Coexistence and Spectrum Sharing Above 100 GHz

[...] This paper explores how spectrum policy and spectrum technologies can evolve to enable sharing among different stakeholders in the above 100 GHz spectrum, without introducing harmful interference or disrupting either security applications or fundamental science exploration. This portion of the spectrum presents new opportunities to design spectrum sharing schemes, based on novel antenna designs, directional ultra-high-rate communications, and active/passive user coordination. The paper provides a tutorial on current regulations above 100 GHz, and highlights how sharing is central to allowing each stakeholder to make the most out of this spectrum. It then defines - through detailed simulations based on standard International Telecommunications Union (ITU) channel and antenna models - scenarios in which active users may introduce harmful interference to passive sensing. Based on this evaluation, it reviews a number of promising techniques that can enable active/passive sharing above 100 GHz. The critical review and tutorial on policy and technologies of this paper have the potential to kickstart future research and regulations that promote safe coexistence between active and passive users above 100 GHz, further benefiting the development of digital technologies and scientific exploration.

==> Figures/datarates-mimo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.987\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=2 1.618 1,
unbounded coords=jump,
tick align=inside,
xmin=0.6,
xmax=7.4,
xtick={1,2,3,4,5,6,7},
xticklabels={{1024},{512},{256},{128},{64},{32},{16}},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Modulation Order},
% y dir=reverse,
ymin=0,
ymax=4,
ytick={1,2,3},
yticklabels={{8},{4},{2}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={MIMO Channels},
zmin=0,
zmax=130,
zlabel style={font=\footnotesize\color{white!15!black}},
zlabel={Bandwidth [GHz]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	0.6	31.25	7\\
6.6	1.4	31.25	7\\
6.6	1.4	0	7\\
6.6	0.6	0	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	1.6	62.5	7\\
6.6	2.4	62.5	7\\
6.6	2.4	0	7\\
6.6	1.6	0	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	2.6	125	7\\
6.6	3.4	125	7\\
6.6	3.4	0	7\\
6.6	2.6	0	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	0.6	31.25	7\\
7.4	1.4	31.25	7\\
7.4	1.4	0	7\\
7.4	0.6	0	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	1.6	62.5	7\\
7.4	2.4	62.5	7\\
7.4	2.4	0	7\\
7.4	1.6	0	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	2.6	125	7\\
7.4	3.4	125	7\\
7.4	3.4	0	7\\
7.4	2.6	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	0.6	25	6\\
5.6	1.4	25	6\\
5.6	1.4	0	6\\
5.6	0.6	0	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	1.6	50	6\\
5.6	2.4	50	6\\
5.6	2.4	0	6\\
5.6	1.6	0	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	2.6	100	6\\
5.6	3.4	100	6\\
5.6	3.4	0	6\\
5.6	2.6	0	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	0.6	25	6\\
6.4	1.4	25	6\\
6.4	1.4	0	6\\
6.4	0.6	0	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	1.6	50	6\\
6.4	2.4	50	6\\
6.4	2.4	0	6\\
6.4	1.6	0	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	2.6	100	6\\
6.4	3.4	100	6\\
6.4	3.4	0	6\\
6.4	2.6	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	20.8333333333333	5\\
4.6	1.4	20.8333333333333	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	41.6666666666667	5\\
4.6	2.4	41.6666666666667	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	83.3333333333333	5\\
4.6	3.4	83.3333333333333	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	20.8333333333333	5\\
5.4	1.4	20.8333333333333	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	41.6666666666667	5\\
5.4	2.4	41.6666666666667	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	83.3333333333333	5\\
5.4	3.4	83.3333333333333	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	17.8571428571429	4\\
3.6	1.4	17.8571428571429	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	35.7142857142857	4\\
3.6	2.4	35.7142857142857	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	71.4285714285714	4\\
3.6	3.4	71.4285714285714	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	17.8571428571429	4\\
4.4	1.4	17.8571428571429	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	35.7142857142857	4\\
4.4	2.4	35.7142857142857	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	71.4285714285714	4\\
4.4	3.4	71.4285714285714	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};


\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	15.625	3\\
2.6	1.4	15.625	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	31.25	3\\
2.6	2.4	31.25	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	62.5	3\\
2.6	3.4	62.5	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	15.625	3\\
3.4	1.4	15.625	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	31.25	3\\
3.4	2.4	31.25	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	62.5	3\\
3.4	3.4	62.5	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};



\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	13.8888888888889	2\\
1.6	1.4	13.8888888888889	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	27.7777777777778	2\\
1.6	2.4	27.7777777777778	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	55.5555555555556	2\\
1.6	3.4	55.5555555555556	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	13.8888888888889	2\\
2.4	1.4	13.8888888888889	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	27.7777777777778	2\\
2.4	2.4	27.7777777777778	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	55.5555555555556	2\\
2.4	3.4	55.5555555555556	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};




\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	12.5	1\\
0.6	1.4	12.5	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	25	1\\
0.6	2.4	25	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	50	1\\
0.6	3.4	50	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	12.5	1\\
1.4	1.4	12.5	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	25	1\\
1.4	2.4	25	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	50	1\\
1.4	3.4	50	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};

\node[align=center, font=\tiny\color{white}]
at (axis cs:1,1,12.5) { 12.50};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,2,25) { 25.00};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,3,50) { 50.00};
\node[align=center, font=\tiny]
at (axis cs:2,1,13.889) { 13.89};
\node[align=center, font=\tiny]
at (axis cs:2,2,27.778) { 27.78};
\node[align=center, font=\tiny]
at (axis cs:2,3,55.556) { 55.56};
\node[align=center, font=\tiny]
at (axis cs:3,1,15.625) { 15.62};
\node[align=center, font=\tiny]
at (axis cs:3,2,31.25) { 31.25};
\node[align=center, font=\tiny]
at (axis cs:3,3,62.5) { 62.50};
\node[align=center, font=\tiny]
at (axis cs:4,1,17.857) { 17.86};
\node[align=center, font=\tiny]
at (axis cs:4,2,35.714) { 35.71};
\node[align=center, font=\tiny]
at (axis cs:4,3,71.429) { 71.43};
\node[align=center, font=\tiny]
at (axis cs:5,1,20.833) { 20.83};
\node[align=center, font=\tiny]
at (axis cs:5,2,41.667) { 41.67};
\node[align=center, font=\tiny]
at (axis cs:5,3,83.333) { 83.33};
\node[align=center, font=\tiny]
at (axis cs:6,1,25) { 25.00};
\node[align=center, font=\tiny]
at (axis cs:6,2,50) { 50.00};
\node[align=center, font=\tiny]
at (axis cs:6,3,100) {100.00};
\node[align=center, font=\tiny]
at (axis cs:7,1,31.25) { 31.25};
\node[align=center, font=\tiny]
at (axis cs:7,2,62.5) { 62.50};
\node[align=center, font=\tiny]
at (axis cs:7,3,125) {125.00};

\end{axis}
\end{tikzpicture}%

==> Figures/datarates-mmimo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.808\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=1.375 1.618 1,
unbounded coords=jump,
xmin=0.6,
xmax=7.4,
xtick={1,2,3,4,5,6,7},
xticklabels={{1024},{512},{256},{128},{64},{32},{16}},
tick align=inside,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Modulation Order},
% y dir=reverse,
ymin=0,
ymax=8,
ytick={1,2,3,4,5,6,7},
yticklabels={{1024},{512},{256},{128},{64},{32},{16}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={MIMO Channels},
zmin=0,
zmax=15.625,
zlabel style={font=\footnotesize\color{white!15!black}},
zlabel={Bandwidth [GHz]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	0.6	0.244140625	7\\
6.6	1.4	0.244140625	7\\
6.6	1.4	0	7\\
6.6	0.6	0	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	1.6	0.48828125	7\\
6.6	2.4	0.48828125	7\\
6.6	2.4	0	7\\
6.6	1.6	0	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	2.6	0.9765625	7\\
6.6	3.4	0.9765625	7\\
6.6	3.4	0	7\\
6.6	2.6	0	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	3.6	1.953125	7\\
6.6	4.4	1.953125	7\\
6.6	4.4	0	7\\
6.6	3.6	0	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	4.6	3.90625	7\\
6.6	5.4	3.90625	7\\
6.6	5.4	0	7\\
6.6	4.6	0	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	5.6	7.8125	7\\
6.6	6.4	7.8125	7\\
6.6	6.4	0	7\\
6.6	5.6	0	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	6.6	15.625	7\\
6.6	7.4	15.625	7\\
6.6	7.4	0	7\\
6.6	6.6	0	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	0.6	0.244140625	7\\
7.4	1.4	0.244140625	7\\
7.4	1.4	0	7\\
7.4	0.6	0	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	1.6	0.48828125	7\\
7.4	2.4	0.48828125	7\\
7.4	2.4	0	7\\
7.4	1.6	0	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	2.6	0.9765625	7\\
7.4	3.4	0.9765625	7\\
7.4	3.4	0	7\\
7.4	2.6	0	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	3.6	1.953125	7\\
7.4	4.4	1.953125	7\\
7.4	4.4	0	7\\
7.4	3.6	0	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	4.6	3.90625	7\\
7.4	5.4	3.90625	7\\
7.4	5.4	0	7\\
7.4	4.6	0	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	5.6	7.8125	7\\
7.4	6.4	7.8125	7\\
7.4	6.4	0	7\\
7.4	5.6	0	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	6.6	15.625	7\\
7.4	7.4	15.625	7\\
7.4	7.4	0	7\\
7.4	6.6	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	0.6	0.1953125	6\\
5.6	1.4	0.1953125	6\\
5.6	1.4	0	6\\
5.6	0.6	0	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	1.6	0.390625	6\\
5.6	2.4	0.390625	6\\
5.6	2.4	0	6\\
5.6	1.6	0	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	2.6	0.78125	6\\
5.6	3.4	0.78125	6\\
5.6	3.4	0	6\\
5.6	2.6	0	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	3.6	1.5625	6\\
5.6	4.4	1.5625	6\\
5.6	4.4	0	6\\
5.6	3.6	0	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	4.6	3.125	6\\
5.6	5.4	3.125	6\\
5.6	5.4	0	6\\
5.6	4.6	0	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	5.6	6.25	6\\
5.6	6.4	6.25	6\\
5.6	6.4	0	6\\
5.6	5.6	0	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	6.6	12.5	6\\
5.6	7.4	12.5	6\\
5.6	7.4	0	6\\
5.6	6.6	0	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	0.6	0.1953125	6\\
6.4	1.4	0.1953125	6\\
6.4	1.4	0	6\\
6.4	0.6	0	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	1.6	0.390625	6\\
6.4	2.4	0.390625	6\\
6.4	2.4	0	6\\
6.4	1.6	0	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	2.6	0.78125	6\\
6.4	3.4	0.78125	6\\
6.4	3.4	0	6\\
6.4	2.6	0	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	3.6	1.5625	6\\
6.4	4.4	1.5625	6\\
6.4	4.4	0	6\\
6.4	3.6	0	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	4.6	3.125	6\\
6.4	5.4	3.125	6\\
6.4	5.4	0	6\\
6.4	4.6	0	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	5.6	6.25	6\\
6.4	6.4	6.25	6\\
6.4	6.4	0	6\\
6.4	5.6	0	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	6.6	12.5	6\\
6.4	7.4	12.5	6\\
6.4	7.4	0	6\\
6.4	6.6	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
};




\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	0.162760416666667	5\\
4.6	1.4	0.162760416666667	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	0.325520833333333	5\\
4.6	2.4	0.325520833333333	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	0.651041666666667	5\\
4.6	3.4	0.651041666666667	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	3.6	1.30208333333333	5\\
4.6	4.4	1.30208333333333	5\\
4.6	4.4	0	5\\
4.6	3.6	0	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	4.6	2.60416666666667	5\\
4.6	5.4	2.60416666666667	5\\
4.6	5.4	0	5\\
4.6	4.6	0	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	5.6	5.20833333333333	5\\
4.6	6.4	5.20833333333333	5\\
4.6	6.4	0	5\\
4.6	5.6	0	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	6.6	10.4166666666667	5\\
4.6	7.4	10.4166666666667	5\\
4.6	7.4	0	5\\
4.6	6.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	0.162760416666667	5\\
5.4	1.4	0.162760416666667	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	0.325520833333333	5\\
5.4	2.4	0.325520833333333	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	0.651041666666667	5\\
5.4	3.4	0.651041666666667	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	3.6	1.30208333333333	5\\
5.4	4.4	1.30208333333333	5\\
5.4	4.4	0	5\\
5.4	3.6	0	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	4.6	2.60416666666667	5\\
5.4	5.4	2.60416666666667	5\\
5.4	5.4	0	5\\
5.4	4.6	0	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	5.6	5.20833333333333	5\\
5.4	6.4	5.20833333333333	5\\
5.4	6.4	0	5\\
5.4	5.6	0	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	6.6	10.4166666666667	5\\
5.4	7.4	10.4166666666667	5\\
5.4	7.4	0	5\\
5.4	6.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};



\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	0.139508928571429	4\\
3.6	1.4	0.139508928571429	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	0.279017857142857	4\\
3.6	2.4	0.279017857142857	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	0.558035714285714	4\\
3.6	3.4	0.558035714285714	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	1.11607142857143	4\\
3.6	4.4	1.11607142857143	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	2.23214285714286	4\\
3.6	5.4	2.23214285714286	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	4.46428571428571	4\\
3.6	6.4	4.46428571428571	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	8.92857142857143	4\\
3.6	7.4	8.92857142857143	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	0.139508928571429	4\\
4.4	1.4	0.139508928571429	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	0.279017857142857	4\\
4.4	2.4	0.279017857142857	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	0.558035714285714	4\\
4.4	3.4	0.558035714285714	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	1.11607142857143	4\\
4.4	4.4	1.11607142857143	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	2.23214285714286	4\\
4.4	5.4	2.23214285714286	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	4.46428571428571	4\\
4.4	6.4	4.46428571428571	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	8.92857142857143	4\\
4.4	7.4	8.92857142857143	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	0.1220703125	3\\
2.6	1.4	0.1220703125	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	0.244140625	3\\
2.6	2.4	0.244140625	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	0.48828125	3\\
2.6	3.4	0.48828125	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	0.9765625	3\\
2.6	4.4	0.9765625	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	1.953125	3\\
2.6	5.4	1.953125	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	3.90625	3\\
2.6	6.4	3.90625	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	7.8125	3\\
2.6	7.4	7.8125	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	0.1220703125	3\\
3.4	1.4	0.1220703125	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	0.244140625	3\\
3.4	2.4	0.244140625	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	0.48828125	3\\
3.4	3.4	0.48828125	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	0.9765625	3\\
3.4	4.4	0.9765625	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	1.953125	3\\
3.4	5.4	1.953125	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	3.90625	3\\
3.4	6.4	3.90625	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	7.8125	3\\
3.4	7.4	7.8125	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	0.108506944444444	2\\
1.6	1.4	0.108506944444444	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	0.217013888888889	2\\
1.6	2.4	0.217013888888889	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	0.434027777777778	2\\
1.6	3.4	0.434027777777778	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	0.868055555555556	2\\
1.6	4.4	0.868055555555556	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	1.73611111111111	2\\
1.6	5.4	1.73611111111111	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	3.47222222222222	2\\
1.6	6.4	3.47222222222222	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	6.94444444444444	2\\
1.6	7.4	6.94444444444444	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	0.108506944444444	2\\
2.4	1.4	0.108506944444444	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	0.217013888888889	2\\
2.4	2.4	0.217013888888889	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	0.434027777777778	2\\
2.4	3.4	0.434027777777778	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	0.868055555555556	2\\
2.4	4.4	0.868055555555556	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	1.73611111111111	2\\
2.4	5.4	1.73611111111111	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	3.47222222222222	2\\
2.4	6.4	3.47222222222222	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	6.94444444444444	2\\
2.4	7.4	6.94444444444444	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};


\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	0.09765625	1\\
0.6	1.4	0.09765625	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	0.1953125	1\\
0.6	2.4	0.1953125	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	0.390625	1\\
0.6	3.4	0.390625	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	0.78125	1\\
0.6	4.4	0.78125	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	1.5625	1\\
0.6	5.4	1.5625	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	3.125	1\\
0.6	6.4	3.125	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	6.25	1\\
0.6	7.4	6.25	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	0.09765625	1\\
1.4	1.4	0.09765625	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	0.1953125	1\\
1.4	2.4	0.1953125	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	0.390625	1\\
1.4	3.4	0.390625	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	0.78125	1\\
1.4	4.4	0.78125	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	1.5625	1\\
1.4	5.4	1.5625	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	3.125	1\\
1.4	6.4	3.125	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	6.25	1\\
1.4	7.4	6.25	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};



\node[align=center, font=\tiny\color{white}]
at (axis cs:1,1,0.098) { 0.10};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,2,0.195) { 0.20};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,3,0.391) { 0.39};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,4,0.781) { 0.78};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,5,1.562) { 1.56};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,6,3.125) { 3.12};
\node[align=center, font=\tiny\color{white}]
at (axis cs:1,7,6.25) { 6.25};
\node[align=center, font=\tiny]
at (axis cs:2,1,0.109) { 0.11};
\node[align=center, font=\tiny]
at (axis cs:2,2,0.217) { 0.22};
\node[align=center, font=\tiny]
at (axis cs:2,3,0.434) { 0.43};
\node[align=center, font=\tiny]
at (axis cs:2,4,0.868) { 0.87};
\node[align=center, font=\tiny]
at (axis cs:2,5,1.736) { 1.74};
\node[align=center, font=\tiny]
at (axis cs:2,6,3.472) { 3.47};
\node[align=center, font=\tiny]
at (axis cs:2,7,6.944) { 6.94};
\node[align=center, font=\tiny]
at (axis cs:3,1,0.122) { 0.12};
\node[align=center, font=\tiny]
at (axis cs:3,2,0.244) { 0.24};
\node[align=center, font=\tiny]
at (axis cs:3,3,0.488) { 0.49};
\node[align=center, font=\tiny]
at (axis cs:3,4,0.977) { 0.98};
\node[align=center, font=\tiny]
at (axis cs:3,5,1.953) { 1.95};
\node[align=center, font=\tiny]
at (axis cs:3,6,3.906) { 3.91};
\node[align=center, font=\tiny]
at (axis cs:3,7,7.812) { 7.81};
\node[align=center, font=\tiny]
at (axis cs:4,1,0.14) { 0.14};
\node[align=center, font=\tiny]
at (axis cs:4,2,0.279) { 0.28};
\node[align=center, font=\tiny]
at (axis cs:4,3,0.558) { 0.56};
\node[align=center, font=\tiny]
at (axis cs:4,4,1.116) { 1.12};
\node[align=center, font=\tiny]
at (axis cs:4,5,2.232) { 2.23};
\node[align=center, font=\tiny]
at (axis cs:4,6,4.464) { 4.46};
\node[align=center, font=\tiny]
at (axis cs:4,7,8.929) { 8.93};
\node[align=center, font=\tiny]
at (axis cs:5,1,0.163) { 0.16};
\node[align=center, font=\tiny]
at (axis cs:5,2,0.326) { 0.33};
\node[align=center, font=\tiny]
at (axis cs:5,3,0.651) { 0.65};
\node[align=center, font=\tiny]
at (axis cs:5,4,1.302) { 1.30};
\node[align=center, font=\tiny]
at (axis cs:5,5,2.604) { 2.60};
\node[align=center, font=\tiny]
at (axis cs:5,6,5.208) { 5.21};
\node[align=center, font=\tiny]
at (axis cs:5,7,10.417) {10.42};
\node[align=center, font=\tiny]
at (axis cs:6,1,0.195) { 0.20};
\node[align=center, font=\tiny]
at (axis cs:6,2,0.391) { 0.39};
\node[align=center, font=\tiny]
at (axis cs:6,3,0.781) { 0.78};
\node[align=center, font=\tiny]
at (axis cs:6,4,1.562) { 1.56};
\node[align=center, font=\tiny]
at (axis cs:6,5,3.125) { 3.12};
\node[align=center, font=\tiny]
at (axis cs:6,6,6.25) { 6.25};
\node[align=center, font=\tiny]
at (axis cs:6,7,12.5) {12.50};
\node[align=center, font=\tiny]
at (axis cs:7,1,0.244) { 0.24};
\node[align=center, font=\tiny]
at (axis cs:7,2,0.488) { 0.49};
\node[align=center, font=\tiny]
at (axis cs:7,3,0.977) { 0.98};
\node[align=center, font=\tiny]
at (axis cs:7,4,1.953) { 1.95};
\node[align=center, font=\tiny]
at (axis cs:7,5,3.906) { 3.91};
\node[align=center, font=\tiny]
at (axis cs:7,6,7.812) { 7.81};
\node[align=center, font=\tiny]
at (axis cs:7,7,15.625) {15.62};
\end{axis}
\end{tikzpicture}%

==> Figures/earth-space-pl-150-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.91\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Height [km]},
ymin=100,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$L$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Frequency = 150 GHz},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1,1.06)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]
\addplot [color=black]
  table[row sep=crcr]{%
0.1	196.370251612898\\
0.101391278664808	196.448048450692\\
0.102801913892848	196.525733480395\\
0.104232174987854	196.603307271967\\
0.105682335000326	196.680770394964\\
0.107152670779657	196.758123418483\\
0.108643463026986	196.835366911115\\
0.11015499634879	198.927064461939\\
0.111687559311211	199.004090596288\\
0.113241444495153	199.081008901979\\
0.114816948552135	199.157819945083\\
0.116414372260925	199.234524290922\\
0.118034020584962	199.311122504026\\
0.119676202730576	199.387615148088\\
0.121341232206019	201.386678994865\\
0.123029426881317	201.462962188357\\
0.124741109048953	201.539141498438\\
0.126476605485396	201.615217485028\\
0.128236247513488	201.691190707007\\
0.130020371065694	203.607680151488\\
0.131829316748236	203.683449516509\\
0.133663429906117	203.759117786907\\
0.135523060689052	203.834685517005\\
0.137408564118314	203.910153259898\\
0.139320300154512	203.985521567415\\
0.141258633766308	205.827506226714\\
0.143223935000099	205.902677313751\\
0.145216579050654	205.977750612992\\
0.14723694633275	206.052726670882\\
0.149285422553793	206.127606032445\\
0.151362398787453	207.902058057377\\
0.153468271548325	207.976745655515\\
0.155603442867627	208.05133818356\\
0.157768320369952	208.125836180551\\
0.159963317351086	208.20024018396\\
0.162188852856911	209.913006076958\\
0.164445351763407	209.987223699236\\
0.16673324485776	210.061348930707\\
0.169052968920609	210.135382302333\\
0.171404966809426	211.791578998127\\
0.173789687543068	211.865430236172\\
0.176207586387491	211.939191197039\\
0.178659124942674	212.012862404807\\
0.181144771230735	213.616845160513\\
0.183664999785284	213.690338427205\\
0.186220291742017	213.763743502312\\
0.188811134930568	213.837060902703\\
0.191438023967639	215.392637625535\\
0.194101460351432	215.46578121968\\
0.196801952557383	215.538838678546\\
0.19954001613524	215.611810511501\\
0.202316173807485	217.122334497712\\
0.205130955569125	217.195136599272\\
0.207984898788876	217.267854591475\\
0.210878548311749	218.736381032186\\
0.213812456563068	218.808932308555\\
0.216787183653932	218.881400974489\\
0.219803297488148	218.953787525654\\
0.222861373870646	220.382880980361\\
0.225961996617407	220.455104780923\\
0.22910575766692	220.5272479416\\
0.232293257193188	221.919362889134\\
0.235525103720305	221.991346230663\\
0.238801914238633	222.063250388814\\
0.24212431432259	223.420522283385\\
0.245492938250073	223.49226951682\\
0.248908429123558	223.563939004751\\
0.252371438992864	224.888299433485\\
0.255882628979641	224.959814853635\\
0.259442669403586	225.031253947298\\
0.263052239910407	226.324457266251\\
0.266712029601581	226.395745111167\\
0.270422737165905	227.659465211288\\
0.274185071012885	227.730603665587\\
0.277999749407977	227.801668116041\\
0.281867500609711	229.037292457782\\
0.285789063008723	229.108210272764\\
0.289765185268719	229.179055451822\\
0.293796626469405	230.387927176552\\
0.2978841562514	230.458628436619\\
0.302028554963171	231.642054963874\\
0.306230613810002	231.712614094368\\
0.310491135005053	232.871734912155\\
0.314810931922499	232.94215368519\\
0.319190829252821	233.012502938623\\
0.323631663160241	234.148303685306\\
0.328134281442354	234.218515206947\\
0.332699543691983	235.33204451862\\
0.337328321461285	235.402120037221\\
0.342021498428132	236.494288157931\\
0.34677997056482	236.564229384879\\
0.351604646309117	237.635884770089\\
0.356496446737691	237.705693399412\\
0.361456305741953	238.757628548433\\
0.366485170206345	238.827306256812\\
0.371584000189112	239.860262851134\\
0.376753769105585	239.929811297919\\
0.381995463914012	240.944484744058\\
0.387310085303984	241.0139055713\\
0.392698647887469	242.010949030643\\
0.398162180392519	242.080243863125\\
0.403701725859655	243.060271838048\\
0.409318341841004	243.129442283328\\
0.415013100602185	244.093033818067\\
0.420787089327023	245.040796171277\\
0.426641410325098	245.109783012362\\
0.432577181242189	246.042171026459\\
0.438595535273641	246.111037424204\\
0.444697621380705	247.028539830692\\
0.450884604509885	247.93167861449\\
0.457157665815337	248.000367243831\\
0.463518002884362	248.889522153826\\
0.469966829966038	248.958094177257\\
0.476505378203031	249.83368258193\\
0.483134895866634	250.696158374017\\
0.489856648595071	250.764558306\\
0.49667191963512	251.614241605833\\
0.503582010087097	252.451548395353\\
0.510588239153252	253.276821095678\\
0.517691944389612	253.344996743758\\
0.524894481961336	254.158507123294\\
0.532197226901621	254.960623130465\\
0.539601573374205	255.028634371543\\
0.547108934939531	255.819600749134\\
0.554720744824605	256.59975801173\\
0.562438456196615	257.369380241346\\
0.570263542440356	258.12873024191\\
0.57819749743951	258.196474556566\\
0.586241835861841	258.94575216972\\
0.594398093448368	259.685252248252\\
0.602667827306543	260.415207507904\\
0.611052616207523	261.13584173611\\
0.619554060887572	261.20332776159\\
0.628173784353654	261.914805659523\\
0.636913432193286	262.617385557291\\
0.64577467288869	263.311267235317\\
0.654759198135326	263.996643295316\\
0.663868723164854	264.673699526279\\
0.673104987072582	265.342615246463\\
0.682469753149484	266.00356362329\\
0.691964809218823	266.656711972885\\
0.701591967977467	267.302222040817\\
0.711353067341946	267.940250265492\\
0.721249970799335	268.570948025488\\
0.731284567763002	269.194461872018\\
0.741458773933325	269.810933747615\\
0.751774531663409	270.420501192029\\
0.762233810329905	271.023297536243\\
0.772838606708981	271.619452085444\\
0.783590945357525	272.209090291712\\
0.794492878999655	272.792333917131\\
0.805546488918599	273.369301187967\\
0.816753885354036	273.940106940516\\
0.82811720790496	274.504862759152\\
0.839638625938149	275.06367710711\\
0.851320339002317	276.097541630811\\
0.86316457724803	276.639196121459\\
0.875173601853465	277.175313880318\\
0.887349705456088	277.705989504342\\
0.899695212590338	278.231315124988\\
0.91221248013141	279.200127310282\\
0.924903897745198	279.709974135637\\
0.937771888344508	280.214816307228\\
0.950818908551615	281.143787661604\\
0.964047449167257	281.634135462122\\
0.977460035646151	282.119791083849\\
0.991059228579124	283.011418843898\\
1.00484762418196	283.483472605841\\
1.01882785479104	283.951118088021\\
1.03300258936587	284.807670694723\\
1.04737453399864	285.262526697124\\
1.06194643243079	286.094150103081\\
1.0767210665769	286.536779192352\\
1.09170125705568	287.344560822482\\
1.10688986372854	287.775489662219\\
1.12228978624552	288.560448400637\\
1.13790396459888	288.980170917999\\
1.15373537968435	289.743263071694\\
1.16978705387025	290.152243266397\\
1.18606205157443	290.894367864261\\
1.20256347984938	291.622999685493\\
1.2192944889753	292.015045825293\\
1.2362582730616	292.724093623939\\
1.25345807065663	293.420526798069\\
1.27089716536599	294.104673770867\\
1.28857888647939	294.474843724184\\
1.3065066096062	295.141133346331\\
1.32468375731996	295.795906667499\\
1.34311379981174	296.439452601854\\
1.36180025555261	297.072049997295\\
1.38074669196542	297.693968116183\\
1.39995672610578	298.03350405683\\
1.41943402535264	298.639871259291\\
1.43918230810841	299.236193412453\\
1.45920534450882	299.822709604673\\
1.47950695714271	300.399651164751\\
1.50009102178179	301.215191050072\\
1.52096146812055	301.769176583624\\
1.54212228052647	302.314340686961\\
1.56357749880069	302.850883737343\\
1.58533121894924	303.37900001193\\
1.60738759396503	303.898877937945\\
1.62975083462064	304.410700329567\\
1.65242521027226	305.131420923882\\
1.67541504967469	305.623885059817\\
1.6987247418078	306.108892339746\\
1.7223587367144	306.7905217399\\
1.74632154634977	307.257593105071\\
1.77061774544308	307.913060089032\\
1.79525197237074	308.36312804796\\
1.82022893004189	308.993783124459\\
1.84555338679623	309.427717752738\\
1.87123017731438	310.034821985667\\
1.89726420354081	310.453436373833\\
1.92366043561972	311.038169086675\\
1.95042391284385	311.610019345806\\
1.97755974461657	312.005689825058\\
2.00507311142726	312.556902237994\\
2.03296926584036	313.096220207846\\
2.0612535334981	313.623989308203\\
2.08993131413727	313.990950996579\\
2.11900808262001	314.500196729759\\
2.14848938997907	314.99875525112\\
2.17838086447752	315.486928778926\\
2.20868821268326	315.965008942421\\
2.23941722055846	316.433277254149\\
2.27057375456414	317.02153163317\\
2.30216376278013	317.467955739894\\
2.33419327604064	317.905438783184\\
2.36666840908558	318.334223280764\\
2.39959536172795	318.754543744635\\
2.4329804200374	319.280930567849\\
2.46682995754035	319.682379668652\\
2.50115043643671	320.18439850203\\
2.53594840883361	320.568120553141\\
2.57123051799626	321.047240475966\\
2.60700349961619	321.414296990345\\
2.64327418309715	321.871881712664\\
2.68004949285897	322.317739066246\\
2.71733644965942	322.660575837482\\
2.7551421719346	323.086849889887\\
2.79347387715786	323.502450619122\\
2.83233888321775	323.907733190456\\
2.87174460981503	324.303038907991\\
2.91169857987918	324.688695868329\\
2.95220842100456	325.065019576507\\
2.99328186690667	325.432313526853\\
3.03492675889853	325.790869751166\\
3.07715104738764	326.140969336453\\
3.11996279339387	326.482882914268\\
3.16337017008832	326.88332526098\\
3.20738146435367	327.207764403598\\
3.25200507836624	327.587148957505\\
3.29724953120004	327.895327754157\\
3.34312346045312	328.255110551652\\
3.3896356238966	328.548147081621\\
3.43679490114662	328.889669836723\\
3.4846102953595	329.221591648892\\
3.53309093495055	329.544277824078\\
3.5822460753368	329.858077960856\\
3.63208510070389	330.163326733033\\
3.68261752579767	330.460344626171\\
3.73385299774059	330.749438631249\\
3.78580129787346	331.030902898408\\
3.83847234362281	331.305019353518\\
3.8918761903942	331.612036702352\\
3.94602303349191	331.870927842711\\
4.00092321006531	332.160415173287\\
4.05658720108232	332.405274990124\\
4.11302563333032	332.678601312969\\
4.17024928144495	332.943648683539\\
4.22826906996701	333.16893663934\\
4.28709607542816	333.419710808336\\
4.34674152846543	333.663167112701\\
4.40721681596533	333.899614726691\\
4.4685334832377	334.129348472964\\
4.53070323621981	334.378793324995\\
4.59373794371112	334.594931025671\\
4.65764963963918	334.805201952053\\
4.722450525357	335.032968652448\\
4.78815297197242	335.231348818755\\
4.85476952270986	335.445865155954\\
4.92231289530494	335.653729404266\\
4.99079598443243	335.85525617583\\
5.06023186416796	336.050743933448\\
5.13063379048396	336.240475900515\\
5.20201520378041	336.424720913665\\
5.2743897314507	336.603734222227\\
5.34777119048321	336.777758238241\\
5.42217359009917	336.961890210419\\
5.4976111344271	337.125986063755\\
5.57409822521451	337.299332971684\\
5.65164946457738	337.467355852386\\
5.7302796577878	337.630330272492\\
5.81000381610046	337.788516464109\\
5.89083715961842	337.942160246298\\
5.97279512019879	338.091493885901\\
6.05589334439883	338.236736902168\\
6.14014769646301	338.387701414303\\
6.22557426135162	338.52492886467\\
6.3121893478116	338.667362009485\\
6.40000949149001	338.805643656137\\
6.48905145809083	338.932192269999\\
6.57933224657568	339.063253561072\\
6.67086909240915	339.197835898219\\
6.76367947084913	339.321701666544\\
6.85778110028308	339.442447726911\\
6.95319194561058	339.566239077966\\
7.04993022167303	339.680950594861\\
7.14801439673105	339.798425298193\\
7.24746319599019	339.912863315224\\
7.34829560517584	340.024446160492\\
7.45053087415771	340.137871505489\\
7.55418852062482	340.2440000564\\
7.65928833381168	340.347765745636\\
7.76585037827616	340.453127885548\\
7.87389499773005	340.555973881847\\
7.98344281892289	340.656464231879\\
8.09451475557974	340.754748441158\\
8.20713201239388	340.850965817308\\
8.32131608907498	340.948080518502\\
8.43708878445354	341.040386832209\\
8.55447220064259	341.133514872316\\
8.67348874725709	341.224765751085\\
8.79416114569223	341.314265049655\\
8.91651243346112	341.402129256931\\
9.04056596859284	341.490427704877\\
9.16634543409181	341.575224725347\\
9.29387484245896	341.660428820612\\
9.42317854027609	341.744187732054\\
9.55428121285375	341.826602100472\\
9.68720788894397	341.907764897621\\
9.82198394551849	341.989105273956\\
9.95863511261339	342.067936706757\\
10.0971874782413	342.146944961457\\
10.2376674933718	342.224870926401\\
10.3801019769811	342.302829185998\\
10.5245181211722	342.378753350574\\
10.6709434963659	342.454725059072\\
10.8194060565646	342.528927832318\\
10.9699341446886	342.603188979705\\
11.1225564979872	342.677370266945\\
11.2773022535249	342.749871579885\\
11.4342009537442	342.82218817826\\
11.5932825521049	342.893659838462\\
11.7545774188033	342.96436051584\\
11.9181163465695	343.034357025736\\
12.0839305565464	343.104164036228\\
12.2520517042499	343.173311010812\\
12.4225118856124	343.241856763553\\
12.5953436431102	343.309854270607\\
12.7705799719761	343.377676471325\\
12.9482543264985	343.444691069301\\
13.1284006264082	343.511565357299\\
13.3110532633539	343.578268404804\\
13.4962471074683	343.644311828305\\
13.6840175140243	343.710217523733\\
13.8744003301855	343.77576787541\\
14.0674319018495	343.840994509283\\
14.2631490805864	343.90609147385\\
14.4615892306744	343.970892003161\\
14.662790236233	344.035422719931\\
14.8667905084553	344.099707502615\\
15.0736289929412	344.163885295676\\
15.2833451771324	344.227838813032\\
15.4959790978508	344.291587993896\\
15.7115713489424	344.355241182142\\
15.9301630890264	344.418709059626\\
16.1517960493532	344.482008117645\\
16.3765125417712	344.545153142427\\
16.6043554668045	344.608221049961\\
16.8353683218431	344.671149544562\\
17.0695952094468	344.733950819564\\
17.307080845765	344.796684487946\\
17.5478705690733	344.859303473322\\
17.792010348429	344.921858254334\\
18.0395467924472	344.984273386248\\
18.2905271581986	345.046668599373\\
18.5449993602316	345.108941336999\\
18.8030119797194	345.171163706056\\
19.0646142737346	345.233309420274\\
19.329856184653	345.295385077634\\
19.5987883496883	345.357417616181\\
19.8714621105584	345.419406590599\\
20.1479295232881	345.481317489356\\
20.4282433681462	345.543190212289\\
20.7124571597224	345.605024320401\\
21.0006251571432	345.666807734166\\
21.2928023744309	345.728545062657\\
21.5890445910062	345.790240412102\\
21.8894083623368	345.85190659747\\
22.1939510307348	345.913544090067\\
22.5027307363034	345.975146224312\\
22.8158064280369	346.036716136618\\
23.1332378750741	346.098262478735\\
23.4550856781094	346.159780665357\\
23.7814112809615	346.221277944712\\
24.1122769823038	346.282750772231\\
24.4477459475581	346.344201170752\\
24.787882220953	346.405634252228\\
25.132750737751	346.467050533151\\
25.4824173366448	346.52844798557\\
25.8369487723269	346.589828110239\\
26.1964127282338	346.651194282051\\
26.5608778294669	346.712546981807\\
26.930413655894	346.773885127814\\
27.3050907554331	346.835209805248\\
27.68498065752	346.896523208553\\
28.0701558867645	346.957825748068\\
28.4606899767955	347.019116892896\\
28.8566574842999	347.080397412119\\
29.2581340032558	347.141668715855\\
29.6651961793641	347.202931136676\\
30.0779217246812	347.264184450247\\
30.4963894324544	347.325429678745\\
30.920679192165	347.386667112835\\
31.3508720047794	347.447896672504\\
31.7870499982133	347.509118778832\\
32.2292964430104	347.570334079823\\
32.6776957682399	347.631542712229\\
33.1323335776144	347.692744867744\\
33.5932966658329	347.753940619521\\
34.0606730351504	347.815130417694\\
34.5345519121786	347.876314343562\\
35.0150237649199	347.937492751262\\
35.5021803200388	347.99866581569\\
35.9961145803733	348.059833626641\\
36.49692084269	348.120996440784\\
37.0046947156864	348.182154402662\\
37.5195331382432	348.24330760325\\
38.0415343979312	348.304456275555\\
38.5707981497754	348.365600456575\\
39.1074254352795	348.426740282521\\
39.6515187017164	348.48787592999\\
40.2031818216859	348.549007453838\\
40.7625201129451	348.610134988252\\
41.3296403585147	348.671258619693\\
41.9046508270648	348.732378481556\\
42.4876612935842	348.793494641195\\
43.0787830603379	348.854607208955\\
43.6781289781154	348.915716277819\\
44.2858134677754	348.976821939378\\
44.9019525420894	349.037924284019\\
45.5266638278899	349.099023394955\\
46.1600665885264	349.160119373634\\
46.8022817466339	349.221212296019\\
47.4534319072183	349.282302255249\\
48.1136413810628	349.343389340651\\
48.78303620846	349.40447363929\\
49.461744183274	349.465555236368\\
50.149894877338	349.526634214028\\
50.8476196651902	349.587710664127\\
51.5550517491549	349.648784668844\\
52.2723261847718	349.709856315735\\
52.9995799065796	349.770925688968\\
53.7369517542579	349.831992879121\\
54.4845824991332	349.893057969818\\
55.2426148710536	349.954121047524\\
56.0111935856368	350.015182199081\\
56.7904653718983	350.07624151172\\
57.5805790002629	350.137299073088\\
58.3816853109667	350.198354971257\\
59.1939372428537	350.259409294741\\
60.0174898625736	350.320462132513\\
60.8525003941851	350.381513575085\\
61.6991282491719	350.44256371014\\
62.5575350568753	350.503612630155\\
63.4278846953516	350.564660424987\\
64.3103433226574	350.625707186813\\
65.2050794085705	350.686753006062\\
66.1122637667533	350.747797976629\\
67.0320695873619	350.808842190831\\
67.9646724701104	350.869885742265\\
68.910250457794	350.930928725505\\
69.8689840702793	350.991971234384\\
70.8410563389674	351.053013365329\\
71.8266528417363	351.114055213122\\
72.8259617383694	351.175096874781\\
73.8391738064769	351.236138447037\\
74.8664824779171	351.297180027859\\
75.9080838757249	351.358221715414\\
76.9641768515527	351.419263608896\\
78.0349630236337	351.480305807828\\
79.1206468152727	351.541348412688\\
80.2214354938719	351.602391524398\\
81.3375392105012	351.663435244714\\
82.469171040017	351.724479676157\\
83.6165470217411	351.785524921883\\
84.7798862007041	351.846571085753\\
85.9594106694633	351.907618272489\\
87.1553456105025	351.968666587489\\
88.3679193392214	352.029716136935\\
89.5973633475231	352.090767027926\\
90.843912348008	352.15181936834\\
92.1078043187831	352.212873266876\\
93.3892805488937	352.273928833106\\
94.6885856843885	352.33498617745\\
96.0059677750242	352.396045411216\\
97.341678321621	352.45710664661\\
98.6959723240761	352.518169996757\\
};
\addlegendentry{$\theta = 0$ deg}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.1	138.397768692662\\
0.101391278664808	138.517657175664\\
0.102801913892848	138.637543945615\\
0.104232174987854	138.757428978832\\
0.105682335000326	138.877312251311\\
0.107152670779657	138.997193738712\\
0.108643463026986	139.117073416367\\
0.11015499634879	139.356946285912\\
0.111687559311211	139.476822268701\\
0.113241444495153	139.596696365679\\
0.114816948552135	139.716568550795\\
0.116414372260925	139.836438797637\\
0.118034020584962	139.956307079434\\
0.119676202730576	140.076173369046\\
0.121341232206019	140.315309325698\\
0.123029426881317	140.435171548027\\
0.124741109048953	140.555031694498\\
0.126476605485396	140.674889736455\\
0.128236247513488	140.794745644844\\
0.130020371065694	141.033152281962\\
0.131829316748236	141.153003834472\\
0.133663429906117	141.272853163856\\
0.135523060689052	141.392700239439\\
0.137408564118314	141.512545030128\\
0.139320300154512	141.632387504403\\
0.141258633766308	141.870066242024\\
0.143223935000099	141.989903987183\\
0.145216579050654	142.109739318762\\
0.14723694633275	142.229572203481\\
0.149285422553793	142.349402607608\\
0.151362398787453	142.586359313858\\
0.153468271548325	142.706184653752\\
0.155603442867627	142.826007409065\\
0.157768320369952	142.945827544185\\
0.159963317351086	143.065645023012\\
0.162188852856911	143.301883286766\\
0.164445351763407	143.421695342735\\
0.16673324485776	143.541504631133\\
0.169052968920609	143.661311113853\\
0.171404966809426	143.896837317354\\
0.173789687543068	144.016638072307\\
0.176207586387491	144.136435904114\\
0.178659124942674	144.256230772547\\
0.181144771230735	144.491048686454\\
0.183664999785284	144.610837505262\\
0.186220291742017	144.730623236702\\
0.188811134930568	144.850405838314\\
0.191438023967639	145.084519169554\\
0.194101460351432	145.204295381811\\
0.196801952557383	145.324068333365\\
0.19954001613524	145.443837979401\\
0.202316173807485	145.677250369481\\
0.205130955569125	145.797013267595\\
0.207984898788876	145.916772722063\\
0.210878548311749	146.14949128417\\
0.213812456563068	146.269243708818\\
0.216787183653932	146.388992545998\\
0.219803297488148	146.508737746467\\
0.222861373870646	146.74076264527\\
0.225961996617407	146.860500421905\\
0.22910575766692	146.980234410059\\
0.232293257193188	147.211572983755\\
0.235525103720305	147.331299238347\\
0.238801914238633	147.451021546446\\
0.24212431432259	147.681677547704\\
0.245492938250073	147.801391799788\\
0.248908429123558	147.921101940878\\
0.252371438992864	148.151079075163\\
0.255882628979641	148.27078082455\\
0.259442669403586	148.390478291698\\
0.263052239910407	148.619780216689\\
0.266712029601581	148.739468942686\\
0.270422737165905	148.968103789194\\
0.274185071012885	149.087783533165\\
0.277999749407977	149.207458693762\\
0.281867500609711	149.435425688551\\
0.285789063008723	149.555091493525\\
0.289765185268719	149.674752524554\\
0.293796626469405	149.902055185833\\
0.2978841562514	150.021706472387\\
0.302028554963171	150.248353308439\\
0.306230613810002	150.367994582514\\
0.310491135005053	150.593989358305\\
0.314810931922499	150.713620344669\\
0.319190829252821	150.833246081656\\
0.323631663160241	151.058587207434\\
0.328134281442354	151.178202229899\\
0.332699543691983	151.402898578034\\
0.337328321461285	151.522502591849\\
0.342021498428132	151.746557822132\\
0.34677997056482	151.866150525265\\
0.351604646309117	152.089568263611\\
0.356496446737691	152.209149345927\\
0.361456305741953	152.431933184343\\
0.366485170206345	152.551502327396\\
0.371584000189112	152.773655823952\\
0.376753769105585	152.893212700771\\
0.381995463914012	153.114739379559\\
0.387310085303984	153.234283654434\\
0.392698647887469	153.455187005525\\
0.398162180392519	153.574718333784\\
0.403701725859655	153.795001813177\\
0.409318341841004	153.914519840959\\
0.415013100602185	154.134186870524\\
0.420787089327023	154.353247809055\\
0.426641410325098	154.472745201961\\
0.432577181242189	154.691196621921\\
0.438595535273641	154.810679787967\\
0.444697621380705	155.028525013473\\
0.450884604509885	155.245774790371\\
0.457157665815337	155.365235885653\\
0.463518002884362	155.581886216365\\
0.469966829966038	155.701332095752\\
0.476505378203031	155.917386206604\\
0.483134895866634	156.132855263109\\
0.489856648595071	156.252277538931\\
0.49667191963512	156.46715694145\\
0.503582010087097	156.681458119103\\
0.510588239153252	156.895184502779\\
0.517691944389612	157.014573793673\\
0.524894481961336	157.227720263813\\
0.532197226901621	157.440298613704\\
0.539601573374205	157.559661980615\\
0.547108934939531	157.771666691711\\
0.554720744824605	157.983109852032\\
0.562438456196615	158.193994768504\\
0.570263542440356	158.404324724247\\
0.57819749743951	158.5236425069\\
0.586241835861841	158.733411273844\\
0.594398093448368	158.942631448117\\
0.602667827306543	159.151306240579\\
0.611052616207523	159.35943883879\\
0.619554060887572	159.478707894292\\
0.628173784353654	159.686291321983\\
0.636913432193286	159.893338725444\\
0.64577467288869	160.099853221361\\
0.654759198135326	160.305837903606\\
0.663868723164854	160.51129584336\\
0.673104987072582	160.716230089235\\
0.682469753149484	160.920643667392\\
0.691964809218823	161.124539581665\\
0.701591967977467	161.327920813674\\
0.711353067341946	161.530790322946\\
0.721249970799335	161.733151047027\\
0.731284567763002	161.9350059016\\
0.741458773933325	162.136357780596\\
0.751774531663409	162.337209556308\\
0.762233810329905	162.5375640795\\
0.772838606708981	162.737424179519\\
0.783590945357525	162.936792664403\\
0.794492878999655	163.135672320987\\
0.805546488918599	163.334065915013\\
0.816753885354036	163.531976191232\\
0.82811720790496	163.729405873513\\
0.839638625938149	163.926357664939\\
0.851320339002317	164.199853813079\\
0.86316457724803	164.395401866082\\
0.875173601853465	164.590482818306\\
0.887349705456088	164.78509927272\\
0.899695212590338	164.979253812136\\
0.91221248013141	165.247274373537\\
0.924903897745198	165.440073327238\\
0.937771888344508	165.632420692661\\
0.950818908551615	165.896902754709\\
0.964047449167257	166.087925647477\\
0.977460035646151	166.278506980703\\
0.991059228579124	166.539533739823\\
1.00484762418196	166.72882085136\\
1.01882785479104	166.917676140791\\
1.03300258936587	167.175328573484\\
1.04737453399864	167.362919050519\\
1.06194643243079	167.618096785892\\
1.0767210665769	167.804444076118\\
1.09170125705568	168.057190786042\\
1.10688986372854	168.242316066509\\
1.12228978624552	168.492674555154\\
1.13790396459888	168.676598562487\\
1.15373537968435	168.924610782785\\
1.16978705387025	169.107353821102\\
1.18606205157443	169.353060890846\\
1.20256347984938	169.597259940239\\
1.2192944889753	169.7780850571\\
1.2362582730616	170.020045836248\\
1.25345807065663	170.260542690075\\
1.27089716536599	170.499592904214\\
1.28857888647939	170.677826988672\\
1.3065066096062	170.914728999282\\
1.32468375731996	171.150226477806\\
1.34311379981174	171.384335935098\\
1.36180025555261	171.617073667464\\
1.38074669196542	171.848455759425\\
1.39995672610578	172.022826563357\\
1.41943402535264	172.252193926349\\
1.43918230810841	172.480244811637\\
1.45920534450882	172.706994582122\\
1.47950695714271	172.932458400889\\
1.50009102178179	173.209154590788\\
1.52096146812055	173.431480340122\\
1.54212228052647	173.652571820496\\
1.56357749880069	173.872443328658\\
1.58533121894924	174.091108975194\\
1.60738759396503	174.308582686891\\
1.62975083462064	174.524878209079\\
1.65242521027226	174.788106456076\\
1.67541504967469	175.001528308233\\
1.6987247418078	175.213818844524\\
1.7223587367144	175.471165172934\\
1.74632154634977	175.680697070453\\
1.77061774544308	175.933991807862\\
1.79525197237074	176.140844199331\\
1.82022893004189	176.390204816688\\
1.84555338679623	176.594454325954\\
1.87123017731438	176.839994605645\\
1.89726420354081	177.041715427072\\
1.92366043561972	177.283545580177\\
1.95042391284385	177.523206988775\\
1.97755974461657	177.721036334904\\
2.00507311142726	177.95715695335\\
2.03296926584036	178.191208092302\\
2.0612535334981	178.423225744776\\
2.08993131413727	178.615992399749\\
2.11900808262001	178.844688564952\\
2.14848938997907	179.071443829543\\
2.17838086447752	179.296291770992\\
2.20868821268326	179.519265337391\\
2.23941722055846	179.740396859432\\
2.27057375456414	179.993296460476\\
2.30216376278013	180.210263563081\\
2.33419327604064	180.425492217113\\
2.36666840908558	180.639012211852\\
2.39959536172795	180.850852779102\\
2.4329804200374	181.091670208135\\
2.46682995754035	181.299714770192\\
2.50115043643671	181.535595978464\\
2.53594840883361	181.739994623846\\
2.57123051799626	181.971135981239\\
2.60700349961619	182.172032377872\\
2.64327418309715	182.398621892809\\
2.68004949285897	182.622697204273\\
2.71733644965942	182.818371249405\\
2.7551421719346	183.0381742657\\
2.79347387715786	183.255617653845\\
2.83233888321775	183.470755109764\\
2.87174460981503	183.683639020574\\
2.91169857987918	183.894320497156\\
2.95220842100456	184.102849405869\\
2.99328186690667	184.30927439944\\
3.03492675889853	184.513642947054\\
3.07715104738764	184.716001363647\\
3.11996279339387	184.916394838454\\
3.16337017008832	185.135075767971\\
3.20738146435367	185.331218960217\\
3.25200507836624	185.54474364528\\
3.29724953120004	185.736848351332\\
3.34312346045312	185.9454748696\\
3.3896356238966	186.133741543245\\
3.43679490114662	186.337714194517\\
3.4846102953595	186.539207450523\\
3.53309093495055	186.73829066751\\
3.5822460753368	186.935031130122\\
3.63208510070389	187.129494114506\\
3.68261752579767	187.3217429494\\
3.73385299774059	187.511839075293\\
3.78580129787346	187.699842101704\\
3.83847234362281	187.88580986266\\
3.8918761903942	188.083217730843\\
3.94602303349191	188.264913718523\\
4.00092321006531	188.457371990907\\
4.05658720108232	188.635050897434\\
4.11302563333032	188.822855723933\\
4.17024928144495	189.008245361411\\
4.22826906996701	189.180184533458\\
4.28709607542816	189.361341741721\\
4.34674152846543	189.540302137434\\
4.40721681596533	189.717137679722\\
4.4685334832377	189.891917794838\\
4.53070323621981	190.074134039843\\
4.59373794371112	190.244697360872\\
4.65764963963918	190.413409507504\\
4.722450525357	190.588825300025\\
4.78815297197242	190.753739248065\\
4.85476952270986	190.924899143666\\
4.92231289530494	191.093894927693\\
4.99079598443243	191.260808104996\\
5.06023186416796	191.425716876002\\
5.13063379048396	191.588696272501\\
5.20201520378041	191.749818287697\\
5.2743897314507	191.909152000755\\
5.34777119048321	192.066763696098\\
5.42217359009917	192.22853795877\\
5.4976111344271	192.382680269271\\
5.57409822521451	192.540665428543\\
5.65164946457738	192.696755954568\\
5.7302796577878	192.85103152292\\
5.81000381610046	193.00356816279\\
5.89083715961842	193.1544384257\\
5.97279512019879	193.303711546203\\
6.05589334439883	193.451453594993\\
6.14014769646301	193.601706174574\\
6.22557426135162	193.746409805542\\
6.3121893478116	193.893411671446\\
6.40000949149001	194.038810888503\\
6.48905145809083	194.1793633412\\
6.57933224657568	194.321924794925\\
6.67086909240915	194.466111171311\\
6.76367947084913	194.605800314281\\
6.85778110028308	194.744219705608\\
6.95319194561058	194.884049159001\\
7.04993022167303	195.019979931523\\
7.14801439673105	195.157191911353\\
7.24746319599019	195.293128371828\\
7.34829560517584	195.427851912507\\
7.45053087415771	195.563463983484\\
7.55418852062482	195.695837309208\\
7.65928833381168	195.827170451749\\
7.76585037827616	195.959266809618\\
7.87389499773005	196.090244598154\\
7.98344281892289	196.220162232784\\
8.09451475557974	196.349074567835\\
8.20713201239388	196.477033115488\\
8.32131608907498	196.60542662627\\
8.43708878445354	196.731552036167\\
8.55447220064259	196.858067023487\\
8.67348874725709	196.98368303038\\
8.79416114569223	197.108448463937\\
8.91651243346112	197.232408547774\\
9.04056596859284	197.35656584472\\
9.16634543409181	197.478988583308\\
9.29387484245896	197.601585864272\\
9.42317854027609	197.723441044014\\
9.55428121285375	197.844594713771\\
9.68720788894397	197.965084608102\\
9.82198394551849	198.085626246516\\
9.95863511261339	198.204854525354\\
10.0971874782413	198.324125843446\\
10.2376674933718	198.44279489255\\
10.3801019769811	198.56143145879\\
10.5245181211722	198.678960986585\\
10.6709434963659	198.796457800005\\
10.8194060565646	198.912967006736\\
10.9699341446886	199.029442196731\\
11.1225564979872	199.145811449194\\
11.2773022535249	199.26121899106\\
11.4342009537442	199.376456404301\\
11.5932825521049	199.491166201526\\
11.7545774188033	199.605382470076\\
11.9181163465695	199.719136137031\\
12.0839305565464	199.83270496531\\
12.2520517042499	199.945828142376\\
12.4225118856124	200.058533346245\\
12.5953436431102	200.170845592925\\
12.7705799719761	200.282970039127\\
12.9482543264985	200.394548858807\\
13.1284006264082	200.505953900187\\
13.3110532633539	200.617166648335\\
13.4962471074683	200.72790604916\\
13.6840175140243	200.838467119149\\
13.8744003301855	200.948722853489\\
14.0674319018495	201.058688648941\\
14.2631490805864	201.168475169467\\
14.4615892306744	201.277983309896\\
14.662790236233	201.38722615768\\
14.8667905084553	201.496215446714\\
15.0736289929412	201.60503175279\\
15.2833451771324	201.713603718613\\
15.4959790978508	201.821941206308\\
15.7115713489424	201.93010775831\\
15.9301630890264	202.038048004731\\
16.1517960493532	202.14577013438\\
16.3765125417712	202.253281461982\\
16.6043554668045	202.360627751255\\
16.8353683218431	202.467769416573\\
17.0695952094468	202.574712486697\\
17.307080845765	202.681492753953\\
17.5478705690733	202.788079691789\\
17.792010348429	202.894503756229\\
18.0395467924472	203.000716181072\\
18.2905271581986	203.106791555839\\
18.5449993602316	203.212663711631\\
18.8030119797194	203.318377470456\\
19.0646142737346	203.423915002299\\
19.329856184653	203.529279478657\\
19.5987883496883	203.634487374575\\
19.8714621105584	203.739537572926\\
20.1479295232881	203.844406592211\\
20.4282433681462	203.94911960544\\
20.7124571597224	204.053675536385\\
21.0006251571432	204.15806556646\\
21.2928023744309	204.26229187959\\
21.5890445910062	204.366356374849\\
21.8894083623368	204.47026685739\\
22.1939510307348	204.574022935057\\
22.5027307363034	204.677619381239\\
22.8158064280369	204.781057574952\\
23.1332378750741	204.884342704433\\
23.4550856781094	204.987470967571\\
23.7814112809615	205.090446672561\\
24.1122769823038	205.193266741991\\
24.4477459475581	205.295931932605\\
24.787882220953	205.398445182177\\
25.132750737751	205.500806272102\\
25.4824173366448	205.603013207431\\
25.8369487723269	205.705066466537\\
26.1964127282338	205.806967876875\\
26.5608778294669	205.908717251967\\
26.930413655894	206.010313303166\\
27.3050907554331	206.111756288644\\
27.68498065752	206.213047282154\\
28.0701558867645	206.314186101793\\
28.4606899767955	206.415171896899\\
28.8566574842999	206.516004763228\\
29.2581340032558	206.616685279657\\
29.6651961793641	206.71721326015\\
30.0779217246812	206.817588122176\\
30.4963894324544	206.91781020711\\
30.920679192165	207.01787933527\\
31.3508720047794	207.117795064246\\
31.7870499982133	207.217557332505\\
32.2292964430104	207.31716626118\\
32.6776957682399	207.416621604654\\
33.1323335776144	207.515923169535\\
33.5932966658329	207.61507068452\\
34.0606730351504	207.714064173361\\
34.5345519121786	207.812903394257\\
35.0150237649199	207.911588323315\\
35.5021803200388	208.010118813109\\
35.9961145803733	208.108494662626\\
36.49692084269	208.206715809624\\
37.0046947156864	208.304782117926\\
37.5195331382432	208.402693421351\\
38.0415343979312	208.500449674518\\
38.5707981497754	208.598050692082\\
39.1074254352795	208.695496376356\\
39.6515187017164	208.79278667252\\
40.2031818216859	208.889921442133\\
40.7625201129451	208.986900619655\\
41.3296403585147	209.08372411329\\
41.9046508270648	209.180391879189\\
42.4876612935842	209.276903832507\\
43.0787830603379	209.373259933232\\
43.6781289781154	209.469460138589\\
44.2858134677754	209.565504415583\\
44.9019525420894	209.661392741103\\
45.5266638278899	209.7571250971\\
46.1600665885264	209.852701490911\\
46.8022817466339	209.948121920166\\
47.4534319072183	210.043386406971\\
48.1136413810628	210.138494981034\\
48.78303620846	210.233447680839\\
49.461744183274	210.328244553907\\
50.149894877338	210.422885655755\\
50.8476196651902	210.517371060263\\
51.5550517491549	210.611700843812\\
52.2723261847718	210.705875097503\\
52.9995799065796	210.799893919935\\
53.7369517542579	210.893757425193\\
54.4845824991332	210.987465731793\\
55.2426148710536	211.081018970671\\
56.0111935856368	211.17441728309\\
56.7904653718983	211.267660820587\\
57.5805790002629	211.36074974492\\
58.3816853109667	211.453684228007\\
59.1939372428537	211.546464451867\\
60.0174898625736	211.639090608552\\
60.8525003941851	211.731562900988\\
61.6991282491719	211.82388153921\\
62.5575350568753	211.916046746704\\
63.4278846953516	212.008058754075\\
64.3103433226574	212.099917803131\\
65.2050794085705	212.191624143351\\
66.1122637667533	212.283178036224\\
67.0320695873619	212.374579750873\\
67.9646724701104	212.465829566394\\
68.910250457794	212.556927771509\\
69.8689840702793	212.647874663\\
70.8410563389674	212.738670548476\\
71.8266528417363	212.829315742631\\
72.8259617383694	212.91981057049\\
73.8391738064769	213.010155365135\\
74.8664824779171	213.10035046892\\
75.9080838757249	213.190396232476\\
76.9641768515527	213.280293015321\\
78.0349630236337	213.370041185159\\
79.1206468152727	213.459641118315\\
80.2214354938719	213.549093199192\\
81.3375392105012	213.638397820499\\
82.469171040017	213.727555383092\\
83.6165470217411	213.816566295753\\
84.7798862007041	213.905430975143\\
85.9594106694633	213.994149845832\\
87.1553456105025	214.082723340032\\
88.3679193392214	214.171151897578\\
89.5973633475231	214.259435965945\\
90.843912348008	214.347576000014\\
92.1078043187831	214.435572461999\\
93.3892805488937	214.523425821385\\
94.6885856843885	214.611136554801\\
96.0059677750242	214.698705145938\\
97.341678321621	214.786132085459\\
98.6959723240761	214.873417870898\\
};
\addlegendentry{$\theta = 5$ deg}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.1	131.799323148938\\
0.101391278664808	131.919304670585\\
0.102801913892848	132.039285768522\\
0.104232174987854	132.159266436857\\
0.105682335000326	132.279246669625\\
0.107152670779657	132.399226460775\\
0.108643463026986	132.519205804176\\
0.11015499634879	132.699482539232\\
0.111687559311211	132.819460968388\\
0.113241444495153	132.939438930878\\
0.114816948552135	133.05941642022\\
0.116414372260925	133.179393429845\\
0.118034020584962	133.299369953088\\
0.119676202730576	133.419345983195\\
0.121341232206019	133.599262624282\\
0.123029426881317	133.719237647481\\
0.124741109048953	133.839212156717\\
0.126476605485396	133.959186144849\\
0.128236247513488	134.079159604645\\
0.130020371065694	134.258719109169\\
0.131829316748236	134.378691490181\\
0.133663429906117	134.498663320542\\
0.135523060689052	134.618634592606\\
0.137408564118314	134.738605298626\\
0.139320300154512	134.85857543074\\
0.141258633766308	135.037779220615\\
0.143223935000099	135.157748180906\\
0.145216579050654	135.277716543059\\
0.14723694633275	135.39768429877\\
0.149285422553793	135.517651439624\\
0.151362398787453	135.696502031514\\
0.153468271548325	135.816467916925\\
0.155603442867627	135.936433161519\\
0.157768320369952	136.056397756401\\
0.159963317351086	136.176361692556\\
0.162188852856911	136.354861031514\\
0.164445351763407	136.474823622659\\
0.16673324485776	136.594785527267\\
0.169052968920609	136.714746735815\\
0.171404966809426	136.89289745299\\
0.173789687543068	137.012857240305\\
0.176207586387491	137.132816302181\\
0.178659124942674	137.252774628551\\
0.181144771230735	137.430578700732\\
0.183664999785284	137.550535525339\\
0.186220291742017	137.670491583404\\
0.188811134930568	137.790446864296\\
0.191438023967639	137.967906245586\\
0.194101460351432	138.087859939633\\
0.196801952557383	138.207812823714\\
0.19954001613524	138.327764886594\\
0.202316173807485	138.504881508015\\
0.205130955569125	138.624831894167\\
0.207984898788876	138.744781424476\\
0.210878548311749	138.92155807327\\
0.213812456563068	139.041505856124\\
0.216787183653932	139.161452747036\\
0.219803297488148	139.28139873364\\
0.222861373870646	139.457836463397\\
0.225961996617407	139.577780603595\\
0.22910575766692	139.697723801347\\
0.232293257193188	139.873825442687\\
0.235525103720305	139.993766716176\\
0.238801914238633	140.11370700748\\
0.24212431432259	140.289474493105\\
0.245492938250073	140.409412779015\\
0.248908429123558	140.529350041336\\
0.252371438992864	140.704785285669\\
0.255882628979641	140.824720458057\\
0.259442669403586	140.944654563709\\
0.263052239910407	141.119759462781\\
0.266712029601581	141.239691390414\\
0.270422737165905	141.414468948819\\
0.274185071012885	141.534398637666\\
0.277999749407977	141.654327183807\\
0.281867500609711	141.828778180786\\
0.285789063008723	141.948704393808\\
0.289765185268719	142.068629415978\\
0.293796626469405	142.242755693557\\
0.2978841562514	142.362678284321\\
0.302028554963171	142.536482923848\\
0.306230613810002	142.656403015401\\
0.310491135005053	142.829887909045\\
0.314810931922499	142.949805431699\\
0.319190829252821	143.06972164317\\
0.323631663160241	143.242887339211\\
0.328134281442354	143.362800873613\\
0.332699543691983	143.535650527422\\
0.337328321461285	143.655561310137\\
0.342021498428132	143.828096769287\\
0.34677997056482	143.948004723625\\
0.351604646309117	144.1202278212\\
0.356496446737691	144.240132868348\\
0.361456305741953	144.412045422971\\
0.366485170206345	144.53194748193\\
0.371584000189112	144.703551297787\\
0.376753769105585	144.823450285319\\
0.381995463914012	144.994747152177\\
0.387310085303984	145.114642982735\\
0.392698647887469	145.285634675973\\
0.398162180392519	145.405527261644\\
0.403701725859655	145.576215542264\\
0.409318341841004	145.6961047927\\
0.415013100602185	145.866491407343\\
0.420787089327023	146.036579837957\\
0.426641410325098	146.156463910658\\
0.432577181242189	146.326254174239\\
0.438595535273641	146.446134674757\\
0.444697621380705	146.615628476285\\
0.450884604509885	146.784829380371\\
0.457157665815337	146.904704335393\\
0.463518002884362	147.07361219666\\
0.469966829966038	147.19348332584\\
0.476505378203031	147.362099807867\\
0.483134895866634	147.530428566932\\
0.489856648595071	147.650293756933\\
0.49667191963512	147.818334476998\\
0.503582010087097	147.98609087166\\
0.510588239153252	148.153564636089\\
0.517691944389612	148.273421517452\\
0.524894481961336	148.440612186068\\
0.532197226901621	148.60752355092\\
0.539601573374205	148.727373894948\\
0.547108934939531	148.894005377216\\
0.554720744824605	149.060360834988\\
0.562438456196615	149.226441906153\\
0.570263542440356	149.392250217501\\
0.57819749743951	149.51208905081\\
0.586241835861841	149.677623819859\\
0.594398093448368	149.842889016594\\
0.602667827306543	150.007886234462\\
0.611052616207523	150.172617056071\\
0.619554060887572	150.292443563014\\
0.628173784353654	150.456906992078\\
0.636913432193286	150.621107122456\\
0.64577467288869	150.785045504133\\
0.654759198135326	150.948723676502\\
0.663868723164854	151.11214316842\\
0.673104987072582	151.275305498273\\
0.682469753149484	151.438212174036\\
0.691964809218823	151.600864693332\\
0.701591967977467	151.763264543491\\
0.711353067341946	151.925413201606\\
0.721249970799335	152.087312134599\\
0.731284567763002	152.248962799271\\
0.741458773933325	152.410366642363\\
0.751774531663409	152.571525100608\\
0.762233810329905	152.732439600794\\
0.772838606708981	152.893111559814\\
0.783590945357525	153.053542384721\\
0.794492878999655	153.213733472786\\
0.805546488918599	153.373686211547\\
0.816753885354036	153.533401978867\\
0.82811720790496	153.692882142983\\
0.839638625938149	153.85212806256\\
0.851320339002317	154.050168495885\\
0.86316457724803	154.208723303166\\
0.875173601853465	154.367049254778\\
0.887349705456088	154.525147662948\\
0.899695212590338	154.683019830643\\
0.91221248013141	154.878354868351\\
0.924903897745198	155.035559856074\\
0.937771888344508	155.192543775841\\
0.950818908551615	155.386129297037\\
0.964047449167257	155.542461500206\\
0.977460035646151	155.698577668577\\
0.991059228579124	155.890454735054\\
1.00484762418196	156.045934243425\\
1.01882785479104	156.201202614049\\
1.03300258936587	156.391411231319\\
1.04737453399864	156.546057601626\\
1.06194643243079	156.735041602458\\
1.0767210665769	156.889076742038\\
1.09170125705568	157.076857688504\\
1.10688986372854	157.230292154679\\
1.12228978624552	157.416891194612\\
1.13790396459888	157.569735336325\\
1.15373537968435	157.755173211187\\
1.16978705387025	157.907437172815\\
1.18606205157443	158.091734225395\\
1.20256347984938	158.275283476947\\
1.2192944889753	158.4266041324\\
1.2362582730616	158.60904564579\\
1.25345807065663	158.790761129057\\
1.27089716536599	158.971759111367\\
1.28857888647939	159.121805119173\\
1.3065066096062	159.301739954853\\
1.32468375731996	159.480978107511\\
1.34311379981174	159.659527734363\\
1.36180025555261	159.837396889537\\
1.38074669196542	160.014593525384\\
1.39995672610578	160.162739087039\\
1.41943402535264	160.33893875911\\
1.43918230810841	160.514485316859\\
1.45920534450882	160.689386366049\\
1.47950695714271	160.863649416379\\
1.50009102178179	161.064083267411\\
1.52096146812055	161.236786653824\\
1.54212228052647	161.408877628355\\
1.56357749880069	161.580363283833\\
1.58533121894924	161.751250623536\\
1.60738759396503	161.921546562321\\
1.62975083462064	162.091257927739\\
1.65242521027226	162.284985540743\\
1.67541504967469	162.453268184388\\
1.6987247418078	162.620989525392\\
1.7223587367144	162.811785446665\\
1.74632154634977	162.978135110407\\
1.77061774544308	163.166910244401\\
1.79525197237074	163.331927494636\\
1.82022893004189	163.518740013633\\
1.84555338679623	163.68246290199\\
1.87123017731438	163.86736919384\\
1.89726420354081	164.02983459774\\
1.92366043561972	164.212889321889\\
1.95042391284385	164.394860218559\\
1.97755974461657	164.555389122804\\
2.00507311142726	164.735592489031\\
2.03296926584036	164.914761276115\\
2.0612535334981	165.092913346223\\
2.08993131413727	165.25092207164\\
2.11900808262001	165.427415584755\\
2.14848938997907	165.60293838942\\
2.17838086447752	165.777507175303\\
2.20868821268326	165.95113832634\\
2.23941722055846	166.12384792647\\
2.27057375456414	166.31294288036\\
2.30216376278013	166.483566185434\\
2.33419327604064	166.653319498814\\
2.36666840908558	166.82221766852\\
2.39959536172795	166.990275271293\\
2.4329804200374	167.173306829041\\
2.46682995754035	167.339461607397\\
2.50115043643671	167.520013045265\\
2.53594840883361	167.684339835828\\
2.57123051799626	167.862509004359\\
2.60700349961619	168.025079513092\\
2.64327418309715	168.200960183432\\
2.68004949285897	168.375575260496\\
2.71733644965942	168.535525157922\\
2.7551421719346	168.707991307441\\
2.79347387715786	168.879269059426\\
2.83233888321775	169.049385248695\\
2.87174460981503	169.218366069631\\
2.91169857987918	169.386237091868\\
2.95220842100456	169.553023275568\\
2.99328186690667	169.718748986313\\
3.03492675889853	169.883438009597\\
3.07715104738764	170.04711356496\\
3.11996279339387	170.209798319749\\
3.16337017008832	170.382025760655\\
3.20738146435367	170.542564499581\\
3.25200507836624	170.712183083462\\
3.29724953120004	170.87068213563\\
3.34312346045312	171.037821411711\\
3.3896356238966	171.1943815305\\
3.43679490114662	171.359164271734\\
3.4846102953595	171.522690028426\\
3.53309093495055	171.684993696741\\
3.5822460753368	171.846109151694\\
3.63208510070389	172.006069277728\\
3.68261752579767	172.164905998326\\
3.73385299774059	172.322650304705\\
3.78580129787346	172.479332283607\\
3.83847234362281	172.634981144218\\
3.8918761903942	172.796662630989\\
3.94602303349191	172.950140380624\\
4.00092321006531	173.109301215363\\
4.05658720108232	173.260736671625\\
4.11302563333032	173.417526669577\\
4.17024928144495	173.573084727923\\
4.22826906996701	173.72160015943\\
4.28709607542816	173.875000713048\\
4.34674152846543	174.027280071736\\
4.40721681596533	174.178474774751\\
4.4685334832377	174.328620101201\\
4.53070323621981	174.482727861503\\
4.59373794371112	174.630717800737\\
4.65764963963918	174.777762297897\\
4.722450525357	174.928388045721\\
4.78815297197242	175.073490361097\\
4.85476952270986	175.22193534212\\
4.92231289530494	175.36927013721\\
4.99079598443243	175.515536376766\\
5.06023186416796	175.660774036822\\
5.13063379048396	175.805021505773\\
5.20201520378041	175.948315648306\\
5.2743897314507	176.090691866682\\
5.34777119048321	176.232184159467\\
5.42217359009917	176.375929810869\\
5.4976111344271	176.515639273179\\
5.57409822521451	176.657433767644\\
5.65164946457738	176.79825160085\\
5.7302796577878	176.938133784468\\
5.81000381610046	177.077119489811\\
5.89083715961842	177.215246131353\\
5.97279512019879	177.352549446348\\
6.05589334439883	177.489063570736\\
6.14014769646301	177.626959669785\\
6.22557426135162	177.761906159532\\
6.3121893478116	177.898121622974\\
6.40000949149001	178.033507753926\\
6.48905145809083	178.166312697351\\
6.57933224657568	178.300232352231\\
6.67086909240915	178.435063103391\\
6.76367947084913	178.567495685431\\
6.85778110028308	178.699271974617\\
6.95319194561058	178.831843728771\\
7.04993022167303	178.96233286448\\
7.14801439673105	179.093547977332\\
7.24746319599019	179.224101577465\\
7.34829560517584	179.3540264235\\
7.45053087415771	179.484466618547\\
7.55418852062482	179.613172627943\\
7.65928833381168	179.741340466379\\
7.76585037827616	179.869955165057\\
7.87389499773005	179.997988800416\\
7.98344281892289	180.125472128662\\
8.09451475557974	180.252434063432\\
8.20713201239388	180.378901786811\\
8.32131608907498	180.505637990825\\
8.43708878445354	180.631155955986\\
8.55447220064259	180.756917077198\\
8.67348874725709	180.882211672634\\
8.79416114569223	181.007065419919\\
8.91651243346112	181.131502334697\\
9.04056596859284	181.256076864235\\
9.16634543409181	181.379718607377\\
9.29387484245896	181.503484888409\\
9.42317854027609	181.626867008599\\
9.55428121285375	181.749886637795\\
9.68720788894397	181.872563942124\\
9.82198394551849	181.995297563301\\
9.95863511261339	182.117325107643\\
10.0971874782413	182.239403535794\\
10.2376674933718	182.361171823709\\
10.3801019769811	182.482949025773\\
10.5245181211722	182.604131625866\\
10.6709434963659	182.725322354414\\
10.8194060565646	182.845983410394\\
10.9699341446886	182.966651293368\\
11.1225564979872	183.087285808342\\
11.2773022535249	183.207402776281\\
11.4342009537442	183.327449234122\\
11.5932825521049	183.447222340312\\
11.7545774188033	183.566740708472\\
11.9181163465695	183.686021240284\\
12.0839305565464	183.805221719745\\
12.2520517042499	183.924193180969\\
12.4225118856124	184.04295079199\\
12.5953436431102	184.16150826962\\
12.7705799719761	184.279982805389\\
12.9482543264985	184.398168623209\\
13.1284006264082	184.516278822426\\
13.3110532633539	184.634302690382\\
13.4962471074683	184.752077740738\\
13.6840175140243	184.869773795624\\
13.8744003301855	184.987317138856\\
14.0674319018495	185.104716237704\\
14.2631490805864	185.222035016093\\
14.4615892306744	185.339215594836\\
14.662790236233	185.456265168336\\
14.8667905084553	185.573190177042\\
15.0736289929412	185.690037415904\\
15.2833451771324	185.806764849622\\
15.4959790978508	185.923377875653\\
15.7115713489424	186.039913529772\\
15.9301630890264	186.156338953876\\
16.1517960493532	186.272658605564\\
16.3765125417712	186.388876448075\\
16.6043554668045	186.505019271536\\
16.8353683218431	186.621063333362\\
17.0695952094468	186.737011864863\\
17.307080845765	186.852885867538\\
17.5478705690733	186.968666858205\\
17.792010348429	187.084372721901\\
18.0395467924472	187.19997394286\\
18.2905271581986	187.315514922836\\
18.5449993602316	187.430955622256\\
18.8030119797194	187.546322663595\\
19.0646142737346	187.661604987187\\
19.329856184653	187.776804164142\\
19.5987883496883	187.891929847914\\
19.8714621105584	188.00698106208\\
20.1479295232881	188.121943184229\\
20.4282433681462	188.2368311858\\
20.7124571597224	188.351644089926\\
21.0006251571432	188.466376157916\\
21.2928023744309	188.581028359816\\
21.5890445910062	188.695601492946\\
21.8894083623368	188.810100000654\\
22.1939510307348	188.924523289001\\
22.5027307363034	189.038867758103\\
22.8158064280369	189.153133875132\\
23.1332378750741	189.267324477342\\
23.4550856781094	189.381436814244\\
23.7814112809615	189.495473176643\\
24.1122769823038	189.60943124428\\
24.4477459475581	189.723311079654\\
24.787882220953	189.83711411394\\
25.132750737751	189.950839796772\\
25.4824173366448	190.064486446697\\
25.8369487723269	190.178053930105\\
26.1964127282338	190.29154296489\\
26.5608778294669	190.404952990762\\
26.930413655894	190.518282736386\\
27.3050907554331	190.631531904163\\
27.68498065752	190.744700712982\\
28.0701558867645	190.857788574702\\
28.4606899767955	190.970794462696\\
28.8566574842999	191.083717948413\\
29.2581340032558	191.196558908884\\
29.6651961793641	191.309316721927\\
30.0779217246812	191.421990499743\\
30.4963894324544	191.534579945129\\
30.920679192165	191.647084416008\\
31.3508720047794	191.759503090399\\
31.7870499982133	191.871835386171\\
32.2292964430104	191.984080833753\\
32.6776957682399	192.096238715921\\
33.1323335776144	192.208308341528\\
33.5932966658329	192.320288959728\\
34.0606730351504	192.432180006633\\
34.5345519121786	192.543980735112\\
35.0150237649199	192.655690534768\\
35.5021803200388	192.767308705719\\
35.9961145803733	192.878834504467\\
36.49692084269	192.990267272539\\
37.0046947156864	193.101606294601\\
37.5195331382432	193.212850827511\\
38.0415343979312	193.324000201999\\
38.5707981497754	193.435053647088\\
39.1074254352795	193.546010443517\\
39.6515187017164	193.656869894012\\
40.2031818216859	193.767631237413\\
40.7625201129451	193.878293755046\\
41.3296403585147	193.988856703419\\
41.9046508270648	194.099319365029\\
42.4876612935842	194.209680987569\\
43.0787830603379	194.319940842887\\
43.6781289781154	194.43009819449\\
44.2858134677754	194.540152306276\\
44.9019525420894	194.650102442765\\
45.5266638278899	194.759947865879\\
46.1600665885264	194.869687849261\\
46.8022817466339	194.979321653984\\
47.4534319072183	195.088848552547\\
48.1136413810628	195.19826781728\\
48.78303620846	195.307578721324\\
49.461744183274	195.416780538976\\
50.149894877338	195.525872545119\\
50.8476196651902	195.634854022749\\
51.5550517491549	195.743724251922\\
52.2723261847718	195.852482518604\\
52.9995799065796	195.96112810972\\
53.7369517542579	196.069660319056\\
54.4845824991332	196.178078439548\\
55.2426148710536	196.286381769184\\
56.0111935856368	196.394569609712\\
56.7904653718983	196.502641266801\\
57.5805790002629	196.610596050203\\
58.3816853109667	196.71843327392\\
59.1939372428537	196.826152256361\\
60.0174898625736	196.933752320507\\
60.8525003941851	197.041232794732\\
61.6991282491719	197.14859301026\\
62.5575350568753	197.255832306026\\
63.4278846953516	197.36295002424\\
64.3103433226574	197.46994551361\\
65.2050794085705	197.576818126946\\
66.1122637667533	197.683567224587\\
67.0320695873619	197.790192171383\\
67.9646724701104	197.89669233864\\
68.910250457794	198.00306710409\\
69.8689840702793	198.109315850934\\
70.8410563389674	198.215437970133\\
71.8266528417363	198.321432857829\\
72.8259617383694	198.427299917991\\
73.8391738064769	198.533038560931\\
74.8664824779171	198.638648204442\\
75.9080838757249	198.744128273258\\
76.9641768515527	198.849478199739\\
78.0349630236337	198.95469742356\\
79.1206468152727	199.059785392254\\
80.2214354938719	199.164741561018\\
81.3375392105012	199.269565393103\\
82.469171040017	199.374256359908\\
83.6165470217411	199.478813941026\\
84.7798862007041	199.583237624417\\
85.9594106694633	199.687526906646\\
87.1553456105025	199.791681292889\\
88.3679193392214	199.895700297123\\
89.5973633475231	199.999583442348\\
90.843912348008	200.103330260615\\
92.1078043187831	200.206940293169\\
93.3892805488937	200.310413090605\\
94.6885856843885	200.413748212968\\
96.0059677750242	200.516945229888\\
97.341678321621	200.620003720706\\
98.6959723240761	200.722923274586\\
};
\addlegendentry{$\theta = 10$ deg}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.1	125.606674235869\\
0.101391278664808	125.726679079467\\
0.102801913892848	125.846683823508\\
0.104232174987854	125.966688466599\\
0.105682335000326	126.086693007336\\
0.107152670779657	126.20669744431\\
0.108643463026986	126.326701776051\\
0.11015499634879	126.477329068737\\
0.111687559311211	126.597333185648\\
0.113241444495153	126.717337192889\\
0.114816948552135	126.837341088936\\
0.116414372260925	126.957344872259\\
0.118034020584962	127.07734854127\\
0.119676202730576	127.197352094373\\
0.121341232206019	127.347798284102\\
0.123029426881317	127.467801600573\\
0.124741109048953	127.58780479623\\
0.126476605485396	127.707807869427\\
0.128236247513488	127.827810818436\\
0.130020371065694	127.978077191763\\
0.131829316748236	128.098079887215\\
0.133663429906117	128.218082453228\\
0.135523060689052	128.338084888004\\
0.137408564118314	128.458087189718\\
0.139320300154512	128.578089356543\\
0.141258633766308	128.728176835312\\
0.143223935000099	128.848178726657\\
0.145216579050654	128.968180477393\\
0.14723694633275	129.088182085553\\
0.149285422553793	129.208183549158\\
0.151362398787453	129.358093308736\\
0.153468271548325	129.478094477187\\
0.155603442867627	129.598095494969\\
0.157768320369952	129.718096359997\\
0.159963317351086	129.83809707014\\
0.162188852856911	129.987830147745\\
0.164445351763407	130.107830541633\\
0.16673324485776	130.227830774085\\
0.169052968920609	130.347830842851\\
0.171404966809426	130.497388433297\\
0.173789687543068	130.617388167856\\
0.176207586387491	130.737387731808\\
0.178659124942674	130.857387122791\\
0.181144771230735	131.006770263313\\
0.183664999785284	131.126769301099\\
0.186220291742017	131.246768158603\\
0.188811134930568	131.366766833308\\
0.191438023967639	131.515976552111\\
0.194101460351432	131.635974853571\\
0.196801952557383	131.755972964508\\
0.19954001613524	131.875970882273\\
0.202316173807485	132.025008198443\\
0.205130955569125	132.145005721773\\
0.207984898788876	132.265003043761\\
0.210878548311749	132.41386917419\\
0.213812456563068	132.53386608506\\
0.216787183653932	132.653862786077\\
0.219803297488148	132.773859274323\\
0.222861373870646	132.922555024421\\
0.225961996617407	133.042551078216\\
0.22910575766692	133.162546910236\\
0.232293257193188	133.311073499924\\
0.235525103720305	133.431068879116\\
0.238801914238633	133.551064027179\\
0.24212431432259	133.699422461539\\
0.245492938250073	133.819417137626\\
0.248908429123558	133.939411572798\\
0.252371438992864	134.087602849087\\
0.255882628979641	134.207596792331\\
0.259442669403586	134.327590484477\\
0.263052239910407	134.475615592078\\
0.266712029601581	134.5956087715\\
0.270422737165905	134.743468957303\\
0.274185071012885	134.863461609657\\
0.277999749407977	134.98345399297\\
0.281867500609711	135.131149976491\\
0.285789063008723	135.251141810454\\
0.289765185268719	135.371133364004\\
0.293796626469405	135.518666111499\\
0.2978841562514	135.638657092474\\
0.302028554963171	135.78602785864\\
0.306230613810002	135.906018251025\\
0.310491135005053	136.053228007161\\
0.314810931922499	136.173217794475\\
0.319190829252821	136.293207272944\\
0.323631663160241	136.440256670398\\
0.328134281442354	136.560245518229\\
0.332699543691983	136.707135819106\\
0.337328321461285	136.827124018652\\
0.342021498428132	136.973856173685\\
0.34677997056482	137.093843706806\\
0.351604646309117	137.240418660012\\
0.356496446737691	137.360405508065\\
0.361456305741953	137.50682419676\\
0.366485170206345	137.626810340582\\
0.371584000189112	137.773073695418\\
0.376753769105585	137.893059115307\\
0.381995463914012	138.039168060314\\
0.387310085303984	138.159152736013\\
0.392698647887469	138.305108188592\\
0.398162180392519	138.42509209929\\
0.403701725859655	138.570894970268\\
0.409318341841004	138.690878094559\\
0.415013100602185	138.836529288202\\
0.420787089327023	138.982030114868\\
0.426641410325098	139.10201201812\\
0.432577181242189	139.247362967927\\
0.438595535273641	139.367344028631\\
0.444697621380705	139.512545986625\\
0.450884604509885	139.657600273489\\
0.457157665815337	139.777580025975\\
0.463518002884362	139.922487084122\\
0.469966829966038	140.042465933907\\
0.476505378203031	140.187226629406\\
0.483134895866634	140.331842295602\\
0.489856648595071	140.45181974379\\
0.49667191963512	140.596290773584\\
0.503582010087097	140.74061850797\\
0.510588239153252	140.884803808619\\
0.517691944389612	141.004779295496\\
0.524894481961336	141.148822510971\\
0.532197226901621	141.292724992128\\
0.539601573374205	141.412698935386\\
0.547108934939531	141.556460998102\\
0.554720744824605	141.700084003171\\
0.562438456196615	141.843568784239\\
0.570263542440356	141.986916169495\\
0.57819749743951	142.106887393861\\
0.586241835861841	142.250097639438\\
0.594398093448368	142.393172121471\\
0.602667827306543	142.536111651868\\
0.611052616207523	142.678917037209\\
0.619554060887572	142.798885348688\\
0.628173784353654	142.941556783208\\
0.636913432193286	143.084095661568\\
0.64577467288869	143.226502774461\\
0.654759198135326	143.368778907385\\
0.663868723164854	143.510924840673\\
0.673104987072582	143.652941349533\\
0.682469753149484	143.794829204076\\
0.691964809218823	143.936589169346\\
0.701591967977467	144.078222005351\\
0.711353067341946	144.219728467103\\
0.721249970799335	144.361109304635\\
0.731284567763002	144.502365263042\\
0.741458773933325	144.643497082507\\
0.751774531663409	144.784505498332\\
0.762233810329905	144.925391240969\\
0.772838606708981	145.06615503605\\
0.783590945357525	145.206797604409\\
0.794492878999655	145.347319662123\\
0.805546488918599	145.487721920536\\
0.816753885354036	145.628005086279\\
0.82811720790496	145.768169861312\\
0.839638625938149	145.908216942947\\
0.851320339002317	146.068009628891\\
0.86316457724803	146.207708613001\\
0.875173601853465	146.34729265873\\
0.887349705456088	146.486762440713\\
0.899695212590338	146.626118629113\\
0.91221248013141	146.784546063441\\
0.924903897745198	146.923566352687\\
0.937771888344508	147.062475697221\\
0.950818908551615	147.22002007404\\
0.964047449167257	147.358601400258\\
0.977460035646151	147.49707436222\\
0.991059228579124	147.653756516604\\
1.00484762418196	147.791909139966\\
1.01882785479104	147.929955912811\\
1.03300258936587	148.085796154043\\
1.04737453399864	148.22353007195\\
1.06194643243079	148.378752155904\\
1.0767210665769	148.516178713027\\
1.09170125705568	148.670793579245\\
1.10688986372854	148.80791816466\\
1.12228978624552	148.961936546114\\
1.13790396459888	149.098764445814\\
1.15373537968435	149.252196872878\\
1.16978705387025	149.38873327172\\
1.18606205157443	149.54159007608\\
1.20256347984938	149.694069165422\\
1.2192944889753	149.830131378151\\
1.2362582730616	149.982051643921\\
1.25345807065663	150.133605234451\\
1.27089716536599	150.284796472491\\
1.28857888647939	150.420218018638\\
1.3065066096062	150.570873083482\\
1.32468375731996	150.721176359264\\
1.34311379981174	150.871131982662\\
1.36180025555261	151.020744038759\\
1.38074669196542	151.170016561706\\
1.39995672610578	151.304483294694\\
1.41943402535264	151.453253286177\\
1.43918230810841	151.601693601855\\
1.45920534450882	151.749808102595\\
1.47950695714271	151.897600601203\\
1.50009102178179	152.058741161664\\
1.52096146812055	152.20574576595\\
1.54212228052647	152.352441353541\\
1.56357749880069	152.498831528636\\
1.58533121894924	152.644919850658\\
1.60738759396503	152.790709834829\\
1.62975083462064	152.936204952733\\
1.65242521027226	153.093954984432\\
1.67541504967469	153.238728657828\\
1.6987247418078	153.383219291011\\
1.7223587367144	153.539486926853\\
1.74632154634977	153.683285078474\\
1.77061774544308	153.838530745048\\
1.79525197237074	153.981656353171\\
1.82022893004189	154.135909545537\\
1.84555338679623	154.278381940648\\
1.87123017731438	154.43167125822\\
1.89726420354081	154.57350918231\\
1.92366043561972	154.72586235703\\
1.95042391284385	154.877667184739\\
1.97755974461657	155.018527905585\\
2.00507311142726	155.169439235314\\
2.03296926584036	155.31982719913\\
2.0612535334981	155.469700857061\\
2.08993131413727	155.609290101985\\
2.11900808262001	155.758325589332\\
2.14848938997907	155.906870124572\\
2.17838086447752	156.05493217864\\
2.20868821268326	156.202520068839\\
2.23941722055846	156.349641961716\\
2.27057375456414	156.505143118339\\
2.30216376278013	156.65120936042\\
2.33419327604064	156.796835784353\\
2.36666840908558	156.942029935514\\
2.39959536172795	157.086799222962\\
2.4329804200374	157.239230095234\\
2.46682995754035	157.383036896112\\
2.50115043643671	157.534211640194\\
2.53594840883361	157.67709396987\\
2.57123051799626	157.827062256122\\
2.60700349961619	157.969056555121\\
2.64327418309715	158.117866000697\\
2.68004949285897	158.2660342406\\
2.71733644965942	158.406703458607\\
2.7551421719346	158.553783756383\\
2.79347387715786	158.700262058071\\
2.83233888321775	158.846151995689\\
2.87174460981503	158.991466878643\\
2.91169857987918	159.13621970162\\
2.95220842100456	159.280423152269\\
2.99328186690667	159.424089618688\\
3.03492675889853	159.567231196722\\
3.07715104738764	159.709859697064\\
3.11996279339387	159.851986652185\\
3.16337017008832	159.999010131526\\
3.20738146435367	160.140050153241\\
3.25200507836624	160.28575075268\\
3.29724953120004	160.425757933995\\
3.34312346045312	160.570201532053\\
3.3896356238966	160.709227154529\\
3.43679490114662	160.85247621177\\
3.4846102953595	160.995087798859\\
3.53309093495055	161.137079671338\\
3.5822460753368	161.27846906934\\
3.63208510070389	161.419272732982\\
3.68261752579767	161.559506917278\\
3.73385299774059	161.699187406584\\
3.78580129787346	161.838329528589\\
3.83847234362281	161.976948167884\\
3.8918761903942	162.118672429571\\
3.94602303349191	162.256190459097\\
4.00092321006531	162.396635513204\\
4.05658720108232	162.533118591607\\
4.11302563333032	162.672360780124\\
4.17024928144495	162.810977692661\\
4.22826906996701	162.945981403751\\
4.28709607542816	163.083504224764\\
4.34674152846543	163.220458246301\\
4.40721681596533	163.35686210999\\
4.4685334832377	163.492733820015\\
4.53070323621981	163.630652641436\\
4.59373794371112	163.76543094876\\
4.65764963963918	163.899730168643\\
4.722450525357	164.0358813084\\
4.78815297197242	164.169196008057\\
4.85476952270986	164.30424040854\\
4.92231289530494	164.438721226119\\
4.99079598443243	164.572659731764\\
5.06023186416796	164.706076358192\\
5.13063379048396	164.838990733547\\
5.20201520378041	164.971421713693\\
5.2743897314507	165.103387413158\\
5.34777119048321	165.234905234799\\
5.42217359009917	165.367594248917\\
5.4976111344271	165.498208542643\\
5.57409822521451	165.629907605055\\
5.65164946457738	165.761111069357\\
5.7302796577878	165.891839940758\\
5.81000381610046	166.022114290107\\
5.89083715961842	166.151953296127\\
5.97279512019879	166.281375285694\\
6.05589334439883	166.410397772242\\
6.14014769646301	166.540143771767\\
6.22557426135162	166.668372703351\\
6.3121893478116	166.797266999699\\
6.40000949149001	166.925741042808\\
6.48905145809083	167.05288741409\\
6.57933224657568	167.180619746039\\
6.67086909240915	167.308833224727\\
6.76367947084913	167.435813160503\\
6.85778110028308	167.562461791429\\
6.95319194561058	167.689531954263\\
7.04993022167303	167.815531048954\\
7.14801439673105	167.941915846001\\
7.24746319599019	168.067966602359\\
7.34829560517584	168.1937001979\\
7.45053087415771	168.319710851497\\
7.55418852062482	168.444830046615\\
7.65928833381168	168.569678806089\\
7.76585037827616	168.694769257804\\
7.87389499773005	168.819567128851\\
7.98344281892289	168.944088304433\\
8.09451475557974	169.068347728402\\
8.20713201239388	169.19235945973\\
8.32131608907498	169.316520729541\\
8.43708878445354	169.440057105773\\
8.55447220064259	169.56372994422\\
8.67348874725709	169.687169461146\\
8.79416114569223	169.810388966759\\
8.91651243346112	169.933400920259\\
9.04056596859284	170.056494762366\\
9.16634543409181	170.179111631952\\
9.29387484245896	170.301803663967\\
9.42317854027609	170.424305183637\\
9.55428121285375	170.546627464187\\
9.68720788894397	170.668781007237\\
9.82198394551849	170.79097444915\\
9.95863511261339	170.912808751536\\
10.0971874782413	171.034680212485\\
10.2376674933718	171.156399817934\\
10.3801019769811	171.278134853131\\
10.5245181211722	171.399568872037\\
10.6709434963659	171.52101800652\\
10.8194060565646	171.6422000179\\
10.9699341446886	171.763396578052\\
11.1225564979872	171.88458675029\\
11.2773022535249	172.005516059185\\
11.4342009537442	172.126419528157\\
11.5932825521049	172.24719050988\\
11.7545774188033	172.367838785291\\
11.9181163465695	172.488373249323\\
12.0839305565464	172.608877098662\\
12.2520517042499	172.729271868504\\
12.4225118856124	172.849565563453\\
12.5953436431102	172.969765435784\\
12.7705799719761	173.089933433632\\
12.9482543264985	173.209960866834\\
13.1284006264082	173.329960410538\\
13.3110532633539	173.449926515116\\
13.4962471074683	173.569773223126\\
13.6840175140243	173.689590498651\\
13.8744003301855	173.809339362263\\
14.0674319018495	173.929024349753\\
14.2631490805864	174.048679452821\\
14.4615892306744	174.168274029528\\
14.662790236233	174.287811956279\\
14.8667905084553	174.407296716563\\
15.0736289929412	174.526753284175\\
15.2833451771324	174.64615937641\\
15.4959790978508	174.765517935186\\
15.7115713489424	174.884848785882\\
15.9301630890264	175.004134497471\\
16.1517960493532	175.123377522888\\
16.3765125417712	175.242580056534\\
16.6043554668045	175.361756508663\\
16.8353683218431	175.4808942789\\
17.0695952094468	175.599995179864\\
17.307080845765	175.719070555172\\
17.5478705690733	175.838110597718\\
17.792010348429	175.957124996923\\
18.0395467924472	176.076098001194\\
18.2905271581986	176.195053558676\\
18.5449993602316	176.313970247659\\
18.8030119797194	176.432862482592\\
19.0646142737346	176.551724411202\\
19.329856184653	176.670556975855\\
19.5987883496883	176.789365485122\\
19.8714621105584	176.908149520691\\
20.1479295232881	177.026901282374\\
20.4282433681462	177.145628961925\\
20.7124571597224	177.264332138732\\
21.0006251571432	177.383007808361\\
21.2928023744309	177.501656596182\\
21.5890445910062	177.620279035417\\
21.8894083623368	177.738877642883\\
22.1939510307348	177.857452202869\\
22.5027307363034	177.976000861186\\
22.8158064280369	178.094523973578\\
23.1332378750741	178.213023189955\\
23.4550856781094	178.331497113818\\
23.7814112809615	178.449947099144\\
24.1122769823038	178.568371981052\\
24.4477459475581	178.686771894946\\
24.787882220953	178.805147726757\\
25.132750737751	178.923499277727\\
25.4824173366448	179.041825726269\\
25.8369487723269	179.160127098262\\
26.1964127282338	179.278403887947\\
26.5608778294669	179.396655886505\\
26.930413655894	179.514882491292\\
27.3050907554331	179.63308363432\\
27.68498065752	179.751259532239\\
28.0701558867645	179.8694099552\\
28.4606899767955	179.987534428638\\
28.8566574842999	180.10563280696\\
29.2581340032558	180.22370511287\\
29.6651961793641	180.341751090787\\
30.0779217246812	180.459770335269\\
30.4963894324544	180.577762767308\\
30.920679192165	180.695728114195\\
31.3508720047794	180.813666000509\\
31.7870499982133	180.931576182233\\
32.2292964430104	181.049458476212\\
32.6776957682399	181.167312558526\\
33.1323335776144	181.28513811726\\
33.5932966658329	181.402934804289\\
34.0606730351504	181.520702373802\\
34.5345519121786	181.638440474291\\
35.0150237649199	181.756148828369\\
35.5021803200388	181.87382710539\\
35.9961145803733	181.991474947\\
36.49692084269	182.109092039768\\
37.0046947156864	182.22667803495\\
37.5195331382432	182.344232564703\\
38.0415343979312	182.461755299718\\
38.5707981497754	182.579245849445\\
39.1074254352795	182.6967038491\\
39.6515187017164	182.814128942804\\
40.2031818216859	182.931520734489\\
40.7625201129451	183.048878848464\\
41.3296403585147	183.1662028909\\
41.9046508270648	183.283492478822\\
42.4876612935842	183.400747205164\\
43.0787830603379	183.517966672483\\
43.6781289781154	183.635150474233\\
44.2858134677754	183.752298199676\\
44.9019525420894	183.869409433922\\
45.5266638278899	183.986483755972\\
46.1600665885264	184.103520746919\\
46.8022817466339	184.220519975786\\
47.4534319072183	184.337481013336\\
48.1136413810628	184.45440342527\\
48.78303620846	184.571286772691\\
49.461744183274	184.688130612218\\
50.149894877338	184.804934495549\\
50.8476196651902	184.921697973784\\
51.5550517491549	185.038420590863\\
52.2723261847718	185.155101888658\\
52.9995799065796	185.271741403978\\
53.7369517542579	185.388338671957\\
54.4845824991332	185.504893221424\\
55.2426148710536	185.621404578286\\
56.0111935856368	185.737872264687\\
56.7904653718983	185.854295799012\\
57.5805790002629	185.970674695904\\
58.3816853109667	186.087008466272\\
59.1939372428537	186.203296617307\\
60.0174898625736	186.319538652492\\
60.8525003941851	186.435734072021\\
61.6991282491719	186.551882371185\\
62.5575350568753	186.667983043207\\
63.4278846953516	186.784035576516\\
64.3103433226574	186.900039456588\\
65.2050794085705	187.015994164441\\
66.1122637667533	187.131899178621\\
67.0320695873619	187.247753973311\\
67.9646724701104	187.363558019437\\
68.910250457794	187.479310784575\\
69.8689840702793	187.595011732309\\
70.8410563389674	187.710660323556\\
71.8266528417363	187.826256014928\\
72.8259617383694	187.94179826029\\
73.8391738064769	188.057286509789\\
74.8664824779171	188.172720210493\\
75.9080838757249	188.288098806007\\
76.9641768515527	188.403421736837\\
78.0349630236337	188.518688440149\\
79.1206468152727	188.633898350052\\
80.2214354938719	188.749050897436\\
81.3375392105012	188.864145510165\\
82.469171040017	188.979181613097\\
83.6165470217411	189.09415862807\\
84.7798862007041	189.209075973975\\
85.9594106694633	189.323933066872\\
87.1553456105025	189.438729319958\\
88.3679193392214	189.553464143664\\
89.5973633475231	189.668136945765\\
90.843912348008	189.782747131378\\
92.1078043187831	189.897294103028\\
93.3892805488937	190.011777260738\\
94.6885856843885	190.126196002072\\
96.0059677750242	190.240549722214\\
97.341678321621	190.354837814043\\
98.6959723240761	190.469059668196\\
};
\addlegendentry{$\theta = 20$ deg}

\end{axis}
\end{tikzpicture}%

==> Figures/earth-space-pl-183-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.91\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Height [km]},
ymin=0,
ymax=6000,
ylabel style={font=\color{white!15!black}},
ylabel={$L$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Frequency = 183.3 GHz},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]
\addplot [color=black]
  table[row sep=crcr]{%
0.1	975.405872463609\\
0.101391278664808	975.483669301403\\
0.102801913892848	975.561354331106\\
0.104232174987854	975.638928122679\\
0.105682335000326	975.716391245675\\
0.107152670779657	975.793744269195\\
0.108643463026986	975.870987761827\\
0.11015499634879	1027.64431515837\\
0.111687559311211	1027.72134129272\\
0.113241444495153	1027.79825959841\\
0.114816948552135	1027.87507064152\\
0.116414372260925	1027.95177498736\\
0.118034020584962	1028.02837320046\\
0.119676202730576	1028.10486584452\\
0.121341232206019	1077.63406662526\\
0.123029426881317	1077.71034981875\\
0.124741109048953	1077.78652912883\\
0.126476605485396	1077.86260511542\\
0.128236247513488	1077.9385783374\\
0.130020371065694	1125.46649914548\\
0.131829316748236	1125.54226851051\\
0.133663429906117	1125.6179367809\\
0.135523060689052	1125.693504511\\
0.137408564118314	1125.76897225389\\
0.139320300154512	1125.84434056141\\
0.141258633766308	1171.57198433651\\
0.143223935000099	1171.64715542355\\
0.145216579050654	1171.72222872279\\
0.14723694633275	1171.79720478068\\
0.149285422553793	1171.87208414224\\
0.151362398787453	1215.96848399289\\
0.153468271548325	1216.04317159102\\
0.155603442867627	1216.11776411907\\
0.157768320369952	1216.19226211606\\
0.159963317351086	1216.26666611947\\
0.162188852856911	1258.87538870243\\
0.164445351763407	1258.94960632471\\
0.16673324485776	1259.02373155618\\
0.169052968920609	1259.0977649278\\
0.171404966809426	1300.34215923725\\
0.173789687543068	1300.41601047529\\
0.176207586387491	1300.48977143616\\
0.178659124942674	1300.56344264393\\
0.181144771230735	1340.55028133509\\
0.183664999785284	1340.62377460178\\
0.186220291742017	1340.69717967689\\
0.188811134930568	1340.77049707728\\
0.191438023967639	1379.59301769305\\
0.194101460351432	1379.6661612872\\
0.196801952557383	1379.73921874606\\
0.19954001613524	1379.81219057902\\
0.202316173807485	1417.55239575494\\
0.205130955569125	1417.6251978565\\
0.207984898788876	1417.69791584871\\
0.210878548311749	1454.42847623676\\
0.213812456563068	1454.50102751313\\
0.216787183653932	1454.57349617906\\
0.219803297488148	1454.64588273023\\
0.222861373870646	1490.43134245172\\
0.225961996617407	1490.50356625228\\
0.22910575766692	1490.57570941296\\
0.232293257193188	1525.47399761092\\
0.235525103720305	1525.54598095245\\
0.238801914238633	1525.6178851106\\
0.24212431432259	1559.68103088176\\
0.245492938250073	1559.75277811519\\
0.248908429123558	1559.82444760312\\
0.252371438992864	1593.09945650895\\
0.255882628979641	1593.1709719291\\
0.259442669403586	1593.24241102276\\
0.263052239910407	1625.77192422706\\
0.266712029601581	1625.84321207197\\
0.270422737165905	1657.66613247646\\
0.274185071012885	1657.73727093076\\
0.277999749407977	1657.80833538121\\
0.281867500609711	1688.96006775738\\
0.285789063008723	1689.03098557236\\
0.289765185268719	1689.10183075142\\
0.293796626469405	1719.61490216652\\
0.2978841562514	1719.68560342659\\
0.302028554963171	1749.58999456595\\
0.306230613810002	1749.66055369644\\
0.310491135005053	1778.98384347023\\
0.314810931922499	1779.05426224327\\
0.319190829252821	1779.1246114967\\
0.323631663160241	1807.89222977837\\
0.328134281442354	1807.96244130001\\
0.332699543691983	1836.19809251671\\
0.337328321461285	1836.26816803531\\
0.342021498428132	1863.99380968093\\
0.34677997056482	1864.06375090788\\
0.351604646309117	1891.29982735488\\
0.356496446737691	1891.36963598421\\
0.361456305741953	1918.13522223833\\
0.366485170206345	1918.20489994671\\
0.371584000189112	1944.51782824141\\
0.376753769105585	1944.5873766882\\
0.381995463914012	1970.46434836178\\
0.387310085303984	1970.53376918902\\
0.392698647887469	1995.99045388619\\
0.398162180392519	1996.05974871868\\
0.403701725859655	2021.11087263185\\
0.409318341841004	2021.18004307713\\
0.415013100602185	2045.83946767484\\
0.420787089327023	2070.12032095065\\
0.426641410325098	2070.18930779174\\
0.432577181242189	2094.10386426062\\
0.438595535273641	2094.17273065837\\
0.444697621380705	2117.73265219511\\
0.450884604509885	2140.94903657137\\
0.457157665815337	2141.01772520071\\
0.463518002884362	2163.9009750396\\
0.469966829966038	2163.96954706303\\
0.476505378203031	2186.52958995538\\
0.483134895866634	2208.77591391372\\
0.489856648595071	2208.84431384571\\
0.49667191963512	2230.78583025659\\
0.503582010087097	2252.43113382087\\
0.510588239153252	2273.7883608078\\
0.517691944389612	2273.85653645588\\
0.524894481961336	2294.93339293221\\
0.532197226901621	2315.7373448014\\
0.539601573374205	2315.80535604248\\
0.547108934939531	2336.34343096346\\
0.554720744824605	2356.62245691788\\
0.562438456196615	2376.64891804731\\
0.570263542440356	2396.42902644816\\
0.57819749743951	2396.49677076282\\
0.586241835861841	2416.03643017253\\
0.594398093448368	2435.34140816024\\
0.602667827306543	2454.41719214706\\
0.611052616207523	2473.26905482765\\
0.619554060887572	2473.33654085313\\
0.628173784353654	2491.96950137848\\
0.636913432193286	2510.38848861518\\
0.64577467288869	2528.59819878164\\
0.654759198135326	2546.60315596544\\
0.663868723164854	2564.40772102235\\
0.673104987072582	2582.01609988769\\
0.682469753149484	2599.43235134683\\
0.691964809218823	2616.66039430751\\
0.701591967977467	2633.70401461244\\
0.711353067341946	2650.56687142745\\
0.721249970799335	2667.25250323727\\
0.731284567763002	2683.76433347779\\
0.741458773933325	2700.10567583185\\
0.751774531663409	2716.27973921259\\
0.762233810329905	2732.28963245692\\
0.772838606708981	2748.13836874933\\
0.783590945357525	2763.82886979507\\
0.794492878999655	2779.36396975959\\
0.805546488918599	2794.74641899032\\
0.816753885354036	2809.97888753538\\
0.82811720790496	2825.06396847256\\
0.839638625938149	2840.004181061\\
0.851320339002317	2869.39336815026\\
0.86316457724803	2883.91344009261\\
0.875173601853465	2898.29803969481\\
0.887349705456088	2912.54935895056\\
0.899695212590338	2926.66953180701\\
0.91221248013141	2954.45855111174\\
0.924903897745198	2968.19758191368\\
0.937771888344508	2981.81346355974\\
0.950818908551615	3008.61720958944\\
0.964047449167257	3021.87474773994\\
0.977460035646151	3035.0163625725\\
0.991059228579124	3060.89267631034\\
1.00484762418196	3073.69659224479\\
1.01882785479104	3086.39114212486\\
1.03300258936587	3111.39250961964\\
1.04737453399864	3123.76813275507\\
1.06194643243079	3148.14491338972\\
1.0767210665769	3160.21460302242\\
1.09170125705568	3183.99192958171\\
1.10688986372854	3195.76784407307\\
1.12228978624552	3218.96925684951\\
1.13790396459888	3230.46279487558\\
1.15373537968435	3253.11038316041\\
1.16978705387025	3264.33225029433\\
1.18606205157443	3286.44677787236\\
1.20256347984938	3308.21687569818\\
1.2192944889753	3319.00806255502\\
1.2362582730616	3340.27705806371\\
1.25345807065663	3361.22191621505\\
1.27089716536599	3381.85022963247\\
1.28857888647939	3392.08058333941\\
1.3065066096062	3412.24769810805\\
1.32468375731996	3432.11607283203\\
1.34311379981174	3451.69239403621\\
1.36180025555261	3470.98311797353\\
1.38074669196542	3489.99448185691\\
1.39995672610578	3499.42979559206\\
1.41943402535264	3518.03334375218\\
1.43918230810841	3536.37223417245\\
1.45920534450882	3554.45201613064\\
1.47950695714271	3572.27806238717\\
1.50009102178179	3598.52030936698\\
1.52096146812055	3615.7344506081\\
1.54212228052647	3632.71238121598\\
1.56357749880069	3649.45877152692\\
1.58533121894924	3665.97815376867\\
1.60738759396503	3682.27492782668\\
1.62975083462064	3698.35336669763\\
1.65242521027226	3722.03839979066\\
1.67541504967469	3737.58892379888\\
1.6987247418078	3752.93514086144\\
1.7223587367144	3775.54734355533\\
1.74632154634977	3790.39904643533\\
1.77061774544308	3812.28625037324\\
1.79525197237074	3826.66541832564\\
1.82022893004189	3847.85951574756\\
1.84555338679623	3861.78672376347\\
1.87123017731438	3882.31759607871\\
1.89726420354081	3895.81213878047\\
1.92366043561972	3915.70783153708\\
1.95042391284385	3935.23517921908\\
1.97755974461657	3948.07471139187\\
2.00507311142726	3967.00831531818\\
2.03296926584036	3985.59726757944\\
2.0612535334981	4003.84989474729\\
2.08993131413727	4015.85681609068\\
2.11900808262001	4033.56663545611\\
2.14848938997907	4050.96099033171\\
2.17838086447752	4068.04723532052\\
2.20868821268326	4084.8324875707\\
2.23941722055846	4101.32363731288\\
2.27057375456414	4122.84453910292\\
2.30216376278013	4138.67505247267\\
2.33419327604064	4154.23291520123\\
2.36666840908558	4169.52414199238\\
2.39959536172795	4184.5545675482\\
2.4329804200374	4204.17794119406\\
2.46682995754035	4218.62157266094\\
2.50115043643671	4237.48207447279\\
2.53594840883361	4251.36770074921\\
2.57123051799626	4269.50244237365\\
2.60700349961619	4282.85698319083\\
2.64327418309715	4300.30069483243\\
2.68004949285897	4317.3642828819\\
2.71733644965942	4329.93459591254\\
2.7551421719346	4346.3573993821\\
2.79347387715786	4362.42739834428\\
2.83233888321775	4378.15388614307\\
2.87174460981503	4393.54583908507\\
2.91169857987918	4408.61193074552\\
2.95220842100456	4423.36054544235\\
2.99328186690667	4437.79979093751\\
3.03492675889853	4451.93751042044\\
3.07715104738764	4465.78129382346\\
3.11996279339387	4479.33848851497\\
3.16337017008832	4495.8769500794\\
3.20738146435367	4508.81500105252\\
3.25200507836624	4524.60087421135\\
3.29724953120004	4536.95334063706\\
3.34312346045312	4552.02713178809\\
3.3896356238966	4563.82531436137\\
3.43679490114662	4578.22483123341\\
3.4846102953595	4592.26517253765\\
3.53309093495055	4605.95684563335\\
3.5822460753368	4619.30998048871\\
3.63208510070389	4632.33434687557\\
3.68261752579767	4645.03937057207\\
3.73385299774059	4657.43414864328\\
3.78580129787346	4669.52746386462\\
3.83847234362281	4681.32779834688\\
3.8918761903942	4695.1003801713\\
3.94602303349191	4706.28461789556\\
4.00092321006531	4719.3403785663\\
4.05658720108232	4729.94533562049\\
4.11302563333032	4742.32685397387\\
4.17024928144495	4754.35747138843\\
4.22826906996701	4764.13360043159\\
4.28709607542816	4775.54998760637\\
4.34674152846543	4786.64644450627\\
4.40721681596533	4797.4331215873\\
4.4685334832377	4807.91979199306\\
4.53070323621981	4819.77713740352\\
4.59373794371112	4829.6456292835\\
4.65764963963918	4839.24276097001\\
4.722450525357	4850.09714266191\\
4.78815297197242	4859.13465852059\\
4.85476952270986	4869.35777426093\\
4.92231289530494	4879.25808083362\\
4.99079598443243	4888.84692599374\\
5.06023186416796	4898.13520080416\\
5.13063379048396	4907.13336134249\\
5.20201520378041	4915.85144916448\\
5.2743897314507	4924.29911060975\\
5.34777119048321	4932.48561502875\\
5.42217359009917	4941.52431115648\\
5.4976111344271	4949.18075755457\\
5.57409822521451	4957.63562334597\\
5.65164946457738	4965.79620154047\\
5.7302796577878	4973.67371948549\\
5.81000381610046	4981.27892476385\\
5.89083715961842	4988.62210877891\\
5.97279512019879	4995.71312897619\\
6.05589334439883	5002.56142979477\\
6.14014769646301	5009.97909556028\\
6.22557426135162	5016.3412068093\\
6.3121893478116	5023.23340607251\\
6.40000949149001	5029.86393389422\\
6.48905145809083	5035.55369964793\\
6.57933224657568	5041.71892017051\\
6.67086909240915	5048.29067580661\\
6.76367947084913	5053.97736623847\\
6.85778110028308	5059.45155271274\\
6.95319194561058	5065.28822497093\\
7.04993022167303	5070.3414392668\\
7.14801439673105	5075.73010012289\\
7.24746319599019	5080.89796409435\\
7.34829560517584	5085.85473094519\\
7.45053087415771	5091.06814787808\\
7.55418852062482	5095.61115592988\\
7.65928833381168	5099.97030178944\\
7.76585037827616	5104.55626363949\\
7.87389499773005	5108.93943331838\\
7.98344281892289	5113.12936265417\\
8.09451475557974	5117.13511889159\\
8.20713201239388	5120.96531160308\\
8.32131608907498	5124.94742693193\\
8.43708878445354	5128.43647751268\\
8.55447220064259	5132.06443610831\\
8.67348874725709	5135.5210408382\\
8.79416114569223	5138.81485380423\\
8.91651243346112	5141.95398030006\\
9.04056596859284	5145.18386505896\\
9.16634543409181	5148.02490944454\\
9.29387484245896	5150.94845297536\\
9.42317854027609	5153.72496797366\\
9.55428121285375	5156.36223220004\\
9.68720788894397	5158.8675871714\\
9.82198394551849	5161.42131956234\\
9.95863511261339	5163.67441685945\\
10.0971874782413	5165.97122033831\\
10.2376674933718	5168.14562567607\\
10.3801019769811	5170.34284443289\\
10.5245181211722	5172.28496296157\\
10.6709434963659	5174.24758685168\\
10.8194060565646	5175.98328342935\\
10.9699341446886	5177.73735716341\\
11.1225564979872	5179.49403079804\\
11.2773022535249	5181.04254249024\\
11.4342009537442	5182.58749000189\\
11.5932825521049	5184.03315267657\\
11.7545774188033	5185.38593971884\\
11.9181163465695	5186.65184616908\\
12.0839305565464	5187.90408354205\\
12.2520517042499	5189.0708527518\\
12.4225118856124	5190.15801017243\\
12.5953436431102	5191.17101569161\\
12.7705799719761	5192.16480856627\\
12.9482543264985	5193.04079953283\\
13.1284006264082	5193.89978252837\\
13.3110532633539	5194.73591112916\\
13.4962471074683	5195.47239929859\\
13.6840175140243	5196.18894380508\\
13.8744003301855	5196.85099431381\\
14.0674319018495	5197.46278708881\\
14.2631490805864	5198.05354771584\\
14.4615892306744	5198.59719277367\\
14.662790236233	5199.09762067706\\
14.8667905084553	5199.55842620774\\
15.0736289929412	5200.00017155595\\
15.2833451771324	5200.40541643785\\
15.4959790978508	5200.77740170452\\
15.7115713489424	5201.13173306163\\
15.9301630890264	5201.45595602177\\
16.1517960493532	5201.75293033686\\
16.3765125417712	5202.02526652252\\
16.6043554668045	5202.28342354905\\
16.8353683218431	5202.5197299844\\
17.0695952094468	5202.73643214583\\
17.307080845765	5202.94118039021\\
17.5478705690733	5203.12888905822\\
17.792010348429	5203.30576485206\\
18.0395467924472	5203.46432604802\\
18.2905271581986	5203.61761171566\\
18.5449993602316	5203.75581519652\\
18.8030119797194	5203.88655545465\\
19.0646142737346	5204.00789533028\\
19.329856184653	5204.1210350741\\
19.5987883496883	5204.22861829949\\
19.8714621105584	5204.33088988381\\
20.1479295232881	5204.42586706957\\
20.4282433681462	5204.51684281467\\
20.7124571597224	5204.60405122331\\
21.0006251571432	5204.68709584436\\
21.2928023744309	5204.76662146679\\
21.5890445910062	5204.84317844931\\
21.8894083623368	5204.91763316975\\
22.1939510307348	5204.99017974892\\
22.5027307363034	5205.06074641454\\
22.8158064280369	5205.12967366304\\
23.1332378750741	5205.19742645611\\
23.4550856781094	5205.26404666619\\
23.7814112809615	5205.33022622994\\
24.1122769823038	5205.39592865542\\
24.4477459475581	5205.46119657063\\
24.787882220953	5205.52617154351\\
25.132750737751	5205.59085857449\\
25.4824173366448	5205.65518350066\\
25.8369487723269	5205.71918235395\\
26.1964127282338	5205.78295302243\\
26.5608778294669	5205.84650376848\\
26.930413655894	5205.90979296038\\
27.3050907554331	5205.97284886521\\
27.68498065752	5206.03573703334\\
28.0701558867645	5206.09846607357\\
28.4606899767955	5206.16101397514\\
28.8566574842999	5206.22340156504\\
29.2581340032558	5206.28567141548\\
29.6651961793641	5206.34783097509\\
30.0779217246812	5206.40986935178\\
30.4963894324544	5206.47181723252\\
30.920679192165	5206.53368120776\\
31.3508720047794	5206.59545560158\\
31.7870499982133	5206.65715155579\\
32.2292964430104	5206.71878791428\\
32.6776957682399	5206.78036677287\\
33.1323335776144	5206.84189192284\\
33.5932966658329	5206.90336305861\\
34.0606730351504	5206.96479254175\\
34.5345519121786	5207.02618045123\\
35.0150237649199	5207.08753600895\\
35.5021803200388	5207.14886246592\\
35.9961145803733	5207.21016027985\\
36.49692084269	5207.27143544345\\
37.0046947156864	5207.3326902281\\
37.5195331382432	5207.39392517486\\
38.0415343979312	5207.45514541305\\
38.5707981497754	5207.51634974188\\
39.1074254352795	5207.57754017255\\
39.6515187017164	5207.6387199102\\
40.2031818216859	5207.69988836883\\
40.7625201129451	5207.76104739246\\
41.3296403585147	5207.82219737724\\
41.9046508270648	5207.88334003778\\
42.4876612935842	5207.94447520116\\
43.0787830603379	5208.00560387714\\
43.6781289781154	5208.06672656991\\
44.2858134677754	5208.12784372954\\
44.9019525420894	5208.18895575789\\
45.5266638278899	5208.25006289049\\
46.1600665885264	5208.31116571713\\
46.8022817466339	5208.37226429267\\
47.4534319072183	5208.43335899233\\
48.1136413810628	5208.49445010265\\
48.78303620846	5208.55553783975\\
49.461744183274	5208.61662236654\\
50.149894877338	5208.67770380094\\
50.8476196651902	5208.73878236692\\
51.5550517491549	5208.79985816144\\
52.2723261847718	5208.86093134331\\
52.9995799065796	5208.92200202345\\
53.7369517542579	5208.98307035379\\
54.4845824991332	5209.0441364213\\
55.2426148710536	5209.10520033317\\
56.0111935856368	5209.16626219483\\
56.7904653718983	5209.22732211012\\
57.5805790002629	5209.28838018144\\
58.3816853109667	5209.3494365099\\
59.1939372428537	5209.41049119552\\
60.0174898625736	5209.47154433734\\
60.8525003941851	5209.53259603743\\
61.6991282491719	5209.59364638506\\
62.5575350568753	5209.6546954845\\
63.4278846953516	5209.71574342867\\
64.3103433226574	5209.77679031601\\
65.2050794085705	5209.83783623836\\
66.1122637667533	5209.89888129558\\
67.0320695873619	5209.95992558175\\
67.9646724701104	5210.02096919304\\
68.910250457794	5210.08201222658\\
69.8689840702793	5210.14305477692\\
70.8410563389674	5210.20409694314\\
71.8266528417363	5210.26513882005\\
72.8259617383694	5210.32618050615\\
73.8391738064769	5210.38722209867\\
74.8664824779171	5210.44826369646\\
75.9080838757249	5210.50930539811\\
76.9641768515527	5210.5703473034\\
78.0349630236337	5210.63138951215\\
79.1206468152727	5210.69243212524\\
80.2214354938719	5210.75347524379\\
81.3375392105012	5210.81451896978\\
82.469171040017	5210.87556340597\\
83.6165470217411	5210.93660865565\\
84.7798862007041	5210.99765482278\\
85.9594106694633	5211.05870201223\\
87.1553456105025	5211.11975032945\\
88.3679193392214	5211.18079988067\\
89.5973633475231	5211.2418507731\\
90.843912348008	5211.30290311466\\
92.1078043187831	5211.36395701412\\
93.3892805488937	5211.42501258108\\
94.6885856843885	5211.48606992602\\
96.0059677750242	5211.54712916025\\
97.341678321621	5211.60819039601\\
98.6959723240761	5211.66925374644\\
};
% \addlegendentry{0 deg}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.1	170.317107579466\\
0.101391278664808	170.436996062468\\
0.102801913892848	170.556882832419\\
0.104232174987854	170.676767865637\\
0.105682335000326	170.796651138115\\
0.107152670779657	170.916532625517\\
0.108643463026986	171.036412303171\\
0.11015499634879	174.235587150774\\
0.111687559311211	174.355463133562\\
0.113241444495153	174.475337230541\\
0.114816948552135	174.595209415656\\
0.116414372260925	174.715079662499\\
0.118034020584962	174.834947944296\\
0.119676202730576	174.954814233907\\
0.121341232206019	178.142513550561\\
0.123029426881317	178.262375772889\\
0.124741109048953	178.382235919361\\
0.126476605485396	178.502093961317\\
0.128236247513488	178.621949869707\\
0.130020371065694	181.798219459588\\
0.131829316748236	181.918071012099\\
0.133663429906117	182.037920341482\\
0.135523060689052	182.157767417066\\
0.137408564118314	182.277612207755\\
0.139320300154512	182.397454682029\\
0.141258633766308	185.562334048169\\
0.143223935000099	185.682171793328\\
0.145216579050654	185.802007124907\\
0.14723694633275	185.921840009626\\
0.149285422553793	186.041670413753\\
0.151362398787453	189.195203379801\\
0.153468271548325	189.315028719694\\
0.155603442867627	189.434851475008\\
0.157768320369952	189.554671610128\\
0.159963317351086	189.674489088955\\
0.162188852856911	192.816717072202\\
0.164445351763407	192.93652912817\\
0.16673324485776	193.056338416569\\
0.169052968920609	193.176144899288\\
0.171404966809426	196.307111983647\\
0.173789687543068	196.426912738599\\
0.176207586387491	196.546710570406\\
0.178659124942674	196.666505438839\\
0.181144771230735	199.786252970246\\
0.183664999785284	199.906041789054\\
0.186220291742017	200.025827520495\\
0.188811134930568	200.145610122106\\
0.191438023967639	203.254179256734\\
0.194101460351432	203.373955468991\\
0.196801952557383	203.493728420545\\
0.19954001613524	203.613498066581\\
0.202316173807485	206.710929769509\\
0.205130955569125	206.830692667623\\
0.207984898788876	206.950452122091\\
0.210878548311749	210.036790704759\\
0.213812456563068	210.156543129407\\
0.216787183653932	210.276291966587\\
0.219803297488148	210.396037167057\\
0.222861373870646	213.471319867427\\
0.225961996617407	213.591057644062\\
0.22910575766692	213.710791632215\\
0.232293257193188	216.775062737171\\
0.235525103720305	216.894788991763\\
0.238801914238633	217.014511299862\\
0.24212431432259	220.06781138651\\
0.245492938250073	220.187525638594\\
0.248908429123558	220.307235779684\\
0.252371438992864	223.34960525403\\
0.255882628979641	223.469307003417\\
0.259442669403586	223.589004470564\\
0.263052239910407	226.620483567288\\
0.266712029601581	226.740172293285\\
0.270422737165905	229.760805597011\\
0.274185071012885	229.880485340982\\
0.277999749407977	230.000160501579\\
0.281867500609711	233.00998357005\\
0.285789063008723	233.129649375024\\
0.289765185268719	233.249310406053\\
0.293796626469405	236.248362965977\\
0.2978841562514	236.368014252531\\
0.302028554963171	239.356340898558\\
0.306230613810002	239.475982172633\\
0.310491135005053	242.453622634322\\
0.314810931922499	242.573253620686\\
0.319190829252821	242.692879357673\\
0.323631663160241	245.659867888435\\
0.328134281442354	245.779482910901\\
0.332699543691983	248.735864105194\\
0.337328321461285	248.855468119009\\
0.342021498428132	251.801281237987\\
0.34677997056482	251.920873941121\\
0.351604646309117	254.856158091684\\
0.356496446737691	254.975739174\\
0.361456305741953	257.900533309112\\
0.366485170206345	258.020102452165\\
0.371584000189112	260.934445371173\\
0.376753769105585	261.054002247992\\
0.381995463914012	263.957932596931\\
0.387310085303984	264.077476871806\\
0.392698647887469	266.971033143709\\
0.398162180392519	267.090564471968\\
0.403701725859655	269.973785007153\\
0.409318341841004	270.093303034935\\
0.415013100602185	272.9662260213\\
0.420787089327023	275.828896465721\\
0.426641410325098	275.948393858627\\
0.432577181242189	278.800842864044\\
0.438595535273641	278.920326030089\\
0.444697621380705	281.76259133384\\
0.450884604509885	284.594717978074\\
0.457157665815337	284.714179073356\\
0.463518002884362	287.53619724023\\
0.469966829966038	287.655643119617\\
0.476505378203031	290.467590098959\\
0.483134895866634	293.2695110039\\
0.489856648595071	293.388933279723\\
0.49667191963512	296.180857342694\\
0.503582010087097	298.962829709678\\
0.510588239153252	301.734887413567\\
0.517691944389612	301.85427670446\\
0.524894481961336	304.616448113165\\
0.532197226901621	307.368778393258\\
0.539601573374205	307.488141760169\\
0.547108934939531	310.230658652543\\
0.554720744824605	312.963407391144\\
0.562438456196615	315.686424315648\\
0.570263542440356	318.399745629089\\
0.57819749743951	318.519063411742\\
0.586241835861841	321.222715693463\\
0.594398093448368	323.916744234836\\
0.602667827306543	326.601184830134\\
0.611052616207523	329.276073138832\\
0.619554060887572	329.395342194334\\
0.628173784353654	332.060703600912\\
0.636913432193286	334.716583501579\\
0.64577467288869	337.363017152437\\
0.654759198135326	340.00003967661\\
0.663868723164854	342.627686064688\\
0.673104987072582	345.245991175187\\
0.682469753149484	347.854989734996\\
0.691964809218823	350.454716339826\\
0.701591967977467	353.045205454654\\
0.711353067341946	355.62649141417\\
0.721249970799335	358.198608423221\\
0.731284567763002	360.761590557247\\
0.741458773933325	363.315471762726\\
0.751774531663409	365.860285857607\\
0.762233810329905	368.396066531749\\
0.772838606708981	370.922847347352\\
0.783590945357525	373.44066173939\\
0.794492878999655	375.949543016042\\
0.805546488918599	378.449524359119\\
0.816753885354036	380.940638824493\\
0.82811720790496	383.42291934252\\
0.839638625938149	385.896398718463\\
0.851320339002317	390.698100171026\\
0.86316457724803	393.145385629611\\
0.875173601853465	395.584000108175\\
0.887349705456088	398.013975795091\\
0.899695212590338	400.435344756169\\
0.91221248013141	405.133477150244\\
0.924903897745198	407.529231971769\\
0.937771888344508	409.916507308428\\
0.950818908551615	414.546877425444\\
0.964047449167257	416.908918052081\\
0.977460035646151	419.262604523484\\
0.991059228579124	423.82621797449\\
1.00484762418196	426.155043493153\\
1.01882785479104	428.475638301462\\
1.03300258936587	432.973485729928\\
1.04737453399864	435.269587750418\\
1.06194643243079	439.718756099\\
1.0767210665769	441.990637941824\\
1.09170125705568	446.391670231648\\
1.10688986372854	448.639601444013\\
1.12228978624552	452.993034624237\\
1.13790396459888	455.217281723027\\
1.15373537968435	459.523646736168\\
1.16978705387025	461.724473240221\\
1.18606205157443	465.984295086794\\
1.20256347984938	470.213383225999\\
1.2192944889753	472.375759351302\\
1.2362582730616	476.559166457645\\
1.25345807065663	480.71240949076\\
1.27089716536599	484.835713382484\\
1.28857888647939	486.945454109127\\
1.3065066096062	491.024257202705\\
1.32468375731996	495.073676035796\\
1.34311379981174	499.09392971592\\
1.36180025555261	503.085235713986\\
1.38074669196542	507.047809876173\\
1.39995672610578	509.077572683308\\
1.41943402535264	512.997439307877\\
1.43918230810841	516.889106541108\\
1.45920534450882	520.752784633305\\
1.47950695714271	524.588682262434\\
1.50009102178179	530.23177191921\\
1.52096146812055	533.999132900861\\
1.54212228052647	537.739431723282\\
1.56357749880069	541.452870130825\\
1.58533121894924	545.139648357363\\
1.60738759396503	548.799965137281\\
1.62975083462064	552.43401771639\\
1.65242521027226	557.777243491254\\
1.67541504967469	561.346501685647\\
1.6987247418078	564.890174633852\\
1.7223587367144	570.099131885858\\
1.74632154634977	573.579686153994\\
1.77061774544308	578.694873549398\\
1.79525197237074	582.113479462539\\
1.82022893004189	587.136636744522\\
1.84555338679623	590.494442838296\\
1.87123017731438	595.427277379216\\
1.89726420354081	598.725410796337\\
1.92366043561972	603.569598187514\\
1.95042391284385	608.36139444229\\
1.97755974461657	611.566349698568\\
2.00507311142726	616.272115233438\\
2.03296926584036	620.927036257337\\
2.0612535334981	625.531680910625\\
2.08993131413727	628.612990838\\
2.11900808262001	633.135076295196\\
2.14848938997907	637.608369323126\\
2.17838086447752	642.03341503088\\
2.20868821268326	646.410752407477\\
2.23941722055846	650.740914389419\\
2.27057375456414	656.402857903166\\
2.30216376278013	660.62499432983\\
2.33419327604064	664.801689093948\\
2.36666840908558	668.93344966908\\
2.39959536172795	673.02077782462\\
2.4329804200374	678.363214583472\\
2.46682995754035	682.348798880996\\
2.50115043643671	687.557366564628\\
2.53594840883361	691.443838551451\\
2.57123051799626	696.522000501922\\
2.60700349961619	700.311923202125\\
2.64327418309715	705.263052589785\\
2.68004949285897	710.143078053079\\
2.71733644965942	713.786304408096\\
2.7551421719346	718.544421510701\\
2.79347387715786	723.234302839001\\
2.83233888321775	727.856962247334\\
2.87174460981503	732.413398407109\\
2.91169857987918	736.904595031965\\
2.95220842100456	741.331521099708\\
2.99328186690667	745.695131071048\\
3.03492675889853	749.996365105202\\
3.07715104738764	754.23614927238\\
3.11996279339387	758.41539576322\\
3.16337017008832	763.52657553658\\
3.20738146435367	767.572888215329\\
3.25200507836624	772.520694208943\\
3.29724953120004	776.438470704743\\
3.34312346045312	781.228307879597\\
3.3896356238966	785.021798868752\\
3.43679490114662	789.658891579996\\
3.4846102953595	794.213324535141\\
3.53309093495055	798.686627166028\\
3.5822460753368	803.080300291477\\
3.63208510070389	807.395816650724\\
3.68261752579767	811.634621427159\\
3.73385299774059	815.798132762507\\
3.78580129787346	819.887742261631\\
3.83847234362281	823.904815488113\\
3.8918761903942	828.608294659193\\
3.94602303349191	832.470480284431\\
4.00092321006531	836.99188689995\\
4.05658720108232	840.705407739081\\
4.11302563333032	845.052056132205\\
4.17024928144495	849.306362842463\\
4.22826906996701	852.801788495344\\
4.28709607542816	856.892059848789\\
4.34674152846543	860.895653425589\\
4.40721681596533	864.814483030852\\
4.4685334832377	868.650419592268\\
4.53070323621981	873.004163837348\\
4.59373794371112	876.666728704294\\
4.65764963963918	880.252053180357\\
4.722450525357	884.320422478365\\
4.78815297197242	887.744192441085\\
4.85476952270986	891.628594730623\\
4.92231289530494	895.417558506382\\
4.99079598443243	899.113530270095\\
5.06023186416796	902.718892772194\\
5.13063379048396	906.235966683836\\
5.20201520378041	909.6670122254\\
5.2743897314507	913.014230752558\\
5.34777119048321	916.279766300987\\
5.42217359009917	919.898136950301\\
5.4976111344271	922.995609420559\\
5.57409822521451	926.427178618535\\
5.65164946457738	929.763278936373\\
5.7302796577878	933.006689667151\\
5.81000381610046	936.160107690273\\
5.89083715961842	939.226149940299\\
5.97279512019879	942.207355801914\\
6.05589334439883	945.106189433202\\
6.14014769646301	948.257685737488\\
6.22557426135162	950.989339140838\\
6.3121893478116	953.958565279356\\
6.40000949149001	956.835814609703\\
6.48905145809083	959.331169516335\\
6.57933224657568	962.042757823137\\
6.67086909240915	964.945123346194\\
6.76367947084913	967.483403961891\\
6.85778110028308	969.943705244254\\
6.95319194561058	972.576437675406\\
7.04993022167303	974.880323184844\\
7.14801439673105	977.345210848408\\
7.24746319599019	979.726334573707\\
7.34829560517584	982.026697111727\\
7.45053087415771	984.456012749471\\
7.55418852062482	986.596075037417\\
7.65928833381168	988.664003888712\\
7.76585037827616	990.84725695451\\
7.87389499773005	992.94966224598\\
7.98344281892289	994.974386739837\\
8.09451475557974	996.924470595273\\
8.20713201239388	998.802832325192\\
8.32131608907498	1000.7632781091\\
8.43708878445354	1002.50060609836\\
8.55447220064259	1004.31348095913\\
8.67348874725709	1006.05409996244\\
8.79416114569223	1007.72552582724\\
8.91651243346112	1009.33068851465\\
9.04056596859284	1010.98881379523\\
9.16634543409181	1012.46479858502\\
9.29387484245896	1013.98914721456\\
9.42317854027609	1015.44854160343\\
9.55428121285375	1016.84594157863\\
9.68720788894397	1018.18416908527\\
9.82198394551849	1019.55373090115\\
9.95863511261339	1020.77752344477\\
10.0971874782413	1022.02966650343\\
10.2376674933718	1023.2252422456\\
10.3801019769811	1024.43869257904\\
10.5245181211722	1025.52570614313\\
10.6709434963659	1026.62870389545\\
10.8194060565646	1027.61779682292\\
10.9699341446886	1028.62115924678\\
11.1225564979872	1029.63078092591\\
11.2773022535249	1030.53411235291\\
11.4342009537442	1031.43969452129\\
11.5932825521049	1032.29593856463\\
11.7545774188033	1033.10569150955\\
11.9181163465695	1033.87164141336\\
12.0839305565464	1034.63348552408\\
12.2520517042499	1035.35162756167\\
12.4225118856124	1036.02876751492\\
12.5953436431102	1036.66744579213\\
12.7705799719761	1037.29803438001\\
12.9482543264985	1037.86490335749\\
13.1284006264082	1038.42435580214\\
13.3110532633539	1038.97306511146\\
13.4962471074683	1039.46698265756\\
13.6840175140243	1039.95127739719\\
13.8744003301855	1040.40591177833\\
14.0674319018495	1040.83300253127\\
14.2631490805864	1041.24931768679\\
14.4615892306744	1041.63946482999\\
14.662790236233	1042.00544325615\\
14.8667905084553	1042.34911234924\\
15.0736289929412	1042.68248337453\\
15.2833451771324	1042.9950328532\\
15.4959790978508	1043.28847993528\\
15.7115713489424	1043.57205593903\\
15.9301630890264	1043.83811268463\\
16.1517960493532	1044.08820526215\\
16.3765125417712	1044.32376472922\\
16.6043554668045	1044.55108578787\\
16.8353683218431	1044.76535075943\\
17.0695952094468	1044.96782050742\\
17.307080845765	1045.1631554499\\
17.5478705690733	1045.34810322225\\
17.792010348429	1045.52647244521\\
18.0395467924472	1045.69346599664\\
18.2905271581986	1045.8572594223\\
18.5449993602316	1046.01156796611\\
18.8030119797194	1046.16118284002\\
19.0646142737346	1046.30481537996\\
19.329856184653	1046.44318516771\\
19.5987883496883	1046.57796216108\\
19.8714621105584	1046.70927670723\\
20.1479295232881	1046.83579806706\\
20.4282433681462	1046.9596486072\\
20.7124571597224	1047.08096160639\\
21.0006251571432	1047.19945242233\\
21.2928023744309	1047.31552557937\\
21.5890445910062	1047.4295283406\\
21.8894083623368	1047.54202564112\\
22.1939510307348	1047.65313682826\\
22.5027307363034	1047.76280218296\\
22.8158064280369	1047.87124127907\\
23.1332378750741	1047.97876191107\\
23.4550856781094	1048.08538589478\\
23.7814112809615	1048.19158249084\\
24.1122769823038	1048.29732349935\\
24.4477459475581	1048.4026351992\\
24.787882220953	1048.50761326976\\
25.132750737751	1048.6122592652\\
25.4824173366448	1048.7165191264\\
25.8369487723269	1048.82041567901\\
26.1964127282338	1048.92401587653\\
26.5608778294669	1049.02732398578\\
26.930413655894	1049.13030874346\\
27.3050907554331	1049.23298844491\\
27.68498065752	1049.33540842913\\
28.0701558867645	1049.43757363824\\
28.4606899767955	1049.53946692653\\
28.8566574842999	1049.64110199817\\
29.2581340032558	1049.7425085901\\
29.6651961793641	1049.84369117746\\
30.0779217246812	1049.94464084225\\
30.4963894324544	1050.04537914387\\
30.920679192165	1050.14591014289\\
31.3508720047794	1050.24622886667\\
31.7870499982133	1050.34634278093\\
32.2292964430104	1050.4462651995\\
32.6776957682399	1050.54599708671\\
33.1323335776144	1050.64554070265\\
33.5932966658329	1050.74489525558\\
34.0606730351504	1050.84406951756\\
34.5345519121786	1050.94306306991\\
35.0150237649199	1051.04188244535\\
35.5021803200388	1051.1405297124\\
35.9961145803733	1051.2390048363\\
36.49692084269	1051.33731203655\\
37.0046947156864	1051.43545272931\\
37.5195331382432	1051.53342702167\\
38.0415343979312	1051.63123858293\\
38.5707981497754	1051.72888622182\\
39.1074254352795	1051.82637124373\\
39.6515187017164	1051.92369591188\\
40.2031818216859	1052.02085955764\\
40.7625201129451	1052.11786342329\\
41.3296403585147	1052.21470763588\\
41.9046508270648	1052.31139337557\\
42.4876612935842	1052.40792035204\\
43.0787830603379	1052.50428922138\\
43.6781289781154	1052.60050025512\\
44.2858134677754	1052.69655369527\\
44.9019525420894	1052.79244975849\\
45.5266638278899	1052.88818854088\\
46.1600665885264	1052.98377043499\\
46.8022817466339	1053.07919541655\\
47.4534319072183	1053.17446373033\\
48.1136413810628	1053.2695755619\\
48.78303620846	1053.36453105148\\
49.461744183274	1053.45933030741\\
50.149894877338	1053.55397341227\\
50.8476196651902	1053.64846054604\\
51.5550517491549	1053.74279179585\\
52.2723261847718	1053.83696731004\\
52.9995799065796	1053.93098720817\\
53.7369517542579	1054.02485165407\\
54.4845824991332	1054.11856076839\\
55.2426148710536	1054.2121146986\\
56.0111935856368	1054.30551360086\\
56.7904653718983	1054.39875764005\\
57.5805790002629	1054.49184698983\\
58.3816853109667	1054.5847818327\\
59.1939372428537	1054.67756236\\
60.0174898625736	1054.770188772\\
60.8525003941851	1054.86266128113\\
61.6991282491719	1054.9549800986\\
62.5575350568753	1055.0471454577\\
63.4278846953516	1055.13915759152\\
64.3103433226574	1055.23101674706\\
65.2050794085705	1055.32272317493\\
66.1122637667533	1055.41427714161\\
67.0320695873619	1055.50567891768\\
67.9646724701104	1055.59692878438\\
68.910250457794	1055.6880270326\\
69.8689840702793	1055.77897395968\\
70.8410563389674	1055.86976987549\\
71.8266528417363	1055.96041509472\\
72.8259617383694	1056.05090994368\\
73.8391738064769	1056.14125475585\\
74.8664824779171	1056.23144987433\\
75.9080838757249	1056.32149565012\\
76.9641768515527	1056.41139244323\\
78.0349630236337	1056.50114062162\\
79.1206468152727	1056.59074056196\\
80.2214354938719	1056.68019264881\\
81.3375392105012	1056.76949727508\\
82.469171040017	1056.85865484183\\
83.6165470217411	1056.94766575797\\
84.7798862007041	1057.03653044023\\
85.9594106694633	1057.12524931331\\
87.1553456105025	1057.21382280946\\
88.3679193392214	1057.30225136858\\
89.5973633475231	1057.39053543822\\
90.843912348008	1057.47867547331\\
92.1078043187831	1057.56667193611\\
93.3892805488937	1057.65452529615\\
94.6885856843885	1057.74223603009\\
96.0059677750242	1057.82980462164\\
97.341678321621	1057.91723156149\\
98.6959723240761	1058.00451734718\\
};
% \addlegendentry{5 deg}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.1	148.688725089875\\
0.101391278664808	148.808706611523\\
0.102801913892848	148.928687709459\\
0.104232174987854	149.048668377794\\
0.105682335000326	149.168648610563\\
0.107152670779657	149.288628401712\\
0.108643463026986	149.408607745114\\
0.11015499634879	151.075942326815\\
0.111687559311211	151.195920755971\\
0.113241444495153	151.315898718461\\
0.114816948552135	151.435876207803\\
0.116414372260925	151.555853217428\\
0.118034020584962	151.675829740671\\
0.119676202730576	151.795805770778\\
0.121341232206019	153.457550835381\\
0.123029426881317	153.57752585858\\
0.124741109048953	153.697500367816\\
0.126476605485396	153.817474355948\\
0.128236247513488	153.937447815744\\
0.130020371065694	155.593624350422\\
0.131829316748236	155.713596731433\\
0.133663429906117	155.833568561794\\
0.135523060689052	155.953539833859\\
0.137408564118314	156.073510539878\\
0.139320300154512	156.193480671992\\
0.141258633766308	157.84410807007\\
0.143223935000099	157.964077030361\\
0.145216579050654	158.084045392514\\
0.14723694633275	158.204013148225\\
0.149285422553793	158.323980289079\\
0.151362398787453	159.969078980437\\
0.153468271548325	160.089044865849\\
0.155603442867627	160.209010110442\\
0.157768320369952	160.328974705324\\
0.159963317351086	160.448938641479\\
0.162188852856911	162.088528426348\\
0.164445351763407	162.208491017492\\
0.16673324485776	162.3284529221\\
0.169052968920609	162.448414130648\\
0.171404966809426	164.082515437469\\
0.173789687543068	164.202475224784\\
0.176207586387491	164.32243428666\\
0.178659124942674	164.44239261303\\
0.181144771230735	166.071025158162\\
0.183664999785284	166.190981982769\\
0.186220291742017	166.310938040834\\
0.188811134930568	166.430893321726\\
0.191438023967639	168.054076741273\\
0.194101460351432	168.17403043532\\
0.196801952557383	168.293983319401\\
0.19954001613524	168.413935382281\\
0.202316173807485	170.031689231853\\
0.205130955569125	170.151639618006\\
0.207984898788876	170.271589148315\\
0.210878548311749	171.88393378249\\
0.213812456563068	172.003881565344\\
0.216787183653932	172.123828456256\\
0.219803297488148	172.24377444286\\
0.222861373870646	173.850728425464\\
0.225961996617407	173.970672565662\\
0.22910575766692	174.090615763414\\
0.232293257193188	175.692199378359\\
0.235525103720305	175.812140651848\\
0.238801914238633	175.932080943152\\
0.24212431432259	177.528313519646\\
0.245492938250073	177.648251805557\\
0.248908429123558	177.768189067877\\
0.252371438992864	179.359089860219\\
0.255882628979641	179.479025032607\\
0.259442669403586	179.598959138258\\
0.263052239910407	181.184547325877\\
0.266712029601581	181.30447925351\\
0.270422737165905	182.884775068079\\
0.274185071012885	183.004704756926\\
0.277999749407977	183.124633303066\\
0.281867500609711	184.699654694737\\
0.285789063008723	184.81958090776\\
0.289765185268719	184.93950592993\\
0.293796626469405	186.509271855634\\
0.2978841562514	186.629194446398\\
0.302028554963171	188.193725046528\\
0.306230613810002	188.31364513808\\
0.310491135005053	189.87295930815\\
0.314810931922499	189.992876830804\\
0.319190829252821	190.112793042274\\
0.323631663160241	191.666908278361\\
0.328134281442354	191.786821812763\\
0.332699543691983	193.335758162639\\
0.337328321461285	193.455668945354\\
0.342021498428132	194.999445093758\\
0.34677997056482	195.119353048095\\
0.351604646309117	196.657987610186\\
0.356496446737691	196.777892657334\\
0.361456305741953	198.31140417888\\
0.366485170206345	198.431306237839\\
0.371584000189112	199.959713195389\\
0.376753769105585	200.07961218292\\
0.381995463914012	201.602932983977\\
0.387310085303984	201.722828814535\\
0.392698647887469	203.241081797741\\
0.398162180392519	203.360974383412\\
0.403701725859655	204.874177818706\\
0.409318341841004	204.994067069142\\
0.415013100602185	206.502239157936\\
0.420787089327023	208.005399782928\\
0.426641410325098	208.12528385563\\
0.432577181242189	209.623449380702\\
0.438595535273641	209.74332988122\\
0.444697621380705	211.23651830452\\
0.450884604509885	212.724749430266\\
0.457157665815337	212.844624385288\\
0.463518002884362	214.327914254295\\
0.469966829966038	214.447785383475\\
0.476505378203031	215.926151792252\\
0.483134895866634	217.399614476897\\
0.489856648595071	217.519479666898\\
0.49667191963512	218.98805433823\\
0.503582010087097	220.451760683893\\
0.510588239153252	221.910616320441\\
0.517691944389612	222.030473201804\\
0.524894481961336	223.484493532531\\
0.532197226901621	224.933698165997\\
0.539601573374205	225.053548510025\\
0.547108934939531	226.497952631707\\
0.554720744824605	227.937575811924\\
0.562438456196615	229.372435348882\\
0.570263542440356	230.802548477921\\
0.57819749743951	230.922387311231\\
0.586241835861841	232.347768806797\\
0.594398093448368	233.768438144332\\
0.602667827306543	235.184412371417\\
0.611052616207523	236.595708473616\\
0.619554060887572	236.715534980559\\
0.628173784353654	238.122167313513\\
0.636913432193286	239.524155272124\\
0.64577467288869	240.921515656686\\
0.654759198135326	242.314265206309\\
0.663868723164854	243.702420599123\\
0.673104987072582	245.085998452493\\
0.682469753149484	246.465015323215\\
0.691964809218823	247.839487707729\\
0.701591967977467	249.209432042321\\
0.711353067341946	250.574864703321\\
0.721249970799335	251.935802007316\\
0.731284567763002	253.292260211344\\
0.741458773933325	254.644255513097\\
0.751774531663409	255.991804051123\\
0.762233810329905	257.334921905024\\
0.772838606708981	258.673625095653\\
0.783590945357525	260.007929585316\\
0.794492878999655	261.337851277964\\
0.805546488918599	262.663406019396\\
0.816753885354036	263.984609597447\\
0.82811720790496	265.301477742185\\
0.839638625938149	266.614026126109\\
0.851320339002317	269.106471955486\\
0.86316457724803	270.406158083411\\
0.875173601853465	271.701586617548\\
0.887349705456088	272.992772946076\\
0.899695212590338	274.279732400757\\
0.91221248013141	276.721295992555\\
0.924903897745198	277.995670070452\\
0.937771888344508	279.265878093434\\
0.950818908551615	281.674131994299\\
0.964047449167257	282.931935925313\\
0.977460035646151	284.185633737634\\
0.991059228579124	286.56105823716\\
1.00484762418196	287.802530618764\\
1.01882785479104	289.039955947264\\
1.03300258936587	291.383024402568\\
1.04737453399864	292.608400374287\\
1.06194643243079	294.927509408527\\
1.0767210665769	296.14096643205\\
1.09170125705568	298.43637567645\\
1.10688986372854	299.638042741686\\
1.12228978624552	301.91000901133\\
1.13790396459888	303.100013704301\\
1.15373537968435	305.348791027725\\
1.16978705387025	306.527259545202\\
1.18606205157443	308.753099193678\\
1.20256347984938	310.963786944596\\
1.2192944889753	312.123306874167\\
1.2362582730616	314.311469731944\\
1.25345807065663	316.484753454935\\
1.27089716536599	318.643265781052\\
1.28857888647939	319.77682956849\\
1.3065066096062	321.913382450256\\
1.32468375731996	324.035429841222\\
1.34311379981174	326.143076771171\\
1.36180025555261	328.23642750853\\
1.38074669196542	330.315585565754\\
1.39995672610578	331.409671462437\\
1.41943402535264	333.467730068743\\
1.43918230810841	335.51185146454\\
1.45920534450882	337.542136557718\\
1.47950695714271	339.558685523959\\
1.50009102178179	342.498190410752\\
1.52096146812055	344.480835667538\\
1.54212228052647	346.450089762674\\
1.56357749880069	348.406049641062\\
1.58533121894924	350.348811543465\\
1.60738759396503	352.278471011496\\
1.62975083462064	354.195122892569\\
1.65242521027226	356.986159188842\\
1.67541504967469	358.870705952779\\
1.6987247418078	360.74257174575\\
1.7223587367144	363.46704647874\\
1.74632154634977	365.307613487037\\
1.77061774544308	367.985571537782\\
1.79525197237074	369.795403270237\\
1.82022893004189	372.427682425909\\
1.84555338679623	374.207332209037\\
1.87123017731438	376.79475512421\\
1.89726420354081	378.544766282525\\
1.92366043561972	381.088140747447\\
1.95042391284385	383.605469372138\\
1.97755974461657	385.309165984978\\
2.00507311142726	387.783708405267\\
2.03296926584036	390.232951416424\\
2.0612535334981	392.657169373426\\
2.08993131413727	394.299342850007\\
2.11900808262001	396.682451126435\\
2.14848938997907	399.041251404925\\
2.17838086447752	401.376007241294\\
2.20868821268326	403.686979319605\\
2.23941722055846	405.97442548298\\
2.27057375456414	408.948419991129\\
2.30216376278013	411.181962430711\\
2.33419327604064	413.392818345161\\
2.36666840908558	415.581233615798\\
2.39959536172795	417.747451442056\\
2.4329804200374	420.561865505919\\
2.46682995754035	422.677223518767\\
2.50115043643671	425.424687457883\\
2.53594840883361	427.490462445838\\
2.57123051799626	430.172657179787\\
2.60700349961619	432.190093662147\\
2.64327418309715	434.808657630032\\
2.68004949285897	437.391582331715\\
2.71733644965942	439.335498885394\\
2.7551421719346	441.857284269457\\
2.79347387715786	444.344825745639\\
2.83233888321775	446.798616965665\\
2.87174460981503	449.219144407401\\
2.91169857987918	451.606887478216\\
2.95220842100456	453.962318616894\\
2.99328186690667	456.285903394127\\
3.03492675889853	458.578100611594\\
3.07715104738764	460.839362399656\\
3.11996279339387	463.070134313682\\
3.16337017008832	465.78662226476\\
3.20738146435367	467.950390788487\\
3.25200507836624	470.584485932009\\
3.29724953120004	472.683402131131\\
3.34312346045312	475.237749522836\\
3.3896356238966	477.273894701428\\
3.43679490114662	479.751053617516\\
3.4846102953595	482.186406768554\\
3.53309093495055	484.580704556105\\
3.5822460753368	486.934683760501\\
3.63208510070389	489.249067787438\\
3.68261752579767	491.524566910209\\
3.73385299774059	493.76187850764\\
3.78580129787346	495.961687297804\\
3.83847234362281	498.124665567589\\
3.8918761903942	500.648778453537\\
3.94602303349191	502.733039297453\\
4.00092321006531	505.164556884112\\
4.05658720108232	507.173169375712\\
4.11302563333032	509.515701259282\\
4.17024928144495	511.811167144186\\
4.22826906996701	513.708626431586\\
4.28709607542816	515.920406701663\\
4.34674152846543	518.087923220837\\
4.40721681596533	520.212124099539\\
4.4685334832377	522.293936840666\\
4.53070323621981	524.650572998888\\
4.59373794371112	526.643634159259\\
4.65764963963918	528.597113407766\\
4.722450525357	530.807501664111\\
4.78815297197242	532.678102192797\\
4.85476952270986	534.794040825098\\
4.92231289530494	536.860924594639\\
4.99079598443243	538.879973441462\\
5.06023186416796	540.852376465367\\
5.13063379048396	542.779292710961\\
5.20201520378041	544.661851932855\\
5.2743897314507	546.501155341503\\
5.34777119048321	548.298276330154\\
5.42217359009917	550.28489860933\\
5.4976111344271	551.995121047807\\
5.57409822521451	553.885071085698\\
5.65164946457738	555.725550052464\\
5.7302796577878	557.51795530039\\
5.81000381610046	559.26364398225\\
5.89083715961842	560.963934219989\\
5.97279512019879	562.620106239452\\
6.05589334439883	564.233403472134\\
6.14014769646301	565.98383696654\\
6.22557426135162	567.509995037794\\
6.3121893478116	569.165330878295\\
6.40000949149001	570.772608412176\\
6.48905145809083	572.175308590172\\
6.57933224657568	573.695905449039\\
6.67086909240915	575.321016448952\\
6.76367947084913	576.750748186496\\
6.85778110028308	578.139532884363\\
6.95319194561058	579.623055321343\\
7.04993022167303	580.929578785305\\
7.14801439673105	582.324733918833\\
7.24746319599019	583.675717574552\\
7.34829560517584	584.984066673822\\
7.45053087415771	586.363987490881\\
7.55418852062482	587.587568930179\\
7.65928833381168	588.772941871204\\
7.76585037827616	590.022522191897\\
7.87389499773005	591.229177131355\\
7.98344281892289	592.394539051133\\
8.09451475557974	593.520176872343\\
8.20713201239388	594.607598586584\\
8.32131608907498	595.741298282231\\
8.43708878445354	596.753434249695\\
8.55447220064259	597.808258236343\\
8.67348874725709	598.82438827101\\
8.79416114569223	599.803416975074\\
8.91651243346112	600.746869955965\\
9.04056596859284	601.720703590189\\
9.16634543409181	602.594666085294\\
9.29387484245896	603.496437047956\\
9.42317854027609	604.363146936654\\
9.55428121285375	605.196347520967\\
9.68720788894397	605.997520384919\\
9.82198394551849	606.81710609336\\
9.95863511261339	607.556209601634\\
10.0971874782413	608.312014840773\\
10.2376674933718	609.037026446359\\
10.3801019769811	609.772942020723\\
10.5245181211722	610.43872322848\\
10.6709434963659	611.114283825945\\
10.8194060565646	611.726480196742\\
10.9699341446886	612.347433560013\\
11.1225564979872	612.972687806969\\
11.2773022535249	613.538576971652\\
11.4342009537442	614.106419659196\\
11.5932825521049	614.646966139425\\
11.7545774188033	615.161748554707\\
11.9181163465695	615.652216180359\\
12.0839305565464	616.140936736625\\
12.2520517042499	616.605313357301\\
12.4225118856124	617.046810138457\\
12.5953436431102	617.466807364867\\
12.7705799719761	617.882668942627\\
12.9482543264985	618.262419817683\\
13.1284006264082	618.638339643044\\
13.3110532633539	619.008519224444\\
13.4962471074683	619.347507498052\\
13.6840175140243	619.681318040178\\
13.8744003301855	619.998334761586\\
14.0674319018495	620.299727239411\\
14.2631490805864	620.595193699783\\
14.4615892306744	620.875758308549\\
14.662790236233	621.142533349365\\
14.8667905084553	621.396555687253\\
15.0736289929412	621.644814190854\\
15.2833451771324	621.881123170705\\
15.4959790978508	622.106448200461\\
15.7115713489424	622.326184160578\\
15.9301630890264	622.535805795229\\
16.1517960493532	622.736193084645\\
16.3765125417712	622.928157865802\\
16.6043554668045	623.115401808156\\
16.8353683218431	623.295048937003\\
17.0695952094468	623.46782003797\\
17.307080845765	623.636468150145\\
17.5478705690733	623.799037077667\\
17.792010348429	623.957782943541\\
18.0395467924472	624.109815136862\\
18.2905271581986	624.260018108739\\
18.5449993602316	624.40460395132\\
18.8030119797194	624.546438598363\\
19.0646142737346	624.684733362578\\
19.329856184653	624.819909409341\\
19.5987883496883	624.952967539427\\
19.8714621105584	625.083979430387\\
20.1479295232881	625.212126163542\\
20.4282433681462	625.338690787813\\
20.7124571597224	625.463748948506\\
21.0006251571432	625.587120156059\\
21.2928023744309	625.709045543161\\
21.5890445910062	625.82973259864\\
21.8894083623368	625.949524517871\\
22.1939510307348	626.068491499267\\
22.5027307363034	626.186593084904\\
22.8158064280369	626.303961678462\\
23.1332378750741	626.420785497592\\
23.4550856781094	626.537075798225\\
23.7814112809615	626.653123239199\\
24.1122769823038	626.768909052226\\
24.4477459475581	626.884448467198\\
24.787882220953	626.999800483398\\
25.132750737751	627.114965244104\\
25.4824173366448	627.22990772807\\
25.8369487723269	627.344641272731\\
26.1964127282338	627.459207318894\\
26.5608778294669	627.573607777504\\
26.930413655894	627.687821903179\\
27.3050907554331	627.801860411012\\
27.68498065752	627.915751412145\\
28.0701558867645	628.029497323457\\
28.4606899767955	628.143086356596\\
28.8566574842999	628.256526491054\\
29.2581340032558	628.369836124386\\
29.6651961793641	628.483017444724\\
30.0779217246812	628.596063951786\\
30.4963894324544	628.708988904219\\
30.920679192165	628.821794258289\\
31.3508720047794	628.934476071942\\
31.7870499982133	629.047038506342\\
32.2292964430104	629.159489592593\\
32.6776957682399	629.271829299522\\
33.1323335776144	629.384058445427\\
33.5932966658329	629.496175829764\\
34.0606730351504	629.608186572956\\
34.5345519121786	629.720089729487\\
35.0150237649199	629.83188896865\\
35.5021803200388	629.943585008398\\
35.9961145803733	630.055177160996\\
36.49692084269	630.16666758145\\
37.0046947156864	630.278056556488\\
37.5195331382432	630.389343489859\\
38.0415343979312	630.5005301832\\
38.5707981497754	630.611615161287\\
39.1074254352795	630.722598627352\\
39.6515187017164	630.833481436444\\
40.2031818216859	630.944262450615\\
40.7625201129451	631.054941826243\\
41.3296403585147	631.165518955968\\
41.9046508270648	631.275993949345\\
42.4876612935842	631.386365903976\\
43.0787830603379	631.496634561806\\
43.6781289781154	631.606799396248\\
44.2858134677754	631.716859855367\\
44.9019525420894	631.826815364704\\
45.5266638278899	631.936665260834\\
46.1600665885264	632.046409081839\\
46.8022817466339	632.156046070415\\
47.4534319072183	632.265575651948\\
48.1136413810628	632.374997205896\\
48.78303620846	632.484310075166\\
49.461744183274	632.593513575432\\
50.149894877338	632.702606999349\\
50.8476196651902	632.811589703897\\
51.5550517491549	632.920460975895\\
52.2723261847718	633.029220141216\\
52.9995799065796	633.137866501057\\
53.7369517542579	633.246399384205\\
54.4845824991332	633.354818084673\\
55.2426148710536	633.463121911904\\
56.0111935856368	633.571310177993\\
56.7904653718983	633.67938219791\\
57.5805790002629	633.787337289734\\
58.3816853109667	633.895174774883\\
59.1939372428537	634.002893978339\\
60.0174898625736	634.110494228882\\
60.8525003941851	634.217974861692\\
61.6991282491719	634.325335208703\\
62.5575350568753	634.432574615939\\
63.4278846953516	634.539692427343\\
64.3103433226574	634.646687995376\\
65.2050794085705	634.753560673615\\
66.1122637667533	634.860309826033\\
67.0320695873619	634.966934818527\\
67.9646724701104	635.073435023944\\
68.910250457794	635.179809821608\\
69.8689840702793	635.286058595111\\
70.8410563389674	635.392180737087\\
71.8266528417363	635.498175643658\\
72.8259617383694	635.604042719738\\
73.8391738064769	635.709781375921\\
74.8664824779171	635.815391030572\\
75.9080838757249	635.920871108675\\
76.9641768515527	636.026221042976\\
78.0349630236337	636.13144027332\\
79.1206468152727	636.236528247505\\
80.2214354938719	636.341484420846\\
81.3375392105012	636.446308256745\\
82.469171040017	636.550999226754\\
83.6165470217411	636.655556810553\\
84.7798862007041	636.759980496164\\
85.9594106694633	636.864269780244\\
87.1553456105025	636.968424168007\\
88.3679193392214	637.072443173463\\
89.5973633475231	637.176326319678\\
90.843912348008	637.280073138744\\
92.1078043187831	637.383683171937\\
93.3892805488937	637.487155969887\\
94.6885856843885	637.590491092661\\
96.0059677750242	637.693688109908\\
97.341678321621	637.796746600984\\
98.6959723240761	637.899666155065\\
};
% \addlegendentry{10 deg}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.1	135.033000539638\\
0.101391278664808	135.153005383235\\
0.102801913892848	135.273010127276\\
0.104232174987854	135.393014770367\\
0.105682335000326	135.513019311105\\
0.107152670779657	135.633023748078\\
0.108643463026986	135.753028079819\\
0.11015499634879	136.658877607576\\
0.111687559311211	136.778881724487\\
0.113241444495153	136.898885731728\\
0.114816948552135	137.018889627775\\
0.116414372260925	137.138893411098\\
0.118034020584962	137.258897080109\\
0.119676202730576	137.378900633212\\
0.121341232206019	138.281934460797\\
0.123029426881317	138.401937777268\\
0.124741109048953	138.521940972925\\
0.126476605485396	138.641944046122\\
0.128236247513488	138.761946995131\\
0.130020371065694	139.662175425548\\
0.131829316748236	139.782178121\\
0.133663429906117	139.902180687013\\
0.135523060689052	140.022183121789\\
0.137408564118314	140.142185423503\\
0.139320300154512	140.262187590328\\
0.141258633766308	141.159620532893\\
0.143223935000099	141.279622424238\\
0.145216579050654	141.399624174974\\
0.14723694633275	141.519625783134\\
0.149285422553793	141.639627246739\\
0.151362398787453	142.534274835394\\
0.153468271548325	142.654276003844\\
0.155603442867627	142.774277021626\\
0.157768320369952	142.894277886654\\
0.159963317351086	143.014278596797\\
0.162188852856911	143.906150798511\\
0.164445351763407	144.026151192399\\
0.16673324485776	144.146151424852\\
0.169052968920609	144.266151493618\\
0.171404966809426	145.155258404215\\
0.173789687543068	145.275258138774\\
0.176207586387491	145.395257702726\\
0.178659124942674	145.515257093709\\
0.181144771230735	146.401608622768\\
0.183664999785284	146.521607660554\\
0.186220291742017	146.641606518057\\
0.188811134930568	146.761605192763\\
0.191438023967639	147.645211212241\\
0.194101460351432	147.765209513701\\
0.196801952557383	147.885207624639\\
0.19954001613524	148.005205542404\\
0.202316173807485	148.88607588663\\
0.205130955569125	149.006073409961\\
0.207984898788876	149.126070731948\\
0.210878548311749	150.004215404623\\
0.213812456563068	150.124212315492\\
0.216787183653932	150.244209016509\\
0.219803297488148	150.364205504755\\
0.222861373870646	151.239634069737\\
0.225961996617407	151.359630123531\\
0.22910575766692	151.479625955552\\
0.232293257193188	152.35234836293\\
0.235525103720305	152.472343742122\\
0.238801914238633	152.592338890185\\
0.24212431432259	153.462364847005\\
0.245492938250073	153.582359523093\\
0.248908429123558	153.702353958265\\
0.252371438992864	154.569693135623\\
0.255882628979641	154.689687078868\\
0.259442669403586	154.809680771013\\
0.263052239910407	155.674342804079\\
0.266712029601581	155.794335983501\\
0.270422737165905	156.656330736975\\
0.274185071012885	156.77632338933\\
0.277999749407977	156.896315772642\\
0.281867500609711	157.755652555956\\
0.285789063008723	157.875644389918\\
0.289765185268719	157.995635943469\\
0.293796626469405	158.852324284969\\
0.2978841562514	158.972315265944\\
0.302028554963171	159.826364954676\\
0.306230613810002	159.946355347061\\
0.310491135005053	160.797775860999\\
0.314810931922499	160.917765648314\\
0.319190829252821	161.037755126783\\
0.323631663160241	161.886555596361\\
0.328134281442354	162.006544444192\\
0.332699543691983	162.85273458308\\
0.337328321461285	162.972722782626\\
0.342021498428132	163.816311965682\\
0.34677997056482	163.936299498804\\
0.351604646309117	164.777297066802\\
0.356496446737691	164.897283914855\\
0.361456305741953	165.735699174581\\
0.366485170206345	165.855685318403\\
0.371584000189112	166.691527542759\\
0.376753769105585	166.811512962648\\
0.381995463914012	167.644791390777\\
0.387310085303984	167.764776066476\\
0.392698647887469	168.595499903826\\
0.398162180392519	168.715483814524\\
0.403701725859655	169.54366223298\\
0.409318341841004	169.663645357272\\
0.415013100602185	170.489287495243\\
0.420787089327023	171.312402870392\\
0.426641410325098	171.432384773644\\
0.432577181242189	172.252982056625\\
0.438595535273641	172.37296311733\\
0.444697621380705	173.191051347039\\
0.450884604509885	174.006639971392\\
0.457157665815337	174.126619723878\\
0.463518002884362	174.939717285978\\
0.469966829966038	175.059696135763\\
0.476505378203031	175.870311575904\\
0.483134895866634	176.678454275261\\
0.489856648595071	176.798431723449\\
0.49667191963512	177.604110096436\\
0.503582010087097	178.407333479315\\
0.510588239153252	179.208110702853\\
0.517691944389612	179.328086189731\\
0.524894481961336	180.126425545493\\
0.532197226901621	180.922336301309\\
0.539601573374205	181.042310244568\\
0.547108934939531	181.835800607343\\
0.554720744824605	182.62687980302\\
0.562438456196615	183.415556504591\\
0.570263542440356	184.201839353862\\
0.57819749743951	184.321810578228\\
0.586241835861841	185.10570761929\\
0.594398093448368	185.887227990654\\
0.602667827306543	186.666380241089\\
0.611052616207523	187.443172888602\\
0.619554060887572	187.563141200082\\
0.628173784353654	188.337582124965\\
0.636913432193286	189.109680382644\\
0.64577467288869	189.879444399355\\
0.654759198135326	190.646882570989\\
0.663868723164854	191.412003263197\\
0.673104987072582	192.174814811497\\
0.682469753149484	192.935325521379\\
0.691964809218823	193.693543668401\\
0.701591967977467	194.449477498298\\
0.711353067341946	195.203135227088\\
0.721249970799335	195.954525041165\\
0.731284567763002	196.703655097406\\
0.741458773933325	197.450533523272\\
0.751774531663409	198.19516841691\\
0.762233810329905	198.93756784725\\
0.772838606708981	199.677739854113\\
0.783590945357525	200.415692448299\\
0.794492878999655	201.151433611696\\
0.805546488918599	201.884971297381\\
0.816753885354036	202.616313429705\\
0.82811720790496	203.345467904409\\
0.839638625938149	204.07244258871\\
0.851320339002317	205.399932749671\\
0.86316457724803	206.120415827216\\
0.875173601853465	206.838750311686\\
0.887349705456088	207.554943929314\\
0.899695212590338	208.2690043784\\
0.91221248013141	209.570809604928\\
0.924903897745198	210.278517365314\\
0.937771888344508	210.984122485423\\
0.950818908551615	212.269110951242\\
0.964047449167257	212.968454345624\\
0.977460035646151	213.665725189796\\
0.991059228579124	214.934137808508\\
1.00484762418196	215.625236586019\\
1.01882785479104	216.314292471249\\
1.03300258936587	217.566366707294\\
1.04737453399864	218.249338899113\\
1.06194643243079	219.489313394751\\
1.0767210665769	220.166267347127\\
1.09170125705568	221.394272360026\\
1.10688986372854	222.065272821548\\
1.12228978624552	223.281437207589\\
1.13790396459888	223.946548228839\\
1.15373537968435	225.150999456817\\
1.16978705387025	225.810284397667\\
1.18606205157443	227.003148563858\\
1.20256347984938	228.188357794438\\
1.2192944889753	228.838071943262\\
1.2362582730616	230.011901272414\\
1.25345807065663	231.178212548051\\
1.27089716536599	232.337059838474\\
1.28857888647939	232.973661752409\\
1.3065066096062	234.121412961532\\
1.32468375731996	235.261833652234\\
1.34311379981174	236.394976543668\\
1.36180025555261	237.520893975638\\
1.38074669196542	238.639637911272\\
1.39995672610578	239.256292503635\\
1.41943402535264	240.364372122205\\
1.43918230810841	241.465406512186\\
1.45920534450882	242.559446338992\\
1.47950695714271	243.646541903159\\
1.50009102178179	245.204321241029\\
1.52096146812055	246.274274581914\\
1.54212228052647	247.33745688586\\
1.56357749880069	248.393916843196\\
1.58533121894924	249.44370279331\\
1.60738759396503	250.486862727136\\
1.62975083462064	251.523444289608\\
1.65242521027226	253.006138306361\\
1.67541504967469	254.026480952833\\
1.6987247418078	255.040409306878\\
1.7223587367144	256.48943104995\\
1.74632154634977	257.487525560992\\
1.77061774544308	258.913011472153\\
1.79525197237074	259.89555526613\\
1.82022893004189	261.297926256705\\
1.84555338679623	262.265197381129\\
1.87123017731438	263.644866813526\\
1.89726420354081	264.597138327023\\
1.92366043561972	265.954512147926\\
1.95042391284385	267.2987007985\\
1.97755974461657	268.227529079528\\
2.00507311142726	269.55005654504\\
2.03296926584036	270.859774032436\\
2.0612535334981	272.156819462079\\
2.08993131413727	273.054498615422\\
2.11900808262001	274.330725713931\\
2.14848938997907	275.594641285559\\
2.17838086447752	276.846377859963\\
2.20868821268326	278.086066533065\\
2.23941722055846	279.31383698235\\
2.27057375456414	280.892595976161\\
2.30216376278013	282.093054426518\\
2.33419327604064	283.282016870663\\
2.36666840908558	284.459607012725\\
2.39959536172795	285.625947217395\\
2.4329804200374	287.123830102002\\
2.46682995754035	288.264389694406\\
2.50115043643671	289.728330965238\\
2.53594840883361	290.843752479754\\
2.57123051799626	292.274598080359\\
2.60700349961619	293.365507928419\\
2.64327418309715	294.764082574881\\
2.68004949285897	296.144579339081\\
2.71733644965942	297.198199154132\\
2.7551421719346	298.547679333479\\
2.79347387715786	299.87978423831\\
2.83233888321775	301.194762484222\\
2.87174460981503	302.492859099779\\
2.91169857987918	303.774315577895\\
2.95220842100456	305.039369926497\\
2.99328186690667	306.288256718487\\
3.03492675889853	307.521207141001\\
3.07715104738764	308.738449043997\\
3.11996279339387	309.940206988142\\
3.16337017008832	311.391019914648\\
3.20738146435367	312.558744057093\\
3.25200507836624	313.967699412651\\
3.29724953120004	315.102474229584\\
3.34312346045312	316.470905658234\\
3.3896356238966	317.573780709661\\
3.43679490114662	318.902978916929\\
3.4846102953595	320.210923622208\\
3.53309093495055	321.497993404296\\
3.5822460753368	322.76456002022\\
3.63208510070389	324.010988527969\\
3.68261752579767	325.237637407074\\
3.73385299774059	326.444858677053\\
3.78580129787346	327.632998013768\\
3.83847234362281	328.802394863736\\
3.8918761903942	330.157452474069\\
3.94602303349191	331.286781481486\\
4.00092321006531	332.594698368239\\
4.05658720108232	333.685509787085\\
4.11302563333032	334.948109469153\\
4.17024928144495	336.186733945052\\
4.22826906996701	337.22092726228\\
4.28709607542816	338.416913085064\\
4.34674152846543	339.590340217476\\
4.40721681596533	340.741688073087\\
4.4685334832377	341.871425723475\\
4.53070323621981	343.142803068018\\
4.59373794371112	344.227280613109\\
4.65764963963918	345.291567644622\\
4.722450525357	346.488341690491\\
4.78815297197242	347.510340502677\\
4.85476952270986	348.658911751089\\
4.92231289530494	349.782439975711\\
4.99079598443243	350.881543004398\\
5.06023186416796	351.956823165204\\
5.13063379048396	353.008867678293\\
5.20201520378041	354.038249038005\\
5.2743897314507	355.045525385308\\
5.34777119048321	356.031240870872\\
5.42217359009917	357.114961667132\\
5.4976111344271	358.056245446944\\
5.57409822521451	359.090524812878\\
5.65164946457738	360.099494061732\\
5.7302796577878	361.083862305254\\
5.81000381610046	362.044318413786\\
5.89083715961842	362.981531600662\\
5.97279512019879	363.896151989744\\
6.05589334439883	364.788811166552\\
6.14014769646301	365.752617950315\\
6.22557426135162	366.600625827772\\
6.3121893478116	367.515689509293\\
6.40000949149001	368.406110579843\\
6.48905145809083	369.190816615481\\
6.57933224657568	370.036774476089\\
6.67086909240915	370.93710933037\\
6.76367947084913	371.736431142379\\
6.85778110028308	372.514728620709\\
6.95319194561058	373.342361990057\\
7.04993022167303	374.07840405628\\
7.14801439673105	374.860631122828\\
7.24746319599019	375.62015101814\\
7.34829560517584	376.357747247278\\
7.45053087415771	377.13273360844\\
7.55418852062482	377.826719504659\\
7.65928833381168	378.50103944593\\
7.76585037827616	379.208936940095\\
7.87389499773005	379.894725243517\\
7.98344281892289	380.559238050876\\
8.09451475557974	381.203276921781\\
8.20713201239388	381.827612543271\\
8.32131608907498	382.476247171412\\
8.43708878445354	383.06174691616\\
8.55447220064259	383.669678231136\\
8.67348874725709	384.257630763286\\
8.79416114569223	384.82641985195\\
8.91651243346112	385.376826815397\\
9.04056596859284	385.943276560109\\
9.16634543409181	386.457756844351\\
9.29387484245896	386.986934561161\\
9.42317854027609	387.497967202198\\
9.55428121285375	387.991650991256\\
9.68720788894397	388.468746445302\\
9.82198394551849	388.95564359843\\
9.95863511261339	389.400571026879\\
10.0971874782413	389.854398423381\\
10.2376674933718	390.29224914469\\
10.3801019769811	390.735975514599\\
10.5245181211722	391.143075103705\\
10.6709434963659	391.555451304404\\
10.8194060565646	391.934706307875\\
10.9699341446886	392.318692818229\\
11.1225564979872	392.705082045327\\
11.2773022535249	393.06040067903\\
11.4342009537442	393.416875269868\\
11.5932825521049	393.759115622751\\
11.7545774188033	394.087913906209\\
11.9181163465695	394.40401987119\\
12.0839305565464	394.719320167717\\
12.2520517042499	395.021898460555\\
12.4225118856124	395.312513503492\\
12.5953436431102	395.591881061117\\
12.7705799719761	395.869164919522\\
12.9482543264985	396.127460284302\\
13.1284006264082	396.383818920182\\
13.3110532633539	396.637232603882\\
13.4962471074683	396.8742206046\\
13.6840175140243	397.108546784279\\
13.8744003301855	397.334051310714\\
14.0674319018495	397.551343964949\\
14.2631490805864	397.765564281139\\
14.4615892306744	397.971942351642\\
14.662790236233	398.17105940766\\
14.8667905084553	398.363457703049\\
15.0736289929412	398.55284913657\\
15.2833451771324	398.735936837905\\
15.4959790978508	398.913227019611\\
15.7115713489424	399.087589673594\\
15.9301630890264	399.256606961645\\
16.1517960493532	399.420741432111\\
16.3765125417712	399.580420203996\\
16.6043554668045	399.737617163924\\
16.8353683218431	399.89079046358\\
17.0695952094468	400.040320371283\\
17.307080845765	400.187677495501\\
17.5478705690733	400.33181005082\\
17.792010348429	400.473924522058\\
18.0395467924472	400.61246535102\\
18.2905271581986	400.75005298529\\
18.5449993602316	400.88464861944\\
18.8030119797194	401.017790593194\\
19.0646142737346	401.149051983012\\
19.329856184653	401.278657003506\\
19.5987883496883	401.407143377749\\
19.8714621105584	401.534548391425\\
20.1479295232881	401.660427659358\\
20.4282433681462	401.785472922435\\
20.7124571597224	401.909724047608\\
21.0006251571432	402.03308204601\\
21.2928023744309	402.155676287448\\
21.5890445910062	402.277618222512\\
21.8894083623368	402.399093386697\\
22.1939510307348	402.520139348311\\
22.5027307363034	402.640733470803\\
22.8158064280369	402.76094720886\\
23.1332378750741	402.880882682472\\
23.4550856781094	403.000545683716\\
23.7814112809615	403.120094695225\\
24.1122769823038	403.23951938686\\
24.4477459475581	403.358828001978\\
24.787882220953	403.478052810125\\
25.132750737751	403.597193895514\\
25.4824173366448	403.71623201429\\
25.8369487723269	403.83517443637\\
26.1964127282338	403.954043928407\\
26.5608778294669	404.072841556778\\
26.930413655894	404.191555885039\\
27.3050907554331	404.310192799586\\
27.68498065752	404.428767825188\\
28.0701558867645	404.547282324555\\
28.4606899767955	404.665729788769\\
28.8566574842999	404.784114641983\\
29.2581340032558	404.902447109237\\
29.6651961793641	405.020728443493\\
30.0779217246812	405.138955062255\\
30.4963894324544	405.257134374478\\
30.920679192165	405.375267512758\\
31.3508720047794	405.493352315943\\
31.7870499982133	405.611391141109\\
32.2292964430104	405.72938852003\\
32.6776957682399	405.847344482935\\
33.1323335776144	405.965259534663\\
33.5932966658329	406.083133044483\\
34.0606730351504	406.200967932381\\
34.5345519121786	406.318763711784\\
35.0150237649199	406.436522494317\\
35.5021803200388	406.554244732256\\
35.9961145803733	406.671930082378\\
36.49692084269	406.789579807176\\
37.0046947156864	406.907194113664\\
37.5195331382432	407.024772706095\\
38.0415343979312	407.142316648355\\
38.5707981497754	407.259825141807\\
39.1074254352795	407.377298338284\\
39.6515187017164	407.494736760395\\
40.2031818216859	407.612139791841\\
40.7625201129451	407.729507551828\\
41.3296403585147	407.846839720105\\
41.9046508270648	407.964136384088\\
42.4876612935842	408.08139704758\\
43.0787830603379	408.198621580392\\
43.6781289781154	408.315809694491\\
44.2858134677754	408.432961083281\\
44.9019525420894	408.550075423068\\
45.5266638278899	408.667152334412\\
46.1600665885264	408.78419155019\\
46.8022817466339	408.901192627681\\
47.4534319072183	409.018155225407\\
48.1136413810628	409.135078970598\\
48.78303620846	409.251963464359\\
49.461744183274	409.368808286912\\
50.149894877338	409.485612999844\\
50.8476196651902	409.602377197137\\
51.5550517491549	409.719100426364\\
52.2723261847718	409.835782252524\\
52.9995799065796	409.952422220557\\
53.7369517542579	410.069019886001\\
54.4845824991332	410.185574778146\\
55.2426148710536	410.302086429501\\
56.0111935856368	410.418554368184\\
56.7904653718983	410.534978117965\\
57.5805790002629	410.651357198315\\
58.3816853109667	410.767691124455\\
59.1939372428537	410.883979407406\\
60.0174898625736	411.000221554037\\
60.8525003941851	411.116417068548\\
61.6991282491719	411.232565446598\\
62.5575350568753	411.348666185619\\
63.4278846953516	411.464718775038\\
64.3103433226574	411.580722702559\\
65.2050794085705	411.69667744963\\
66.1122637667533	411.81258249697\\
67.0320695873619	411.928437319375\\
67.9646724701104	412.044241388686\\
68.910250457794	412.159994173433\\
69.8689840702793	412.275695137424\\
70.8410563389674	412.391343742587\\
71.8266528417363	412.506939445512\\
72.8259617383694	412.622481700636\\
73.8391738064769	412.737969958272\\
74.8664824779171	412.853403665834\\
75.9080838757249	412.968782267076\\
76.9641768515527	413.084105202738\\
78.0349630236337	413.199371910089\\
79.1206468152727	413.314581823398\\
80.2214354938719	413.429734373627\\
81.3375392105012	413.544828988732\\
82.469171040017	413.659865093663\\
83.6165470217411	413.774842110313\\
84.7798862007041	413.889759457609\\
85.9594106694633	414.004616551666\\
87.1553456105025	414.119412805709\\
88.3679193392214	414.234147630185\\
89.5973633475231	414.348820432912\\
90.843912348008	414.463430619031\\
92.1078043187831	414.577977591087\\
93.3892805488937	414.692460749123\\
94.6885856843885	414.806879490718\\
96.0059677750242	414.921233211069\\
97.341678321621	415.035521303062\\
98.6959723240761	415.149743157345\\
};
% \addlegendentry{20 deg}

\end{axis}
\end{tikzpicture}%

==> Figures/earth-space-pl-230-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.91\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Height [km]},
ymin=100,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$L$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Frequency = 230 GHz},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]
\addplot [color=black]
  table[row sep=crcr]{%
0.1	243.085664910299\\
0.101391278664808	243.163461748093\\
0.102801913892848	243.241146777796\\
0.104232174987854	243.318720569368\\
0.105682335000326	243.396183692365\\
0.107152670779657	243.473536715884\\
0.108643463026986	243.550780208516\\
0.11015499634879	248.347791818528\\
0.111687559311211	248.424817952877\\
0.113241444495153	248.501736258568\\
0.114816948552135	248.578547301672\\
0.116414372260925	248.655251647511\\
0.118034020584962	248.731849860615\\
0.119676202730576	248.808342504676\\
0.121341232206019	253.389161459639\\
0.123029426881317	253.465444653132\\
0.124741109048953	253.541623963212\\
0.126476605485396	253.617699949802\\
0.128236247513488	253.693673171781\\
0.130020371065694	258.081571735381\\
0.131829316748236	258.157341100403\\
0.133663429906117	258.233009370801\\
0.135523060689052	258.308577100899\\
0.137408564118314	258.384044843791\\
0.139320300154512	258.459413151309\\
0.141258633766308	262.673423256165\\
0.143223935000099	262.748594343202\\
0.145216579050654	262.823667642443\\
0.14723694633275	262.898643700333\\
0.149285422553793	262.973523061896\\
0.151362398787453	267.029834738319\\
0.153468271548325	267.104522336457\\
0.155603442867627	267.179114864502\\
0.157768320369952	267.253612861493\\
0.159963317351086	267.328016864902\\
0.162188852856911	271.240318324093\\
0.164445351763407	271.314535946371\\
0.16673324485776	271.388661177842\\
0.169052968920609	271.462694549467\\
0.171404966809426	275.24284197861\\
0.173789687543068	275.316693216654\\
0.176207586387491	275.390454177522\\
0.178659124942674	275.46412538529\\
0.181144771230735	279.122318117016\\
0.183664999785284	279.195811383708\\
0.186220291742017	279.269216458815\\
0.188811134930568	279.342533859206\\
0.191438023967639	282.887688274539\\
0.194101460351432	282.960831868684\\
0.196801952557383	283.03388932755\\
0.19954001613524	283.106861160504\\
0.202316173807485	286.546828086141\\
0.205130955569125	286.619630187702\\
0.207984898788876	286.692348179904\\
0.210878548311749	290.034168055737\\
0.213812456563068	290.106719332105\\
0.216787183653932	290.17918799804\\
0.219803297488148	290.251574549205\\
0.222861373870646	293.501363910558\\
0.225961996617407	293.57358771112\\
0.22910575766692	293.645730871798\\
0.232293257193188	296.809126846248\\
0.235525103720305	296.881110187777\\
0.238801914238633	296.953014345928\\
0.24212431432259	300.035017965668\\
0.245492938250073	300.106765199104\\
0.248908429123558	300.178434687034\\
0.252371438992864	303.183569127675\\
0.255882628979641	303.255084547825\\
0.259442669403586	303.326523641487\\
0.263052239910407	306.258896662911\\
0.266712029601581	306.330184507826\\
0.270422737165905	309.193615199216\\
0.274185071012885	309.264753653515\\
0.277999749407977	309.335818103969\\
0.281867500609711	312.133656192118\\
0.285789063008723	312.2045740071\\
0.289765185268719	312.275419186158\\
0.293796626469405	315.010808589294\\
0.2978841562514	315.081509849362\\
0.302028554963171	317.757415573732\\
0.306230613810002	317.827974704226\\
0.310491135005053	320.44706633725\\
0.314810931922499	320.517485110284\\
0.319190829252821	320.587834363717\\
0.323631663160241	323.152513699781\\
0.328134281442354	323.222725221422\\
0.332699543691983	325.735354847079\\
0.337328321461285	325.80543036568\\
0.342021498428132	328.268142488249\\
0.34677997056482	328.338083715197\\
0.351604646309117	330.752865699428\\
0.356496446737691	330.822674328751\\
0.361456305741953	333.191382369977\\
0.366485170206345	333.261060078355\\
0.371584000189112	335.585431248483\\
0.376753769105585	335.654979695269\\
0.381995463914012	337.936642592834\\
0.387310085303984	338.006063420076\\
0.392698647887469	340.246547617655\\
0.398162180392519	340.315842450137\\
0.403701725859655	342.51658690155\\
0.409318341841004	342.58575734683\\
0.415013100602185	344.748117891222\\
0.420787089327023	346.87343477755\\
0.426641410325098	346.942421618635\\
0.432577181242189	349.031842332401\\
0.438595535273641	349.100708730146\\
0.444697621380705	351.155377410021\\
0.450884604509885	353.176437018941\\
0.457157665815337	353.245125648282\\
0.463518002884362	355.233545022038\\
0.469966829966038	355.302117045469\\
0.476505378203031	357.258873048548\\
0.483134895866634	359.184951567956\\
0.489856648595071	359.253351499939\\
0.49667191963512	361.14957904996\\
0.503582010087097	363.016854140122\\
0.510588239153252	364.855979437035\\
0.517691944389612	364.924155085115\\
0.524894481961336	366.7358417707\\
0.532197226901621	368.5208777046\\
0.539601573374205	368.588888945679\\
0.547108934939531	370.347920500895\\
0.554720744824605	372.081672664777\\
0.562438456196615	373.790787869927\\
0.570263542440356	375.475882104023\\
0.57819749743951	375.543626418678\\
0.586241835861841	377.20523842316\\
0.594398093448368	378.843988483706\\
0.602667827306543	380.460422039211\\
0.611052616207523	382.055063593102\\
0.619554060887572	382.122549618582\\
0.628173784353654	383.695853233604\\
0.636913432193286	385.248355854228\\
0.64577467288869	386.780525693535\\
0.654759198135326	388.292814131453\\
0.663868723164854	389.785656572916\\
0.673104987072582	391.259473249756\\
0.682469753149484	392.714669970793\\
0.691964809218823	394.151638824192\\
0.701591967977467	395.570758835763\\
0.711353067341946	396.972396586566\\
0.721249970799335	398.356906792869\\
0.731284567763002	399.724632851254\\
0.741458773933325	401.075907351402\\
0.751774531663409	402.411052558896\\
0.762233810329905	403.730380870175\\
0.772838606708981	405.034195241582\\
0.783590945357525	406.322789594311\\
0.794492878999655	407.596449196894\\
0.805546488918599	408.855451026743\\
0.816753885354036	410.100064112148\\
0.82811720790496	411.330549856021\\
0.839638625938149	412.547162342557\\
0.851320339002317	414.873390271241\\
0.86316457724803	416.049881740577\\
0.875173601853465	417.213448408708\\
0.887349705456088	418.364311842894\\
0.899695212590338	419.502687829203\\
0.91221248013141	421.676667181898\\
0.924903897745198	422.778862613897\\
0.937771888344508	423.869379774557\\
0.950818908551615	425.950112801393\\
0.964047449167257	427.006756996112\\
0.977460035646151	428.052454995966\\
0.991059228579124	430.045797907973\\
1.00484762418196	431.059714948083\\
1.01882785479104	432.063350851275\\
1.03300258936587	433.974623166624\\
1.04737453399864	434.948382165701\\
1.06194643243079	436.801317751444\\
1.0767210665769	437.746518485508\\
1.09170125705568	439.543667591294\\
1.10688986372854	440.461544481665\\
1.12228978624552	442.205296562576\\
1.13790396459888	443.09700724009\\
1.15373537968435	444.789604944778\\
1.16978705387025	445.656236838421\\
1.18606205157443	447.299788438561\\
1.20256347984938	448.911764855997\\
1.2192944889753	449.73885511038\\
1.2362582730616	451.305029988188\\
1.25345807065663	452.841689351628\\
1.27089716536599	454.349603549936\\
1.28857888647939	455.125618658106\\
1.3065066096062	456.591780490412\\
1.32468375731996	458.031002831671\\
1.34311379981174	459.443963326633\\
1.36180025555261	460.831315999581\\
1.38074669196542	462.193692382142\\
1.39995672610578	462.898205904456\\
1.41943402535264	464.224238355153\\
1.43918230810841	465.526781840704\\
1.45920534450882	466.806397088384\\
1.47950695714271	468.063626616803\\
1.50009102178179	469.876233920873\\
1.52096146812055	471.079776675448\\
1.54212228052647	472.262700210851\\
1.56357749880069	473.425474412078\\
1.58533121894924	474.568554849042\\
1.60738759396503	475.692383363561\\
1.62975083462064	476.797388625212\\
1.65242521027226	478.388214073099\\
1.67541504967469	479.447970478412\\
1.6987247418078	480.490307500106\\
1.7223587367144	481.989721211825\\
1.74632154634977	482.990144982172\\
1.77061774544308	484.428386403997\\
1.79525197237074	485.389083728776\\
1.82022893004189	486.769320381318\\
1.84555338679623	487.692331537009\\
1.87123017731438	489.017521006946\\
1.89726420354081	489.904752525837\\
1.92366043561972	491.177660547135\\
1.95042391284385	492.420459319567\\
1.97755974461657	493.254113151326\\
2.00507311142726	494.448696076018\\
2.03296926584036	495.615486766647\\
2.0612535334981	496.755295620451\\
2.08993131413727	497.521931784623\\
2.11900808262001	498.618482916676\\
2.14848938997907	499.690072652353\\
2.17838086447752	500.737409624889\\
2.20868821268326	501.761177612815\\
2.23941722055846	502.762036648644\\
2.27057375456414	504.040668633651\\
2.30216376278013	504.990523456988\\
2.33419327604064	505.919510879982\\
2.36666840908558	506.82819940657\\
2.39959536172795	507.71713875007\\
2.4329804200374	508.851321556757\\
2.46682995754035	509.696226020341\\
2.50115043643671	510.773533354144\\
2.53594840883361	511.577085236213\\
2.57123051799626	512.600960797685\\
2.60700349961619	513.365648052792\\
2.64327418309715	514.339288225147\\
2.68004949285897	515.285573443194\\
2.71733644965942	515.993797219134\\
2.7551421719346	516.894421535974\\
2.79347387715786	517.770161057373\\
2.83233888321775	518.621848036661\\
2.87174460981503	519.450282195749\\
2.91169857987918	520.256232259837\\
2.95220842100456	521.040437403541\\
2.99328186690667	521.803608614655\\
3.03492675889853	522.546429981211\\
3.07715104738764	523.269559907053\\
3.11996279339387	523.973632260744\\
3.16337017008832	524.812016575851\\
3.20738146435367	525.475412814301\\
3.25200507836624	526.264775825838\\
3.29724953120004	526.890339116605\\
3.34312346045312	527.634090514308\\
3.3896356238966	528.224438746918\\
3.43679490114662	528.925719979766\\
3.4846102953595	529.604675859779\\
3.53309093495055	530.262161517339\\
3.5822460753368	530.898995233025\\
3.63208510070389	531.515960275001\\
3.68261752579767	532.113806628194\\
3.73385299774059	532.69325262281\\
3.78580129787346	533.254986469137\\
3.83847234362281	533.799667705026\\
3.8918761903942	534.419061021016\\
3.94602303349191	534.928419479868\\
4.00092321006531	535.507146173363\\
4.05658720108232	535.983974235681\\
4.11302563333032	536.525235749499\\
4.17024928144495	537.047312810798\\
4.22826906996701	537.47880419609\\
4.28709607542816	537.967829307802\\
4.34674152846543	538.439916333516\\
4.40721681596533	538.895787708924\\
4.4685334832377	539.336132226901\\
4.53070323621981	539.820651232461\\
4.59373794371112	540.229570600615\\
4.65764963963918	540.62494154238\\
4.722450525357	541.059380576616\\
4.78815297197242	541.427308189227\\
4.85476952270986	541.831174112437\\
4.92231289530494	542.219702258009\\
4.99079598443243	542.593626655897\\
5.06023186416796	542.953643504523\\
5.13063379048396	543.300413305675\\
5.20201520378041	543.634562864906\\
5.2743897314507	543.956687167053\\
5.34777119048321	544.267351135681\\
5.42217359009917	544.600111456358\\
5.4976111344271	544.887992246072\\
5.57409822521451	545.196015671047\\
5.65164946457738	545.491841117951\\
5.7302796577878	545.776109945473\\
5.81000381610046	546.049427627054\\
5.89083715961842	546.3123659117\\
5.97279512019879	546.565464842445\\
6.05589334439883	546.809234642887\\
6.14014769646301	547.065121504363\\
6.22557426135162	547.290637032833\\
6.3121893478116	547.52711144699\\
6.40000949149001	547.754154903991\\
6.48905145809083	547.955419258633\\
6.57933224657568	548.166092186531\\
6.67086909240915	548.383932430473\\
6.76367947084913	548.578330323362\\
6.85778110028308	548.76568857562\\
6.95319194561058	548.959169069979\\
7.04993022167303	549.132939549637\\
7.14801439673105	549.312216111877\\
7.24746319599019	549.484680962199\\
7.34829560517584	549.650753093513\\
7.45053087415771	549.820295312228\\
7.55418852062482	549.974189742827\\
7.65928833381168	550.122826207182\\
7.76585037827616	550.274417316969\\
7.87389499773005	550.42043120272\\
7.98344281892289	550.561236563386\\
8.09451475557974	550.697176508166\\
8.20713201239388	550.828570413775\\
8.32131608907498	550.961428512629\\
8.43708878445354	551.084255213693\\
8.55447220064259	551.208404136776\\
8.67348874725709	551.328471465587\\
8.79416114569223	551.444743392902\\
8.91651243346112	551.557485009581\\
9.04056596859284	551.67075452814\\
9.16634543409181	551.776910421341\\
9.29387484245896	551.883560484681\\
9.42317854027609	551.987138521234\\
9.55428121285375	552.087871635909\\
9.68720788894397	552.185969203285\\
9.82198394551849	552.284121992637\\
9.95863511261339	552.377346480274\\
10.0971874782413	552.470648928379\\
10.2376674933718	552.561719353842\\
10.3801019769811	552.652592691689\\
10.5245181211722	552.739572344566\\
10.6709434963659	552.826411204846\\
10.8194060565646	552.90992038585\\
10.9699341446886	552.993333339519\\
11.1225564979872	553.076398641547\\
11.2773022535249	553.156403422411\\
11.4342009537442	553.23592647065\\
11.5932825521049	553.313866788298\\
11.7545774188033	553.3903760771\\
11.9181163465695	553.46559053057\\
12.0839305565464	553.540363558648\\
12.2520517042499	553.613945671688\\
12.4225118856124	553.686454301355\\
12.5953436431102	553.757994421693\\
12.7705799719761	553.829160741707\\
12.9482543264985	553.898992233906\\
13.1284006264082	553.968528494978\\
13.3110532633539	554.03772465099\\
13.4962471074683	554.105864810001\\
13.6840175140243	554.173736852129\\
13.8744003301855	554.24102978462\\
14.0674319018495	554.307801868876\\
14.2631490805864	554.374338306794\\
14.4615892306744	554.440409603281\\
14.662790236233	554.50606318551\\
14.8667905084553	554.571341086023\\
15.0736289929412	554.63643932535\\
15.2833451771324	554.701203671424\\
15.4959790978508	554.765667929873\\
15.7115713489424	554.829980648967\\
15.9301630890264	554.894028169187\\
16.1517960493532	554.957837343845\\
16.3765125417712	555.021431915937\\
16.6043554668045	555.084913439265\\
16.8353683218431	555.1482054482\\
17.0695952094468	555.211326711954\\
17.307080845765	555.274353993939\\
17.5478705690733	555.337230895102\\
17.792010348429	555.400021486478\\
18.0395467924472	555.462635661768\\
18.2905271581986	555.525220372553\\
18.5449993602316	555.587653114935\\
18.8030119797194	555.650021923747\\
19.0646142737346	555.712296442949\\
19.329856184653	555.774485627709\\
19.5987883496883	555.836622047004\\
19.8714621105584	555.89870569878\\
20.1479295232881	555.960696987504\\
20.4282433681462	556.022643088992\\
20.7124571597224	556.084543861844\\
21.0006251571432	556.146385748129\\
21.2928023744309	556.208174477588\\
21.5890445910062	556.269915107949\\
21.8894083623368	556.331622556362\\
22.1939510307348	556.393297526448\\
22.5027307363034	556.454932598934\\
22.8158064280369	556.516531517316\\
23.1332378750741	556.578104224115\\
23.4550856781094	556.639645654826\\
23.7814112809615	556.701164301557\\
24.1122769823038	556.762656194934\\
24.4477459475581	556.824123609844\\
24.787882220953	556.885572316141\\
25.132750737751	556.947002886047\\
25.4824173366448	557.008413013415\\
25.8369487723269	557.06980438403\\
26.1964127282338	557.131180804245\\
26.5608778294669	557.192542806577\\
26.930413655894	557.253889156056\\
27.3050907554331	557.315221069323\\
27.68498065752	557.376541017968\\
28.0701558867645	557.437849455326\\
28.4606899767955	557.499145770335\\
28.8566574842999	557.560430822628\\
29.2581340032558	557.621706196635\\
29.6651961793641	557.682972258073\\
30.0779217246812	557.744228743384\\
30.4963894324544	557.805476798052\\
30.920679192165	557.866716740561\\
31.3508720047794	557.927948471025\\
31.7870499982133	557.989172455774\\
32.2292964430104	558.050389416824\\
32.6776957682399	558.111599500564\\
33.1323335776144	558.172802914353\\
33.5932966658329	558.233999731287\\
34.0606730351504	558.295190448928\\
34.5345519121786	558.356375149838\\
35.0150237649199	558.417554223107\\
35.5021803200388	558.478727856186\\
35.9961145803733	558.539896141491\\
36.49692084269	558.601059357901\\
37.0046947156864	558.662217658622\\
37.5195331382432	558.723371137525\\
38.0415343979312	558.784520045423\\
38.5707981497754	558.845664416397\\
39.1074254352795	558.906804394269\\
39.6515187017164	558.967940165958\\
40.2031818216859	559.029071785765\\
40.7625201129451	559.090199393873\\
41.3296403585147	559.151323079014\\
41.9046508270648	559.212442979178\\
42.4876612935842	559.273559162698\\
43.0787830603379	559.334671742718\\
43.6781289781154	559.395780813989\\
44.2858134677754	559.456886469669\\
44.9019525420894	559.517988801524\\
45.5266638278899	559.579087894314\\
46.1600665885264	559.64018384996\\
46.8022817466339	559.701276746061\\
47.4534319072183	559.762366676218\\
48.1136413810628	559.823453730351\\
48.78303620846	559.884537996001\\
49.461744183274	559.945619558833\\
50.149894877338	560.006698501928\\
50.8476196651902	560.067774916507\\
51.5550517491549	560.128848885605\\
52.2723261847718	560.189920496832\\
52.9995799065796	560.25098983497\\
53.7369517542579	560.312056989852\\
54.4845824991332	560.373122045805\\
55.2426148710536	560.43418508949\\
56.0111935856368	560.495246207918\\
56.7904653718983	560.556305488477\\
57.5805790002629	560.61736301894\\
58.3816853109667	560.678418887488\\
59.1939372428537	560.739473182721\\
60.0174898625736	560.800525993677\\
60.8525003941851	560.861577410621\\
61.6991282491719	560.922627521869\\
62.5575350568753	560.98367641934\\
63.4278846953516	561.044724193179\\
64.3103433226574	561.105770935325\\
65.2050794085705	561.166816736614\\
66.1122637667533	561.227861690488\\
67.0320695873619	561.288905889419\\
67.9646724701104	561.349949426937\\
68.910250457794	561.410992397419\\
69.8689840702793	561.472034894891\\
70.8410563389674	561.533077015361\\
71.8266528417363	561.594118853868\\
72.8259617383694	561.655160507194\\
73.8391738064769	561.716202072107\\
74.8664824779171	561.777243646423\\
75.9080838757249	561.838285328296\\
76.9641768515527	561.899327216787\\
78.0349630236337	561.960369411397\\
79.1206468152727	562.021412012494\\
80.2214354938719	562.082455120975\\
81.3375392105012	562.143498838527\\
82.469171040017	562.204543267595\\
83.6165470217411	562.26558851129\\
84.7798862007041	562.326634673447\\
85.9594106694633	562.387681858733\\
87.1553456105025	562.448730172526\\
88.3679193392214	562.509779720995\\
89.5973633475231	562.57083061119\\
90.843912348008	562.63188295096\\
92.1078043187831	562.692936848979\\
93.3892805488937	562.753992414792\\
94.6885856843885	562.815049758805\\
96.0059677750242	562.876108992308\\
97.341678321621	562.937170227496\\
98.6959723240761	562.998233577482\\
};
% \addlegendentry{0 deg}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.1	143.777271638251\\
0.101391278664808	143.897160121254\\
0.102801913892848	144.017046891204\\
0.104232174987854	144.136931924422\\
0.105682335000326	144.2568151969\\
0.107152670779657	144.376696684302\\
0.108643463026986	144.496576361956\\
0.11015499634879	144.897587904846\\
0.111687559311211	145.017463887635\\
0.113241444495153	145.137337984613\\
0.114816948552135	145.257210169729\\
0.116414372260925	145.377080416571\\
0.118034020584962	145.496948698368\\
0.119676202730576	145.61681498798\\
0.121341232206019	146.016107965397\\
0.123029426881317	146.135970187726\\
0.124741109048953	146.255830334197\\
0.126476605485396	146.375688376153\\
0.128236247513488	146.495544284543\\
0.130020371065694	146.893132489265\\
0.131829316748236	147.012984041775\\
0.133663429906117	147.132833371159\\
0.135523060689052	147.252680446743\\
0.137408564118314	147.372525237432\\
0.139320300154512	147.492367711706\\
0.141258633766308	147.88825872218\\
0.143223935000099	148.008096467339\\
0.145216579050654	148.127931798917\\
0.14723694633275	148.247764683636\\
0.149285422553793	148.367595087763\\
0.151362398787453	148.761800889794\\
0.153468271548325	148.881626229687\\
0.155603442867627	149.001448985001\\
0.157768320369952	149.121269120121\\
0.159963317351086	149.241086598948\\
0.162188852856911	149.633616858648\\
0.164445351763407	149.753428914617\\
0.16673324485776	149.873238203015\\
0.169052968920609	149.993044685735\\
0.171404966809426	150.383911822428\\
0.173789687543068	150.503712577381\\
0.176207586387491	150.623510409188\\
0.178659124942674	150.74330527762\\
0.181144771230735	151.132519059165\\
0.183664999785284	151.252307877973\\
0.186220291742017	151.372093609413\\
0.188811134930568	151.491876211025\\
0.191438023967639	151.879446301944\\
0.194101460351432	151.999222514201\\
0.196801952557383	152.118995465755\\
0.19954001613524	152.238765111791\\
0.202316173807485	152.624701071866\\
0.205130955569125	152.74446396998\\
0.207984898788876	152.864223424448\\
0.210878548311749	153.248538246086\\
0.213812456563068	153.368290670734\\
0.216787183653932	153.488039507914\\
0.219803297488148	153.607784708384\\
0.222861373870646	153.990484396695\\
0.225961996617407	154.110222173331\\
0.22910575766692	154.229956161484\\
0.232293257193188	154.6110538566\\
0.235525103720305	154.730780111191\\
0.238801914238633	154.85050241929\\
0.24212431432259	155.23000763757\\
0.245492938250073	155.349721889653\\
0.248908429123558	155.469432030744\\
0.252371438992864	155.847354203367\\
0.255882628979641	155.967055952754\\
0.259442669403586	156.086753419902\\
0.263052239910407	156.463101892554\\
0.266712029601581	156.582790618551\\
0.270422737165905	156.957579172597\\
0.274185071012885	157.077258916568\\
0.277999749407977	157.196934077165\\
0.281867500609711	157.570167552737\\
0.285789063008723	157.689833357711\\
0.289765185268719	157.80949438874\\
0.293796626469405	158.181181880484\\
0.2978841562514	158.300833167037\\
0.302028554963171	158.670988722995\\
0.306230613810002	158.790629997071\\
0.310491135005053	159.159262885553\\
0.314810931922499	159.278893871917\\
0.319190829252821	159.398519608904\\
0.323631663160241	159.765633707334\\
0.328134281442354	159.885248729799\\
0.332699543691983	160.250858341805\\
0.337328321461285	160.37046235562\\
0.342021498428132	160.734576536586\\
0.34677997056482	160.854169239719\\
0.351604646309117	161.216796975732\\
0.356496446737691	161.336378058048\\
0.361456305741953	161.69752826611\\
0.366485170206345	161.817097409163\\
0.371584000189112	162.176778937411\\
0.376753769105585	162.29633581423\\
0.381995463914012	162.654557442131\\
0.387310085303984	162.774101717006\\
0.392698647887469	163.130872155558\\
0.398162180392519	163.250403483817\\
0.403701725859655	163.605731375733\\
0.409318341841004	163.725249403515\\
0.415013100602185	164.079143323406\\
0.420787089327023	164.431618749063\\
0.426641410325098	164.55111614197\\
0.432577181242189	164.90217473135\\
0.438595535273641	165.021657897395\\
0.444697621380705	165.371308026832\\
0.450884604509885	165.71956546134\\
0.457157665815337	165.839026556621\\
0.463518002884362	166.185892284974\\
0.469966829966038	166.305338164361\\
0.476505378203031	166.650820366643\\
0.483134895866634	166.994935129759\\
0.489856648595071	167.114357405582\\
0.49667191963512	167.457105019141\\
0.503582010087097	167.798501769585\\
0.510588239153252	168.138555913425\\
0.517691944389612	168.257945204319\\
0.524894481961336	168.596656416131\\
0.532197226901621	168.934041252065\\
0.539601573374205	169.053404618976\\
0.547108934939531	169.389462292302\\
0.554720744824605	169.72420959201\\
0.562438456196615	170.057654495369\\
0.570263542440356	170.389804925424\\
0.57819749743951	170.509122708077\\
0.586241835861841	170.839977046475\\
0.594398093448368	171.169552469056\\
0.602667827306543	171.497856736596\\
0.611052616207523	171.824897556982\\
0.619554060887572	171.944166612484\\
0.628173784353654	172.269941500381\\
0.636913432193286	172.594468063827\\
0.64577467288869	172.917753852266\\
0.654759198135326	173.239806363541\\
0.663868723164854	173.560633044209\\
0.673104987072582	173.88024128986\\
0.682469753149484	174.198638445434\\
0.691964809218823	174.515831805527\\
0.701591967977467	174.831828614708\\
0.711353067341946	175.146636067821\\
0.721249970799335	175.46026131029\\
0.731284567763002	175.77271143842\\
0.741458773933325	176.083993499699\\
0.751774531663409	176.394114493093\\
0.762233810329905	176.703081369339\\
0.772838606708981	177.010901031241\\
0.783590945357525	177.317580333953\\
0.794492878999655	177.623126085272\\
0.805546488918599	177.927545045918\\
0.816753885354036	178.230843929821\\
0.82811720790496	178.533029404397\\
0.839638625938149	178.834108090823\\
0.851320339002317	179.313986883226\\
0.86316457724803	179.61179839596\\
0.875173601853465	179.908529331901\\
0.887349705456088	180.204186087411\\
0.899695212590338	180.498775014258\\
0.91221248013141	180.965861564191\\
0.924903897745198	181.257299536217\\
0.937771888344508	181.547694841084\\
0.950818908551615	182.006514118889\\
0.964047449167257	182.29383351624\\
0.977460035646151	182.580134732024\\
0.991059228579124	183.030885592766\\
1.00484762418196	183.314183967738\\
1.01882785479104	183.596487987623\\
1.03300258936587	184.039364123857\\
1.04737453399864	184.318736439362\\
1.06194643243079	184.755834823883\\
1.0767210665769	185.032327659071\\
1.09170125705568	185.463752574063\\
1.10688986372854	185.737417120451\\
1.12228978624552	186.163270824136\\
1.13790396459888	186.434157260506\\
1.15373537968435	186.854540026764\\
1.16978705387025	187.122697538546\\
1.18606205157443	187.53770769569\\
1.20256347984938	187.949196105429\\
1.2192944889753	188.212918462627\\
1.2362582730616	188.619194086861\\
1.25345807065663	189.022053037795\\
1.27089716536599	189.421536452523\\
1.28857888647939	189.679271171833\\
1.3065066096062	190.073757099094\\
1.32468375731996	190.464967911696\\
1.34311379981174	190.852942930647\\
1.36180025555261	191.237720973735\\
1.38074669196542	191.619340362128\\
1.39995672610578	191.868160555912\\
1.41943402535264	192.245101773804\\
1.43918230810841	192.6189778698\\
1.45920534450882	192.98982547591\\
1.47950695714271	193.357680756073\\
1.50009102178179	193.844809975193\\
1.52096146812055	194.205351400541\\
1.54212228052647	194.563023623938\\
1.56357749880069	194.917860779013\\
1.58533121894924	195.269896563874\\
1.60738759396503	195.619164246756\\
1.62975083462064	195.965696671597\\
1.65242521027226	196.421401958304\\
1.67541504967469	196.76125003325\\
1.6987247418078	197.098474702254\\
1.7223587367144	197.540463971786\\
1.74632154634977	197.871278229194\\
1.77061774544308	198.303820819942\\
1.79525197237074	198.628413091793\\
1.82022893004189	199.051787859389\\
1.84555338679623	199.370340681724\\
1.87123017731438	199.784817804142\\
1.89726420354081	200.097508011634\\
1.92366043561972	200.503349267504\\
1.95042391284385	200.904137137255\\
1.97755974461657	201.207807213134\\
2.00507311142726	201.600361404866\\
2.03296926584036	201.988097732442\\
2.0612535334981	202.371101555729\\
2.08993131413727	202.663050167515\\
2.11900808262001	203.038341367365\\
2.14848938997907	203.409119868106\\
2.17838086447752	203.775465344437\\
2.20868821268326	204.137455989762\\
2.23941722055846	204.495168544577\\
2.27057375456414	204.926462009518\\
2.30216376278013	205.274494168457\\
2.33419327604064	205.618494035079\\
2.36666840908558	205.958532369552\\
2.39959536172795	206.294678621111\\
2.4329804200374	206.697863183708\\
2.46682995754035	207.025202843594\\
2.50115043643671	207.416909063306\\
2.53594840883361	207.735798093135\\
2.57123051799626	208.116490979521\\
2.60700349961619	208.427270226535\\
2.64327418309715	208.797395092927\\
2.68004949285897	209.161679273929\\
2.71733644965942	209.460374272934\\
2.7551421719346	209.814752602687\\
2.79347387715786	210.163656196427\\
2.83233888321775	210.507212149038\\
2.87174460981503	210.845544472117\\
2.91169857987918	211.178774171008\\
2.95220842100456	211.507019319822\\
2.99328186690667	211.830395134489\\
3.03492675889853	212.149014043905\\
3.07715104738764	212.462985759222\\
3.11996279339387	212.772417341332\\
3.16337017008832	213.123866396322\\
3.20738146435367	213.423472092905\\
3.25200507836624	213.762978716341\\
3.29724953120004	214.05325982555\\
3.34312346045312	214.381434236981\\
3.3896356238966	214.662865346497\\
3.43679490114662	214.980285311295\\
3.4846102953595	215.291974221533\\
3.53309093495055	215.598095991796\\
3.5822460753368	215.898809656828\\
3.63208510070389	216.194269520592\\
3.68261752579767	216.484625300597\\
3.73385299774059	216.770022267627\\
3.78580129787346	217.050601381046\\
3.83847234362281	217.326499419806\\
3.8918761903942	217.628438864587\\
3.94602303349191	217.894510849619\\
4.00092321006531	218.185047249504\\
4.05658720108232	218.441895145834\\
4.11302563333032	218.72172790274\\
4.17024928144495	218.99600609134\\
4.22826906996701	219.239699219375\\
4.28709607542816	219.504268166613\\
4.34674152846543	219.763798191917\\
4.40721681596533	220.018459197193\\
4.4685334832377	220.268415121372\\
4.53070323621981	220.535109108348\\
4.59373794371112	220.775415960027\\
4.65764963963918	221.011500014531\\
4.722450525357	221.262627461462\\
4.78815297197242	221.490050586429\\
4.85476952270986	221.731459554734\\
4.92231289530494	221.967929762569\\
4.99079598443243	222.199653379531\\
5.06023186416796	222.426814797748\\
5.13063379048396	222.649590952133\\
5.20201520378041	222.868151627066\\
5.2743897314507	223.082659750079\\
5.34777119048321	223.293271673144\\
5.42217359009917	223.513066087785\\
5.4976111344271	223.715836290045\\
5.57409822521451	223.927056937052\\
5.65164946457738	224.133995982674\\
5.7302796577878	224.336841031065\\
5.81000381610046	224.535771108456\\
5.89083715961842	224.73095706079\\
5.97279512019879	224.92256193247\\
6.05589334439883	225.11074132716\\
6.14014769646301	225.304327762125\\
6.22557426135162	225.485722024463\\
6.3121893478116	225.672044187873\\
6.40000949149001	225.854792805031\\
6.48905145809083	226.02697073766\\
6.57933224657568	226.203426295585\\
6.67086909240915	226.383286326405\\
6.76367947084913	226.553387383544\\
6.85778110028308	226.720697391998\\
6.95319194561058	226.890936425975\\
7.04993022167303	227.052793275231\\
7.14801439673105	227.217295718786\\
7.24746319599019	227.379012652021\\
7.34829560517584	227.538090867172\\
7.45053087415771	227.698940992902\\
7.55418852062482	227.852928170079\\
7.65928833381168	228.004681505043\\
7.76585037827616	228.157940596644\\
7.87389499773005	228.30880038038\\
7.98344281892289	228.457397419861\\
8.09451475557974	228.603859921252\\
8.20713201239388	228.748308248676\\
8.32131608907498	228.893557080473\\
8.43708878445354	229.034159295571\\
8.55447220064259	229.175473217306\\
8.67348874725709	229.314917811281\\
8.79416114569223	229.45260572285\\
8.91651243346112	229.588642137742\\
9.04056596859284	229.724992099724\\
9.16634543409181	229.857903822611\\
9.29387484245896	229.991092341245\\
9.42317854027609	230.122791904097\\
9.55428121285375	230.253096382962\\
9.68720788894397	230.382092969663\\
9.82198394551849	230.51112790322\\
9.95863511261339	230.637668015448\\
10.0971874782413	230.764240853042\\
10.2376674933718	230.889661781483\\
10.3801019769811	231.014970204345\\
10.5245181211722	231.138242964659\\
10.6709434963659	231.261416204069\\
10.8194060565646	231.382812895247\\
10.9699341446886	231.50411988269\\
11.1225564979872	231.62520566635\\
11.2773022535249	231.744618644086\\
11.4342009537442	231.863723609754\\
11.5932825521049	231.981923931486\\
11.7545774188033	232.099291340467\\
11.9181163465695	232.215890596041\\
12.0839305565464	232.332182028104\\
12.2520517042499	232.447749850077\\
12.4225118856124	232.562650933673\\
12.5953436431102	232.676936371944\\
12.7705799719761	232.790933206333\\
12.9482543264985	232.904097345043\\
13.1284006264082	233.017008078257\\
13.3110532633539	233.129638388439\\
13.4962471074683	233.241576116115\\
13.6840175140243	233.353266659258\\
13.8744003301855	233.464528427226\\
14.0674319018495	233.575390901748\\
14.2631490805864	233.68601680644\\
14.4615892306744	233.796269702742\\
14.662790236233	233.906173890173\\
14.8667905084553	234.015750947041\\
15.0736289929412	234.125114673729\\
15.2833451771324	234.23417123769\\
15.4959790978508	234.342938157651\\
15.7115713489424	234.451502699365\\
15.9301630890264	234.559794426453\\
16.1517960493532	234.667827350888\\
16.3765125417712	234.775613849654\\
16.6043554668045	234.883214500702\\
16.8353683218431	234.990580766163\\
17.0695952094468	235.097722453606\\
17.307080845765	235.204685806395\\
17.5478705690733	235.31143431221\\
17.792010348429	235.418006778309\\
18.0395467924472	235.524345033612\\
18.2905271581986	235.630540745265\\
18.5449993602316	235.736514968897\\
18.8030119797194	235.842322555881\\
19.0646142737346	235.947942982086\\
19.329856184653	236.053380837576\\
19.5987883496883	236.158656168065\\
19.8714621105584	236.263768097\\
20.1479295232881	236.368689757576\\
20.4282433681462	236.473451023639\\
20.7124571597224	236.578050980358\\
21.0006251571432	236.68247979103\\
21.2928023744309	236.786740337347\\
21.5890445910062	236.890835113403\\
21.8894083623368	236.994773302444\\
22.1939510307348	237.098554648705\\
22.5027307363034	237.202173394305\\
22.8158064280369	237.305631304395\\
23.1332378750741	237.408934426539\\
23.4550856781094	237.512078615896\\
23.7814112809615	237.615069019202\\
24.1122769823038	237.717902255368\\
24.4477459475581	237.820579242624\\
24.787882220953	237.923103365557\\
25.132750737751	238.025474437558\\
25.4824173366448	238.127690261322\\
25.8369487723269	238.229751436304\\
26.1964127282338	238.331660087166\\
26.5608778294669	238.433416059122\\
26.930413655894	238.53501794934\\
27.3050907554331	238.636466103784\\
27.68498065752	238.737761789814\\
28.0701558867645	238.838904853035\\
28.4606899767955	238.93989438148\\
28.8566574842999	239.040730532556\\
29.2581340032558	239.141414008606\\
29.6651961793641	239.241944645511\\
30.0779217246812	239.3423218298\\
30.4963894324544	239.44254599103\\
30.920679192165	239.542616968333\\
31.3508720047794	239.642534302968\\
31.7870499982133	239.742297965215\\
32.2292964430104	239.841908129852\\
32.6776957682399	239.941364557411\\
33.1323335776144	240.040667065236\\
33.5932966658329	240.139815381021\\
34.0606730351504	240.238809563334\\
34.5345519121786	240.337649370616\\
35.0150237649199	240.4363348048\\
35.5021803200388	240.534865727505\\
35.9961145803733	240.633241939252\\
36.49692084269	240.731463394362\\
37.0046947156864	240.829529962979\\
37.5195331382432	240.927441480856\\
38.0415343979312	241.025197916094\\
38.5707981497754	241.122799080892\\
39.1074254352795	241.220244883265\\
39.6515187017164	241.317535276267\\
40.2031818216859	241.414670120899\\
40.7625201129451	241.511649356197\\
41.3296403585147	241.608472892051\\
41.9046508270648	241.705140688143\\
42.4876612935842	241.801652660338\\
43.0787830603379	241.898008770779\\
43.6781289781154	241.994208978049\\
44.2858134677754	242.090253250356\\
44.9019525420894	242.186141565658\\
45.5266638278899	242.281873907116\\
46.1600665885264	242.377450282426\\
46.8022817466339	242.472870690514\\
47.4534319072183	242.568135153846\\
48.1136413810628	242.663243702601\\
48.78303620846	242.758196375639\\
49.461744183274	242.852993220853\\
50.149894877338	242.947634294518\\
50.8476196651902	243.042119669996\\
51.5550517491549	243.136449424362\\
52.2723261847718	243.230623648767\\
52.9995799065796	243.324642442312\\
53.7369517542579	243.41850591847\\
54.4845824991332	243.512214196341\\
55.2426148710536	243.605767407022\\
56.0111935856368	243.699165691923\\
56.7904653718983	243.792409202713\\
57.5805790002629	243.885498101261\\
58.3816853109667	243.978432559581\\
59.1939372428537	244.071212759768\\
60.0174898625736	244.163838893935\\
60.8525003941851	244.256311164805\\
61.6991282491719	244.348629782952\\
62.5575350568753	244.440794971397\\
63.4278846953516	244.532806960992\\
64.3103433226574	244.624665993351\\
65.2050794085705	244.716372318304\\
66.1122637667533	244.807926196958\\
67.0320695873619	244.899327898574\\
67.9646724701104	244.990577702195\\
68.910250457794	245.081675896379\\
69.8689840702793	245.172622778079\\
70.8410563389674	245.263418654545\\
71.8266528417363	245.3540638407\\
72.8259617383694	245.444558661367\\
73.8391738064769	245.534903449662\\
74.8664824779171	245.625098547812\\
75.9080838757249	245.715144306437\\
76.9641768515527	245.805041084943\\
78.0349630236337	245.894789251017\\
79.1206468152727	245.984389180891\\
80.2214354938719	246.073841258946\\
81.3375392105012	246.163145877833\\
82.469171040017	246.252303438344\\
83.6165470217411	246.341314349222\\
84.7798862007041	246.430179027105\\
85.9594106694633	246.518897896517\\
87.1553456105025	246.607471389651\\
88.3679193392214	246.695899946334\\
89.5973633475231	246.784184013997\\
90.843912348008	246.872324047495\\
92.1078043187831	246.96032050902\\
93.3892805488937	247.048173868037\\
94.6885856843885	247.135884601157\\
96.0059677750242	247.22345319206\\
97.341678321621	247.310880131397\\
98.6959723240761	247.398165916692\\
};
% \addlegendentry{5 deg}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.1	136.349089372187\\
0.101391278664808	136.469070893835\\
0.102801913892848	136.589051991772\\
0.104232174987854	136.709032660106\\
0.105682335000326	136.829012892875\\
0.107152670779657	136.948992684024\\
0.108643463026986	137.068972027426\\
0.11015499634879	137.330221408626\\
0.111687559311211	137.450199837782\\
0.113241444495153	137.570177800272\\
0.114816948552135	137.690155289613\\
0.116414372260925	137.810132299239\\
0.118034020584962	137.930108822482\\
0.119676202730576	138.050084852588\\
0.121341232206019	138.310489914678\\
0.123029426881317	138.430464937876\\
0.124741109048953	138.550439447112\\
0.126476605485396	138.670413435245\\
0.128236247513488	138.79038689504\\
0.130020371065694	139.049953602431\\
0.131829316748236	139.169925983442\\
0.133663429906117	139.289897813803\\
0.135523060689052	139.409869085868\\
0.137408564118314	139.529839791888\\
0.139320300154512	139.649809924002\\
0.141258633766308	139.908542686002\\
0.143223935000099	140.028511646293\\
0.145216579050654	140.148480008446\\
0.14723694633275	140.268447764157\\
0.149285422553793	140.388414905011\\
0.151362398787453	140.646319206204\\
0.153468271548325	140.766285091616\\
0.155603442867627	140.88625033621\\
0.157768320369952	141.006214931091\\
0.159963317351086	141.126178867246\\
0.162188852856911	141.383259601264\\
0.164445351763407	141.503222192408\\
0.16673324485776	141.623184097016\\
0.169052968920609	141.743145305564\\
0.171404966809426	141.999408032923\\
0.173789687543068	142.119367820238\\
0.176207586387491	142.239326882114\\
0.178659124942674	142.359285208484\\
0.181144771230735	142.614734816268\\
0.183664999785284	142.734691640875\\
0.186220291742017	142.85464769894\\
0.188811134930568	142.974602979832\\
0.191438023967639	143.229244313495\\
0.194101460351432	143.349198007541\\
0.196801952557383	143.469150891622\\
0.19954001613524	143.589102954503\\
0.202316173807485	143.842940817601\\
0.205130955569125	143.962891203753\\
0.207984898788876	144.082840734063\\
0.210878548311749	144.335880767693\\
0.213812456563068	144.455828550547\\
0.216787183653932	144.575775441459\\
0.219803297488148	144.695721428063\\
0.222861373870646	144.947967521114\\
0.225961996617407	145.067911661312\\
0.22910575766692	145.187854859064\\
0.232293257193188	145.439312659026\\
0.235525103720305	145.559253932515\\
0.238801914238633	145.679194223819\\
0.24212431432259	145.929868461963\\
0.245492938250073	146.049806747874\\
0.248908429123558	146.169744010194\\
0.252371438992864	146.41963938134\\
0.255882628979641	146.539574553728\\
0.259442669403586	146.65950865938\\
0.263052239910407	146.908629821903\\
0.266712029601581	147.028561749536\\
0.270422737165905	147.276914452452\\
0.274185071012885	147.396844141299\\
0.277999749407977	147.51677268744\\
0.281867500609711	147.764360436605\\
0.285789063008723	147.884286649627\\
0.289765185268719	148.004211671797\\
0.293796626469405	148.251039018177\\
0.2978841562514	148.370961608941\\
0.302028554963171	148.617034325261\\
0.306230613810002	148.736954416813\\
0.310491135005053	148.982277069181\\
0.314810931922499	149.102194591835\\
0.319190829252821	149.222110803306\\
0.323631663160241	149.466686596623\\
0.328134281442354	149.586600131026\\
0.332699543691983	149.830434860083\\
0.337328321461285	149.950345642798\\
0.342021498428132	150.193443777509\\
0.34677997056482	150.313351731847\\
0.351604646309117	150.555717710666\\
0.356496446737691	150.675622757814\\
0.361456305741953	150.917260987889\\
0.366485170206345	151.037163046848\\
0.371584000189112	151.278077904154\\
0.376753769105585	151.397976891686\\
0.381995463914012	151.638172721161\\
0.387310085303984	151.758068551719\\
0.392698647887469	151.997549667406\\
0.398162180392519	152.117442253077\\
0.403701725859655	152.356212938249\\
0.409318341841004	152.476102188685\\
0.415013100602185	152.714166695973\\
0.420787089327023	152.951530997146\\
0.426641410325098	153.071415069847\\
0.432577181242189	153.308081655662\\
0.438595535273641	153.42796215618\\
0.444697621380705	153.663935189427\\
0.450884604509885	153.899220676688\\
0.457157665815337	154.01909563171\\
0.463518002884362	154.253695853844\\
0.469966829966038	154.373566983024\\
0.476505378203031	154.60748601422\\
0.483134895866634	154.840729905847\\
0.489856648595071	154.960595095849\\
0.49667191963512	155.193165911546\\
0.503582010087097	155.425069729279\\
0.510588239153252	155.656310593381\\
0.517691944389612	155.776167474744\\
0.524894481961336	156.006747253696\\
0.532197226901621	156.236672058611\\
0.539601573374205	156.356522402639\\
0.547108934939531	156.585793958861\\
0.554720744824605	156.81441841385\\
0.562438456196615	157.042399680168\\
0.570263542440356	157.269741644686\\
0.57819749743951	157.389580477995\\
0.586241835861841	157.616284603812\\
0.594398093448368	157.842357092098\\
0.602667827306543	158.067801753183\\
0.611052616207523	158.292622372354\\
0.619554060887572	158.412448879297\\
0.628173784353654	158.63664664884\\
0.636913432193286	158.860227837173\\
0.64577467288869	159.083196154925\\
0.654759198135326	159.305555288304\\
0.663868723164854	159.527308899257\\
0.673104987072582	159.748460625623\\
0.682469753149484	159.969014081281\\
0.691964809218823	160.188972856308\\
0.701591967977467	160.408340517124\\
0.711353067341946	160.627120606639\\
0.721249970799335	160.845316644409\\
0.731284567763002	161.062932126776\\
0.741458773933325	161.279970527011\\
0.751774531663409	161.496435295466\\
0.762233810329905	161.712329859711\\
0.772838606708981	161.927657624678\\
0.783590945357525	162.142421972797\\
0.794492878999655	162.356626264144\\
0.805546488918599	162.570273836574\\
0.816753885354036	162.783368005855\\
0.82811720790496	162.99591206581\\
0.839638625938149	163.207909288451\\
0.851320339002317	163.510522142252\\
0.86316457724803	163.720901833174\\
0.875173601853465	163.930747608267\\
0.887349705456088	164.140062633125\\
0.899695212590338	164.348850052325\\
0.91221248013141	164.645118805622\\
0.924903897745198	164.852345882575\\
0.937771888344508	165.059057776835\\
0.950818908551615	165.3512240275\\
0.964047449167257	165.556412519845\\
0.977460035646151	165.761097931196\\
0.991059228579124	166.049259291174\\
1.00484762418196	166.252457295719\\
1.01882785479104	166.455164007771\\
1.03300258936587	166.739415615928\\
1.04737453399864	166.940669995137\\
1.06194643243079	167.222051359981\\
1.0767210665769	167.421879150953\\
1.09170125705568	167.700441501929\\
1.10688986372854	167.898867955593\\
1.12228978624552	168.17466155069\\
1.13790396459888	168.371711433761\\
1.15373537968435	168.644785578395\\
1.16978705387025	168.840483182634\\
1.18606205157443	169.110886248141\\
1.20256347984938	169.379536653195\\
1.2192944889753	169.573034841129\\
1.2362582730616	169.839092804211\\
1.25345807065663	170.103449772133\\
1.27089716536599	170.366125971151\\
1.28857888647939	170.556653477192\\
1.3065066096062	170.816843240812\\
1.32468375731996	171.075401661541\\
1.34311379981174	171.332348090951\\
1.36180025555261	171.587701638097\\
1.38074669196542	171.84148117267\\
1.39995672610578	172.027583498205\\
1.41943402535264	172.279034002559\\
1.43918230810841	172.528956602444\\
1.45920534450882	172.777369353387\\
1.47950695714271	173.024290085156\\
1.50009102178179	173.332131430838\\
1.52096146812055	173.575401762343\\
1.54212228052647	173.817240784817\\
1.56357749880069	174.057665348159\\
1.58533121894924	174.296692092042\\
1.60738759396503	174.534337448618\\
1.62975083462064	174.770617645171\\
1.65242521027226	175.06275518163\\
1.67541504967469	175.295695555818\\
1.6987247418078	175.527326035815\\
1.7223587367144	175.812601471758\\
1.74632154634977	176.041027447219\\
1.77061774544308	176.321573547864\\
1.79525197237074	176.546888150978\\
1.82022893004189	176.822842652399\\
1.84555338679623	177.045136163819\\
1.87123017731438	177.316632598044\\
1.89726420354081	177.53599253705\\
1.92366043561972	177.803160365119\\
1.95042391284385	178.067793100836\\
1.97755974461657	178.282636317287\\
2.00507311142726	178.543139478965\\
2.03296926584036	178.801224115828\\
2.0612535334981	179.056932494394\\
2.08993131413727	179.265901974638\\
2.11900808262001	179.51773892164\\
2.14848938997907	179.767308545501\\
2.17838086447752	180.014650350284\\
2.20868821268326	180.259803119773\\
2.23941722055846	180.502804931081\\
2.27057375456414	180.783747688695\\
2.30216376278013	181.02187789001\\
2.33419327604064	181.257979163687\\
2.36666840908558	181.492086675806\\
2.39959536172795	181.724234953874\\
2.4329804200374	181.9910144054\\
2.46682995754035	182.218725210514\\
2.50115043643671	182.479713857004\\
2.53594840883361	182.703164262162\\
2.57123051799626	182.95859341015\\
2.60700349961619	183.177953113595\\
2.64327418309715	183.428044454991\\
2.68004949285897	183.675183127186\\
2.71733644965942	183.888442122823\\
2.7551421719346	184.130572964672\\
2.79347387715786	184.369933582443\\
2.83233888321775	184.6065873882\\
2.87174460981503	184.840596284695\\
2.91169857987918	185.072020702491\\
2.95220842100456	185.300919636131\\
2.99328186690667	185.527350679363\\
3.03492675889853	185.75137005946\\
3.07715104738764	185.973032670654\\
3.11996279339387	186.192392106712\\
3.16337017008832	186.433663306851\\
3.20738146435367	186.648033206945\\
3.25200507836624	186.883232888137\\
3.29724953120004	187.09286449225\\
3.34312346045312	187.322298555788\\
3.3896356238966	187.527429970693\\
3.43679490114662	187.751388352962\\
3.4846102953595	187.972425903184\\
3.53309093495055	188.190624991917\\
3.5822460753368	188.406065583965\\
3.63208510070389	188.618825310659\\
3.68261752579767	188.828979539853\\
3.73385299774059	189.036601443741\\
3.78580129787346	189.241762064539\\
3.83847234362281	189.444530378115\\
3.8918761903942	189.661015367652\\
3.94602303349191	189.858756701068\\
4.00092321006531	190.06940078503\\
4.05658720108232	190.262419194818\\
4.11302563333032	190.46757579926\\
4.17024928144495	190.669881716912\\
4.22826906996701	190.856156764433\\
4.28709607542816	191.053478497173\\
4.34674152846543	191.248210761028\\
4.40721681596533	191.440439736545\\
4.4685334832377	191.63024863768\\
4.53070323621981	191.828959823697\\
4.59373794371112	192.013800171981\\
4.65764963963918	192.196465586402\\
4.722450525357	192.387150346375\\
4.78815297197242	192.565349979538\\
4.85476952270986	192.75101700335\\
4.92231289530494	192.934131212212\\
4.99079598443243	193.114790687551\\
5.06023186416796	193.293089617235\\
5.13063379048396	193.469118453008\\
5.20201520378041	193.64296406134\\
5.2743897314507	193.814709868006\\
5.34777119048321	193.984435996633\\
5.42217359009917	194.159114923045\\
5.4976111344271	194.324771410085\\
5.57409822521451	194.494994621984\\
5.65164946457738	194.662990089653\\
5.7302796577878	194.828854330056\\
5.81000381610046	194.992679531281\\
5.89083715961842	195.154553749473\\
5.97279512019879	195.314561096569\\
6.05589334439883	195.47278191928\\
6.14014769646301	195.633960816922\\
6.22557426135162	195.788638794541\\
6.3121893478116	195.946019185559\\
6.40000949149001	196.101528739617\\
6.48905145809083	196.251388615526\\
6.57933224657568	196.403603178099\\
6.67086909240915	196.557708834647\\
6.76367947084913	196.706589940951\\
6.85778110028308	196.854006859076\\
6.95319194561058	197.003058102001\\
7.04993022167303	197.14761114289\\
7.14801439673105	197.293645092076\\
7.24746319599019	197.438212314074\\
7.34829560517584	197.58138963938\\
7.45053087415771	197.725578075754\\
7.55418852062482	197.866070986319\\
7.65928833381168	198.005386371946\\
7.76585037827616	198.145566566641\\
7.87389499773005	198.284478155419\\
7.98344281892289	198.422193086924\\
8.09451475557974	198.558778986042\\
8.20713201239388	198.694299415391\\
8.32131608907498	198.8302999017\\
8.43708878445354	198.963784195059\\
8.55447220064259	199.097698442863\\
8.67348874725709	199.230620865847\\
8.79416114569223	199.362611298828\\
8.91651243346112	199.49372568259\\
9.04056596859284	199.625050484481\\
9.16634543409181	199.754506577357\\
9.29387484245896	199.884151225343\\
9.42317854027609	200.013004274821\\
9.55428121285375	200.141115955521\\
9.68720788894397	200.268532981021\\
9.82198394551849	200.396005157585\\
9.95863511261339	200.522117520045\\
10.0971874782413	200.648280394618\\
10.2376674933718	200.773830823784\\
10.3801019769811	200.899350606176\\
10.5245181211722	201.02375940353\\
10.6709434963659	201.14814325787\\
10.8194060565646	201.271557475361\\
10.9699341446886	201.394950924447\\
11.1225564979872	201.518249908505\\
11.2773022535249	201.640632963395\\
11.4342009537442	201.762870701452\\
11.5932825521049	201.884624447984\\
11.7545774188033	202.00593355793\\
11.9181163465695	202.126833603602\\
12.0839305565464	202.247585972533\\
12.2520517042499	202.367953074089\\
12.4225118856124	202.487966265015\\
12.5953436431102	202.607653746302\\
12.7705799719761	202.727202263947\\
12.9482543264985	202.846298846453\\
13.1284006264082	202.965275427106\\
13.3110532633539	203.084116317459\\
13.4962471074683	203.202583172774\\
13.6840175140243	203.320932351382\\
13.8744003301855	203.439058413648\\
14.0674319018495	203.556977756252\\
14.2631490805864	203.674784363923\\
14.4615892306744	203.792398527011\\
14.662790236233	203.909833785177\\
14.8667905084553	204.02710215997\\
15.0736289929412	204.14426975259\\
15.2833451771324	204.26128128028\\
15.4959790978508	204.378146504397\\
15.7115713489424	204.494916310802\\
15.9301630890264	204.611548902217\\
16.1517960493532	204.728052073147\\
16.3765125417712	204.844432692938\\
16.6043554668045	204.960726259524\\
16.8353683218431	205.076903674556\\
17.0695952094468	205.192970350377\\
17.307080845765	205.3089534627\\
17.5478705690733	205.424830922873\\
17.792010348429	205.540625565439\\
18.0395467924472	205.65630220668\\
18.2905271581986	205.771915453866\\
18.5449993602316	205.887417569666\\
18.8030119797194	206.002841179349\\
19.0646142737346	206.118173577947\\
19.329856184653	206.23341716869\\
19.5987883496883	206.348583748957\\
19.8714621105584	206.463672476617\\
20.1479295232881	206.57866665345\\
20.4282433681462	206.693584096328\\
20.7124571597224	206.808423917979\\
21.0006251571432	206.923179745903\\
21.2928023744309	207.03785296492\\
21.5890445910062	207.152444726667\\
21.8894083623368	207.266960314444\\
22.1939510307348	207.381399212902\\
22.5027307363034	207.495757487211\\
22.8158064280369	207.610035836106\\
23.1332378750741	207.724237624531\\
23.4550856781094	207.838359884131\\
23.7814112809615	207.952405423929\\
24.1122769823038	208.066371730487\\
24.4477459475581	208.180258963315\\
24.787882220953	208.294068830798\\
25.132750737751	208.407800800525\\
25.4824173366448	208.52145306094\\
25.8369487723269	208.635025551897\\
26.1964127282338	208.748519177083\\
26.5608778294669	208.861933394653\\
26.930413655894	208.975266858777\\
27.3050907554331	209.088519325669\\
27.68498065752	209.201691136194\\
28.0701558867645	209.314781718602\\
28.4606899767955	209.427790005595\\
28.8566574842999	209.540715606806\\
29.2581340032558	209.653558477673\\
29.6651961793641	209.766318009319\\
30.0779217246812	209.878993292998\\
30.4963894324544	209.99158408784\\
30.920679192165	210.104089763331\\
31.3508720047794	210.216509486152\\
31.7870499982133	210.328842694234\\
32.2292964430104	210.441088952564\\
32.6776957682399	210.553247547507\\
33.1323335776144	210.665317794547\\
33.5932966658329	210.777298941742\\
34.0606730351504	210.889190447818\\
34.5345519121786	211.000991565473\\
35.0150237649199	211.11270170116\\
35.5021803200388	211.224320160782\\
35.9961145803733	211.33584620164\\
36.49692084269	211.447279176135\\
37.0046947156864	211.55861837301\\
37.5195331382432	211.669863050275\\
38.0415343979312	211.781012547614\\
38.5707981497754	211.892066092287\\
39.1074254352795	212.003022968782\\
39.6515187017164	212.113882485086\\
40.2031818216859	212.224643879589\\
40.7625201129451	212.335306436673\\
41.3296403585147	212.445869413943\\
41.9046508270648	212.556332096267\\
42.4876612935842	212.666693731789\\
43.0787830603379	212.776953593804\\
43.6781289781154	212.887110946727\\
44.2858134677754	212.997165055266\\
44.9019525420894	213.107115184659\\
45.5266638278899	213.216960597652\\
46.1600665885264	213.326700568124\\
46.8022817466339	213.436334358043\\
47.4534319072183	213.545861240149\\
48.1136413810628	213.655280487096\\
48.78303620846	213.764591372283\\
49.461744183274	213.873793170266\\
50.149894877338	213.98288515646\\
50.8476196651902	214.091866613492\\
51.5550517491549	214.20073682191\\
52.2723261847718	214.309495067712\\
52.9995799065796	214.418140638184\\
53.7369517542579	214.526672826674\\
54.4845824991332	214.635090926536\\
55.2426148710536	214.743394235876\\
56.0111935856368	214.851582056551\\
56.7904653718983	214.959653694324\\
57.5805790002629	215.067608459034\\
58.3816853109667	215.175445664753\\
59.1939372428537	215.283164629952\\
60.0174898625736	215.390764677657\\
60.8525003941851	215.498245136099\\
61.6991282491719	215.605605336902\\
62.5575350568753	215.712844618661\\
63.4278846953516	215.819962323775\\
64.3103433226574	215.92695780081\\
65.2050794085705	216.03383040284\\
66.1122637667533	216.140579489928\\
67.0320695873619	216.247204427027\\
67.9646724701104	216.353704585412\\
68.910250457794	216.460079342692\\
69.8689840702793	216.566328082201\\
70.8410563389674	216.672450194636\\
71.8266528417363	216.77844507631\\
72.8259617383694	216.884312131046\\
73.8391738064769	216.990050769186\\
74.8664824779171	217.095660408427\\
75.9080838757249	217.201140473497\\
76.9641768515527	217.306490396676\\
78.0349630236337	217.411709617625\\
79.1206468152727	217.51679758381\\
80.2214354938719	217.62175375041\\
81.3375392105012	217.726577580637\\
82.469171040017	217.831268545839\\
83.6165470217411	217.935826125581\\
84.7798862007041	218.040249807807\\
85.9594106694633	218.144539089046\\
87.1553456105025	218.248693474462\\
88.3679193392214	218.352712478023\\
89.5973633475231	218.4565956227\\
90.843912348008	218.56034244052\\
92.1078043187831	218.663952472714\\
93.3892805488937	218.76742526986\\
94.6885856843885	218.87076039199\\
96.0059677750242	218.973957408726\\
97.341678321621	219.077015899398\\
98.6959723240761	219.179935453164\\
};
% \addlegendentry{10 deg}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.1	129.744438586422\\
0.101391278664808	129.86444343002\\
0.102801913892848	129.98444817406\\
0.104232174987854	130.104452817152\\
0.105682335000326	130.224457357889\\
0.107152670779657	130.344461794862\\
0.108643463026986	130.464466126603\\
0.11015499634879	130.656216460919\\
0.111687559311211	130.77622057783\\
0.113241444495153	130.896224585071\\
0.114816948552135	131.016228481118\\
0.116414372260925	131.136232264441\\
0.118034020584962	131.256235933451\\
0.119676202730576	131.376239486554\\
0.121341232206019	131.567563951135\\
0.123029426881317	131.687567267606\\
0.124741109048953	131.807570463263\\
0.126476605485396	131.92757353646\\
0.128236247513488	132.047576485469\\
0.130020371065694	132.238477880721\\
0.131829316748236	132.358480576173\\
0.133663429906117	132.478483142187\\
0.135523060689052	132.598485576962\\
0.137408564118314	132.718487878677\\
0.139320300154512	132.838490045502\\
0.141258633766308	133.028970797282\\
0.143223935000099	133.148972688627\\
0.145216579050654	133.268974439363\\
0.14723694633275	133.388976047523\\
0.149285422553793	133.508977511128\\
0.151362398787453	133.69904028904\\
0.153468271548325	133.819041457491\\
0.155603442867627	133.939042475272\\
0.157768320369952	134.059043340301\\
0.159963317351086	134.179044050444\\
0.162188852856911	134.368691376237\\
0.164445351763407	134.488691770125\\
0.16673324485776	134.608692002577\\
0.169052968920609	134.728692071343\\
0.171404966809426	134.917926614723\\
0.173789687543068	135.037926349282\\
0.176207586387491	135.157925913234\\
0.178659124942674	135.277925304217\\
0.181144771230735	135.466749567739\\
0.183664999785284	135.586748605524\\
0.186220291742017	135.706747463028\\
0.188811134930568	135.826746137733\\
0.191438023967639	136.015162605413\\
0.194101460351432	136.135160906873\\
0.196801952557383	136.255159017811\\
0.19954001613524	136.375156935576\\
0.202316173807485	136.56316807287\\
0.205130955569125	136.6831655962\\
0.207984898788876	136.803162918188\\
0.210878548311749	136.990771378983\\
0.213812456563068	137.110768289852\\
0.216787183653932	137.230764990869\\
0.219803297488148	137.350761479115\\
0.222861373870646	137.537969496501\\
0.225961996617407	137.657965550296\\
0.22910575766692	137.777961382316\\
0.232293257193188	137.964771594647\\
0.235525103720305	138.084766973838\\
0.238801914238633	138.204762121901\\
0.24212431432259	138.391176943505\\
0.245492938250073	138.511171619593\\
0.248908429123558	138.631166054765\\
0.252371438992864	138.817187883025\\
0.255882628979641	138.93718182627\\
0.259442669403586	139.057175518415\\
0.263052239910407	139.242806733783\\
0.266712029601581	139.362799913205\\
0.270422737165905	139.548043144637\\
0.274185071012885	139.668035796991\\
0.277999749407977	139.788028180304\\
0.281867500609711	139.97288552045\\
0.285789063008723	140.092877354412\\
0.289765185268719	140.212868907963\\
0.293796626469405	140.397342687337\\
0.2978841562514	140.517333668312\\
0.302028554963171	140.701426497058\\
0.306230613810002	140.821416889443\\
0.310491135005053	141.005131085549\\
0.314810931922499	141.125120872864\\
0.319190829252821	141.245110351332\\
0.323631663160241	141.428447904146\\
0.328134281442354	141.548436751977\\
0.332699543691983	141.731400252967\\
0.337328321461285	141.851388452514\\
0.342021498428132	142.033980173202\\
0.34677997056482	142.153967706324\\
0.351604646309117	142.336189903001\\
0.356496446737691	142.456176751054\\
0.361456305741953	142.638031664849\\
0.366485170206345	142.758017808671\\
0.371584000189112	142.93950766565\\
0.376753769105585	143.059493085539\\
0.381995463914012	143.240620096802\\
0.387310085303984	143.360604772502\\
0.392698647887469	143.541371134234\\
0.398162180392519	143.661355044932\\
0.403701725859655	143.841762938513\\
0.409318341841004	143.961746062805\\
0.415013100602185	144.141797654883\\
0.420787089327023	144.321495510079\\
0.426641410325098	144.441477413331\\
0.432577181242189	144.620823267959\\
0.438595535273641	144.740804328664\\
0.444697621380705	144.919800305963\\
0.450884604509885	145.098448956855\\
0.457157665815337	145.218428709341\\
0.463518002884362	145.396731698576\\
0.469966829966038	145.516710548361\\
0.476505378203031	145.6946699565\\
0.483134895866634	145.872288323589\\
0.489856648595071	145.992265771777\\
0.49667191963512	146.169544689677\\
0.503582010087097	146.346486690655\\
0.510588239153252	146.523093820021\\
0.517691944389612	146.643069306899\\
0.524894481961336	146.819343089273\\
0.532197226901621	146.995286044033\\
0.539601573374205	147.115259987291\\
0.547108934939531	147.290873591359\\
0.554720744824605	147.466160359141\\
0.562438456196615	147.641122270518\\
0.570263542440356	147.815761292582\\
0.57819749743951	147.935732516948\\
0.586241835861841	148.110050037456\\
0.594398093448368	148.284048556937\\
0.602667827306543	148.457730004508\\
0.611052616207523	148.631096296828\\
0.619554060887572	148.751064608308\\
0.628173784353654	148.924117042603\\
0.636913432193286	149.096858109491\\
0.64577467288869	149.269289688627\\
0.654759198135326	149.441413647531\\
0.663868723164854	149.613231841663\\
0.673104987072582	149.784746114506\\
0.682469753149484	149.955958297646\\
0.691964809218823	150.126870210838\\
0.701591967977467	150.297483662096\\
0.711353067341946	150.467800447765\\
0.721249970799335	150.637822352595\\
0.731284567763002	150.807551149816\\
0.741458773933325	150.976988601211\\
0.751774531663409	151.146136457198\\
0.762233810329905	151.314996456894\\
0.772838606708981	151.483570328197\\
0.783590945357525	151.651859787844\\
0.794492878999655	151.819866541499\\
0.805546488918599	151.987592283819\\
0.816753885354036	152.155038698514\\
0.82811720790496	152.322207458434\\
0.839638625938149	152.489100225629\\
0.851320339002317	152.702113213166\\
0.86316457724803	152.868188712407\\
0.875173601853465	153.033994772217\\
0.887349705456088	153.199533001836\\
0.899695212590338	153.36480500012\\
0.91221248013141	153.574609826441\\
0.924903897745198	153.739093526005\\
0.937771888344508	153.9033172996\\
0.950818908551615	154.111047184073\\
0.964047449167257	154.27450137139\\
0.977460035646151	154.437701778278\\
0.991059228579124	154.64340607756\\
1.00484762418196	154.8058551389\\
1.01882785479104	154.968056409636\\
1.03300258936587	155.171783242569\\
1.04737453399864	155.333250948965\\
1.06194643243079	155.535525792003\\
1.0767210665769	155.696272982652\\
1.09170125705568	155.897121742136\\
1.10688986372854	156.057161219103\\
1.12228978624552	156.256609314714\\
1.13790396459888	156.415953638326\\
1.15373537968435	156.614026012584\\
1.16978705387025	156.772687506107\\
1.18606205157443	156.969408633682\\
1.20256347984938	157.165242690286\\
1.2192944889753	157.322793284732\\
1.2362582730616	157.517315881635\\
1.25345807065663	157.710977534108\\
1.27089716536599	157.903788468544\\
1.28857888647939	158.059838550594\\
1.3065066096062	158.251391672491\\
1.32468375731996	158.442119079757\\
1.34311379981174	158.632030559908\\
1.36180025555261	158.821135778747\\
1.38074669196542	159.009444281947\\
1.39995672610578	159.16325926528\\
1.41943402535264	159.350389648227\\
1.43918230810841	159.536746654828\\
1.45920534450882	159.722339422297\\
1.47950695714271	159.907176974555\\
1.50009102178179	160.123084082034\\
1.52096146812055	160.306073085417\\
1.54212228052647	160.488337596345\\
1.56357749880069	160.669886146906\\
1.58533121894924	160.850727163697\\
1.60738759396503	161.030868969194\\
1.62975083462064	161.210319783076\\
1.65242521027226	161.418270866689\\
1.67541504967469	161.596030314328\\
1.6987247418078	161.773126759889\\
1.7223587367144	161.977600495292\\
1.74632154634977	162.153074083488\\
1.77061774544308	162.35515084757\\
1.79525197237074	162.529048736335\\
1.82022893004189	162.728798230414\\
1.84555338679623	162.901166144932\\
1.87123017731438	163.098655956741\\
1.89726420354081	163.269538234744\\
1.92366043561972	163.464833905265\\
1.95042391284385	163.658844101497\\
1.97755974461657	163.827438628842\\
2.00507311142726	164.019355462992\\
2.03296926584036	164.210045839784\\
2.0612535334981	164.399531159507\\
2.08993131413727	164.565150420726\\
2.11900808262001	164.752673134204\\
2.14848938997907	164.939045968115\\
2.17838086447752	165.124288932857\\
2.20868821268326	165.308421676374\\
2.23941722055846	165.491463490987\\
2.27057375456414	165.693904614643\\
2.30216376278013	165.874474749686\\
2.33419327604064	166.054015790423\\
2.36666840908558	166.23254556399\\
2.39959536172795	166.410081576117\\
2.4329804200374	166.605333574005\\
2.46682995754035	166.780617922548\\
2.50115043643671	166.972929738611\\
2.53594840883361	167.146052191828\\
2.57123051799626	167.335541059013\\
2.60700349961619	167.506587670862\\
2.64327418309715	167.693365978371\\
2.68004949285897	167.878644432444\\
2.71733644965942	168.046594748936\\
2.7551421719346	168.229329975228\\
2.79347387715786	168.410657870216\\
2.83233888321775	168.590610597248\\
2.87174460981503	168.769219558758\\
2.91169857987918	168.946515414926\\
2.95220842100456	169.122528101869\\
2.99328186690667	169.297286849349\\
3.03492675889853	169.470820198034\\
3.07715104738764	169.64315601631\\
3.11996279339387	169.814321516666\\
3.16337017008832	169.996726007795\\
3.20738146435367	170.165355272258\\
3.25200507836624	170.344671781036\\
3.29724953120004	170.510892399377\\
3.34312346045312	170.68727625843\\
3.3896356238966	170.851209192802\\
3.43679490114662	171.024807676478\\
3.4846102953595	171.196919914784\\
3.53309093495055	171.367587759556\\
3.5822460753368	171.536851847639\\
3.63208510070389	171.70475163727\\
3.68261752579767	171.871325443312\\
3.73385299774059	172.036610471402\\
3.78580129787346	172.200642851016\\
3.83847234362281	172.363457667518\\
3.8918761903942	172.533328737384\\
3.94602303349191	172.693584226042\\
4.00092321006531	172.860479893823\\
4.05658720108232	173.018330770931\\
4.11302563333032	173.18243087093\\
4.17024928144495	173.3450782521\\
4.22826906996701	173.499495421786\\
4.28709607542816	173.659603450409\\
4.34674152846543	173.818391768283\\
4.40721681596533	173.975904273201\\
4.4685334832377	174.13218336148\\
4.53070323621981	174.29305585682\\
4.59373794371112	174.446801886127\\
4.65764963963918	174.599439444463\\
4.722450525357	174.756217959273\\
4.78815297197242	174.906578781618\\
4.85476952270986	175.0607975916\\
4.92231289530494	175.213713743108\\
4.99079598443243	175.365377275366\\
5.06023186416796	175.515836253847\\
5.13063379048396	175.665136849752\\
5.20201520378041	175.813323416186\\
5.2743897314507	175.960438561173\\
5.34777119048321	176.106523217641\\
5.42217359009917	176.255175599227\\
5.4976111344271	176.399183259022\\
5.57409822521451	176.545560186364\\
5.65164946457738	176.69079914772\\
5.7302796577878	176.834949495006\\
5.81000381610046	176.978058381341\\
5.89083715961842	177.120170860648\\
5.97279512019879	177.261329982619\\
6.05589334439883	177.401576883268\\
6.14014769646301	177.543365555599\\
6.22557426135162	177.681803074062\\
6.3121893478116	177.821650557944\\
6.40000949149001	177.96054179302\\
6.48905145809083	178.096519311342\\
6.57933224657568	178.233727434494\\
6.67086909240915	178.371927328815\\
6.76367947084913	178.507431918668\\
6.85778110028308	178.64218884308\\
6.95319194561058	178.777804778209\\
7.04993022167303	178.911099223319\\
7.14801439673105	179.045173320141\\
7.24746319599019	179.178497899265\\
7.34829560517584	179.311112456593\\
7.45053087415771	179.44426389202\\
7.55418852062482	179.575507228379\\
7.65928833381168	179.706149804431\\
7.76585037827616	179.837253328968\\
7.87389499773005	179.967708814598\\
7.98344281892289	180.097553326079\\
8.09451475557974	180.226821717943\\
8.20713201239388	180.355546767519\\
8.32131608907498	180.484533301963\\
8.43708878445354	180.612220450341\\
8.55447220064259	180.74014296621\\
8.67348874725709	180.867559898233\\
8.79416114569223	180.99450216286\\
8.91651243346112	181.120998681261\\
9.04056596859284	181.24761650124\\
9.16634543409181	181.373269977664\\
9.29387484245896	181.499033289133\\
9.42317854027609	181.624394414497\\
9.55428121285375	181.749379382868\\
9.68720788894397	181.874012417665\\
9.82198394551849	181.99868582187\\
9.95863511261339	182.122658881113\\
10.0971874782413	182.246669836214\\
10.2376674933718	182.370371479834\\
10.3801019769811	182.494068738937\\
10.5245181211722	182.617195036362\\
10.6709434963659	182.740319885337\\
10.8194060565646	182.862947399983\\
10.9699341446886	182.9855756438\\
11.1225564979872	183.108166105219\\
11.2773022535249	183.230286932546\\
11.4342009537442	183.352343161258\\
11.5932825521049	183.47415662919\\
11.7545774188033	183.595747925623\\
11.9181163465695	183.717135679682\\
12.0839305565464	183.838457622634\\
12.2520517042499	183.959588519947\\
12.4225118856124	184.080544829524\\
12.5953436431102	184.201341370891\\
12.7705799719761	184.322076775025\\
12.9482543264985	184.442585653835\\
13.1284006264082	184.563043437916\\
13.3110532633539	184.683441931888\\
13.4962471074683	184.80365497783\\
13.6840175140243	184.923818312294\\
13.8744003301855	185.043876118052\\
14.0674319018495	185.163837092087\\
14.2631490805864	185.283751146608\\
14.4615892306744	185.403576026749\\
14.662790236233	185.523318944695\\
14.8667905084553	185.642986319763\\
15.0736289929412	185.762613374005\\
15.2833451771324	185.88217075661\\
15.4959790978508	186.001663709248\\
15.7115713489424	186.121119422037\\
15.9301630890264	186.240515682601\\
16.1517960493532	186.359856705727\\
16.3765125417712	186.479146221191\\
16.6043554668045	186.598403281416\\
16.8353683218431	186.717612412116\\
17.0695952094468	186.83677658042\\
17.307080845765	186.955910427786\\
17.5478705690733	187.075002207218\\
17.792010348429	187.194064255086\\
18.0395467924472	187.313077769156\\
18.2905271581986	187.432072172906\\
18.5449993602316	187.551021901521\\
18.8030119797194	187.669944591985\\
19.0646142737346	187.788833501824\\
19.329856184653	187.907690016492\\
19.5987883496883	188.026520597009\\
19.8714621105584	188.145324895112\\
20.1479295232881	188.264093985369\\
20.4282433681462	188.382837594049\\
20.7124571597224	188.501555347116\\
21.0006251571432	188.62024389444\\
21.2928023744309	188.73890408337\\
21.5890445910062	188.857536636875\\
21.8894083623368	188.976144526069\\
22.1939510307348	189.094727576737\\
22.5027307363034	189.213283750979\\
22.8158064280369	189.331813528892\\
23.1332378750741	189.450318846695\\
23.4550856781094	189.568798187956\\
23.7814112809615	189.687253188596\\
24.1122769823038	189.805682577339\\
24.4477459475581	189.924086541698\\
24.787882220953	190.04246611869\\
25.132750737751	190.160821118893\\
25.4824173366448	190.279150648706\\
25.8369487723269	190.397454773632\\
26.1964127282338	190.515734089512\\
26.5608778294669	190.633988397276\\
26.930413655894	190.752217052763\\
27.3050907554331	190.870420017135\\
27.68498065752	190.98859757398\\
28.0701558867645	191.106749502204\\
28.4606899767955	191.224875304392\\
28.8566574842999	191.342974855726\\
29.2581340032558	191.461048222102\\
29.6651961793641	191.5790951551\\
30.0779217246812	191.697115237394\\
30.4963894324544	191.815108421091\\
30.920679192165	191.933074439746\\
31.3508720047794	192.051012911422\\
31.7870499982133	192.168923603111\\
32.2292964430104	192.286806350822\\
32.6776957682399	192.404660832519\\
33.1323335776144	192.522486739885\\
33.5932966658329	192.640283724056\\
34.0606730351504	192.758051551811\\
34.5345519121786	192.875789871452\\
35.0150237649199	192.993498414993\\
35.5021803200388	193.111176854982\\
35.9961145803733	193.228824833453\\
36.49692084269	193.346442043059\\
37.0046947156864	193.464028137318\\
37.5195331382432	193.581582748993\\
38.0415343979312	193.699105553821\\
38.5707981497754	193.816596160215\\
39.1074254352795	193.934054205492\\
39.6515187017164	194.051479336747\\
40.2031818216859	194.168871157631\\
40.7625201129451	194.286229294179\\
41.3296403585147	194.403553353172\\
41.9046508270648	194.52084295298\\
42.4876612935842	194.638097686781\\
43.0787830603379	194.755317157954\\
43.6781289781154	194.872500960465\\
44.2858134677754	194.989648684033\\
44.9019525420894	195.106759914177\\
45.5266638278899	195.223834230368\\
46.1600665885264	195.340871213831\\
46.8022817466339	195.457870434101\\
47.4534319072183	195.574831462082\\
48.1136413810628	195.691753863657\\
48.78303620846	195.808637200078\\
49.461744183274	195.925481028113\\
50.149894877338	196.042284899771\\
50.8476196651902	196.159048365933\\
51.5550517491549	196.275770970829\\
52.2723261847718	196.392452256347\\
52.9995799065796	196.509091759509\\
53.7369517542579	196.625689015192\\
54.4845824991332	196.742243552469\\
55.2426148710536	196.85875489732\\
56.0111935856368	196.97522257195\\
56.7904653718983	197.091646094805\\
57.5805790002629	197.208024980578\\
58.3816853109667	197.324358740222\\
59.1939372428537	197.440646880965\\
60.0174898625736	197.556888906321\\
60.8525003941851	197.673084316397\\
61.6991282491719	197.789232606725\\
62.5575350568753	197.905333270329\\
63.4278846953516	198.02138579575\\
64.3103433226574	198.137389668382\\
65.2050794085705	198.253344369402\\
66.1122637667533	198.369249377194\\
67.0320695873619	198.485104166004\\
67.9646724701104	198.600908206738\\
68.910250457794	198.716660966904\\
69.8689840702793	198.832361910165\\
70.8410563389674	198.948010497278\\
71.8266528417363	199.063606184965\\
72.8259617383694	199.179148426999\\
73.8391738064769	199.294636673549\\
74.8664824779171	199.410070371624\\
75.9080838757249	199.525448964828\\
76.9641768515527	199.640771893618\\
78.0349630236337	199.756038595151\\
79.1206468152727	199.871248503497\\
80.2214354938719	199.986401049536\\
81.3375392105012	200.101495661108\\
82.469171040017	200.21653176304\\
83.6165470217411	200.331508777153\\
84.7798862007041	200.446426122328\\
85.9594106694633	200.561283214603\\
87.1553456105025	200.676079467168\\
88.3679193392214	200.790814290451\\
89.5973633475231	200.905487092206\\
90.843912348008	201.020097277535\\
92.1078043187831	201.134644248957\\
93.3892805488937	201.249127406483\\
94.6885856843885	201.363546147668\\
96.0059677750242	201.477899867693\\
97.341678321621	201.592187959428\\
98.6959723240761	201.706409813509\\
};
% \addlegendentry{20 deg}

\end{axis}
\end{tikzpicture}%

==> Figures/interference-gain-vs-loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
ylabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Elevation angle [deg]},
ylabel={$G_{\rm g}$ [dBi]},
ymin=-13,
ymax=40,
axis background/.style={fill=white},
axis x line*=none,
axis y line*=left,
legend style={at={(0.018,0.01)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
% xmajorgrids,
% ymajorgrids
]
\addplot [color=black, thick, densely dotted]
  table[row sep=crcr]{%
0	40\\
0.15025041736227	39.9041545760398\\
0.300500834724541	39.6166183041591\\
0.450751252086811	39.137391184358\\
0.601001669449082	38.4664732166365\\
0.751252086811352	37.6038644009945\\
0.901502504173623	36.5495647374321\\
1.05175292153589	35.3035742259493\\
1.20200333889816	33.865892866546\\
1.35225375626043	32.2365206592223\\
1.5025041736227	30.4154576039782\\
1.65275459098498	28.4027037008136\\
1.80300500834725	26.225\\
1.95325542570952	26.225\\
2.10350584307179	26.225\\
2.25375626043406	26.225\\
2.40400667779633	26.225\\
2.5542570951586	25.6683847892928\\
2.70450751252087	25.047795196167\\
2.85475792988314	24.4607677999289\\
3.00500834724541	23.9038579321501\\
3.15525876460768	23.3741254554017\\
3.30550918196995	22.8690408031945\\
3.45575959933222	22.3864119233098\\
3.60601001669449	21.9243267809595\\
3.75626043405676	21.4811076069487\\
3.90651085141903	21.0552741244792\\
4.0567612687813	20.645513719775\\
4.20701168614357	20.2506570401942\\
4.35726210350584	19.8696578762758\\
4.50751252086811	19.5015764557581\\
4.65776293823038	19.1455654778928\\
4.80801335559265	18.800858365752\\
4.95826377295492	18.4667593268025\\
5.1085141903172	18.1426348976933\\
5.25876460767947	17.8279067149928\\
5.40901502504174	17.5220453045675\\
5.55926544240401	17.2245647220748\\
5.70951585976628	16.9350179083294\\
5.85976627712855	16.6529926480872\\
6.01001669449082	16.3781080405506\\
6.16026711185309	16.1100114057563\\
6.31051752921536	15.8483755638022\\
6.46076794657763	15.59289643426\\
6.6110183639399	15.343290911595\\
6.76126878130217	15.0992949793661\\
6.91151919866444	14.8606620317103\\
7.06176961602671	14.6271613753567\\
7.21202003338898	14.39857688936\\
7.36227045075125	14.1747058230368\\
7.51252086811352	13.9553577153492\\
7.66277128547579	13.7403534213013\\
7.81302170283806	13.5295242328797\\
7.96327212020033	13.3227110837299\\
8.1135225375626	13.1197638281755\\
8.26377295492487	12.9205405863936\\
8.41402337228715	12.7249071485947\\
8.56427378964942	12.5327364319374\\
8.71452420701169	12.3439079846762\\
8.86477462437396	12.1583075326961\\
9.01502504173623	11.9758265641586\\
9.1652754590985	11.7963619484805\\
9.31552587646077	11.6198155862933\\
9.46577629382304	11.4460940874101\\
9.61602671118531	11.2751084741525\\
9.76627712854758	11.1067739076783\\
9.91652754590985	10.9410094352029\\
10.0667779632721	10.777737756229\\
10.2170283806344	10.6168850060938\\
10.3672787979967	10.4583805553183\\
10.5175292153589	10.3021568233932\\
10.6677796327212	10.1481491057728\\
10.8180300500835	9.99629541296795\\
10.9682804674457	9.84653632073827\\
11.118530884808	9.69881483047526\\
11.2687813021703	9.55307623895716\\
11.4190317195326	9.40926801672988\\
11.5692821368948	9.26733969443762\\
11.7195325542571	9.12724275648765\\
11.8697829716194	8.98893054148863\\
12.0200333889816	8.85235814895108\\
12.1702838063439	8.71748235178342\\
12.3205342237062	8.58426151415675\\
12.4707846410684	8.45265551434781\\
12.6210350584307	8.32262567220262\\
12.771285475793	8.19413468089235\\
12.9215358931553	8.06714654266047\\
13.0717863105175	7.9416265082842\\
13.2220367278798	7.81754101999545\\
13.3722871452421	7.69485765762684\\
13.5225375626043	7.57354508776654\\
13.6727879799666	7.45357301572232\\
13.8230383973289	7.33491214011078\\
13.9732888146912	7.21753410990129\\
14.1235392320534	7.10141148375719\\
14.2737896494157	6.98651769152847\\
14.424040066778	6.87282699776045\\
14.5742904841402	6.76031446709354\\
14.7245409015025	6.64895593143729\\
14.8747913188648	6.53872795881092\\
15.025041736227	6.42960782374966\\
15.1752921535893	6.3215734791836\\
15.3255425709516	6.21460352970173\\
15.4757929883139	6.10867720612036\\
15.6260434056761	6.00377434128016\\
15.7762938230384	5.89987534700121\\
15.9265442404007	5.79696119213041\\
16.0767946577629	5.69501338161942\\
16.2270450751252	5.59401393657592\\
16.3772954924875	5.49394537523407\\
16.5275459098497	5.39479069479404\\
16.677796327212	5.29653335408322\\
16.8280467445743	5.19915725699512\\
16.9782971619366	5.10264673666417\\
17.1285475792988	5.00698654033785\\
17.2787979966611	4.91216181490937\\
17.4290484140234	4.8181580930767\\
17.5792988313856	4.72496128009562\\
17.7295492487479	4.63255764109653\\
17.8797996661102	4.54093378893639\\
18.0300500834725	4.45007667255904\\
18.1803005008347	4.35997356583841\\
18.330550918197	4.27061205688096\\
18.4808013355593	4.18198003776471\\
18.6310517529215	4.09406569469379\\
18.7813021702838	4.00685749854825\\
18.9315525876461	3.92034419581059\\
19.0818030050083	3.83451479985074\\
19.2320534223706	3.74935858255296\\
19.3823038397329	3.66486506626844\\
19.5325542570952	3.58102401607874\\
19.6828046744574	3.49782543235556\\
19.8330550918197	3.41525954360342\\
19.983305509182	3.33331679957252\\
20.1335559265442	3.25198786462947\\
20.2838063439065	3.17126361137451\\
20.4340567612688	3.09113511449423\\
20.5843071786311	3.0115936448395\\
20.7345575959933	2.93263066371875\\
20.8848080133556	2.85423781739728\\
21.0350584307179	2.77640693179372\\
21.1853088480801	2.69913000736516\\
21.3355592654424	2.62239921417325\\
21.4858096828047	2.54620688712312\\
21.6360601001669	2.47054552136843\\
21.7863105175292	2.39540776787529\\
21.9365609348915	2.32078642913874\\
22.0868113522538	2.24667445504526\\
22.237061769616	2.17306493887573\\
22.3873121869783	2.09995111344281\\
22.5375626043406	2.02732634735763\\
22.6878130217028	1.95518414142042\\
22.8380634390651	1.88351812513035\\
22.9883138564274	1.81232205330969\\
23.1385642737897	1.74158980283809\\
23.2888146911519	1.67131536949238\\
23.4390651085142	1.60149286488812\\
23.5893155258765	1.53211651351882\\
23.7395659432387	1.4631806498891\\
23.889816360601	1.39467971573838\\
24.0400667779633	1.32660825735154\\
24.1903171953255	1.25896092295342\\
24.3405676126878	1.19173246018389\\
24.4908180300501	1.12491771365072\\
24.6410684474124	1.05851162255721\\
24.7913188647746	0.992509218402006\\
24.9415692821369	0.926905622748286\\
25.0918196994992	0.861696045060079\\
25.2420701168614	0.796875780603095\\
25.3923205342237	0.732440208407823\\
25.542570951586	0.668384789292816\\
25.6928213689482	0.604705063945815\\
25.8430717863105	0.541396651060943\\
25.9933222036728	0.47845524552978\\
26.1435726210351	0.41587661668467\\
26.2938230383973	0.353656606592303\\
26.4440734557596	0.291791128395914\\
26.5943238731219	0.230276164704499\\
26.7445742904841	0.169107766027309\\
26.8948247078464	0.108282049252338\\
27.0450751252087	0.0477951961670158\\
27.195325542571	-0.0123565479799481\\
27.3455759599332	-0.0721768758772114\\
27.4958263772955	-0.131669419511077\\
27.6460767946578	-0.190837751488743\\
27.79632721202	-0.249685386325687\\
27.9465776293823	-0.308215781698244\\
28.0968280467446	-0.366432339662815\\
28.2470784641068	-0.424338407842335\\
28.3973288814691	-0.481937280581441\\
28.5475792988314	-0.539232200071062\\
28.6978297161937	-0.59622635744352\\
28.8480801335559	-0.652922893839076\\
28.9983305509182	-0.709324901444674\\
29.1485809682805	-0.765435424505988\\
29.2988313856427	-0.821257460313291\\
29.449081803005	-0.876793960162239\\
29.5993322203673	-0.932047830290159\\
29.7495826377295	-0.987021932788615\\
29.8998330550918	-1.041719086493\\
30.0500834724541	-1.09614206784987\\
30.2003338898164	-1.15029361176256\\
30.3505843071786	-1.20417641241593\\
30.5008347245409	-1.25779312408066\\
30.6510851419032	-1.3111463618978\\
30.8013355592654	-1.36423870264419\\
30.9515859766277	-1.41707268547918\\
31.10183639399	-1.46965081267328\\
31.2520868113523	-1.52197555031938\\
31.4023372287145	-1.57404932902669\\
31.5525876460768	-1.62587454459832\\
31.7028380634391	-1.67745355869265\\
31.8530884808013	-1.72878869946912\\
32.0033388981636	-1.77988226221878\\
32.1535893155259	-1.83073650998011\\
32.3038397328882	-1.88135367414047\\
32.4540901502504	-1.9317359550236\\
32.6043405676127	-1.98188552246358\\
32.754590984975	-2.03180451636545\\
32.9048414023372	-2.08149504725329\\
33.0550918196995	-2.13095919680549\\
33.2053422370618	-2.1801990183781\\
33.355592654424	-2.2292165375163\\
33.5058430717863	-2.27801375245435\\
33.6560934891486	-2.3265926346044\\
33.8063439065109	-2.3749551290344\\
33.9565943238731	-2.42310315493536\\
34.1068447412354	-2.4710386060784\\
34.2570951585977	-2.51876335126168\\
34.4073455759599	-2.56627923474753\\
34.5575959933222	-2.61358807669016\\
34.7078464106845	-2.66069167355394\\
34.8580968280467	-2.70759179852283\\
35.008347245409	-2.75429020190081\\
35.1585976627713	-2.8007886115039\\
35.3088480801336	-2.84708873304374\\
35.4590984974958	-2.893192250503\\
35.6093489148581	-2.93910082650293\\
35.7595993322204	-2.98481610266314\\
35.9098497495826	-3.03033969995378\\
36.0601001669449	-3.07567321904048\\
36.2103505843072	-3.12081824062204\\
36.3606010016695	-3.16577632576112\\
36.5108514190317	-3.21054901620814\\
36.661101836394	-3.25513783471857\\
36.8113522537563	-3.29954428536364\\
36.9616026711185	-3.34376985383481\\
37.1118530884808	-3.38781600774198\\
37.2621035058431	-3.43168419690574\\
37.4123539232053	-3.47537585364375\\
37.5626043405676	-3.51889239305127\\
37.7128547579299	-3.56223521327629\\
37.8631051752922	-3.60540569578894\\
38.0133555926544	-3.64840520564579\\
38.1636060100167	-3.69123509174879\\
38.313856427379	-3.73389668709922\\
38.4641068447412	-3.77639130904657\\
38.6143572621035	-3.8187202595327\\
38.7646076794658	-3.86088482533109\\
38.914858096828	-3.90288627828163\\
39.0651085141903	-3.94472587552079\\
39.2153589315526	-3.98640485970736\\
39.3656093489149	-4.02792445924397\\
39.5158597662771	-4.06928588849428\\
39.6661101836394	-4.11049034799611\\
39.8163606010017	-4.15153902467053\\
39.9666110183639	-4.19243309202701\\
40.1168614357262	-4.23317371036472\\
40.2671118530885	-4.27376202697005\\
40.4173622704508	-4.31419917631054\\
40.567612687813	-4.35448628022502\\
40.7178631051753	-4.39462444811048\\
40.8681135225376	-4.4346147771053\\
41.0183639398998	-4.47445835226924\\
41.1686143572621	-4.51415624676003\\
41.3188647746244	-4.5537095220069\\
41.4691151919866	-4.59311922788078\\
41.6193656093489	-4.63238640286155\\
41.7696160267112	-4.67151207420224\\
41.9198664440735	-4.71049725809028\\
42.0701168614357	-4.74934295980582\\
42.220367278798	-4.78805017387733\\
42.3706176961603	-4.82661988423437\\
42.5208681135225	-4.86505306435759\\
42.6711185308848	-4.90335067742628\\
42.8213689482471	-4.94151367646309\\
42.9716193656093	-4.9795430044764\\
43.1218697829716	-5.01743959460015\\
43.2721202003339	-5.0552043702311\\
43.4223706176962	-5.09283824516403\\
43.5726210350584	-5.13034212372424\\
43.7228714524207	-5.16771690089801\\
43.873121869783	-5.20496346246079\\
44.0233722871452	-5.24208268510307\\
44.1736227045075	-5.27907543655427\\
44.3238731218698	-5.31594257570441\\
44.4741235392321	-5.3526849527238\\
44.6243739565943	-5.38930340918064\\
44.7746243739566	-5.42579877815672\\
44.9248747913189	-5.46217188436108\\
45.0751252086811	-5.49842354424189\\
45.2253756260434	-5.53455456609642\\
45.3756260434057	-5.5705657501791\\
45.5258764607679	-5.60645788880796\\
45.6761268781302	-5.64223176646918\\
45.8263772954925	-5.67788815991998\\
45.9766277128548	-5.71342783828983\\
46.126878130217	-5.74885156318\\
46.2771285475793	-5.78416008876145\\
46.4273789649416	-5.8193541618712\\
46.5776293823038	-5.85443452210716\\
46.7278797996661	-5.88940190192127\\
46.8781302170284	-5.9242570267114\\
47.0283806343907	-5.95900061491155\\
47.1786310517529	-5.99363337808071\\
47.3288814691152	-6.02815602099034\\
47.4791318864775	-6.06256924171043\\
47.6293823038397	-6.09687373169412\\
47.779632721202	-6.13107017586115\\
47.9298831385643	-6.16515925267986\\
48.0801335559265	-6.19914163424799\\
48.2303839732888	-6.23301798637214\\
48.3806343906511	-6.2667889686461\\
48.5308848080134	-6.3004552345279\\
48.6811352253756	-6.33401743141564\\
48.8313856427379	-6.36747620072219\\
48.9816360601002	-6.40083217794881\\
49.1318864774624	-6.43408599275749\\
49.2821368948247	-6.46723826904231\\
49.432387312187	-6.50028962499969\\
49.5826377295492	-6.53324067319753\\
49.7328881469115	-6.5660920206433\\
49.8831385642738	-6.59884426885124\\
50.0333889816361	-6.63149801390833\\
50.1836393989983	-6.66405384653945\\
50.3338898163606	-6.69651235217147\\
50.4841402337229	-6.72887411099644\\
50.6343906510851	-6.7611396980338\\
50.7846410684474	-6.7933096831917\\
50.9348914858097	-6.82538463132739\\
51.085141903172	-6.85736510230672\\
51.2353923205342	-6.88925165106278\\
51.3856427378965	-6.92104482765372\\
51.5358931552588	-6.9527451773196\\
51.686143572621	-6.98435324053859\\
51.8363939899833	-7.01586955308219\\
51.9866444073456	-7.04729464606975\\
52.1368948247078	-7.07862904602218\\
52.2871452420701	-7.10987327491486\\
52.4373956594324	-7.14102785022983\\
52.5876460767947	-7.17209328500723\\
52.7378964941569	-7.20307008789594\\
52.8881469115192	-7.23395876320361\\
53.0383973288815	-7.2647598109459\\
53.1886477462437	-7.29547372689503\\
53.338898163606	-7.32610100262769\\
53.4891485809683	-7.35664212557221\\
53.6393989983305	-7.38709757905517\\
53.7896494156928	-7.41746784234719\\
53.9398998330551	-7.44775339070831\\
54.0901502504174	-7.47795469543252\\
54.2404006677796	-7.50807222389179\\
54.3906510851419	-7.53810643957947\\
54.5409015025042	-7.56805780215315\\
54.6911519198664	-7.59792676747674\\
54.8414023372287	-7.6277137876622\\
54.991652754591	-7.65741931111061\\
55.1419031719533	-7.68704378255257\\
55.2921535893155	-7.71658764308827\\
55.4424040066778	-7.74605133022685\\
55.5926544240401	-7.77543527792521\\
55.7429048414023	-7.80473991662648\\
55.8931552587646	-7.83396567329778\\
56.0434056761269	-7.86311297146752\\
56.1936560934891	-7.89218223126234\\
56.3439065108514	-7.92117386944331\\
56.4941569282137	-7.95008829944187\\
56.644407345576	-7.97892593139515\\
56.7946577629382	-8.00768717218097\\
56.9449081803005	-8.03637242545214\\
57.0951585976628	-8.06498209167059\\
57.245409015025	-8.09351656814081\\
57.3956594323873	-8.12197624904305\\
57.5459098497496	-8.1503615254659\\
57.6961602671118	-8.1786727854386\\
57.8464106844741	-8.20691041396286\\
57.9966611018364	-8.23507479304421\\
58.1469115191987	-8.26316630172312\\
58.2971619365609	-8.29118531610552\\
58.4474123539232	-8.31913220939303\\
58.5976627712855	-8.34700735191282\\
58.7479131886477	-8.374811111147\\
58.89816360601	-8.40254385176176\\
59.0484140233723	-8.430205935636\\
59.1986644407346	-8.45779772188969\\
59.3489148580968	-8.48531956691185\\
59.4991652754591	-8.51277182438815\\
59.6494156928214	-8.54015484532821\\
59.7996661101836	-8.56746897809253\\
59.9499165275459	-8.59471456841904\\
60.1001669449082	-8.62189195944939\\
60.2504173622705	-8.64900149175489\\
60.4006677796327	-8.67604350336209\\
60.550918196995	-8.70301832977807\\
60.7011686143573	-8.72992630401546\\
60.8514190317195	-8.75676775661704\\
61.0016694490818	-8.78354301568019\\
61.1519198664441	-8.81025240688084\\
61.3021702838063	-8.83689625349733\\
61.4524207011686	-8.86347487643388\\
61.6026711185309	-8.88998859424373\\
61.7529215358932	-8.91643772315206\\
61.9031719532554	-8.9428225770787\\
62.0534223706177	-8.96914346766036\\
62.20367278798	-8.99540070427281\\
62.3539232053422	-9.02159459405265\\
62.5041736227045	-9.04772544191891\\
62.6544240400668	-9.07379355059427\\
62.8046744574291	-9.09979922062622\\
62.9549248747913	-9.12574275040772\\
63.1051752921536	-9.15162443619785\\
63.2554257095159	-9.17744457214204\\
63.4056761268781	-9.20320345029219\\
63.5559265442404	-9.22890136062639\\
63.7061769616027	-9.25453859106865\\
63.8564273789649	-9.28011542750813\\
64.0066777963272	-9.30563215381831\\
64.1569282136895	-9.33108905187594\\
64.3071786310518	-9.35648640157964\\
64.457429048414	-9.38182448086844\\
64.6076794657763	-9.40710356574\\
64.7579298831386	-9.43232393026862\\
64.9081803005008	-9.45748584662314\\
65.0584307178631	-9.48258958508447\\
65.2086811352254	-9.50763541406311\\
65.3589315525876	-9.53262360011627\\
65.5091819699499	-9.55755440796499\\
65.6594323873122	-9.58242810051088\\
65.8096828046745	-9.60724493885282\\
65.9599332220367	-9.63200518230337\\
66.110183639399	-9.65670908840502\\
66.2604340567613	-9.6813569129463\\
66.4106844741235	-9.70594890997764\\
66.5609348914858	-9.73048533182708\\
66.7111853088481	-9.75496642911583\\
66.8614357262103	-9.77939245077363\\
67.0116861435726	-9.80376364405388\\
67.1619365609349	-9.82808025454874\\
67.3121869782972	-9.85234252620393\\
67.4624373956594	-9.87655070133341\\
67.6126878130217	-9.90070502063393\\
67.762938230384	-9.92480572319935\\
67.9131886477462	-9.94885304653489\\
68.0634390651085	-9.97284722657113\\
68.2136894824708	-9.99678849767793\\
68.3639398998331	-10.0206770926781\\
68.5141903171953	-10.0445132428612\\
68.6644407345576	-10.0682971779966\\
68.8146911519199	-10.0920291263471\\
68.9649415692821	-10.1157093146819\\
69.1151919866444	-10.1393379682897\\
69.2654424040067	-10.1629153109915\\
69.4156928213689	-10.1864415651535\\
69.5659432387312	-10.2099169516992\\
69.7161936560935	-10.2333416901224\\
69.8664440734558	-10.2567159984992\\
70.016694490818	-10.2800400935003\\
70.1669449081803	-10.3033141904031\\
70.3171953255426	-10.3265385031034\\
70.4674457429048	-10.3497132441274\\
70.6176961602671	-10.3728386246433\\
70.7679465776294	-10.3959148544727\\
70.9181969949916	-10.4189421421025\\
71.0684474123539	-10.4419206946956\\
71.2186978297162	-10.4648507181025\\
71.3689482470785	-10.487732416872\\
71.5191986644407	-10.5105659942627\\
71.669449081803	-10.5333516522532\\
71.8196994991653	-10.5560895915533\\
71.9699499165275	-10.5787800116144\\
72.1202003338898	-10.60142311064\\
72.2704507512521	-10.6240190855961\\
72.4207011686144	-10.6465681322216\\
72.5709515859766	-10.6690704450381\\
72.7212020033389	-10.6915262173607\\
72.8714524207012	-10.7139356413069\\
73.0217028380634	-10.7362989078077\\
73.1719532554257	-10.7586162066162\\
73.322203672788	-10.7808877263181\\
73.4724540901503	-10.8031136543408\\
73.6227045075125	-10.8252941769632\\
73.7729549248748	-10.8474294793245\\
73.9232053422371	-10.8695197454343\\
74.0734557595993	-10.8915651581811\\
74.2237061769616	-10.9135658993415\\
74.3739565943239	-10.9355221495896\\
74.5242070116861	-10.9574340885053\\
74.6744574290484	-10.9793018945836\\
74.8247078464107	-11.0011257452433\\
74.974958263773	-11.0229058168351\\
75.1252086811352	-11.0446422846508\\
75.2754590984975	-11.0663353229315\\
75.4257095158598	-11.0879851048758\\
75.575959933222	-11.1095918026485\\
75.7262103505843	-11.1311555873885\\
75.8764607679466	-11.1526766292169\\
76.0267111853089	-11.1741550972453\\
76.1769616026711	-11.1955911595837\\
76.3272120200334	-11.2169849833483\\
76.4774624373957	-11.2383367346693\\
76.6277128547579	-11.2596465786987\\
76.7779632721202	-11.2809146796182\\
76.9282136894825	-11.3021412006461\\
77.0784641068447	-11.3233263040457\\
77.228714524207	-11.3444701511322\\
77.3789649415693	-11.3655729022801\\
77.5292153589316	-11.3866347169306\\
77.6794657762938	-11.4076557535989\\
77.8297161936561	-11.4286361698812\\
77.9799666110184	-11.4495761224618\\
78.1302170283806	-11.4704757671203\\
78.2804674457429	-11.4913352587384\\
78.4307178631052	-11.5121547513069\\
78.5809682804674	-11.5329343979322\\
78.7312186978297	-11.5536743508435\\
78.881469115192	-11.5743747613993\\
79.0317195325543	-11.5950357800938\\
79.1819699499165	-11.615657556564\\
79.3322203672788	-11.6362402395956\\
79.4824707846411	-11.65678397713\\
79.6327212020033	-11.6772889162701\\
79.7829716193656	-11.6977552032871\\
79.9332220367279	-11.7181829836265\\
80.0834724540902	-11.7385724019146\\
80.2337228714524	-11.7589236019642\\
80.3839732888147	-11.7792367267811\\
80.534223706177	-11.7995119185696\\
80.6844741235392	-11.8197493187392\\
80.8347245409015	-11.8399490679101\\
80.9849749582638	-11.8601113059188\\
81.135225375626	-11.8802361718245\\
81.2854757929883	-11.9003238039146\\
81.4357262103506	-11.92037433971\\
81.5859766277129	-11.9403879159715\\
81.7362270450751	-11.9603646687048\\
81.8864774624374	-11.9803047331664\\
82.0367278797997	-12.0002082438688\\
82.1869782971619	-12.0200753345861\\
82.3372287145242	-12.0399061383596\\
82.4874791318865	-12.0597007875026\\
82.6377295492487	-12.0794594136064\\
82.787979966611	-12.099182147545\\
82.9382303839733	-12.1188691194803\\
83.0884808013356	-12.1385204588678\\
83.2387312186978	-12.1581362944611\\
83.3889816360601	-12.1777167543172\\
83.5392320534224	-12.1972619658018\\
83.6894824707846	-12.2167720555936\\
83.8397328881469	-12.2362471496898\\
83.9899833055092	-12.2556873734109\\
84.1402337228715	-12.2750928514053\\
84.2904841402337	-12.2944637076544\\
84.440734557596	-12.3138000654769\\
84.5909849749583	-12.333102047534\\
84.7412353923205	-12.3523697758339\\
84.8914858096828	-12.3716033717363\\
85.0417362270451	-12.3908029559571\\
85.1919866444074	-12.409968648573\\
85.3422370617696	-12.4291005690258\\
85.4924874791319	-12.4481988361271\\
85.6427378964942	-12.4672635680626\\
85.7929883138564	-12.4862948823965\\
85.9432387312187	-12.5052928960759\\
86.093489148581	-12.5242577254351\\
86.2437395659432	-12.5431894861997\\
86.3939899833055	-12.5620882934911\\
86.5442404006678	-12.5809542618306\\
86.69449081803	-12.5997875051436\\
86.8447412353923	-12.6185881367636\\
86.9949916527546	-12.6373562694362\\
87.1452420701169	-12.6560920153238\\
87.2954924874791	-12.6747954860086\\
87.4457429048414	-12.6934667924975\\
87.5959933222037	-12.7121060452257\\
87.7462437395659	-12.7307133540603\\
87.8964941569282	-12.7492888283048\\
88.0467445742905	-12.7678325767026\\
88.1969949916528	-12.7863447074407\\
88.347245409015	-12.8048253281538\\
88.4974958263773	-12.8232745459279\\
88.6477462437396	-12.8416924673039\\
88.7979966611018	-12.8600791982817\\
88.9482470784641	-12.8784348443233\\
89.0984974958264	-12.8967595103569\\
89.2487479131887	-12.9150533007802\\
89.3989983305509	-12.9333163194641\\
89.5492487479132	-12.9515486697562\\
89.6994991652755	-12.9697504544846\\
89.8497495826377	-12.9879217759606\\
90	-13.0060627359831\\
};
\addlegendentry{Antenna gain $G_{\rm g}$};
\end{axis};


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
ylabel style={font=\footnotesize\color{white!15!black}},
% xlabel={Elevation angle [deg]},
ylabel={$-L$ [dB]},
ymin=-400,
ymax=-200,
% axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.97)}, anchor=north east, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-597.800630529164\\
0.604026845637584	-449.153448246066\\
1.20805369127517	-374.03389933147\\
1.81208053691275	-332.505646164985\\
2.41610738255034	-306.738799166144\\
3.02013422818792	-289.398872418772\\
3.6241610738255	-277.008331342007\\
4.22818791946309	-267.73970895009\\
4.83221476510067	-260.55315008299\\
5.43624161073826	-254.818362037498\\
6.04026845637584	-250.133217568445\\
6.64429530201342	-246.230088775035\\
7.24832214765101	-242.924454330103\\
7.85234899328859	-240.085226157529\\
8.45637583892617	-237.616857205603\\
9.06040268456376	-235.448143048959\\
9.66442953020134	-233.524982477129\\
10.2684563758389	-231.805562959869\\
10.8724832214765	-230.257077755678\\
11.4765100671141	-228.853437187311\\
12.0805369127517	-227.573641080381\\
12.6845637583893	-226.400600581725\\
13.2885906040268	-225.320271464676\\
13.8926174496644	-224.321007211372\\
14.496644295302	-223.39306969012\\
15.1006711409396	-222.528254518854\\
15.7046979865772	-221.719601024982\\
16.3087248322148	-220.961165387179\\
16.9127516778523	-220.247841509863\\
17.5167785234899	-219.575218343419\\
18.1208053691275	-218.939465307398\\
18.7248322147651	-218.337239582877\\
19.3288590604027	-217.76561056875\\
19.9328859060403	-217.22199791679\\
20.5369127516779	-216.704120389607\\
21.1409395973154	-216.209953405451\\
21.744966442953	-215.737693601354\\
22.3489932885906	-215.285729101725\\
22.9530201342282	-214.85261445224\\
23.5570469798658	-214.437049389511\\
24.1610738255034	-214.03786078101\\
24.7651006711409	-213.653987198084\\
25.3691275167785	-213.284465686227\\
25.9731543624161	-212.928420377002\\
26.5771812080537	-212.585052650156\\
27.1812080536913	-212.253632605815\\
27.7852348993289	-211.933491648105\\
28.3892617449664	-211.624016015145\\
28.993288590604	-211.324641117674\\
29.5973154362416	-211.034846570959\\
30.2013422818792	-210.754151822993\\
30.8053691275168	-210.482112297164\\
31.4093959731544	-210.218315980089\\
32.0134228187919	-209.962380395778\\
32.6174496644295	-209.713949915964\\
33.2214765100671	-209.472693363752\\
33.8255033557047	-209.238301873821\\
34.4295302013423	-209.010486977606\\
35.0335570469799	-208.788978886239\\
35.6375838926174	-208.573524947693\\
36.241610738255	-208.363888257771\\
36.8456375838926	-208.159846407214\\
37.4496644295302	-207.961190349515\\
38.0536912751678	-207.767723375993\\
38.6577181208054	-207.579260186352\\
39.261744966443	-207.395626044425\\
39.8657718120805	-207.216656010038\\
40.4697986577181	-207.042194239035\\
41.0738255033557	-206.872093344417\\
41.6778523489933	-206.70621381242\\
42.2818791946309	-206.544423467997\\
42.8859060402685	-206.38659698486\\
43.489932885906	-206.232615435749\\
44.0939597315436	-206.082365879058\\
44.6979865771812	-205.935740978411\\
45.3020134228188	-205.792638652103\\
45.9060402684564	-205.652961749676\\
46.510067114094	-205.516617753166\\
47.1140939597315	-205.383518500833\\
47.7181208053691	-205.253579931379\\
48.3221476510067	-205.126721846891\\
48.9261744966443	-205.002867692892\\
49.5302013422819	-204.881944354064\\
50.1342281879195	-204.763881964331\\
50.738255033557	-204.648613730127\\
51.3422818791946	-204.536075765761\\
51.9463087248322	-204.42620693994\\
52.5503355704698	-204.318948732533\\
53.1543624161074	-204.214245100801\\
53.758389261745	-204.112042354354\\
54.3624161073826	-204.012289038169\\
54.9664429530201	-203.914935823066\\
55.5704697986577	-203.819935403088\\
56.1744966442953	-203.727242399281\\
56.7785234899329	-203.636813269403\\
57.3825503355705	-203.548606223151\\
57.9865771812081	-203.462581142503\\
58.5906040268456	-203.378699506829\\
59.1946308724832	-203.296924322432\\
59.7986577181208	-203.217220056233\\
60.4026845637584	-203.139552573306\\
61.006711409396	-203.063889078012\\
61.6107382550336	-202.990198058507\\
62.2147651006711	-202.918449234387\\
62.8187919463087	-202.848613507285\\
63.4228187919463	-202.780662914229\\
64.0268456375839	-202.714570583581\\
64.6308724832215	-202.650310693418\\
65.2348993288591	-202.587858432177\\
65.8389261744966	-202.527189961463\\
66.4429530201342	-202.468282380862\\
67.0469798657718	-202.41111369466\\
67.6510067114094	-202.355662780354\\
68.255033557047	-202.301909358847\\
68.8590604026846	-202.249833966244\\
69.4630872483222	-202.199417927153\\
70.0671140939597	-202.150643329411\\
70.6711409395973	-202.103493000159\\
71.2751677852349	-202.057950483197\\
71.8791946308725	-202.01400001755\\
72.4832214765101	-201.971626517186\\
73.0872483221476	-201.930815551827\\
73.6912751677852	-201.891553328799\\
74.2953020134228	-201.853826675875\\
74.8993288590604	-201.817623025057\\
75.503355704698	-201.782930397265\\
76.1073825503356	-201.74973738788\\
76.7114093959731	-201.71803315311\\
77.3154362416107	-201.687807397147\\
77.9194630872483	-201.659050360077\\
78.5234899328859	-201.63175280651\\
79.1275167785235	-201.605906014911\\
79.7315436241611	-201.581501767599\\
80.3355704697987	-201.558532341392\\
80.9395973154362	-201.536990498871\\
81.5436241610738	-201.51686948025\\
82.1476510067114	-201.498162995828\\
82.751677852349	-201.480865219004\\
83.3557046979866	-201.46497077984\\
83.9597315436242	-201.450474759161\\
84.5637583892617	-201.437372683173\\
85.1677852348993	-201.425660518585\\
85.7718120805369	-201.415334668237\\
86.3758389261745	-201.406391967203\\
86.9798657718121	-201.398829679382\\
87.5838926174497	-201.392645494552\\
88.1879194630873	-201.387837525894\\
88.7919463087248	-201.38440430797\\
89.3959731543624	-201.382344795153\\
90	-201.381658360515\\
};
\addlegendentry{Path loss $L$};
\end{axis}


\begin{axis}[%
width=0.45\fwidth,
height=.45\fheight,
at={(0.48\fwidth,0.3\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\tiny\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
ylabel style={font=\tiny\color{white!15!black}},
% xlabel={Elevation angle [deg]},
ylabel={$P_{\rm rx,s}$ [dBW]},
ymin=-170,
ymax=-155,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-5pt,
ylabel shift=-5pt,
legend style={at={(0.99,0.01)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
]
\addplot [color=black]
  table[row sep=crcr]{%
0	-504.400630529164\\
0.604026845637584	-357.302452073026\\
1.20805369127517	-286.829914639312\\
1.81208053691275	-252.880646164985\\
2.41610738255034	-227.113799166144\\
3.02013422818792	-212.149528552849\\
3.6241610738255	-201.738518627275\\
4.22818791946309	-194.143565976123\\
4.83221476510067	-188.406805783465\\
5.43624161073826	-183.950830799158\\
6.04026845637584	-180.409623594121\\
6.64429530201342	-177.541311929667\\
7.24832214765101	-175.180391506969\\
7.85234899328859	-173.210215990877\\
8.45637583892617	-171.546464123235\\
9.06040268456376	-170.126830551027\\
9.66442953020134	-168.904388069204\\
10.2684563758389	-167.843192020003\\
10.8724832214765	-166.915296408937\\
11.4765100671141	-166.098683236808\\
12.0805369127517	-165.375796997656\\
12.6845637583893	-164.732488975749\\
13.2885906040268	-164.157244510907\\
13.8926174496644	-163.640609137488\\
14.496644295302	-163.174756758586\\
15.1006711409396	-162.753160761331\\
15.7046979865772	-162.370340749929\\
16.3087248322148	-162.02166551683\\
16.9127516778523	-161.703198319095\\
17.5167785234899	-161.411574316569\\
18.1208053691275	-161.143902701066\\
18.7248322147651	-160.89768795441\\
19.3288590604027	-160.670766052424\\
19.9328859060403	-160.461252439413\\
20.5369127516779	-160.267499341339\\
21.1409395973154	-160.088060539884\\
21.744966442953	-159.921662146212\\
22.3489932885906	-159.767178229076\\
22.9530201342282	-159.623610393336\\
23.5570469798658	-159.49007059085\\
24.1610738255034	-159.365766589885\\
24.7651006711409	-159.249989641754\\
25.3691275167785	-159.142103971851\\
25.9731543624161	-159.041537792168\\
26.5771812080537	-158.947775587987\\
27.1812080536913	-158.860351475875\\
27.7852348993289	-158.77884346582\\
28.3892617449664	-158.702868489214\\
28.993288590604	-158.63207807774\\
29.5973154362416	-158.566154597348\\
30.2013422818792	-158.50480795707\\
30.8053691275168	-158.447772725289\\
31.4093959731544	-158.394805596636\\
32.0134228187919	-158.345683161474\\
32.6174496644295	-158.300199937215\\
33.2214765100671	-158.258166626785\\
33.8255033557047	-158.219408574652\\
34.4295302013423	-158.183764395095\\
35.0335570469799	-158.151084750989\\
35.6375838926174	-158.121231264423\\
36.241610738255	-158.094075543038\\
36.8456375838926	-158.069498308159\\
37.4496644295302	-158.047388612648\\
38.0536912751678	-158.027643138009\\
38.6577181208054	-158.010165561625\\
39.261744966443	-157.994865986172\\
39.8657718120805	-157.981660424261\\
40.4697986577181	-157.970470332232\\
41.0738255033557	-157.96122218775\\
41.6778523489933	-157.953847106528\\
42.2818791946309	-157.948280494029\\
42.8859060402685	-157.944461728513\\
43.489932885906	-157.942333872207\\
44.0939597315436	-157.941843407745\\
44.6979865771812	-157.942939997361\\
45.3020134228188	-157.945576262572\\
45.9060402684564	-157.949707582372\\
46.510067114094	-157.955291908155\\
47.1140939597315	-157.962289593771\\
47.7181208053691	-157.970663239317\\
48.3221476510067	-157.980377547366\\
48.9261744966443	-157.991399190534\\
49.5302013422819	-158.003696689333\\
50.1342281879195	-158.01724029941\\
50.738255033557	-158.03200190735\\
51.3422818791946	-158.047954934295\\
51.9463087248322	-158.065074246706\\
52.5503355704698	-158.083336073675\\
53.1543624161074	-158.102717930231\\
53.758389261745	-158.123198546153\\
54.3624161073826	-158.144757799828\\
54.9664429530201	-158.167376656769\\
55.5704697986577	-158.191037112403\\
56.1744966442953	-158.215722138805\\
56.7785234899329	-158.241415635072\\
57.3825503355705	-158.268102381049\\
57.9865771812081	-158.295767994169\\
58.5906040268456	-158.324398889161\\
59.1946308724832	-158.35398224042\\
59.7986577181208	-158.384505946848\\
60.4026845637584	-158.415958598982\\
61.006711409396	-158.448329448255\\
61.6107382550336	-158.481608378231\\
62.2147651006711	-158.515785877693\\
62.8187919463087	-158.550853015431\\
63.4228187919463	-158.586801416653\\
64.0268456375839	-158.623623240877\\
64.6308724832215	-158.661311161224\\
65.2348993288591	-158.699858345027\\
65.8389261744966	-158.739258435655\\
66.4429530201342	-158.779505535494\\
67.0469798657718	-158.820594190003\\
67.6510067114094	-158.862519372785\\
68.255033557047	-158.905276471608\\
68.8590604026846	-158.948861275332\\
69.4630872483222	-158.993269961669\\
70.0671140939597	-159.03849908576\\
70.6711409395973	-159.084545569489\\
71.2751677852349	-159.131406691526\\
71.8791946308725	-159.17908007804\\
72.4832214765101	-159.227563694053\\
73.0872483221476	-159.276855835415\\
73.6912751677852	-159.326955121344\\
74.2953020134228	-159.377860487536\\
74.8993288590604	-159.429571179789\\
75.503355704698	-159.482086748143\\
76.1073825503356	-159.535407041495\\
76.7114093959731	-159.589532202685\\
77.3154362416107	-159.64446266402\\
77.9194630872483	-159.700199143235\\
78.5234899328859	-159.756742639857\\
79.1275167785235	-159.814094431981\\
79.7315436241611	-159.872256073422\\
80.3355704697987	-159.931229391246\\
80.9395973154362	-159.991016483667\\
81.5436241610738	-160.051619718302\\
82.1476510067114	-160.11304173076\\
82.751677852349	-160.17528542359\\
83.3557046979866	-160.238353965547\\
83.9597315436242	-160.30225079119\\
84.5637583892617	-160.366979600805\\
85.1677852348993	-160.432544360646\\
85.7718120805369	-160.49894930349\\
86.3758389261745	-160.566198929506\\
86.9798657718121	-160.634298007439\\
87.5838926174497	-160.703251576102\\
88.1879194630873	-160.773064946181\\
88.7919463087248	-160.843743702351\\
89.3959731543624	-160.915293705704\\
90	-160.987721096498\\
};
\addlegendentry{$P_{\rm rx,s}$};

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-160\\
0.604026845637584	-160\\
1.20805369127517	-160\\
1.81208053691275	-160\\
2.41610738255034	-160\\
3.02013422818792	-160\\
3.6241610738255	-160\\
4.22818791946309	-160\\
4.83221476510067	-160\\
5.43624161073826	-160\\
6.04026845637584	-160\\
6.64429530201342	-160\\
7.24832214765101	-160\\
7.85234899328859	-160\\
8.45637583892617	-160\\
9.06040268456376	-160\\
9.66442953020134	-160\\
10.2684563758389	-160\\
10.8724832214765	-160\\
11.4765100671141	-160\\
12.0805369127517	-160\\
12.6845637583893	-160\\
13.2885906040268	-160\\
13.8926174496644	-160\\
14.496644295302	-160\\
15.1006711409396	-160\\
15.7046979865772	-160\\
16.3087248322148	-160\\
16.9127516778523	-160\\
17.5167785234899	-160\\
18.1208053691275	-160\\
18.7248322147651	-160\\
19.3288590604027	-160\\
19.9328859060403	-160\\
20.5369127516779	-160\\
21.1409395973154	-160\\
21.744966442953	-160\\
22.3489932885906	-160\\
22.9530201342282	-160\\
23.5570469798658	-160\\
24.1610738255034	-160\\
24.7651006711409	-160\\
25.3691275167785	-160\\
25.9731543624161	-160\\
26.5771812080537	-160\\
27.1812080536913	-160\\
27.7852348993289	-160\\
28.3892617449664	-160\\
28.993288590604	-160\\
29.5973154362416	-160\\
30.2013422818792	-160\\
30.8053691275168	-160\\
31.4093959731544	-160\\
32.0134228187919	-160\\
32.6174496644295	-160\\
33.2214765100671	-160\\
33.8255033557047	-160\\
34.4295302013423	-160\\
35.0335570469799	-160\\
35.6375838926174	-160\\
36.241610738255	-160\\
36.8456375838926	-160\\
37.4496644295302	-160\\
38.0536912751678	-160\\
38.6577181208054	-160\\
39.261744966443	-160\\
39.8657718120805	-160\\
40.4697986577181	-160\\
41.0738255033557	-160\\
41.6778523489933	-160\\
42.2818791946309	-160\\
42.8859060402685	-160\\
43.489932885906	-160\\
44.0939597315436	-160\\
44.6979865771812	-160\\
45.3020134228188	-160\\
45.9060402684564	-160\\
46.510067114094	-160\\
47.1140939597315	-160\\
47.7181208053691	-160\\
48.3221476510067	-160\\
48.9261744966443	-160\\
49.5302013422819	-160\\
50.1342281879195	-160\\
50.738255033557	-160\\
51.3422818791946	-160\\
51.9463087248322	-160\\
52.5503355704698	-160\\
53.1543624161074	-160\\
53.758389261745	-160\\
54.3624161073826	-160\\
54.9664429530201	-160\\
55.5704697986577	-160\\
56.1744966442953	-160\\
56.7785234899329	-160\\
57.3825503355705	-160\\
57.9865771812081	-160\\
58.5906040268456	-160\\
59.1946308724832	-160\\
59.7986577181208	-160\\
60.4026845637584	-160\\
61.006711409396	-160\\
61.6107382550336	-160\\
62.2147651006711	-160\\
62.8187919463087	-160\\
63.4228187919463	-160\\
64.0268456375839	-160\\
64.6308724832215	-160\\
65.2348993288591	-160\\
65.8389261744966	-160\\
66.4429530201342	-160\\
67.0469798657718	-160\\
67.6510067114094	-160\\
68.255033557047	-160\\
68.8590604026846	-160\\
69.4630872483222	-160\\
70.0671140939597	-160\\
70.6711409395973	-160\\
71.2751677852349	-160\\
71.8791946308725	-160\\
72.4832214765101	-160\\
73.0872483221476	-160\\
73.6912751677852	-160\\
74.2953020134228	-160\\
74.8993288590604	-160\\
75.503355704698	-160\\
76.1073825503356	-160\\
76.7114093959731	-160\\
77.3154362416107	-160\\
77.9194630872483	-160\\
78.5234899328859	-160\\
79.1275167785235	-160\\
79.7315436241611	-160\\
80.3355704697987	-160\\
80.9395973154362	-160\\
81.5436241610738	-160\\
82.1476510067114	-160\\
82.751677852349	-160\\
83.3557046979866	-160\\
83.9597315436242	-160\\
84.5637583892617	-160\\
85.1677852348993	-160\\
85.7718120805369	-160\\
86.3758389261745	-160\\
86.9798657718121	-160\\
87.5838926174497	-160\\
88.1879194630873	-160\\
88.7919463087248	-160\\
89.3959731543624	-160\\
90	-160\\
};
\addlegendentry{\gls{rfi} threshold};

\end{axis}

\end{tikzpicture}%

==> Figures/interference-power-186-20-tilt-30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
% \pgfplotsset{find y axis rotation/.style={
% before end axis/.code={\path (0,0,0) coordinate (x0) (0,1,0) coordinate (x1);
% \path let
% \p1=($(x1)-(x0)$),\n1={ifthenelse(\x1>0,atan2(\y1,\x1),atan2(\y1,\x1)-180)} in 
% \pgfextra{\xdef#1{\n1}};}
% },
% find x axis rotation/.style={
% before end axis/.code={\path (0,0,0) coordinate (x0) (1,0,0) coordinate (x1);
% \path let
% \p1=($(x1)-(x0)$),\n1={ifthenelse(\x1>0,atan2(\y1,\x1),atan2(\y1,\x1)-180)} in 
% \pgfextra{\xdef#1{\n1}};}
% }}

\begin{axis}[%
width=0.842\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-180,
point meta max=-120,
xmin=0,
xmax=90,
tick align=inside,
% find y axis rotation=\myangley,
% find x axis rotation=\myanglex,
xlabel style={font=\scriptsize\color{white!15!black},rotate=19},
zlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
zlabel={$P_{\rm rx, s}$ [dBW]},
ymin=400,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black},rotate=-52},
ylabel={Altitude [km]},
zmin=-180,
zmax=-120,
view={-27.6531}{41.9299},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel shift=-5pt,
ylabel shift=-5pt,
zlabel shift=-8pt,
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar horizontal,
colorbar style={
at={(1.3,0.95)},               % <-- (changed)
anchor=south,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
% xtick={0, 0.5, 1},
xmin=-180,
xmax=-120,
axis x line*=top,
xticklabel shift=-1pt,
% point meta min=0,
% point meta max=1,
axis line style={draw=none},
},
colorbar/width=2mm,
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	400	-557.610353452542	-557.610353452542\\
0	416.842105263158	-557.79591766224	-557.79591766224\\
0	433.684210526316	-557.974327497032	-557.974327497032\\
0	450.526315789474	-558.146128659738	-558.146128659738\\
0	467.368421052632	-558.311806666251	-558.311806666251\\
0	484.210526315789	-558.471795382394	-558.471795382394\\
0	501.052631578947	-558.626484099033	-558.626484099033\\
0	517.894736842105	-558.776223435872	-558.776223435872\\
0	534.736842105263	-558.921330299171	-558.921330299171\\
0	551.578947368421	-559.062092069655	-559.062092069655\\
0	568.421052631579	-559.198770159754	-559.198770159754\\
0	585.263157894737	-559.331603050792	-559.331603050792\\
0	602.105263157895	-559.460808898777	-559.460808898777\\
0	618.947368421053	-559.58658778029	-559.58658778029\\
0	635.789473684211	-559.709123636515	-559.709123636515\\
0	652.631578947368	-559.828585962822	-559.828585962822\\
0	669.473684210526	-559.945131282853	-559.945131282853\\
0	686.315789473684	-560.058904439263	-560.058904439263\\
0	703.157894736842	-560.170039727824	-560.170039727824\\
0	720	-560.278661897155	-560.278661897155\\
0.604026845637584	400	-408.686400440769	-408.686400440769\\
0.604026845637584	416.842105263158	-408.876428989776	-408.876428989776\\
0.604026845637584	433.684210526316	-409.059042958199	-409.059042958199\\
0.604026845637584	450.526315789474	-409.234812536252	-409.234812536252\\
0.604026845637584	467.368421052632	-409.404244613757	-409.404244613757\\
0.604026845637584	484.210526315789	-409.567791808336	-409.567791808336\\
0.604026845637584	501.052631578947	-409.725859940311	-409.725859940311\\
0.604026845637584	517.894736842105	-409.878814264186	-409.878814264186\\
0.604026845637584	534.736842105263	-410.02698469687	-410.02698469687\\
0.604026845637584	551.578947368421	-410.170670230331	-410.170670230331\\
0.604026845637584	568.421052631579	-410.310142676683	-410.310142676683\\
0.604026845637584	585.263157894737	-410.445649863302	-410.445649863302\\
0.604026845637584	602.105263157895	-410.577418372077	-410.577418372077\\
0.604026845637584	618.947368421053	-410.705655898656	-410.705655898656\\
0.604026845637584	635.789473684211	-410.830553293227	-410.830553293227\\
0.604026845637584	652.631578947368	-410.952286333022	-410.952286333022\\
0.604026845637584	669.473684210526	-411.071017267794	-411.071017267794\\
0.604026845637584	686.315789473684	-411.186896172255	-411.186896172255\\
0.604026845637584	703.157894736842	-411.300062133704	-411.300062133704\\
0.604026845637584	720	-411.410644298362	-411.410644298362\\
1.20805369127517	400	-333.274531721948	-333.274531721948\\
1.20805369127517	416.842105263158	-333.46989675593	-333.46989675593\\
1.20805369127517	433.684210526316	-333.657536669727	-333.657536669727\\
1.20805369127517	450.526315789474	-333.83805083287	-333.83805083287\\
1.20805369127517	467.368421052632	-334.011971609949	-334.011971609949\\
1.20805369127517	484.210526315789	-334.179773972608	-334.179773972608\\
1.20805369127517	501.052631578947	-334.341883449571	-334.341883449571\\
1.20805369127517	517.894736842105	-334.498682747731	-334.498682747731\\
1.20805369127517	534.736842105263	-334.650517302037	-334.650517302037\\
1.20805369127517	551.578947368421	-334.797699955485	-334.797699955485\\
1.20805369127517	568.421052631579	-334.940514927712	-334.940514927712\\
1.20805369127517	585.263157894737	-335.07922119804	-335.07922119804\\
1.20805369127517	602.105263157895	-335.214055403589	-335.214055403589\\
1.20805369127517	618.947368421053	-335.345234333488	-335.345234333488\\
1.20805369127517	635.789473684211	-335.472957084843	-335.472957084843\\
1.20805369127517	652.631578947368	-335.597406934017	-335.597406934017\\
1.20805369127517	669.473684210526	-335.718752967132	-335.718752967132\\
1.20805369127517	686.315789473684	-335.837151506011	-335.837151506011\\
1.20805369127517	703.157894736842	-335.95274735959	-335.95274735959\\
1.20805369127517	720	-336.065674925782	-336.065674925782\\
1.81208053691275	400	-291.449454162523	-291.449454162523\\
1.81208053691275	416.842105263158	-291.650127781688	-291.650127781688\\
1.81208053691275	433.684210526316	-291.842768386202	-291.842768386202\\
1.81208053691275	450.526315789474	-292.028004184813	-292.028004184813\\
1.81208053691275	467.368421052632	-292.206392731105	-292.206392731105\\
1.81208053691275	484.210526315789	-292.378431109041	-292.378431109041\\
1.81208053691275	501.052631578947	-292.544564350088	-292.544564350088\\
1.81208053691275	517.894736842105	-292.705192437529	-292.705192437529\\
1.81208053691275	534.736842105263	-292.860676172966	-292.860676172966\\
1.81208053691275	551.578947368421	-293.011342119552	-293.011342119552\\
1.81208053691275	568.421052631579	-293.157486790791	-293.157486790791\\
1.81208053691275	585.263157894737	-293.299380218819	-293.299380218819\\
1.81208053691275	602.105263157895	-293.437269009176	-293.437269009176\\
1.81208053691275	618.947368421053	-293.571378968149	-293.571378968149\\
1.81208053691275	635.789473684211	-293.701917372428	-293.701917372428\\
1.81208053691275	652.631578947368	-293.829074937889	-293.829074937889\\
1.81208053691275	669.473684210526	-293.953027534071	-293.953027534071\\
1.81208053691275	686.315789473684	-294.073937682741	-294.073937682741\\
1.81208053691275	703.157894736842	-294.191955872313	-294.191955872313\\
1.81208053691275	720	-294.307221714626	-294.307221714626\\
2.41610738255034	400	-265.381204997469	-265.381204997469\\
2.41610738255034	416.842105263158	-265.587145804733	-265.587145804733\\
2.41610738255034	433.684210526316	-265.784749611781	-265.784749611781\\
2.41610738255034	450.526315789474	-265.974672965937	-265.974672965937\\
2.41610738255034	467.368421052632	-266.157498188803	-266.157498188803\\
2.41610738255034	484.210526315789	-266.333744120383	-266.333744120383\\
2.41610738255034	501.052631578947	-266.503874991537	-266.503874991537\\
2.41610738255034	517.894736842105	-266.668307802217	-266.668307802217\\
2.41610738255034	534.736842105263	-266.827418497135	-266.827418497135\\
2.41610738255034	551.578947368421	-266.981547166263	-266.981547166263\\
2.41610738255034	568.421052631579	-267.131002448989	-267.131002448989\\
2.41610738255034	585.263157894737	-267.276065283687	-267.276065283687\\
2.41610738255034	602.105263157895	-267.416992115896	-267.416992115896\\
2.41610738255034	618.947368421053	-267.55401765612	-267.55401765612\\
2.41610738255034	635.789473684211	-267.687357260948	-267.687357260948\\
2.41610738255034	652.631578947368	-267.817208997484	-267.817208997484\\
2.41610738255034	669.473684210526	-267.943755440251	-267.943755440251\\
2.41610738255034	686.315789473684	-268.067165241046	-268.067165241046\\
2.41610738255034	703.157894736842	-268.187594505288	-268.187594505288\\
2.41610738255034	720	-268.305188002739	-268.305188002739\\
3.02013422818792	400	-247.735207147672	-247.735207147672\\
3.02013422818792	416.842105263158	-247.946360776542	-247.946360776542\\
3.02013422818792	433.684210526316	-248.148878524227	-248.148878524227\\
3.02013422818792	450.526315789474	-248.343444626366	-248.343444626366\\
3.02013422818792	467.368421052632	-248.530665625265	-248.530665625265\\
3.02013422818792	484.210526315789	-248.711081653337	-248.711081653337\\
3.02013422818792	501.052631578947	-248.885175745754	-248.885175745754\\
3.02013422818792	517.894736842105	-249.053381580601	-249.053381580601\\
3.02013422818792	534.736842105263	-249.216089954115	-249.216089954115\\
3.02013422818792	551.578947368421	-249.373654230723	-249.373654230723\\
3.02013422818792	568.421052631579	-249.526394956292	-249.526394956292\\
3.02013422818792	585.263157894737	-249.674603783865	-249.674603783865\\
3.02013422818792	602.105263157895	-249.818546831044	-249.818546831044\\
3.02013422818792	618.947368421053	-249.958467564782	-249.958467564782\\
3.02013422818792	635.789473684211	-250.094589291074	-250.094589291074\\
3.02013422818792	652.631578947368	-250.22711731263	-250.22711731263\\
3.02013422818792	669.473684210526	-250.356240806173	-250.356240806173\\
3.02013422818792	686.315789473684	-250.482134461899	-250.482134461899\\
3.02013422818792	703.157894736842	-250.604959920295	-250.604959920295\\
3.02013422818792	720	-250.724867035577	-250.724867035577\\
3.6241610738255	400	-235.033814400223	-235.033814400223\\
3.6241610738255	416.842105263158	-235.250114194111	-235.250114194111\\
3.6241610738255	433.684210526316	-235.457485439355	-235.457485439355\\
3.6241610738255	450.526315789474	-235.656639273835	-235.656639273835\\
3.6241610738255	467.368421052632	-235.848205798109	-235.848205798109\\
3.6241610738255	484.210526315789	-236.03274587519	-236.03274587519\\
3.6241610738255	501.052631578947	-236.210760865302	-236.210760865302\\
3.6241610738255	517.894736842105	-236.382700713585	-236.382700713585\\
3.6241610738255	534.736842105263	-236.548970713403	-236.548970713403\\
3.6241610738255	551.578947368421	-236.709937196645	-236.709937196645\\
3.6241610738255	568.421052631579	-236.86593234853	-236.86593234853\\
3.6241610738255	585.263157894737	-237.017258303356	-237.017258303356\\
3.6241610738255	602.105263157895	-237.164190646027	-237.164190646027\\
3.6241610738255	618.947368421053	-237.306981419639	-237.306981419639\\
3.6241610738255	635.789473684211	-237.445861720271	-237.445861720271\\
3.6241610738255	652.631578947368	-237.581043944977	-237.581043944977\\
3.6241610738255	669.473684210526	-237.712723747046	-237.712723747046\\
3.6241610738255	686.315789473684	-237.841081742992	-237.841081742992\\
3.6241610738255	703.157894736842	-237.966285008096	-237.966285008096\\
3.6241610738255	720	-238.088488391086	-238.088488391086\\
4.22818791946309	400	-225.44942516307	-225.44942516307\\
4.22818791946309	416.842105263158	-225.670792986689	-225.670792986689\\
4.22818791946309	433.684210526316	-225.882946814224	-225.882946814224\\
4.22818791946309	450.526315789474	-226.08662378001	-226.08662378001\\
4.22818791946309	467.368421052632	-226.282476778374	-226.282476778374\\
4.22818791946309	484.210526315789	-226.471086753686	-226.471086753686\\
4.22818791946309	501.052631578947	-226.652972836666	-226.652972836666\\
4.22818791946309	517.894736842105	-226.828600763267	-226.828600763267\\
4.22818791946309	534.736842105263	-226.998389912941	-226.998389912941\\
4.22818791946309	551.578947368421	-227.162719228601	-227.162719228601\\
4.22818791946309	568.421052631579	-227.321932224364	-227.321932224364\\
4.22818791946309	585.263157894737	-227.476341244259	-227.476341244259\\
4.22818791946309	602.105263157895	-227.626231102081	-227.626231102081\\
4.22818791946309	618.947368421053	-227.771862206968	-227.771862206968\\
4.22818791946309	635.789473684211	-227.913473259273	-227.913473259273\\
4.22818791946309	652.631578947368	-228.051283585539	-228.051283585539\\
4.22818791946309	669.473684210526	-228.185495168889	-228.185495168889\\
4.22818791946309	686.315789473684	-228.316294421172	-228.316294421172\\
4.22818791946309	703.157894736842	-228.443853735205	-228.443853735205\\
4.22818791946309	720	-228.568332848972	-228.568332848972\\
4.83221476510067	400	-217.942024177059	-217.942024177059\\
4.83221476510067	416.842105263158	-218.168371337649	-218.168371337649\\
4.83221476510067	433.684210526316	-218.385227166701	-218.385227166701\\
4.83221476510067	450.526315789474	-218.593353787256	-218.593353787256\\
4.83221476510067	467.368421052632	-218.793426035388	-218.793426035388\\
4.83221476510067	484.210526315789	-218.98604421208	-218.98604421208\\
4.83221476510067	501.052631578947	-219.171744598555	-219.171744598555\\
4.83221476510067	517.894736842105	-219.351008188409	-219.351008188409\\
4.83221476510067	534.736842105263	-219.5242679864	-219.5242679864\\
4.83221476510067	551.578947368421	-219.691915146401	-219.691915146401\\
4.83221476510067	568.421052631579	-219.854304162574	-219.854304162574\\
4.83221476510067	585.263157894737	-220.011757283234	-220.011757283234\\
4.83221476510067	602.105263157895	-220.164568282601	-220.164568282601\\
4.83221476510067	618.947368421053	-220.313005699036	-220.313005699036\\
4.83221476510067	635.789473684211	-220.457315627543	-220.457315627543\\
4.83221476510067	652.631578947368	-220.597724138	-220.597724138\\
4.83221476510067	669.473684210526	-220.734439377543	-220.734439377543\\
4.83221476510067	686.315789473684	-220.867653405212	-220.867653405212\\
4.83221476510067	703.157894736842	-220.997543798646	-220.997543798646\\
4.83221476510067	720	-221.124275065876	-221.124275065876\\
5.43624161073826	400	-211.881130606246	-211.881130606246\\
5.43624161073826	416.842105263158	-212.11235886052	-212.11235886052\\
5.43624161073826	433.684210526316	-212.333827328778	-212.333827328778\\
5.43624161073826	450.526315789474	-212.546322031776	-212.546322031776\\
5.43624161073826	467.368421052632	-212.750538823132	-212.750538823132\\
5.43624161073826	484.210526315789	-212.947096572848	-212.947096572848\\
5.43624161073826	501.052631578947	-213.136548037772	-213.136548037772\\
5.43624161073826	517.894736842105	-213.319388887835	-213.319388887835\\
5.43624161073826	534.736842105263	-213.496065249977	-213.496065249977\\
5.43624161073826	551.578947368421	-213.666980051599	-213.666980051599\\
5.43624161073826	568.421052631579	-213.832498384964	-213.832498384964\\
5.43624161073826	585.263157894737	-213.992952067847	-213.992952067847\\
5.43624161073826	602.105263157895	-214.148643540264	-214.148643540264\\
5.43624161073826	618.947368421053	-214.299849209603	-214.299849209603\\
5.43624161073826	635.789473684211	-214.446822334977	-214.446822334977\\
5.43624161073826	652.631578947368	-214.589795524659	-214.589795524659\\
5.43624161073826	669.473684210526	-214.728982907075	-214.728982907075\\
5.43624161073826	686.315789473684	-214.864582025069	-214.864582025069\\
5.43624161073826	703.157894736842	-214.996775494602	-214.996775494602\\
5.43624161073826	720	-215.125732462052	-215.125732462052\\
6.04026845637584	400	-206.864398456782	-206.864398456782\\
6.04026845637584	416.842105263158	-207.100401078709	-207.100401078709\\
6.04026845637584	433.684210526316	-207.326384982405	-207.326384982405\\
6.04026845637584	450.526315789474	-207.543158931151	-207.543158931151\\
6.04026845637584	467.368421052632	-207.751438815393	-207.751438815393\\
6.04026845637584	484.210526315789	-207.951861236738	-207.951861236738\\
6.04026845637584	501.052631578947	-208.144994708713	-208.144994708713\\
6.04026845637584	517.894736842105	-208.331348957249	-208.331348957249\\
6.04026845637584	534.736842105263	-208.511382693674	-208.511382693674\\
6.04026845637584	551.578947368421	-208.685510150618	-208.685510150618\\
6.04026845637584	568.421052631579	-208.854106608961	-208.854106608961\\
6.04026845637584	585.263157894737	-209.017513096473	-209.017513096473\\
6.04026845637584	602.105263157895	-209.176040402242	-209.176040402242\\
6.04026845637584	618.947368421053	-209.329972522651	-209.329972522651\\
6.04026845637584	635.789473684211	-209.479569632493	-209.479569632493\\
6.04026845637584	652.631578947368	-209.62507065737	-209.62507065737\\
6.04026845637584	669.473684210526	-209.766695509684	-209.766695509684\\
6.04026845637584	686.315789473684	-209.904647039475	-209.904647039475\\
6.04026845637584	703.157894736842	-210.039112742524	-210.039112742524\\
6.04026845637584	720	-210.170266260943	-210.170266260943\\
6.64429530201342	400	-202.623947808634	-202.623947808634\\
6.64429530201342	416.842105263158	-202.864610693424	-202.864610693424\\
6.64429530201342	433.684210526316	-203.095005962425	-203.095005962425\\
6.64429530201342	450.526315789474	-203.315963920821	-203.315963920821\\
6.64429530201342	467.368421052632	-203.528219474203	-203.528219474203\\
6.64429530201342	484.210526315789	-203.732426081454	-203.732426081454\\
6.64429530201342	501.052631578947	-203.929167260625	-203.929167260625\\
6.64429530201342	517.894736842105	-204.118966143401	-204.118966143401\\
6.64429530201342	534.736842105263	-204.302293460769	-204.302293460769\\
6.64429530201342	551.578947368421	-204.479574258	-204.479574258\\
6.64429530201342	568.421052631579	-204.651193573185	-204.651193573185\\
6.64429530201342	585.263157894737	-204.817501264813	-204.817501264813\\
6.64429530201342	602.105263157895	-204.978816136397	-204.978816136397\\
6.64429530201342	618.947368421053	-205.135429477025	-205.135429477025\\
6.64429530201342	635.789473684211	-205.287608114004	-205.287608114004\\
6.64429530201342	652.631578947368	-205.43559705579	-205.43559705579\\
6.64429530201342	669.473684210526	-205.579621789244	-205.579621789244\\
6.64429530201342	686.315789473684	-205.71989028387	-205.71989028387\\
6.64429530201342	703.157894736842	-205.856594746608	-205.856594746608\\
6.64429530201342	720	-205.989913163392	-205.989913163392\\
7.24832214765101	400	-198.974969275284	-198.974969275284\\
7.24832214765101	416.842105263158	-199.220172056044	-199.220172056044\\
7.24832214765101	433.684210526316	-199.454868743701	-199.454868743701\\
7.24832214765101	450.526315789474	-199.67990995723	-199.67990995723\\
7.24832214765101	467.368421052632	-199.896048569651	-199.896048569651\\
7.24832214765101	484.210526315789	-200.103953998411	-200.103953998411\\
7.24832214765101	501.052631578947	-200.304223991249	-200.304223991249\\
7.24832214765101	517.894736842105	-200.497394414372	-200.497394414372\\
7.24832214765101	534.736842105263	-200.683947434338	-200.683947434338\\
7.24832214765101	551.578947368421	-200.864318398665	-200.864318398665\\
7.24832214765101	568.421052631579	-201.038901654887	-201.038901654887\\
7.24832214765101	585.263157894737	-201.208055497919	-201.208055497919\\
7.24832214765101	602.105263157895	-201.372106397263	-201.372106397263\\
7.24832214765101	618.947368421053	-201.531352625779	-201.531352625779\\
7.24832214765101	635.789473684211	-201.686067388504	-201.686067388504\\
7.24832214765101	652.631578947368	-201.836501531612	-201.836501531612\\
7.24832214765101	669.473684210526	-201.982885897108	-201.982885897108\\
7.24832214765101	686.315789473684	-202.125433377212	-202.125433377212\\
7.24832214765101	703.157894736842	-202.264340713064	-202.264340713064\\
7.24832214765101	720	-202.399790074873	-202.399790074873\\
7.85234899328859	400	-195.786047741387	-195.786047741387\\
7.85234899328859	416.842105263158	-196.035664896846	-196.035664896846\\
7.85234899328859	433.684210526316	-196.274548165799	-196.274548165799\\
7.85234899328859	450.526315789474	-196.50356724212	-196.50356724212\\
7.85234899328859	467.368421052632	-196.723491906513	-196.723491906513\\
7.85234899328859	484.210526315789	-196.935006623685	-196.935006623685\\
7.85234899328859	501.052631578947	-197.138722583535	-197.138722583535\\
7.85234899328859	517.894736842105	-197.335187703073	-197.335187703073\\
7.85234899328859	534.736842105263	-197.524894988254	-197.524894988254\\
7.85234899328859	551.578947368421	-197.708289566877	-197.708289566877\\
7.85234899328859	568.421052631579	-197.88577463716	-197.88577463716\\
7.85234899328859	585.263157894737	-198.057716525777	-198.057716525777\\
7.85234899328859	602.105263157895	-198.224449010036	-198.224449010036\\
7.85234899328859	618.947368421053	-198.386277028501	-198.386277028501\\
7.85234899328859	635.789473684211	-198.54347988062	-198.54347988062\\
7.85234899328859	652.631578947368	-198.696313997175	-198.696313997175\\
7.85234899328859	669.473684210526	-198.845015348573	-198.845015348573\\
7.85234899328859	686.315789473684	-198.989801546078	-198.989801546078\\
7.85234899328859	703.157894736842	-199.130873681633	-199.130873681633\\
7.85234899328859	720	-199.26841794417	-199.26841794417\\
8.45637583892617	400	-192.961266957627	-192.961266957627\\
8.45637583892617	416.842105263158	-193.215168891753	-193.215168891753\\
8.45637583892617	433.684210526316	-193.458119978879	-193.458119978879\\
8.45637583892617	450.526315789474	-193.691007753226	-193.691007753226\\
8.45637583892617	467.368421052632	-193.914617844186	-193.914617844186\\
8.45637583892617	484.210526315789	-194.129648850684	-194.129648850684\\
8.45637583892617	501.052631578947	-194.336724613801	-194.336724613801\\
8.45637583892617	517.894736842105	-194.536404413056	-194.536404413056\\
8.45637583892617	534.736842105263	-194.729191492333	-194.729191492333\\
8.45637583892617	551.578947368421	-194.915540232037	-194.915540232037\\
8.45637583892617	568.421052631579	-195.095862216406	-195.095862216406\\
8.45637583892617	585.263157894737	-195.270531393246	-195.270531393246\\
8.45637583892617	602.105263157895	-195.439888483588	-195.439888483588\\
8.45637583892617	618.947368421053	-195.604244767862	-195.604244767862\\
8.45637583892617	635.789473684211	-195.763885351022	-195.763885351022\\
8.45637583892617	652.631578947368	-195.919071989985	-195.919071989985\\
8.45637583892617	669.473684210526	-196.070045551674	-196.070045551674\\
8.45637583892617	686.315789473684	-196.217028157843	-196.217028157843\\
8.45637583892617	703.157894736842	-196.360225063189	-196.360225063189\\
8.45637583892617	720	-196.499826305418	-196.499826305418\\
9.06040268456376	400	-190.429007642513	-190.429007642513\\
9.06040268456376	416.842105263158	-190.687061719683	-190.687061719683\\
9.06040268456376	433.684210526316	-190.933958865653	-190.933958865653\\
9.06040268456376	450.526315789474	-191.170603238117	-191.170603238117\\
9.06040268456376	467.368421052632	-191.397795268268	-191.397795268268\\
9.06040268456376	484.210526315789	-191.616246784175	-191.616246784175\\
9.06040268456376	501.052631578947	-191.826593492025	-191.826593492025\\
9.06040268456376	517.894736842105	-192.029405348168	-192.029405348168\\
9.06040268456376	534.736842105263	-192.225195233882	-192.225195233882\\
9.06040268456376	551.578947368421	-192.414426254193	-192.414426254193\\
9.06040268456376	568.421052631579	-192.597517913484	-192.597517913484\\
9.06040268456376	585.263157894737	-192.774851368212	-192.774851368212\\
9.06040268456376	602.105263157895	-192.946773916744	-192.946773916744\\
9.06040268456376	618.947368421053	-193.113602854932	-193.113602854932\\
9.06040268456376	635.789473684211	-193.275628801528	-193.275628801528\\
9.06040268456376	652.631578947368	-193.433118578195	-193.433118578195\\
9.06040268456376	669.473684210526	-193.58631771354	-193.58631771354\\
9.06040268456376	686.315789473684	-193.735452628288	-193.735452628288\\
9.06040268456376	703.157894736842	-193.880732548923	-193.880732548923\\
9.06040268456376	720	-194.022351189113	-194.022351189113\\
9.66442953020134	400	-188.134704150248	-188.134704150248\\
9.66442953020134	416.842105263158	-188.396775672669	-188.396775672669\\
9.66442953020134	433.684210526316	-188.647495004121	-188.647495004121\\
9.66442953020134	450.526315789474	-188.88778173797	-188.88778173797\\
9.66442953020134	467.368421052632	-189.118450082261	-189.118450082261\\
9.66442953020134	484.210526315789	-189.340224205589	-189.340224205589\\
9.66442953020134	501.052631578947	-189.553750905424	-189.553750905424\\
9.66442953020134	517.894736842105	-189.75961013827	-189.75961013827\\
9.66442953020134	534.736842105263	-189.958323828752	-189.958323828752\\
9.66442953020134	551.578947368421	-190.150363283089	-190.150363283089\\
9.66442953020134	568.421052631579	-190.336155462978	-190.336155462978\\
9.66442953020134	585.263157894737	-190.516088322934	-190.516088322934\\
9.66442953020134	602.105263157895	-190.690515373263	-190.690515373263\\
9.66442953020134	618.947368421053	-190.859759599091	-190.859759599091\\
9.66442953020134	635.789473684211	-191.024116841035	-191.024116841035\\
9.66442953020134	652.631578947368	-191.183858723496	-191.183858723496\\
9.66442953020134	669.473684210526	-191.339235200997	-191.339235200997\\
9.66442953020134	686.315789473684	-191.490476780576	-191.490476780576\\
9.66442953020134	703.157894736842	-191.637796468235	-191.637796468235\\
9.66442953020134	720	-191.78139147938	-191.78139147938\\
10.2684563758389	400	-186.036025477713	-186.036025477713\\
10.2684563758389	416.842105263158	-186.301978594857	-186.301978594857\\
10.2684563758389	433.684210526316	-186.556394949726	-186.556394949726\\
10.2684563758389	450.526315789474	-186.800208422086	-186.800208422086\\
10.2684563758389	467.368421052632	-187.034246002055	-187.034246002055\\
10.2684563758389	484.210526315789	-187.259243333808	-187.259243333808\\
10.2684563758389	501.052631578947	-187.47585755082	-187.47585755082\\
10.2684563758389	517.894736842105	-187.684677947602	-187.684677947602\\
10.2684563758389	534.736842105263	-187.886234909435	-187.886234909435\\
10.2684563758389	551.578947368421	-188.081007429121	-188.081007429121\\
10.2684563758389	568.421052631579	-188.269429469665	-188.269429469665\\
10.2684563758389	585.263157894737	-188.451895378266	-188.451895378266\\
10.2684563758389	602.105263157895	-188.628764515714	-188.628764515714\\
10.2684563758389	618.947368421053	-188.800365233191	-188.800365233191\\
10.2684563758389	635.789473684211	-188.966998303358	-188.966998303358\\
10.2684563758389	652.631578947368	-189.128939892794	-189.128939892794\\
10.2684563758389	669.473684210526	-189.286444147118	-189.286444147118\\
10.2684563758389	686.315789473684	-189.439745447542	-189.439745447542\\
10.2684563758389	703.157894736842	-189.589060387506	-189.589060387506\\
10.2684563758389	720	-189.734589509866	-189.734589509866\\
10.8724832214765	400	-184.099587238203	-184.099587238203\\
10.8724832214765	416.842105263158	-184.369285780964	-184.369285780964\\
10.8724832214765	433.684210526316	-184.627273470033	-184.627273470033\\
10.8724832214765	450.526315789474	-184.874497368364	-184.874497368364\\
10.8724832214765	467.368421052632	-185.11179629023	-185.11179629023\\
10.8724832214765	484.210526315789	-185.339916520012	-185.339916520012\\
10.8724832214765	501.052631578947	-185.559524795718	-185.559524795718\\
10.8724832214765	517.894736842105	-185.771219106902	-185.771219106902\\
10.8724832214765	534.736842105263	-185.975537732282	-185.975537732282\\
10.8724832214765	551.578947368421	-186.172966849134	-186.172966849134\\
10.8724832214765	568.421052631579	-186.363946975846	-186.363946975846\\
10.8724832214765	585.263157894737	-186.548878455062	-186.548878455062\\
10.8724832214765	602.105263157895	-186.728126143144	-186.728126143144\\
10.8724832214765	618.947368421053	-186.902023439356	-186.902023439356\\
10.8724832214765	635.789473684211	-187.070875762765	-187.070875762765\\
10.8724832214765	652.631578947368	-187.234963564899	-187.234963564899\\
10.8724832214765	669.473684210526	-187.394544950259	-187.394544950259\\
10.8724832214765	686.315789473684	-187.549857964121	-187.549857964121\\
10.8724832214765	703.157894736842	-187.70112259684	-187.70112259684\\
10.8724832214765	720	-187.848542545584	-187.848542545584\\
11.4765100671141	400	-182.298656960567	-182.298656960567\\
11.4765100671141	416.842105263158	-182.571965195609	-182.571965195609\\
11.4765100671141	433.684210526316	-182.833398695709	-182.833398695709\\
11.4765100671141	450.526315789474	-183.083916655565	-183.083916655565\\
11.4765100671141	467.368421052632	-183.324368797727	-183.324368797727\\
11.4765100671141	484.210526315789	-183.555511245675	-183.555511245675\\
11.4765100671141	501.052631578947	-183.778019638489	-183.778019638489\\
11.4765100671141	517.894736842105	-183.992500040774	-183.992500040774\\
11.4765100671141	534.736842105263	-184.199498076357	-184.199498076357\\
11.4765100671141	551.578947368421	-184.399506620432	-184.399506620432\\
11.4765100671141	568.421052631579	-184.592972313693	-184.592972313693\\
11.4765100671141	585.263157894737	-184.780301107589	-184.780301107589\\
11.4765100671141	602.105263157895	-184.961863007916	-184.961863007916\\
11.4765100671141	618.947368421053	-185.137996151297	-185.137996151297\\
11.4765100671141	635.789473684211	-185.309010323573	-185.309010323573\\
11.4765100671141	652.631578947368	-185.47519000894	-185.47519000894\\
11.4765100671141	669.473684210526	-185.636797042657	-185.636797042657\\
11.4765100671141	686.315789473684	-185.794072927327	-185.794072927327\\
11.4765100671141	703.157894736842	-185.94724086245	-185.94724086245\\
11.4765100671141	720	-186.096507528634	-186.096507528634\\
12.0805369127517	400	-180.611519511915	-180.611519511915\\
12.0805369127517	416.842105263158	-180.888302814138	-180.888302814138\\
12.0805369127517	433.684210526316	-181.153057390542	-181.153057390542\\
12.0805369127517	450.526315789474	-181.40675357195	-181.40675357195\\
12.0805369127517	467.368421052632	-181.650251119136	-181.650251119136\\
12.0805369127517	484.210526315789	-181.884315231348	-181.884315231348\\
12.0805369127517	501.052631578947	-182.109629776533	-182.109629776533\\
12.0805369127517	517.894736842105	-182.3268083003	-182.3268083003\\
12.0805369127517	534.736842105263	-182.536403244854	-182.536403244854\\
12.0805369127517	551.578947368421	-182.73891371479	-182.73891371479\\
12.0805369127517	568.421052631579	-182.934792055112	-182.934792055112\\
12.0805369127517	585.263157894737	-183.124449452098	-183.124449452098\\
12.0805369127517	602.105263157895	-183.308260725469	-183.308260725469\\
12.0805369127517	618.947368421053	-183.486568447437	-183.486568447437\\
12.0805369127517	635.789473684211	-183.659686498517	-183.659686498517\\
12.0805369127517	652.631578947368	-183.827903149656	-183.827903149656\\
12.0805369127517	669.473684210526	-183.991483744113	-183.991483744113\\
12.0805369127517	686.315789473684	-184.150673039601	-184.150673039601\\
12.0805369127517	703.157894736842	-184.305697260828	-184.305697260828\\
12.0805369127517	720	-184.456765904188	-184.456765904188\\
12.6845637583893	400	-179.020290620925	-179.020290620925\\
12.6845637583893	416.842105263158	-179.3004160641	-179.3004160641\\
12.6845637583893	433.684210526316	-179.568368321555	-179.568368321555\\
12.6845637583893	450.526315789474	-179.825127922996	-179.825127922996\\
12.6845637583893	467.368421052632	-180.071563845733	-180.071563845733\\
12.6845637583893	484.210526315789	-180.308449641674	-180.308449641674\\
12.6845637583893	501.052631578947	-180.536476769022	-180.536476769022\\
12.6845637583893	517.894736842105	-180.756265688488	-180.756265688488\\
12.6845637583893	534.736842105263	-180.968375157584	-180.968375157584\\
12.6845637583893	551.578947368421	-181.173310061737	-181.173310061737\\
12.6845637583893	568.421052631579	-181.371528049131	-181.371528049131\\
12.6845637583893	585.263157894737	-181.563445181191	-181.563445181191\\
12.6845637583893	602.105263157895	-181.749440768196	-181.749440768196\\
12.6845637583893	618.947368421053	-181.929861526512	-181.929861526512\\
12.6845637583893	635.789473684211	-182.105025168045	-182.105025168045\\
12.6845637583893	652.631578947368	-182.275223512105	-182.275223512105\\
12.6845637583893	669.473684210526	-182.440725193636	-182.440725193636\\
12.6845637583893	686.315789473684	-182.601778028761	-182.601778028761\\
12.6845637583893	703.157894736842	-182.758611088185	-182.758611088185\\
12.6845637583893	720	-182.911436520499	-182.911436520499\\
13.2885906040268	400	-177.510040315667	-177.510040315667\\
13.2885906040268	416.842105263158	-177.793377183038	-177.793377183038\\
13.2885906040268	433.684210526316	-178.064405546453	-178.064405546453\\
13.2885906040268	450.526315789474	-178.324115256873	-178.324115256873\\
13.2885906040268	467.368421052632	-178.573383736231	-178.573383736231\\
13.2885906040268	484.210526315789	-178.812992207729	-178.812992207729\\
13.2885906040268	501.052631578947	-179.043639116319	-179.043639116319\\
13.2885906040268	517.894736842105	-179.265951301569	-179.265951301569\\
13.2885906040268	534.736842105263	-179.480493358345	-179.480493358345\\
13.2885906040268	551.578947368421	-179.687775525684	-179.687775525684\\
13.2885906040268	568.421052631579	-179.888260372017	-179.888260372017\\
13.2885906040268	585.263157894737	-180.082368489776	-180.082368489776\\
13.2885906040268	602.105263157895	-180.27048336975	-180.27048336975\\
13.2885906040268	618.947368421053	-180.452955592458	-180.452955592458\\
13.2885906040268	635.789473684211	-180.630106447751	-180.630106447751\\
13.2885906040268	652.631578947368	-180.802231073394	-180.802231073394\\
13.2885906040268	669.473684210526	-180.969601187022	-180.969601187022\\
13.2885906040268	686.315789473684	-181.132467472811	-181.132467472811\\
13.2885906040268	703.157894736842	-181.29106167374	-181.29106167374\\
13.2885906040268	720	-181.445598431762	-181.445598431762\\
13.8926174496644	400	-176.068134203017	-176.068134203017\\
13.8926174496644	416.842105263158	-176.35455442112	-176.35455442112\\
13.8926174496644	433.684210526316	-176.62853954821	-176.62853954821\\
13.8926174496644	450.526315789474	-176.891087938638	-176.891087938638\\
13.8926174496644	467.368421052632	-177.143084737294	-177.143084737294\\
13.8926174496644	484.210526315789	-177.385318199698	-177.385318199698\\
13.8926174496644	501.052631578947	-177.618493189978	-177.618493189978\\
13.8926174496644	517.894736842105	-177.843242420839	-177.843242420839\\
13.8926174496644	534.736842105263	-178.060135872603	-178.060135872603\\
13.8926174496644	551.578947368421	-178.269688732967	-178.269688732967\\
13.8926174496644	568.421052631579	-178.472368126791	-178.472368126791\\
13.8926174496644	585.263157894737	-178.668598849817	-178.668598849817\\
13.8926174496644	602.105263157895	-178.858768277481	-178.858768277481\\
13.8926174496644	618.947368421053	-179.043230586708	-179.043230586708\\
13.8926174496644	635.789473684211	-179.222310402474	-179.222310402474\\
13.8926174496644	652.631578947368	-179.396305960314	-179.396305960314\\
13.8926174496644	669.473684210526	-179.565491859582	-179.565491859582\\
13.8926174496644	686.315789473684	-179.730121469141	-179.730121469141\\
13.8926174496644	703.157894736842	-179.890429036624	-179.890429036624\\
13.8926174496644	720	-180.046631543856	-180.046631543856\\
14.496644295302	400	-174.683729952986	-174.683729952986\\
14.496644295302	416.842105263158	-174.973108452963	-174.973108452963\\
14.496644295302	433.684210526316	-175.249933582182	-175.249933582182\\
14.496644295302	450.526315789474	-175.515211439501	-175.515211439501\\
14.496644295302	467.368421052632	-175.769834220989	-175.769834220989\\
14.496644295302	484.210526315789	-176.014596617892	-176.014596617892\\
14.496644295302	501.052631578947	-176.250209382045	-176.250209382045\\
14.496644295302	517.894736842105	-176.477310624463	-176.477310624463\\
14.496644295302	534.736842105263	-176.696475285504	-176.696475285504\\
14.496644295302	551.578947368421	-176.908223119384	-176.908223119384\\
14.496644295302	568.421052631579	-177.113025463243	-177.113025463243\\
14.496644295302	585.263157894737	-177.311311005455	-177.311311005455\\
14.496644295302	602.105263157895	-177.503470725	-177.503470725\\
14.496644295302	618.947368421053	-177.689862140307	-177.689862140307\\
14.496644295302	635.789473684211	-177.870812979839	-177.870812979839\\
14.496644295302	652.631578947368	-178.046624365987	-178.046624365987\\
14.496644295302	669.473684210526	-178.217573587406	-178.217573587406\\
14.496644295302	686.315789473684	-178.383916521774	-178.383916521774\\
14.496644295302	703.157894736842	-178.545889760345	-178.545889760345\\
14.496644295302	720	-178.703712477116	-178.703712477116\\
15.1006711409396	400	-173.347385502734	-173.347385502734\\
15.1006711409396	416.842105263158	-173.639600514216	-173.639600514216\\
15.1006711409396	433.684210526316	-173.91915175203	-173.91915175203\\
15.1006711409396	450.526315789474	-174.187052358125	-174.187052358125\\
15.1006711409396	467.368421052632	-174.444200956874	-174.444200956874\\
15.1006711409396	484.210526315789	-174.691398120411	-174.691398120411\\
15.1006711409396	501.052631578947	-174.929359992598	-174.929359992598\\
15.1006711409396	517.894736842105	-175.158729638695	-175.158729638695\\
15.1006711409396	534.736842105263	-175.380086560225	-175.380086560225\\
15.1006711409396	551.578947368421	-175.593954718726	-175.593954718726\\
15.1006711409396	568.421052631579	-175.800809339377	-175.800809339377\\
15.1006711409396	585.263157894737	-176.001082709828	-176.001082709828\\
15.1006711409396	602.105263157895	-176.195169146595	-176.195169146595\\
15.1006711409396	618.947368421053	-176.383429267899	-176.383429267899\\
15.1006711409396	635.789473684211	-176.566193685609	-176.566193685609\\
15.1006711409396	652.631578947368	-176.7437662082	-176.7437662082\\
15.1006711409396	669.473684210526	-176.916426630131	-176.916426630131\\
15.1006711409396	686.315789473684	-177.084433169884	-177.084433169884\\
15.1006711409396	703.157894736842	-177.248024608243	-177.248024608243\\
15.1006711409396	720	-177.407422169813	-177.407422169813\\
15.7046979865772	400	-172.0507481517	-172.0507481517\\
15.7046979865772	416.842105263158	-172.345681434791	-172.345681434791\\
15.7046979865772	433.684210526316	-172.627847986865	-172.627847986865\\
15.7046979865772	450.526315789474	-172.89826734692	-172.89826734692\\
15.7046979865772	467.368421052632	-173.157843992135	-173.157843992135\\
15.7046979865772	484.210526315789	-173.407383861369	-173.407383861369\\
15.7046979865772	501.052631578947	-173.647608029869	-173.647608029869\\
15.7046979865772	517.894736842105	-173.879164103352	-173.879164103352\\
15.7046979865772	534.736842105263	-174.102635771866	-174.102635771866\\
15.7046979865772	551.578947368421	-174.318550867884	-174.318550867884\\
15.7046979865772	568.421052631579	-174.527388200261	-174.527388200261\\
15.7046979865772	585.263157894737	-174.729583379927	-174.729583379927\\
15.7046979865772	602.105263157895	-174.925533810134	-174.925533810134\\
15.7046979865772	618.947368421053	-175.115602980535	-175.115602980535\\
15.7046979865772	635.789473684211	-175.300124178076	-175.300124178076\\
15.7046979865772	652.631578947368	-175.479403706898	-175.479403706898\\
15.7046979865772	669.473684210526	-175.653723692916	-175.653723692916\\
15.7046979865772	686.315789473684	-175.823344535506	-175.823344535506\\
15.7046979865772	703.157894736842	-175.988507058072	-175.988507058072\\
15.7046979865772	720	-176.149434400644	-176.149434400644\\
16.3087248322148	400	-170.78630217493	-170.78630217493\\
16.3087248322148	416.842105263158	-171.08383919611	-171.08383919611\\
16.3087248322148	433.684210526316	-171.368513547263	-171.368513547263\\
16.3087248322148	450.526315789474	-171.64135057127	-171.64135057127\\
16.3087248322148	467.368421052632	-171.903260068077	-171.903260068077\\
16.3087248322148	484.210526315789	-172.155052868326	-172.155052868326\\
16.3087248322148	501.052631578947	-172.397454551959	-172.397454551959\\
16.3087248322148	517.894736842105	-172.631116880834	-172.631116880834\\
16.3087248322148	534.736842105263	-172.856627386548	-172.856627386548\\
16.3087248322148	551.578947368421	-173.074517458523	-173.074517458523\\
16.3087248322148	568.421052631579	-173.285269204534	-173.285269204534\\
16.3087248322148	585.263157894737	-173.489321300002	-173.489321300002\\
16.3087248322148	602.105263157895	-173.687073999253	-173.687073999253\\
16.3087248322148	618.947368421053	-173.878893448352	-173.878893448352\\
16.3087248322148	635.789473684211	-174.065115412773	-174.065115412773\\
16.3087248322148	652.631578947368	-174.246048512346	-174.246048512346\\
16.3087248322148	669.473684210526	-174.421977039348	-174.421977039348\\
16.3087248322148	686.315789473684	-174.59316342236	-174.59316342236\\
16.3087248322148	703.157894736842	-174.759850387815	-174.759850387815\\
16.3087248322148	720	-174.92226286252	-174.92226286252\\
16.9127516778523	400	-169.547158247022	-169.547158247022\\
16.9127516778523	416.842105263158	-169.847188304816	-169.847188304816\\
16.9127516778523	433.684210526316	-170.134266352748	-170.134266352748\\
16.9127516778523	450.526315789474	-170.409422994476	-170.409422994476\\
16.9127516778523	467.368421052632	-170.673572865933	-170.673572865933\\
16.9127516778523	484.210526315789	-170.927531252109	-170.927531252109\\
16.9127516778523	501.052631578947	-171.172027843546	-171.172027843546\\
16.9127516778523	517.894736842105	-171.407718202364	-171.407718202364\\
16.9127516778523	534.736842105263	-171.635193379591	-171.635193379591\\
16.9127516778523	551.578947368421	-171.854988029408	-171.854988029408\\
16.9127516778523	568.421052631579	-172.06758729291	-172.06758729291\\
16.9127516778523	585.263157894737	-172.273432668096	-172.273432668096\\
16.9127516778523	602.105263157895	-172.472927039604	-172.472927039604\\
16.9127516778523	618.947368421053	-172.666439008081	-172.666439008081\\
16.9127516778523	635.789473684211	-172.854306632674	-172.854306632674\\
16.9127516778523	652.631578947368	-173.03684067931	-173.03684067931\\
16.9127516778523	669.473684210526	-173.214327450786	-173.214327450786\\
16.9127516778523	686.315789473684	-173.387031261454	-173.387031261454\\
16.9127516778523	703.157894736842	-173.555196608557	-173.555196608557\\
16.9127516778523	720	-173.719050083619	-173.719050083619\\
17.5167785234899	400	-168.326871717331	-168.326871717331\\
17.5167785234899	416.842105263158	-168.629288023522	-168.629288023522\\
17.5167785234899	433.684210526316	-168.918669171272	-168.918669171272\\
17.5167785234899	450.526315789474	-169.196050528983	-169.196050528983\\
17.5167785234899	467.368421052632	-169.462351122665	-169.462351122665\\
17.5167785234899	484.210526315789	-169.718390289793	-169.718390289793\\
17.5167785234899	501.052631578947	-169.964901468498	-169.964901468498\\
17.5167785234899	517.894736842105	-170.202543692484	-170.202543692484\\
17.5167785234899	534.736842105263	-170.431911233985	-170.431911233985\\
17.5167785234899	551.578947368421	-170.653541740775	-170.653541740775\\
17.5167785234899	568.421052631579	-170.867923140222	-170.867923140222\\
17.5167785234899	585.263157894737	-171.075499527397	-171.075499527397\\
17.5167785234899	602.105263157895	-171.276676211029	-171.276676211029\\
17.5167785234899	618.947368421053	-171.471824057422	-171.471824057422\\
17.5167785234899	635.789473684211	-171.661283246043	-171.661283246043\\
17.5167785234899	652.631578947368	-171.845366529568	-171.845366529568\\
17.5167785234899	669.473684210526	-172.024362074624	-172.024362074624\\
17.5167785234899	686.315789473684	-172.19853594609	-172.19853594609\\
17.5167785234899	703.157894736842	-172.368134287142	-172.368134287142\\
17.5167785234899	720	-172.53338523856	-172.53338523856\\
18.1208053691275	400	-167.119279141859	-167.119279141859\\
18.1208053691275	416.842105263158	-167.423978863792	-167.423978863792\\
18.1208053691275	433.684210526316	-167.715566075772	-167.715566075772\\
18.1208053691275	450.526315789474	-167.995080458904	-167.995080458904\\
18.1208053691275	467.368421052632	-168.26344502172	-168.26344502172\\
18.1208053691275	484.210526315789	-168.521482785866	-168.521482785866\\
18.1208053691275	501.052631578947	-168.769930603453	-168.769930603453\\
18.1208053691275	517.894736842105	-169.009450676958	-169.009450676958\\
18.1208053691275	534.736842105263	-169.240640224383	-169.240640224383\\
18.1208053691275	551.578947368421	-169.46403963607	-169.46403963607\\
18.1208053691275	568.421052631579	-169.680139396444	-169.680139396444\\
18.1208053691275	585.263157894737	-169.889385987967	-169.889385987967\\
18.1208053691275	602.105263157895	-170.09218695131	-170.09218695131\\
18.1208053691275	618.947368421053	-170.288915242065	-170.288915242065\\
18.1208053691275	635.789473684211	-170.479912997849	-170.479912997849\\
18.1208053691275	652.631578947368	-170.66549480877	-170.66549480877\\
18.1208053691275	669.473684210526	-170.845950567573	-170.845950567573\\
18.1208053691275	686.315789473684	-171.021547962475	-171.021547962475\\
18.1208053691275	703.157894736842	-171.192534664964	-171.192534664964\\
18.1208053691275	720	-171.359140256136	-171.359140256136\\
18.7248322147651	400	-165.91834376387	-165.91834376387\\
18.7248322147651	416.842105263158	-166.225228033111	-166.225228033111\\
18.7248322147651	433.684210526316	-166.518927859349	-166.518927859349\\
18.7248322147651	450.526315789474	-166.80048682524	-166.80048682524\\
18.7248322147651	467.368421052632	-167.070831550086	-167.070831550086\\
18.7248322147651	484.210526315789	-167.330788402825	-167.330788402825\\
18.7248322147651	501.052631578947	-167.581097343624	-167.581097343624\\
18.7248322147651	517.894736842105	-167.82242346534	-167.82242346534\\
18.7248322147651	534.736842105263	-168.055366677919	-168.055366677919\\
18.7248322147651	551.578947368421	-168.280469882405	-168.280469882405\\
18.7248322147651	568.421052631579	-168.498225908092	-168.498225908092\\
18.7248322147651	585.263157894737	-168.709083430316	-168.709083430316\\
18.7248322147651	602.105263157895	-168.913452043074	-168.913452043074\\
18.7248322147651	618.947368421053	-169.111706626969	-169.111706626969\\
18.7248322147651	635.789473684211	-169.304191126447	-169.304191126447\\
18.7248322147651	652.631578947368	-169.491221829444	-169.491221829444\\
18.7248322147651	669.473684210526	-169.673090225855	-169.673090225855\\
18.7248322147651	686.315789473684	-169.850065507923	-169.850065507923\\
18.7248322147651	703.157894736842	-170.022396764913	-170.022396764913\\
18.7248322147651	720	-170.190314915717	-170.190314915717\\
19.3288590604027	400	-164.718000978116	-164.718000978116\\
19.3288590604027	416.842105263158	-165.02697487035	-165.02697487035\\
19.3288590604027	433.684210526316	-165.322697443286	-165.322697443286\\
19.3288590604027	450.526315789474	-165.606215807807	-165.606215807807\\
19.3288590604027	467.368421052632	-165.878459855483	-165.878459855483\\
19.3288590604027	484.210526315789	-166.140258994986	-166.140258994986\\
19.3288590604027	501.052631578947	-166.392356014514	-166.392356014514\\
19.3288590604027	517.894736842105	-166.635418641866	-166.635418641866\\
19.3288590604027	534.736842105263	-166.870049245481	-166.870049245481\\
19.3288590604027	551.578947368421	-167.096793023367	-167.096793023367\\
19.3288590604027	568.421052631579	-167.316144953667	-167.316144953667\\
19.3288590604027	585.263157894737	-167.528555724515	-167.528555724515\\
19.3288590604027	602.105263157895	-167.734436817552	-167.734436817552\\
19.3288590604027	618.947368421053	-167.934164885706	-167.934164885706\\
19.3288590604027	635.789473684211	-168.128085539348	-168.128085539348\\
19.3288590604027	652.631578947368	-168.316516634019	-168.316516634019\\
19.3288590604027	669.473684210526	-168.499751136246	-168.499751136246\\
19.3288590604027	686.315789473684	-168.678059630618	-168.678059630618\\
19.3288590604027	703.157894736842	-168.851692520549	-168.851692520549\\
19.3288590604027	720	-169.020881966454	-169.020881966454\\
19.9328859060403	400	-163.511994193565	-163.511994193565\\
19.9328859060403	416.842105263158	-163.822966684254	-163.822966684254\\
19.9328859060403	433.684210526316	-164.120625692144	-164.120625692144\\
19.9328859060403	450.526315789474	-164.406021517858	-164.406021517858\\
19.9328859060403	467.368421052632	-164.680087017499	-164.680087017499\\
19.9328859060403	484.210526315789	-164.943654359119	-164.943654359119\\
19.9328859060403	501.052631578947	-165.197468903071	-165.197468903071\\
19.9328859060403	517.894736842105	-165.44220077811	-165.44220077811\\
19.9328859060403	534.736842105263	-165.678454596835	-165.678454596835\\
19.9328859060403	551.578947368421	-165.906777657552	-165.906777657552\\
19.9328859060403	568.421052631579	-166.127666906494	-166.127666906494\\
19.9328859060403	585.263157894737	-166.341574878207	-166.341574878207\\
19.9328859060403	602.105263157895	-166.548914788574	-166.548914788574\\
19.9328859060403	618.947368421053	-166.750064921221	-166.750064921221\\
19.9328859060403	635.789473684211	-166.945372421497	-166.945372421497\\
19.9328859060403	652.631578947368	-167.135156591314	-167.135156591314\\
19.9328859060403	669.473684210526	-167.31971176144	-167.31971176144\\
19.9328859060403	686.315789473684	-167.499309804483	-167.499309804483\\
19.9328859060403	703.157894736842	-167.674202341055	-167.674202341055\\
19.9328859060403	720	-167.844622682875	-167.844622682875\\
20.5369127516779	400	-162.293689735278	-162.293689735278\\
20.5369127516779	416.842105263158	-162.606573635157	-162.606573635157\\
20.5369127516779	433.684210526316	-162.90608627577	-162.90608627577\\
20.5369127516779	450.526315789474	-163.193280840977	-163.193280840977\\
20.5369127516779	467.368421052632	-163.46909287201	-163.46909287201\\
20.5369127516779	484.210526315789	-163.734357041122	-163.734357041122\\
20.5369127516779	501.052631578947	-163.989821047332	-163.989821047332\\
20.5369127516779	517.894736842105	-164.236157206355	-164.236157206355\\
20.5369127516779	534.736842105263	-164.473972178474	-164.473972178474\\
20.5369127516779	551.578947368421	-164.703815181619	-164.703815181619\\
20.5369127516779	568.421052631579	-164.926184963715	-164.926184963715\\
20.5369127516779	585.263157894737	-165.14153575223	-165.14153575223\\
20.5369127516779	602.105263157895	-165.350282355513	-165.350282355513\\
20.5369127516779	618.947368421053	-165.552804556742	-165.552804556742\\
20.5369127516779	635.789473684211	-165.749450914769	-165.749450914769\\
20.5369127516779	652.631578947368	-165.940542065216	-165.940542065216\\
20.5369127516779	669.473684210526	-166.126373598473	-166.126373598473\\
20.5369127516779	686.315789473684	-166.307218577898	-166.307218577898\\
20.5369127516779	703.157894736842	-166.483329750752	-166.483329750752\\
20.5369127516779	720	-166.654941495684	-166.654941495684\\
21.1409395973154	400	-161.055856065034	-161.055856065034\\
21.1409395973154	416.842105263158	-161.370567939133	-161.370567939133\\
21.1409395973154	433.684210526316	-161.671854857115	-161.671854857115\\
21.1409395973154	450.526315789474	-161.960772608834	-161.960772608834\\
21.1409395973154	467.368421052632	-162.238259167264	-162.238259167264\\
21.1409395973154	484.210526315789	-162.505151476866	-162.505151476866\\
21.1409395973154	501.052631578947	-162.762199362556	-162.762199362556\\
21.1409395973154	517.894736842105	-163.010077131541	-163.010077131541\\
21.1409395973154	534.736842105263	-163.249393311935	-163.249393311935\\
21.1409395973154	551.578947368421	-163.480698875551	-163.480698875551\\
21.1409395973154	568.421052631579	-163.704494219044	-163.704494219044\\
21.1409395973154	585.263157894737	-163.921235121434	-163.921235121434\\
21.1409395973154	602.105263157895	-164.131337852702	-164.131337852702\\
21.1409395973154	618.947368421053	-164.335183574331	-164.335183574331\\
21.1409395973154	635.789473684211	-164.533122146174	-164.533122146174\\
21.1409395973154	652.631578947368	-164.725475433038	-164.725475433038\\
21.1409395973154	669.473684210526	-164.912540187711	-164.912540187711\\
21.1409395973154	686.315789473684	-165.09459057376	-165.09459057376\\
21.1409395973154	703.157894736842	-165.271880380689	-165.271880380689\\
21.1409395973154	720	-165.44464497529	-165.44464497529\\
21.744966442953	400	-159.790386832031	-159.790386832031\\
21.744966442953	416.842105263158	-160.106846905495	-160.106846905495\\
21.744966442953	433.684210526316	-160.409832116404	-160.409832116404\\
21.744966442953	450.526315789474	-160.700400610058	-160.700400610058\\
21.744966442953	467.368421052632	-160.979492561611	-160.979492561611\\
21.744966442953	484.210526315789	-161.247946977041	-161.247946977041\\
21.744966442953	501.052631578947	-161.506515613474	-161.506515613474\\
21.744966442953	517.894736842105	-161.755874591282	-161.755874591282\\
21.744966442953	534.736842105263	-161.996634141972	-161.996634141972\\
21.744966442953	551.578947368421	-162.229346839389	-162.229346839389\\
21.744966442953	568.421052631579	-162.45451458849	-162.45451458849\\
21.744966442953	585.263157894737	-162.67259458982	-162.67259458982\\
21.744966442953	602.105263157895	-162.884004454418	-162.884004454418\\
21.744966442953	618.947368421053	-163.089126610142	-163.089126610142\\
21.744966442953	635.789473684211	-163.288312113795	-163.288312113795\\
21.744966442953	652.631578947368	-163.481883962545	-163.481883962545\\
21.744966442953	669.473684210526	-163.670139981362	-163.670139981362\\
21.744966442953	686.315789473684	-163.853355349878	-163.853355349878\\
21.744966442953	703.157894736842	-164.031784821269	-164.031784821269\\
21.744966442953	720	-164.205664677032	-164.205664677032\\
22.3489932885906	400	-158.487937582813	-158.487937582813\\
22.3489932885906	416.842105263158	-158.806069636407	-158.806069636407\\
22.3489932885906	433.684210526316	-159.110680440111	-159.110680440111\\
22.3489932885906	450.526315789474	-159.40283026841	-159.40283026841\\
22.3489932885906	467.368421052632	-159.683461290829	-159.683461290829\\
22.3489932885906	484.210526315789	-159.953414383689	-159.953414383689\\
22.3489932885906	501.052631578947	-160.213443060187	-160.213443060187\\
22.3489932885906	517.894736842105	-160.464225091328	-160.464225091328\\
22.3489932885906	534.736842105263	-160.706372261825	-160.706372261825\\
22.3489932885906	551.578947368421	-160.940438608583	-160.940438608583\\
22.3489932885906	568.421052631579	-161.1669274161	-161.1669274161\\
22.3489932885906	585.263157894737	-161.386297186977	-161.386297186977\\
22.3489932885906	602.105263157895	-161.598966762346	-161.598966762346\\
22.3489932885906	618.947368421053	-161.805319733227	-161.805319733227\\
22.3489932885906	635.789473684211	-162.005708257281	-162.005708257281\\
22.3489932885906	652.631578947368	-162.200456374454	-162.200456374454\\
22.3489932885906	669.473684210526	-162.389862898304	-162.389862898304\\
22.3489932885906	686.315789473684	-162.574203946434	-162.574203946434\\
22.3489932885906	703.157894736842	-162.753735162661	-162.753735162661\\
22.3489932885906	720	-162.92869367483	-162.92869367483\\
22.9530201342282	400	-157.137429568321	-157.137429568321\\
22.9530201342282	416.842105263158	-157.457160826152	-157.457160826152\\
22.9530201342282	433.684210526316	-157.763327711935	-157.763327711935\\
22.9530201342282	450.526315789474	-158.056992425154	-158.056992425154\\
22.9530201342282	467.368421052632	-158.339098941709	-158.339098941709\\
22.9530201342282	484.210526315789	-158.610489834927	-158.610489834927\\
22.9530201342282	501.052631578947	-158.871920214019	-158.871920214019\\
22.9530201342282	517.894736842105	-159.124069352619	-159.124069352619\\
22.9530201342282	534.736842105263	-159.367550451603	-159.367550451603\\
22.9530201342282	551.578947368421	-159.602918883874	-159.602918883874\\
22.9530201342282	568.421052631579	-159.830679195514	-159.830679195514\\
22.9530201342282	585.263157894737	-160.051291081545	-160.051291081545\\
22.9530201342282	602.105263157895	-160.265174511166	-160.265174511166\\
22.9530201342282	618.947368421053	-160.472714143509	-160.472714143509\\
22.9530201342282	635.789473684211	-160.674263148438	-160.674263148438\\
22.9530201342282	652.631578947368	-160.870146525902	-160.870146525902\\
22.9530201342282	669.473684210526	-161.060664000681	-161.060664000681\\
22.9530201342282	686.315789473684	-161.246092555964	-161.246092555964\\
22.9530201342282	703.157894736842	-161.426688658418	-161.426688658418\\
22.9530201342282	720	-161.602690218681	-161.602690218681\\
23.5570469798658	400	-155.725345639743	-155.725345639743\\
23.5570469798658	416.842105263158	-156.046606651368	-156.046606651368\\
23.5570469798658	433.684210526316	-156.354263196838	-156.354263196838\\
23.5570469798658	450.526315789474	-156.649379216434	-156.649379216434\\
23.5570469798658	467.368421052632	-156.932900322463	-156.932900322463\\
23.5570469798658	484.210526315789	-157.205670628189	-157.205670628189\\
23.5570469798658	501.052631578947	-157.468446693491	-157.468446693491\\
23.5570469798658	517.894736842105	-157.721909159953	-157.721909159953\\
23.5570469798658	534.736842105263	-157.966672519661	-157.966672519661\\
23.5570469798658	551.578947368421	-158.203293365443	-158.203293365443\\
23.5570469798658	568.421052631579	-158.432277397005	-158.432277397005\\
23.5570469798658	585.263157894737	-158.654085401266	-158.654085401266\\
23.5570469798658	602.105263157895	-158.869138381778	-158.869138381778\\
23.5570469798658	618.947368421053	-159.077821978333	-159.077821978333\\
23.5570469798658	635.789473684211	-159.280490291297	-159.280490291297\\
23.5570469798658	652.631578947368	-159.477469204219	-159.477469204219\\
23.5570469798658	669.473684210526	-159.669059281577	-159.669059281577\\
23.5570469798658	686.315789473684	-159.855538305124	-159.855538305124\\
23.5570469798658	703.157894736842	-160.037163501521	-160.037163501521\\
23.5570469798658	720	-160.214173505194	-160.214173505194\\
24.1610738255034	400	-154.234692060542	-154.234692060542\\
24.1610738255034	416.842105263158	-154.557416579366	-154.557416579366\\
24.1610738255034	433.684210526316	-154.866499344923	-154.866499344923\\
24.1610738255034	450.526315789474	-155.163005872196	-155.163005872196\\
24.1610738255034	467.368421052632	-155.447883256287	-155.447883256287\\
24.1610738255034	484.210526315789	-155.721977008139	-155.721977008139\\
24.1610738255034	501.052631578947	-155.986045006384	-155.986045006384\\
24.1610738255034	517.894736842105	-156.24076913808	-156.24076913808\\
24.1610738255034	534.736842105263	-156.486765072669	-156.486765072669\\
24.1610738255034	551.578947368421	-156.724590516936	-156.724590516936\\
24.1610738255034	568.421052631579	-156.954752225482	-156.954752225482\\
24.1610738255034	585.263157894737	-157.177711985021	-157.177711985021\\
24.1610738255034	602.105263157895	-157.393891747458	-157.393891747458\\
24.1610738255034	618.947368421053	-157.603678052854	-157.603678052854\\
24.1610738255034	635.789473684211	-157.807425856851	-157.807425856851\\
24.1610738255034	652.631578947368	-158.00546185614	-158.00546185614\\
24.1610738255034	669.473684210526	-158.19808738884	-158.19808738884\\
24.1610738255034	686.315789473684	-158.385580973282	-158.385580973282\\
24.1610738255034	703.157894736842	-158.568200537899	-158.568200537899\\
24.1610738255034	720	-158.746185386168	-158.746185386168\\
24.7651006711409	400	-152.643403776794	-152.643403776794\\
24.7651006711409	416.842105263158	-152.967528636323	-152.967528636323\\
24.7651006711409	433.684210526316	-153.277977056751	-153.277977056751\\
24.7651006711409	450.526315789474	-153.57581597802	-153.57581597802\\
24.7651006711409	467.368421052632	-153.861993839239	-153.861993839239\\
24.7651006711409	484.210526315789	-154.137357420236	-154.137357420236\\
24.7651006711409	501.052631578947	-154.402665798726	-154.402665798726\\
24.7651006711409	517.894736842105	-154.658601995912	-154.658601995912\\
24.7651006711409	534.736842105263	-154.905782754904	-154.905782754904\\
24.7651006711409	551.578947368421	-155.144766799774	-155.144766799774\\
24.7651006711409	568.421052631579	-155.376061849773	-155.376061849773\\
24.7651006711409	585.263157894737	-155.600130607092	-155.600130607092\\
24.7651006711409	602.105263157895	-155.817395893121	-155.817395893121\\
24.7651006711409	618.947368421053	-156.028245074345	-156.028245074345\\
24.7651006711409	635.789473684211	-156.233033892477	-156.233033892477\\
24.7651006711409	652.631578947368	-156.432089792428	-156.432089792428\\
24.7651006711409	669.473684210526	-156.625714825004	-156.625714825004\\
24.7651006711409	686.315789473684	-156.814188187833	-156.814188187833\\
24.7651006711409	703.157894736842	-156.99776845724	-156.99776845724\\
24.7651006711409	720	-157.176695555039	-157.176695555039\\
25.3691275167785	400	-150.921779181154	-150.921779181154\\
25.3691275167785	416.842105263158	-151.247244170479	-151.247244170479\\
25.3691275167785	433.684210526316	-151.559000444958	-151.559000444958\\
25.3691275167785	450.526315789474	-151.858116234512	-151.858116234512\\
25.3691275167785	467.368421052632	-152.145541196894	-152.145541196894\\
25.3691275167785	484.210526315789	-152.422123264243	-152.422123264243\\
25.3691275167785	501.052631578947	-152.688622604824	-152.688622604824\\
25.3691275167785	517.894736842105	-152.945723272834	-152.945723272834\\
25.3691275167785	534.736842105263	-153.194042990672	-153.194042990672\\
25.3691275167785	551.578947368421	-153.434141411529	-153.434141411529\\
25.3691275167785	568.421052631579	-153.666527136879	-153.666527136879\\
25.3691275167785	585.263157894737	-153.891663707238	-153.891663707238\\
25.3691275167785	602.105263157895	-154.109974741197	-154.109974741197\\
25.3691275167785	618.947368421053	-154.321848363878	-154.321848363878\\
25.3691275167785	635.789473684211	-154.527641039441	-154.527641039441\\
25.3691275167785	652.631578947368	-154.727680901245	-154.727680901245\\
25.3691275167785	669.473684210526	-154.92227065658	-154.92227065658\\
25.3691275167785	686.315789473684	-155.111690129477	-155.111690129477\\
25.3691275167785	703.157894736842	-155.296198494336	-155.296198494336\\
25.3691275167785	720	-155.476036244352	-155.476036244352\\
25.9731543624161	400	-149.028122864529	-149.028122864529\\
25.9731543624161	416.842105263158	-149.354870604142	-149.354870604142\\
25.9731543624161	433.684210526316	-149.667879585788	-149.667879585788\\
25.9731543624161	450.526315789474	-149.9682192077	-149.9682192077\\
25.9731543624161	467.368421052632	-150.25684023305	-150.25684023305\\
25.9731543624161	484.210526315789	-150.53459164079	-150.53459164079\\
25.9731543624161	501.052631578947	-150.802234591335	-150.802234591335\\
25.9731543624161	517.894736842105	-151.060454079994	-151.060454079994\\
25.9731543624161	534.736842105263	-151.309868722565	-151.309868722565\\
25.9731543624161	551.578947368421	-151.551039021002	-151.551039021002\\
25.9731543624161	568.421052631579	-151.784474383733	-151.784474383733\\
25.9731543624161	585.263157894737	-152.010639119037	-152.010639119037\\
25.9731543624161	602.105263157895	-152.229957576491	-152.229957576491\\
25.9731543624161	618.947368421053	-152.442818577671	-152.442818577671\\
25.9731543624161	635.789473684211	-152.649579250723	-152.649579250723\\
25.9731543624161	652.631578947368	-152.850568362456	-152.850568362456\\
25.9731543624161	669.473684210526	-153.046089224853	-153.046089224853\\
25.9731543624161	686.315789473684	-153.236422239544	-153.236422239544\\
25.9731543624161	703.157894736842	-153.421827132978	-153.421827132978\\
25.9731543624161	720	-153.602544926286	-153.602544926286\\
26.5771812080537	400	-146.900831683366	-146.900831683366\\
26.5771812080537	416.842105263158	-147.228807502244	-147.228807502244\\
26.5771812080537	433.684210526316	-147.5430165881	-147.5430165881\\
26.5771812080537	450.526315789474	-147.844529397814	-147.844529397814\\
26.5771812080537	467.368421052632	-148.13429769771	-148.13429769771\\
26.5771812080537	484.210526315789	-148.413171418093	-148.413171418093\\
26.5771812080537	501.052631578947	-148.681912622325	-148.681912622325\\
26.5771812080537	517.894736842105	-148.941207163379	-148.941207163379\\
26.5771812080537	534.736842105263	-149.19167447232	-149.19167447232\\
26.5771812080537	551.578947368421	-149.433875826634	-149.433875826634\\
26.5771812080537	568.421052631579	-149.668321373002	-149.668321373002\\
26.5771812080537	585.263157894737	-149.895476122957	-149.895476122957\\
26.5771812080537	602.105263157895	-150.115765096439	-150.115765096439\\
26.5771812080537	618.947368421053	-150.329577754449	-150.329577754449\\
26.5771812080537	635.789473684211	-150.537271835438	-150.537271835438\\
26.5771812080537	652.631578947368	-150.739176689082	-150.739176689082\\
26.5771812080537	669.473684210526	-150.935596184366	-150.935596184366\\
26.5771812080537	686.315789473684	-151.126811255514	-151.126811255514\\
26.5771812080537	703.157894736842	-151.313082138524	-151.313082138524\\
26.5771812080537	720	-151.494650342298	-151.494650342298\\
27.1812080536913	400	-144.442730437903	-144.442730437903\\
27.1812080536913	416.842105263158	-144.771882252607	-144.771882252607\\
27.1812080536913	433.684210526316	-145.087241274852	-145.087241274852\\
27.1812080536913	450.526315789474	-145.389878921295	-145.389878921295\\
27.1812080536913	467.368421052632	-145.680747869052	-145.680747869052\\
27.1812080536913	484.210526315789	-145.960698913399	-145.960698913399\\
27.1812080536913	501.052631578947	-146.230494939781	-146.230494939781\\
27.1812080536913	517.894736842105	-146.490822583063	-146.490822583063\\
27.1812080536913	534.736842105263	-146.742302018509	-146.742302018509\\
27.1812080536913	551.578947368421	-146.985495232415	-146.985495232415\\
27.1812080536913	568.421052631579	-147.220913047028	-147.220913047028\\
27.1812080536913	585.263157894737	-147.449021118178	-147.449021118178\\
27.1812080536913	602.105263157895	-147.670245080677	-147.670245080677\\
27.1812080536913	618.947368421053	-147.88497498268	-147.88497498268\\
27.1812080536913	635.789473684211	-148.093569123661	-148.093569123661\\
27.1812080536913	652.631578947368	-148.296357389673	-148.296357389673\\
27.1812080536913	669.473684210526	-148.4936441628	-148.4936441628\\
27.1812080536913	686.315789473684	-148.685710868385	-148.685710868385\\
27.1812080536913	703.157894736842	-148.87281821275	-148.87281821275\\
27.1812080536913	720	-149.055208155455	-149.055208155455\\
27.7852348993289	400	-142.478062585565	-142.478062585565\\
27.7852348993289	416.842105263158	-142.808340781958	-142.808340781958\\
27.7852348993289	433.684210526316	-143.124801900941	-143.124801900941\\
27.7852348993289	450.526315789474	-143.428518229809	-143.428518229809\\
27.7852348993289	467.368421052632	-143.72044327303	-143.72044327303\\
27.7852348993289	484.210526315789	-144.001428612685	-144.001428612685\\
27.7852348993289	501.052631578947	-144.272237883001	-144.272237883001\\
27.7852348993289	517.894736842105	-144.533558431933	-144.533558431933\\
27.7852348993289	534.736842105263	-144.786011114303	-144.786011114303\\
27.7852348993289	551.578947368421	-145.030158564445	-145.030158564445\\
27.7852348993289	568.421052631579	-145.266512222974	-145.266512222974\\
27.7852348993289	585.263157894737	-145.495538336149	-145.495538336149\\
27.7852348993289	602.105263157895	-145.717663102876	-145.717663102876\\
27.7852348993289	618.947368421053	-145.933277110564	-145.933277110564\\
27.7852348993289	635.789473684211	-146.142739174493	-146.142739174493\\
27.7852348993289	652.631578947368	-146.346379674366	-146.346379674366\\
27.7852348993289	669.473684210526	-146.544503464984	-146.544503464984\\
27.7852348993289	686.315789473684	-146.737392424586	-146.737392424586\\
27.7852348993289	703.157894736842	-146.925307693645	-146.925307693645\\
27.7852348993289	720	-147.108491648105	-147.108491648105\\
28.3892617449664	400	-139.391452866278	-139.391452866278\\
28.3892617449664	416.842105263158	-139.722810184334	-139.722810184334\\
28.3892617449664	433.684210526316	-140.04032778395	-140.04032778395\\
28.3892617449664	450.526315789474	-140.345078742658	-140.345078742658\\
28.3892617449664	467.368421052632	-140.6380173169	-140.6380173169\\
28.3892617449664	484.210526315789	-140.919995804816	-140.919995804816\\
28.3892617449664	501.052631578947	-141.191778522962	-141.191778522962\\
28.3892617449664	517.894736842105	-141.454053469907	-141.454053469907\\
28.3892617449664	534.736842105263	-141.707442121249	-141.707442121249\\
28.3892617449664	551.578947368421	-141.952507703996	-141.952507703996\\
28.3892617449664	568.421052631579	-142.189762224957	-142.189762224957\\
28.3892617449664	585.263157894737	-142.419672471607	-142.419672471607\\
28.3892617449664	602.105263157895	-142.642665160491	-142.642665160491\\
28.3892617449664	618.947368421053	-142.859131374388	-142.859131374388\\
28.3892617449664	635.789473684211	-143.069430402902	-143.069430402902\\
28.3892617449664	652.631578947368	-143.273893080145	-143.273893080145\\
28.3892617449664	669.473684210526	-143.472824696477	-143.472824696477\\
28.3892617449664	686.315789473684	-143.666507547852	-143.666507547852\\
28.3892617449664	703.157894736842	-143.85520317553	-143.85520317553\\
28.3892617449664	720	-144.039154340197	-144.039154340197\\
28.993288590604	400	-132.363106838605	-132.363106838605\\
28.993288590604	416.842105263158	-132.695498260668	-132.695498260668\\
28.993288590604	433.684210526316	-133.014028846445	-133.014028846445\\
28.993288590604	450.526315789474	-133.319772391177	-133.319772391177\\
28.993288590604	467.368421052632	-133.613683835154	-133.613683835154\\
28.993288590604	484.210526315789	-133.896616128539	-133.896616128539\\
28.993288590604	501.052631578947	-134.169334209965	-134.169334209965\\
28.993288590604	517.894736842105	-134.432526671879	-134.432526671879\\
28.993288590604	534.736842105263	-134.68681555719	-134.68681555719\\
28.993288590604	551.578947368421	-134.932764635156	-134.932764635156\\
28.993288590604	568.421052631579	-135.170886431184	-135.170886431184\\
28.993288590604	585.263157894737	-135.401648229009	-135.401648229009\\
28.993288590604	602.105263157895	-135.625477220323	-135.625477220323\\
28.993288590604	618.947368421053	-135.842764943079	-135.842764943079\\
28.993288590604	635.789473684211	-136.053871123153	-136.053871123153\\
28.993288590604	652.631578947368	-136.259127013028	-136.259127013028\\
28.993288590604	669.473684210526	-136.458838304468	-136.458838304468\\
28.993288590604	686.315789473684	-136.653287678735	-136.653287678735\\
28.993288590604	703.157894736842	-136.842737047136	-136.842737047136\\
28.993288590604	720	-137.027429525898	-137.027429525898\\
29.5973154362416	400	-128.442973315652	-128.442973315652\\
29.5973154362416	416.842105263158	-128.77635595841	-128.77635595841\\
29.5973154362416	433.684210526316	-129.095858058627	-129.095858058627\\
29.5973154362416	450.526315789474	-129.402554063792	-129.402554063792\\
29.5973154362416	467.368421052632	-129.697399536464	-129.697399536464\\
29.5973154362416	484.210526315789	-129.981248020847	-129.981248020847\\
29.5973154362416	501.052631578947	-130.254865023008	-130.254865023008\\
29.5973154362416	517.894736842105	-130.51893967775	-130.51893967775\\
29.5973154362416	534.736842105263	-130.774094546657	-130.774094546657\\
29.5973154362416	551.578947368421	-131.020893895305	-131.020893895305\\
29.5973154362416	568.421052631579	-131.259850724282	-131.259850724282\\
29.5973154362416	585.263157894737	-131.491432772519	-131.491432772519\\
29.5973154362416	602.105263157895	-131.716067667986	-131.716067667986\\
29.5973154362416	618.947368421053	-131.934147366995	-131.934147366995\\
29.5973154362416	635.789473684211	-132.146031996802	-132.146031996802\\
29.5973154362416	652.631578947368	-132.35205319517	-132.35205319517\\
29.5973154362416	669.473684210526	-132.55251702386	-132.55251702386\\
29.5973154362416	686.315789473684	-132.747706519627	-132.747706519627\\
29.5973154362416	703.157894736842	-132.937883935487	-132.937883935487\\
29.5973154362416	720	-133.123292716274	-133.123292716274\\
30.2013422818792	400	-127.630546073025	-127.630546073025\\
30.2013422818792	416.842105263158	-127.964879083389	-127.964879083389\\
30.2013422818792	433.684210526316	-128.285313153428	-128.285313153428\\
30.2013422818792	450.526315789474	-128.592923323784	-128.592923323784\\
30.2013422818792	467.368421052632	-128.888665723597	-128.888665723597\\
30.2013422818792	484.210526315789	-129.173394438595	-129.173394438595\\
30.2013422818792	501.052631578947	-129.447875492723	-129.447875492723\\
30.2013422818792	517.894736842105	-129.712798516326	-129.712798516326\\
30.2013422818792	534.736842105263	-129.968786545424	-129.968786545424\\
30.2013422818792	551.578947368421	-130.216404300063	-130.216404300063\\
30.2013422818792	568.421052631579	-130.456165216409	-130.456165216409\\
30.2013422818792	585.263157894737	-130.688537451077	-130.688537451077\\
30.2013422818792	602.105263157895	-130.913949032759	-130.913949032759\\
30.2013422818792	618.947368421053	-131.132792302413	-131.132792302413\\
30.2013422818792	635.789473684211	-131.345427756679	-131.345427756679\\
30.2013422818792	652.631578947368	-131.552187388217	-131.552187388217\\
30.2013422818792	669.473684210526	-131.753377599921	-131.753377599921\\
30.2013422818792	686.315789473684	-131.949281756596	-131.949281756596\\
30.2013422818792	703.157894736842	-132.140162426863	-132.140162426863\\
30.2013422818792	720	-132.326263359322	-132.326263359322\\
30.8053691275168	400	-129.925355870844	-129.925355870844\\
30.8053691275168	416.842105263158	-130.260600325846	-130.260600325846\\
30.8053691275168	433.684210526316	-130.581928655948	-130.581928655948\\
30.8053691275168	450.526315789474	-130.890416441567	-130.890416441567\\
30.8053691275168	467.368421052632	-131.187020328051	-131.187020328051\\
30.8053691275168	484.210526315789	-131.472594895073	-131.472594895073\\
30.8053691275168	501.052631578947	-131.747906639486	-131.747906639486\\
30.8053691275168	517.894736842105	-132.013645644648	-132.013645644648\\
30.8053691275168	534.736842105263	-132.270435380755	-132.270435380755\\
30.8053691275168	551.578947368421	-132.5188409842	-132.5188409842\\
30.8053691275168	568.421052631579	-132.75937629059	-132.75937629059\\
30.8053691275168	585.263157894737	-132.992509839952	-132.992509839952\\
30.8053691275168	602.105263157895	-133.218670029185	-133.218670029185\\
30.8053691275168	618.947368421053	-133.438249553012	-133.438249553012\\
30.8053691275168	635.789473684211	-133.651609248119	-133.651609248119\\
30.8053691275168	652.631578947368	-133.859081434171	-133.859081434171\\
30.8053691275168	669.473684210526	-134.060972828666	-134.060972828666\\
30.8053691275168	686.315789473684	-134.257567099207	-134.257567099207\\
30.8053691275168	703.157894736842	-134.449127105976	-134.449127105976\\
30.8053691275168	720	-134.635896878427	-134.635896878427\\
31.4093959731544	400	-135.326967021565	-135.326967021565\\
31.4093959731544	416.842105263158	-135.663085832329	-135.663085832329\\
31.4093959731544	433.684210526316	-135.985272458842	-135.985272458842\\
31.4093959731544	450.526315789474	-136.294602973058	-136.294602973058\\
31.4093959731544	467.368421052632	-136.59203449094	-136.59203449094\\
31.4093959731544	484.210526315789	-136.878422042987	-136.878422042987\\
31.4093959731544	501.052631578947	-137.154532558147	-137.154532558147\\
31.4093959731544	517.894736842105	-137.421056534128	-137.421056534128\\
31.4093959731544	534.736842105263	-137.678617838671	-137.678617838671\\
31.4093959731544	551.578947368421	-137.927781989765	-137.927781989765\\
31.4093959731544	568.421052631579	-138.169063189485	-138.169063189485\\
31.4093959731544	585.263157894737	-138.402930329963	-138.402930329963\\
31.4093959731544	602.105263157895	-138.629812146553	-138.629812146553\\
31.4093959731544	618.947368421053	-138.850101659462	-138.850101659462\\
31.4093959731544	635.789473684211	-139.064160018521	-139.064160018521\\
31.4093959731544	652.631578947368	-139.272319844794	-139.272319844794\\
31.4093959731544	669.473684210526	-139.474888146	-139.474888146\\
31.4093959731544	686.315789473684	-139.672148869309	-139.672148869309\\
31.4093959731544	703.157894736842	-139.864365144317	-139.864365144317\\
31.4093959731544	720	-140.051781260208	-140.051781260208\\
32.0134228187919	400	-140.398820708333	-140.398820708333\\
32.0134228187919	416.842105263158	-140.735778528154	-140.735778528154\\
32.0134228187919	433.684210526316	-141.058789148326	-141.058789148326\\
32.0134228187919	450.526315789474	-141.368929088734	-141.368929088734\\
32.0134228187919	467.368421052632	-141.667155894677	-141.667155894677\\
32.0134228187919	484.210526315789	-141.954325008378	-141.954325008378\\
32.0134228187919	501.052631578947	-142.23120375382	-142.23120375382\\
32.0134228187919	517.894736842105	-142.498483007922	-142.498483007922\\
32.0134228187919	534.736842105263	-142.75678700261	-142.75678700261\\
32.0134228187919	551.578947368421	-143.006681605796	-143.006681605796\\
32.0134228187919	568.421052631579	-143.248681355931	-143.248681355931\\
32.0134228187919	585.263157894737	-143.483255468638	-143.483255468638\\
32.0134228187919	602.105263157895	-143.710832990513	-143.710832990513\\
32.0134228187919	618.947368421053	-143.931807241337	-143.931807241337\\
32.0134228187919	635.789473684211	-144.146539659417	-144.146539659417\\
32.0134228187919	652.631578947368	-144.355363143712	-144.355363143712\\
32.0134228187919	669.473684210526	-144.558584969749	-144.558584969749\\
32.0134228187919	686.315789473684	-144.756489342895	-144.756489342895\\
32.0134228187919	703.157894736842	-144.949339641758	-144.949339641758\\
32.0134228187919	720	-145.137380395778	-145.137380395778\\
32.6174496644295	400	-140.959109260392	-140.959109260392\\
32.6174496644295	416.842105263158	-141.296872396876	-141.296872396876\\
32.6174496644295	433.684210526316	-141.620674287217	-141.620674287217\\
32.6174496644295	450.526315789474	-141.931591859777	-141.931591859777\\
32.6174496644295	467.368421052632	-142.230583051798	-142.230583051798\\
32.6174496644295	484.210526315789	-142.518503681762	-142.518503681762\\
32.6174496644295	501.052631578947	-142.796121435029	-142.796121435029\\
32.6174496644295	517.894736842105	-143.064127535755	-143.064127535755\\
32.6174496644295	534.736842105263	-143.323146549681	-143.323146549681\\
32.6174496644295	551.578947368421	-143.573744665763	-143.573744665763\\
32.6174496644295	568.421052631579	-143.816436731354	-143.816436731354\\
32.6174496644295	585.263157894737	-144.051692259417	-144.051692259417\\
32.6174496644295	602.105263157895	-144.279940582881	-144.279940582881\\
32.6174496644295	618.947368421053	-144.501575297375	-144.501575297375\\
32.6174496644295	635.789473684211	-144.716958107054	-144.716958107054\\
32.6174496644295	652.631578947368	-144.926422167189	-144.926422167189\\
32.6174496644295	669.473684210526	-145.130275000522	-145.130275000522\\
32.6174496644295	686.315789473684	-145.328801050945	-145.328801050945\\
32.6174496644295	703.157894736842	-145.522263927298	-145.522263927298\\
32.6174496644295	720	-145.71090838132	-145.71090838132\\
33.2214765100671	400	-142.959514195928	-142.959514195928\\
33.2214765100671	416.842105263158	-143.298050527156	-143.298050527156\\
33.2214765100671	433.684210526316	-143.62261246533	-143.62261246533\\
33.2214765100671	450.526315789474	-143.934277311584	-143.934277311584\\
33.2214765100671	467.368421052632	-144.234003361209	-144.234003361209\\
33.2214765100671	484.210526315789	-144.52264677676	-144.52264677676\\
33.2214765100671	501.052631578947	-144.800975574382	-144.800975574382\\
33.2214765100671	517.894736842105	-145.069681296389	-145.069681296389\\
33.2214765100671	534.736842105263	-145.329388814661	-145.329388814661\\
33.2214765100671	551.578947368421	-145.580664612862	-145.580664612862\\
33.2214765100671	568.421052631579	-145.824023822154	-145.824023822154\\
33.2214765100671	585.263157894737	-146.059936228935	-146.059936228935\\
33.2214765100671	602.105263157895	-146.288831429674	-146.288831429674\\
33.2214765100671	618.947368421053	-146.511103274101	-146.511103274101\\
33.2214765100671	635.789473684211	-146.727113711465	-146.727113711465\\
33.2214765100671	652.631578947368	-146.937196133534	-146.937196133534\\
33.2214765100671	669.473684210526	-147.141658291334	-147.141658291334\\
33.2214765100671	686.315789473684	-147.340784849186	-147.340784849186\\
33.2214765100671	703.157894736842	-147.534839628857	-147.534839628857\\
33.2214765100671	720	-147.724067587835	-147.724067587835\\
33.8255033557047	400	-144.578674088069	-144.578674088069\\
33.8255033557047	416.842105263158	-144.917952982699	-144.917952982699\\
33.8255033557047	433.684210526316	-145.243245172922	-145.243245172922\\
33.8255033557047	450.526315789474	-145.555628300304	-145.555628300304\\
33.8255033557047	467.368421052632	-145.856060987453	-145.856060987453\\
33.8255033557047	484.210526315789	-146.145399711766	-146.145399711766\\
33.8255033557047	501.052631578947	-146.424412792367	-146.424412792367\\
33.8255033557047	517.894736842105	-146.693792063252	-146.693792063252\\
33.8255033557047	534.736842105263	-146.954162677228	-146.954162677228\\
33.8255033557047	551.578947368421	-147.206091388626	-147.206091388626\\
33.8255033557047	568.421052631579	-147.450093589506	-147.450093589506\\
33.8255033557047	585.263157894737	-147.686639317836	-147.686639317836\\
33.8255033557047	602.105263157895	-147.916158412757	-147.916158412757\\
33.8255033557047	618.947368421053	-148.139044958174	-148.139044958174\\
33.8255033557047	635.789473684211	-148.355661129389	-148.355661129389\\
33.8255033557047	652.631578947368	-148.566340536469	-148.566340536469\\
33.8255033557047	669.473684210526	-148.771391141316	-148.771391141316\\
33.8255033557047	686.315789473684	-148.971097812035	-148.971097812035\\
33.8255033557047	703.157894736842	-149.16572456738	-149.16572456738\\
33.8255033557047	720	-149.355516555326	-149.355516555326\\
34.4295302013423	400	-145.930743198874	-145.930743198874\\
34.4295302013423	416.842105263158	-146.270735440089	-146.270735440089\\
34.4295302013423	433.684210526316	-146.596729441953	-146.596729441953\\
34.4295302013423	450.526315789474	-146.909803157159	-146.909803157159\\
34.4295302013423	467.368421052632	-147.210915507745	-147.210915507745\\
34.4295302013423	484.210526315789	-147.500923259399	-147.500923259399\\
34.4295302013423	501.052631578947	-147.780595008931	-147.780595008931\\
34.4295302013423	517.894736842105	-148.050622857911	-148.050622857911\\
34.4295302013423	534.736842105263	-148.311632217076	-148.311632217076\\
34.4295302013423	551.578947368421	-148.564190089495	-148.564190089495\\
34.4295302013423	568.421052631579	-148.808812107182	-148.808812107182\\
34.4295302013423	585.263157894737	-149.045968539678	-149.045968539678\\
34.4295302013423	602.105263157895	-149.276089449686	-149.276089449686\\
34.4295302013423	618.947368421053	-149.499569137016	-149.499569137016\\
34.4295302013423	635.789473684211	-149.716769985557	-149.716769985557\\
34.4295302013423	652.631578947368	-149.928025806955	-149.928025806955\\
34.4295302013423	669.473684210526	-150.133644757988	-150.133644757988\\
34.4295302013423	686.315789473684	-150.333911895218	-150.333911895218\\
34.4295302013423	703.157894736842	-150.529091419707	-150.529091419707\\
34.4295302013423	720	-150.719428655846	-150.719428655846\\
35.0335570469799	400	-147.085753116944	-147.085753116944\\
35.0335570469799	416.842105263158	-147.426430830125	-147.426430830125\\
35.0335570469799	433.684210526316	-147.753099490774	-147.753099490774\\
35.0335570469799	450.526315789474	-148.066837336136	-148.066837336136\\
35.0335570469799	467.368421052632	-148.368603562359	-148.368603562359\\
35.0335570469799	484.210526315789	-148.659255199293	-148.659255199293\\
35.0335570469799	501.052631578947	-148.939561098411	-148.939561098411\\
35.0335570469799	517.894736842105	-149.210213606891	-149.210213606891\\
35.0335570469799	534.736842105263	-149.471838372434	-149.471838372434\\
35.0335570469799	551.578947368421	-149.725002626813	-149.725002626813\\
35.0335570469799	568.421052631579	-149.970222222858	-149.970222222858\\
35.0335570469799	585.263157894737	-150.207967643383	-150.207967643383\\
35.0335570469799	602.105263157895	-150.438669157146	-150.438669157146\\
35.0335570469799	618.947368421053	-150.662721263117	-150.662721263117\\
35.0335570469799	635.789473684211	-150.880486537731	-150.880486537731\\
35.0335570469799	652.631578947368	-151.092298978859	-151.092298978859\\
35.0335570469799	669.473684210526	-151.298466923438	-151.298466923438\\
35.0335570469799	686.315789473684	-151.499275602381	-151.499275602381\\
35.0335570469799	703.157894736842	-151.694989385534	-151.694989385534\\
35.0335570469799	720	-151.885853760725	-151.885853760725\\
35.6375838926174	400	-148.089744875921	-148.089744875921\\
35.6375838926174	416.842105263158	-148.431081459933	-148.431081459933\\
35.6375838926174	433.684210526316	-148.75839884949	-148.75839884949\\
35.6375838926174	450.526315789474	-149.07277554228	-149.07277554228\\
35.6375838926174	467.368421052632	-149.375170985563	-149.375170985563\\
35.6375838926174	484.210526315789	-149.666442451395	-149.666442451395\\
35.6375838926174	501.052631578947	-149.947359024956	-149.947359024956\\
35.6375838926174	517.894736842105	-150.218613279014	-150.218613279014\\
35.6375838926174	534.736842105263	-150.480831079094	-150.480831079094\\
35.6375838926174	551.578947368421	-150.734579867379	-150.734579867379\\
35.6375838926174	568.421052631579	-150.980375700009	-150.980375700009\\
35.6375838926174	585.263157894737	-151.218689256319	-151.218689256319\\
35.6375838926174	602.105263157895	-151.449950995088	-151.449950995088\\
35.6375838926174	618.947368421053	-151.674555599076	-151.674555599076\\
35.6375838926174	635.789473684211	-151.892865822548	-151.892865822548\\
35.6375838926174	652.631578947368	-152.105215835482	-152.105215835482\\
35.6375838926174	669.473684210526	-152.311914141442	-152.311914141442\\
35.6375838926174	686.315789473684	-152.513246132706	-152.513246132706\\
35.6375838926174	703.157894736842	-152.709476335437	-152.709476335437\\
35.6375838926174	720	-152.900850388933	-152.900850388933\\
36.241610738255	400	-148.97458847882	-148.97458847882\\
36.241610738255	416.842105263158	-149.316558540773	-149.316558540773\\
36.241610738255	433.684210526316	-149.644499890926	-149.644499890926\\
36.241610738255	450.526315789474	-149.959491265517	-149.959491265517\\
36.241610738255	467.368421052632	-150.26249234201	-150.26249234201\\
36.241610738255	484.210526315789	-150.554360614697	-150.554360614697\\
36.241610738255	501.052631578947	-150.83586538337	-150.83586538337\\
36.241610738255	517.894736842105	-151.107699428124	-151.107699428124\\
36.241610738255	534.736842105263	-151.370488814844	-151.370488814844\\
36.241610738255	551.578947368421	-151.624801179395	-151.624801179395\\
36.241610738255	568.421052631579	-151.87115276522	-151.87115276522\\
36.241610738255	585.263157894737	-152.110014432833	-152.110014432833\\
36.241610738255	602.105263157895	-152.34181681633	-152.34181681633\\
36.241610738255	618.947368421053	-152.566954768171	-152.566954768171\\
36.241610738255	635.789473684211	-152.785791206927	-152.785791206927\\
36.241610738255	652.631578947368	-152.99866046171	-152.99866046171\\
36.241610738255	669.473684210526	-153.205871190259	-153.205871190259\\
36.241610738255	686.315789473684	-153.407708934258	-153.407708934258\\
36.241610738255	703.157894736842	-153.604438364698	-153.604438364698\\
36.241610738255	720	-153.796305261313	-153.796305261313\\
36.8456375838926	400	-149.763243558706	-149.763243558706\\
36.8456375838926	416.842105263158	-150.105822852057	-150.105822852057\\
36.8456375838926	433.684210526316	-150.434364497677	-150.434364497677\\
36.8456375838926	450.526315789474	-150.749947450465	-150.749947450465\\
36.8456375838926	467.368421052632	-151.053531599077	-151.053531599077\\
36.8456375838926	484.210526315789	-151.345974641847	-151.345974641847\\
36.8456375838926	501.052631578947	-151.62804607578	-151.62804607578\\
36.8456375838926	517.894736842105	-151.900438871636	-151.900438871636\\
36.8456375838926	534.736842105263	-152.163779279698	-152.163779279698\\
36.8456375838926	551.578947368421	-152.418635114233	-152.418635114233\\
36.8456375838926	568.421052631579	-152.665522791325	-152.665522791325\\
36.8456375838926	585.263157894737	-152.904913338616	-152.904913338616\\
36.8456375838926	602.105263157895	-153.137237552041	-153.137237552041\\
36.8456375838926	618.947368421053	-153.362890440819	-153.362890440819\\
36.8456375838926	635.789473684211	-153.582235075407	-153.582235075407\\
36.8456375838926	652.631578947368	-153.795605932128	-153.795605932128\\
36.8456375838926	669.473684210526	-154.003311811429	-154.003311811429\\
36.8456375838926	686.315789473684	-154.205638393388	-154.205638393388\\
36.8456375838926	703.157894736842	-154.402850483238	-154.402850483238\\
36.8456375838926	720	-154.595193990955	-154.595193990955\\
37.4496644295302	400	-150.472786375004	-150.472786375004\\
37.4496644295302	416.842105263158	-150.815951740858	-150.815951740858\\
37.4496644295302	433.684210526316	-151.145071064549	-151.145071064549\\
37.4496644295302	450.526315789474	-151.461223501552	-151.461223501552\\
37.4496644295302	467.368421052632	-151.765369134405	-151.765369134405\\
37.4496644295302	484.210526315789	-152.058365848918	-152.058365848918\\
37.4496644295302	501.052631578947	-152.34098332343	-152.34098332343\\
37.4496644295302	517.894736842105	-152.613914704157	-152.613914704157\\
37.4496644295302	534.736842105263	-152.877786411203	-152.877786411203\\
37.4496644295302	551.578947368421	-153.133166423243	-153.133166423243\\
37.4496644295302	568.421052631579	-153.380571315589	-153.380571315589\\
37.4496644295302	585.263157894737	-153.620472270131	-153.620472270131\\
37.4496644295302	602.105263157895	-153.853300232276	-153.853300232276\\
37.4496644295302	618.947368421053	-154.079450356123	-154.079450356123\\
37.4496644295302	635.789473684211	-154.299285852605	-154.299285852605\\
37.4496644295302	652.631578947368	-154.513141334278	-154.513141334278\\
37.4496644295302	669.473684210526	-154.721325733753	-154.721325733753\\
37.4496644295302	686.315789473684	-154.924124859354	-154.924124859354\\
37.4496644295302	703.157894736842	-155.121803640786	-155.121803640786\\
37.4496644295302	720	-155.314608108875	-155.314608108875\\
38.0536912751678	400	-151.116252537484	-151.116252537484\\
38.0536912751678	416.842105263158	-151.459981848971	-151.459981848971\\
38.0536912751678	433.684210526316	-151.789657228426	-151.789657228426\\
38.0536912751678	450.526315789474	-152.106358015448	-152.106358015448\\
38.0536912751678	467.368421052632	-152.411044470696	-152.411044470696\\
38.0536912751678	484.210526315789	-152.704574652348	-152.704574652348\\
38.0536912751678	501.052631578947	-152.987718405594	-152.987718405594\\
38.0536912751678	517.894736842105	-153.261169038212	-153.261169038212\\
38.0536912751678	534.736842105263	-153.525553126788	-153.525553126788\\
38.0536912751678	551.578947368421	-153.78143880161	-153.78143880161\\
38.0536912751678	568.421052631579	-154.029342784925	-154.029342784925\\
38.0536912751678	585.263157894737	-154.269736401063	-154.269736401063\\
38.0536912751678	602.105263157895	-154.503050733552	-154.503050733552\\
38.0536912751678	618.947368421053	-154.729681070464	-154.729681070464\\
38.0536912751678	635.789473684211	-154.949990752713	-154.949990752713\\
38.0536912751678	652.631578947368	-155.164314518997	-155.164314518997\\
38.0536912751678	669.473684210526	-155.372961424374	-155.372961424374\\
38.0536912751678	686.315789473684	-155.576217396059	-155.576217396059\\
38.0536912751678	703.157894736842	-155.774347479228	-155.774347479228\\
38.0536912751678	720	-155.967597816877	-155.967597816877\\
38.6577181208054	400	-151.703811223961	-151.703811223961\\
38.6577181208054	416.842105263158	-152.048083333522	-152.048083333522\\
38.6577181208054	433.684210526316	-152.378294091566	-152.378294091566\\
38.6577181208054	450.526315789474	-152.695523006839	-152.695523006839\\
38.6577181208054	467.368421052632	-153.000730503756	-153.000730503756\\
38.6577181208054	484.210526315789	-153.29477479908	-153.29477479908\\
38.6577181208054	501.052631578947	-153.578425891627	-153.578425891627\\
38.6577181208054	517.894736842105	-153.852377238034	-153.852377238034\\
38.6577181208054	534.736842105263	-154.117255559175	-154.117255559175\\
38.6577181208054	551.578947368421	-154.37362912523	-154.37362912523\\
38.6577181208054	568.421052631579	-154.622014794115	-154.622014794115\\
38.6577181208054	585.263157894737	-154.862884021768	-154.862884021768\\
38.6577181208054	602.105263157895	-155.09666801942	-155.09666801942\\
38.6577181208054	618.947368421053	-155.323762199091	-155.323762199091\\
38.6577181208054	635.789473684211	-155.544530022025	-155.544530022025\\
38.6577181208054	652.631578947368	-155.75930634377	-155.75930634377\\
38.6577181208054	669.473684210526	-155.968400332886	-155.968400332886\\
38.6577181208054	686.315789473684	-156.172098026856	-156.172098026856\\
38.6577181208054	703.157894736842	-156.370664578017	-156.370664578017\\
38.6577181208054	720	-156.564346233526	-156.564346233526\\
39.261744966443	400	-152.243542252685	-152.243542252685\\
39.261744966443	416.842105263158	-152.588336942158	-152.588336942158\\
39.261744966443	433.684210526316	-152.919063299368	-152.919063299368\\
39.261744966443	450.526315789474	-153.236800988562	-153.236800988562\\
39.261744966443	467.368421052632	-153.542510584811	-153.542510584811\\
39.261744966443	484.210526315789	-153.837050450884	-153.837050450884\\
39.261744966443	501.052631578947	-154.121190727137	-154.121190727137\\
39.261744966443	517.894736842105	-154.395625007454	-154.395625007454\\
39.261744966443	534.736842105263	-154.66098014583	-154.66098014583\\
39.261744966443	551.578947368421	-154.917824541603	-154.917824541603\\
39.261744966443	568.421052631579	-155.166675178024	-155.166675178024\\
39.261744966443	585.263157894737	-155.408003632702	-155.408003632702\\
39.261744966443	602.105263157895	-155.642241235	-155.642241235\\
39.261744966443	618.947368421053	-155.869783511668	-155.869783511668\\
39.261744966443	635.789473684211	-156.090994035405	-156.090994035405\\
39.261744966443	652.631578947368	-156.306207770056	-156.306207770056\\
39.261744966443	669.473684210526	-156.515733989433	-156.515733989433\\
39.261744966443	686.315789473684	-156.71985883334	-156.71985883334\\
39.261744966443	703.157894736842	-156.918847553605	-156.918847553605\\
39.261744966443	720	-157.112946494149	-157.112946494149\\
39.8657718120805	400	-152.74196697311	-152.74196697311\\
39.8657718120805	416.842105263158	-153.087264906461	-153.087264906461\\
39.8657718120805	433.684210526316	-153.418487936234	-153.418487936234\\
39.8657718120805	450.526315789474	-153.736715869735	-153.736715869735\\
39.8657718120805	467.368421052632	-154.042909420736	-154.042909420736\\
39.8657718120805	484.210526315789	-154.337927086525	-154.337927086525\\
39.8657718120805	501.052631578947	-154.622539137947	-154.622539137947\\
39.8657718120805	517.894736842105	-154.897439295508	-154.897439295508\\
39.8657718120805	534.736842105263	-155.163254536099	-155.163254536099\\
39.8657718120805	551.578947368421	-155.42055337837	-155.42055337837\\
39.8657718120805	568.421052631579	-155.669852921435	-155.669852921435\\
39.8657718120805	585.263157894737	-155.911624855442	-155.911624855442\\
39.8657718120805	602.105263157895	-156.146300619096	-156.146300619096\\
39.8657718120805	618.947368421053	-156.374275845402	-156.374275845402\\
39.8657718120805	635.789473684211	-156.595914210342	-156.595914210342\\
39.8657718120805	652.631578947368	-156.811550778178	-156.811550778178\\
39.8657718120805	669.473684210526	-157.021494920374	-157.021494920374\\
39.8657718120805	686.315789473684	-157.226032871722	-157.226032871722\\
39.8657718120805	703.157894736842	-157.42542997646	-157.42542997646\\
39.8657718120805	720	-157.619932668436	-157.619932668436\\
40.4697986577181	400	-153.204420966987	-153.204420966987\\
40.4697986577181	416.842105263158	-153.550203645565	-153.550203645565\\
40.4697986577181	433.684210526316	-153.881905231525	-153.881905231525\\
40.4697986577181	450.526315789474	-154.200605663882	-154.200605663882\\
40.4697986577181	467.368421052632	-154.507265784194	-154.507265784194\\
40.4697986577181	484.210526315789	-154.802744213763	-154.802744213763\\
40.4697986577181	501.052631578947	-155.087811343819	-155.087811343819\\
40.4697986577181	517.894736842105	-155.363161011757	-155.363161011757\\
40.4697986577181	534.736842105263	-155.629420307996	-155.629420307996\\
40.4697986577181	551.578947368421	-155.887157861472	-155.887157861472\\
40.4697986577181	568.421052631579	-156.136890878464	-156.136890878464\\
40.4697986577181	585.263157894737	-156.379091153276	-156.379091153276\\
40.4697986577181	602.105263157895	-156.614190225867	-156.614190225867\\
40.4697986577181	618.947368421053	-156.8425838277	-156.8425838277\\
40.4697986577181	635.789473684211	-157.064635730519	-157.064635730519\\
40.4697986577181	652.631578947368	-157.28068109174	-157.28068109174\\
40.4697986577181	669.473684210526	-157.491029373473	-157.491029373473\\
40.4697986577181	686.315789473684	-157.695966898725	-157.695966898725\\
40.4697986577181	703.157894736842	-157.895759097611	-157.895759097611\\
40.4697986577181	720	-158.090652487589	-158.090652487589\\
41.0738255033557	400	-153.635321918305	-153.635321918305\\
41.0738255033557	416.842105263158	-153.981571638489	-153.981571638489\\
41.0738255033557	433.684210526316	-154.313734434121	-154.313734434121\\
41.0738255033557	450.526315789474	-154.632890365559	-154.632890365559\\
41.0738255033557	467.368421052632	-154.940000392175	-154.940000392175\\
41.0738255033557	484.210526315789	-155.235923249678	-155.235923249678\\
41.0738255033557	501.052631578947	-155.521429440431	-155.521429440431\\
41.0738255033557	517.894736842105	-155.797212909809	-155.797212909809\\
41.0738255033557	534.736842105263	-156.063900853163	-156.063900853163\\
41.0738255033557	551.578947368421	-156.322062001434	-156.322062001434\\
41.0738255033557	568.421052631579	-156.572213660078	-156.572213660078\\
41.0738255033557	585.263157894737	-156.814827719847	-156.814827719847\\
41.0738255033557	602.105263157895	-157.050335814522	-157.050335814522\\
41.0738255033557	618.947368421053	-157.279133766846	-157.279133766846\\
41.0738255033557	635.789473684211	-157.50158543739	-157.50158543739\\
41.0738255033557	652.631578947368	-157.718026070038	-157.718026070038\\
41.0738255033557	669.473684210526	-157.928765211073	-157.928765211073\\
41.0738255033557	686.315789473684	-158.134089265476	-158.134089265476\\
41.0738255033557	703.157894736842	-158.334263743193	-158.334263743193\\
41.0738255033557	720	-158.529535239458	-158.529535239458\\
41.6778523489933	400	-154.038366129586	-154.038366129586\\
41.6778523489933	416.842105263158	-154.385065942705	-154.385065942705\\
41.6778523489933	433.684210526316	-154.7176733331	-154.7176733331\\
41.6778523489933	450.526315789474	-155.037268473007	-155.037268473007\\
41.6778523489933	467.368421052632	-155.344812430488	-155.344812430488\\
41.6778523489933	484.210526315789	-155.641164046871	-155.641164046871\\
41.6778523489933	501.052631578947	-155.92709392718	-155.92709392718\\
41.6778523489933	517.894736842105	-156.203296116594	-156.203296116594\\
41.6778523489933	534.736842105263	-156.470397907519	-156.470397907519\\
41.6778523489933	551.578947368421	-156.728968125295	-156.728968125295\\
41.6778523489933	568.421052631579	-156.979524167213	-156.979524167213\\
41.6778523489933	585.263157894737	-157.222538013392	-157.222538013392\\
41.6778523489933	602.105263157895	-157.458441384587	-157.458441384587\\
41.6778523489933	618.947368421053	-157.687630188214	-157.687630188214\\
41.6778523489933	635.789473684211	-157.910468367287	-157.910468367287\\
41.6778523489933	652.631578947368	-158.12729124598	-158.12729124598\\
41.6778523489933	669.473684210526	-158.338408448788	-158.338408448788\\
41.6778523489933	686.315789473684	-158.544106456888	-158.544106456888\\
41.6778523489933	703.157894736842	-158.744650854483	-158.744650854483\\
41.6778523489933	720	-158.940288309179	-158.940288309179\\
42.2818791946309	400	-154.416675320211	-154.416675320211\\
42.2818791946309	416.842105263158	-154.763808994609	-154.763808994609\\
42.2818791946309	433.684210526316	-155.096845060223	-155.096845060223\\
42.2818791946309	450.526315789474	-155.416863792508	-155.416863792508\\
42.2818791946309	467.368421052632	-155.724826359871	-155.724826359871\\
42.2818791946309	484.210526315789	-156.02159170121	-156.02159170121\\
42.2818791946309	501.052631578947	-156.307930516442	-156.307930516442\\
42.2818791946309	517.894736842105	-156.584536943056	-156.584536943056\\
42.2818791946309	534.736842105263	-156.852038363279	-156.852038363279\\
42.2818791946309	551.578947368421	-157.111003689862	-157.111003689862\\
42.2818791946309	568.421052631579	-157.361950405188	-157.361950405188\\
42.2818791946309	585.263157894737	-157.605350572219	-157.605350572219\\
42.2818791946309	602.105263157895	-157.841635992389	-157.841635992389\\
42.2818791946309	618.947368421053	-158.071202651693	-158.071202651693\\
42.2818791946309	635.789473684211	-158.294414569701	-158.294414569701\\
42.2818791946309	652.631578947368	-158.511607145182	-158.511607145182\\
42.2818791946309	669.473684210526	-158.723090075333	-158.723090075333\\
42.2818791946309	686.315789473684	-158.929149912199	-158.929149912199\\
42.2818791946309	703.157894736842	-159.130052309078	-159.130052309078\\
42.2818791946309	720	-159.326044000951	-159.326044000951\\
42.8859060402685	400	-154.772908057946	-154.772908057946\\
42.8859060402685	416.842105263158	-155.120460043091	-155.120460043091\\
42.8859060402685	433.684210526316	-155.453909525404	-155.453909525404\\
42.8859060402685	450.526315789474	-155.774336875642	-155.774336875642\\
42.8859060402685	467.368421052632	-156.082703354914	-156.082703354914\\
42.8859060402685	484.210526315789	-156.37986799231	-156.37986799231\\
42.8859060402685	501.052631578947	-156.666601575518	-156.666601575518\\
42.8859060402685	517.894736842105	-156.943598327462	-156.943598327462\\
42.8859060402685	534.736842105263	-157.211485713541	-157.211485713541\\
42.8859060402685	551.578947368421	-157.470832727498	-157.470832727498\\
42.8859060402685	568.421052631579	-157.7221569306	-157.7221569306\\
42.8859060402685	585.263157894737	-157.965930462653	-157.965930462653\\
42.8859060402685	602.105263157895	-158.202585199965	-158.202585199965\\
42.8859060402685	618.947368421053	-158.432517201498	-158.432517201498\\
42.8859060402685	635.789473684211	-158.656090557946	-158.656090557946\\
42.8859060402685	652.631578947368	-158.873640737417	-158.873640737417\\
42.8859060402685	669.473684210526	-159.085477504721	-159.085477504721\\
42.8859060402685	686.315789473684	-159.291887477844	-159.291887477844\\
42.8859060402685	703.157894736842	-159.493136374406	-159.493136374406\\
42.8859060402685	720	-159.689470992142	-159.689470992142\\
43.489932885906	400	-155.109345564927	-155.109345564927\\
43.489932885906	416.842105263158	-155.457300957442	-155.457300957442\\
43.489932885906	433.684210526316	-155.79114922643	-155.79114922643\\
43.489932885906	450.526315789474	-156.111970830699	-156.111970830699\\
43.489932885906	467.368421052632	-156.420727117058	-156.420727117058\\
43.489932885906	484.210526315789	-156.718277198025	-156.718277198025\\
43.489932885906	501.052631578947	-157.005391942524	-157.005391942524\\
43.489932885906	517.894736842105	-157.282765652594	-157.282765652594\\
43.489932885906	534.736842105263	-157.551025870702	-157.551025870702\\
43.489932885906	551.578947368421	-157.810741665679	-157.810741665679\\
43.489932885906	568.421052631579	-158.06243067196	-158.06243067196\\
43.489932885906	585.263157894737	-158.306565100672	-158.306565100672\\
43.489932885906	602.105263157895	-158.543576897646	-158.543576897646\\
43.489932885906	618.947368421053	-158.773862189638	-158.773862189638\\
43.489932885906	635.789473684211	-158.99778513345	-158.99778513345\\
43.489932885906	652.631578947368	-159.215681261677	-159.215681261677\\
43.489932885906	669.473684210526	-159.42786040204	-159.42786040204\\
43.489932885906	686.315789473684	-159.634609233909	-159.634609233909\\
43.489932885906	703.157894736842	-159.83619353481	-159.83619353481\\
43.489932885906	720	-160.032860160954	-160.032860160954\\
44.0939597315436	400	-155.427958647531	-155.427958647531\\
44.0939597315436	416.842105263158	-155.776303159048	-155.776303159048\\
44.0939597315436	433.684210526316	-156.110536182362	-156.110536182362\\
44.0939597315436	450.526315789474	-156.43173825769	-156.43173825769\\
44.0939597315436	467.368421052632	-156.740870811117	-156.740870811117\\
44.0939597315436	484.210526315789	-157.038793032387	-157.038793032387\\
44.0939597315436	501.052631578947	-157.326275865656	-157.326275865656\\
44.0939597315436	517.894736842105	-157.604013686274	-157.604013686274\\
44.0939597315436	534.736842105263	-157.872634108161	-157.872634108161\\
44.0939597315436	551.578947368421	-158.132706269799	-158.132706269799\\
44.0939597315436	568.421052631579	-158.384747873535	-158.384747873535\\
44.0939597315436	585.263157894737	-158.629231196722	-158.629231196722\\
44.0939597315436	602.105263157895	-158.866588249785	-158.866588249785\\
44.0939597315436	618.947368421053	-159.097215222493	-159.097215222493\\
44.0939597315436	635.789473684211	-159.321476333135	-159.321476333135\\
44.0939597315436	652.631578947368	-159.539707174303	-159.539707174303\\
44.0939597315436	669.473684210526	-159.752217632282	-159.752217632282\\
44.0939597315436	686.315789473684	-159.959294443614	-159.959294443614\\
44.0939597315436	703.157894736842	-160.161203441646	-160.161203441646\\
44.0939597315436	720	-160.358191537099	-160.358191537099\\
44.6979865771812	400	-155.730460513738	-155.730460513738\\
44.6979865771812	416.842105263158	-156.079180440477	-156.079180440477\\
44.6979865771812	433.684210526316	-156.413784754248	-156.413784754248\\
44.6979865771812	450.526315789474	-156.735354070583	-156.735354070583\\
44.6979865771812	467.368421052632	-157.044849888957	-157.044849888957\\
44.6979865771812	484.210526315789	-157.343131470635	-157.343131470635\\
44.6979865771812	501.052631578947	-157.630969829494	-157.630969829494\\
44.6979865771812	517.894736842105	-157.909059408859	-157.909059408859\\
44.6979865771812	534.736842105263	-158.178027888933	-158.178027888933\\
44.6979865771812	551.578947368421	-158.438444472847	-158.438444472847\\
44.6979865771812	568.421052631579	-158.690826926015	-158.690826926015\\
44.6979865771812	585.263157894737	-158.935647587319	-158.935647587319\\
44.6979865771812	602.105263157895	-159.173338527231	-159.173338527231\\
44.6979865771812	618.947368421053	-159.404295994124	-159.404295994124\\
44.6979865771812	635.789473684211	-159.628884263494	-159.628884263494\\
44.6979865771812	652.631578947368	-159.84743898379	-159.84743898379\\
44.6979865771812	669.473684210526	-160.060270095842	-160.060270095842\\
44.6979865771812	686.315789473684	-160.26766438946	-160.26766438946\\
44.6979865771812	703.157894736842	-160.469887750028	-160.469887750028\\
44.6979865771812	720	-160.667187139107	-160.667187139107\\
45.3020134228188	400	-156.018348896526	-156.018348896526\\
45.3020134228188	416.842105263158	-156.367431090502	-156.367431090502\\
45.3020134228188	433.684210526316	-156.702393771677	-156.702393771677\\
45.3020134228188	450.526315789474	-157.024317625309	-157.024317625309\\
45.3020134228188	467.368421052632	-157.334164218852	-157.334164218852\\
45.3020134228188	484.210526315789	-157.63279287986	-157.63279287986\\
45.3020134228188	501.052631578947	-157.920974686859	-157.920974686859\\
45.3020134228188	517.894736842105	-158.199404146236	-158.199404146236\\
45.3020134228188	534.736842105263	-158.468708999725	-158.468708999725\\
45.3020134228188	551.578947368421	-158.729458510496	-158.729458510496\\
45.3020134228188	568.421052631579	-158.982170502559	-158.982170502559\\
45.3020134228188	585.263157894737	-159.227317371998	-159.227317371998\\
45.3020134228188	602.105263157895	-159.465331245129	-159.465331245129\\
45.3020134228188	618.947368421053	-159.696608424859	-159.696608424859\\
45.3020134228188	635.789473684211	-159.921513239941	-159.921513239941\\
45.3020134228188	652.631578947368	-160.140381390848	-160.140381390848\\
45.3020134228188	669.473684210526	-160.353522869231	-160.353522869231\\
45.3020134228188	686.315789473684	-160.561224514562	-160.561224514562\\
45.3020134228188	703.157894736842	-160.763752260756	-160.763752260756\\
45.3020134228188	720	-160.961353116808	-160.961353116808\\
45.9060402684564	400	-156.292939973903	-156.292939973903\\
45.9060402684564	416.842105263158	-156.642371815671	-156.642371815671\\
45.9060402684564	433.684210526316	-156.977680455801	-156.977680455801\\
45.9060402684564	450.526315789474	-157.29994664415	-157.29994664415\\
45.9060402684564	467.368421052632	-157.610132011179	-157.610132011179\\
45.9060402684564	484.210526315789	-157.909095945917	-157.909095945917\\
45.9060402684564	501.052631578947	-158.197609586876	-158.197609586876\\
45.9060402684564	517.894736842105	-158.476367498986	-158.476367498986\\
45.9060402684564	534.736842105263	-158.745997481126	-158.745997481126\\
45.9060402684564	551.578947368421	-159.007068852256	-159.007068852256\\
45.9060402684564	568.421052631579	-159.260099490866	-159.260099490866\\
45.9060402684564	585.263157894737	-159.505561846241	-159.505561846241\\
45.9060402684564	602.105263157895	-159.743888096667	-159.743888096667\\
45.9060402684564	618.947368421053	-159.975474595816	-159.975474595816\\
45.9060402684564	635.789473684211	-160.20068572205	-160.20068572205\\
45.9060402684564	652.631578947368	-160.419857224318	-160.419857224318\\
45.9060402684564	669.473684210526	-160.633299141649	-160.633299141649\\
45.9060402684564	686.315789473684	-160.841298359834	-160.841298359834\\
45.9060402684564	703.157894736842	-161.044120858067	-161.044120858067\\
45.9060402684564	720	-161.242013689622	-161.242013689622\\
46.510067114094	400	-156.55539592534	-156.55539592534\\
46.510067114094	416.842105263158	-156.905165298191	-156.905165298191\\
46.510067114094	433.684210526316	-157.240807978598	-157.240807978598\\
46.510067114094	450.526315789474	-157.563404776301	-157.563404776301\\
46.510067114094	467.368421052632	-157.873917380203	-157.873917380203\\
46.510067114094	484.210526315789	-158.173205236376	-158.173205236376\\
46.510067114094	501.052631578947	-158.462039539025	-158.462039539025\\
46.510067114094	517.894736842105	-158.74111490746	-158.74111490746\\
46.510067114094	534.736842105263	-159.011059193665	-159.011059193665\\
46.510067114094	551.578947368421	-159.272441768473	-159.272441768473\\
46.510067114094	568.421052631579	-159.525780561047	-159.525780561047\\
46.510067114094	585.263157894737	-159.771548070186	-159.771548070186\\
46.510067114094	602.105263157895	-160.01017652256	-160.01017652256\\
46.510067114094	618.947368421053	-160.242062319131	-160.242062319131\\
46.510067114094	635.789473684211	-160.467569884486	-160.467569884486\\
46.510067114094	652.631578947368	-160.687035012768	-160.687035012768\\
46.510067114094	669.473684210526	-160.9007677872	-160.9007677872\\
46.510067114094	686.315789473684	-161.109055136786	-161.109055136786\\
46.510067114094	703.157894736842	-161.312163082993	-161.312163082993\\
46.510067114094	720	-161.510338720444	-161.510338720444\\
47.1140939597315	400	-156.806747500847	-156.806747500847\\
47.1140939597315	416.842105263158	-157.156842766374	-157.156842766374\\
47.1140939597315	433.684210526316	-157.49280803461	-157.49280803461\\
47.1140939597315	450.526315789474	-157.815724170841	-157.815724170841\\
47.1140939597315	467.368421052632	-158.126552918209	-158.126552918209\\
47.1140939597315	484.210526315789	-158.426153775756	-158.426153775756\\
47.1140939597315	501.052631578947	-158.715297989421	-158.715297989421\\
47.1140939597315	517.894736842105	-158.994680229055	-158.994680229055\\
47.1140939597315	534.736842105263	-159.264928396024	-159.264928396024\\
47.1140939597315	551.578947368421	-159.526611909416	-159.526611909416\\
47.1140939597315	568.421052631579	-159.780248745558	-159.780248745558\\
47.1140939597315	585.263157894737	-160.026311449351	-160.026311449351\\
47.1140939597315	602.105263157895	-160.265232292536	-160.265232292536\\
47.1140939597315	618.947368421053	-160.497407720146	-160.497407720146\\
47.1140939597315	635.789473684211	-160.723202199868	-160.723202199868\\
47.1140939597315	652.631578947368	-160.942951567999	-160.942951567999\\
47.1140939597315	669.473684210526	-161.156965948997	-161.156965948997\\
47.1140939597315	686.315789473684	-161.365532312212	-161.365532312212\\
47.1140939597315	703.157894736842	-161.568916718586	-161.568916718586\\
47.1140939597315	720	-161.767366301375	-161.767366301375\\
47.7181208053691	400	-157.047912644162	-157.047912644162\\
47.7181208053691	416.842105263158	-157.398322619125	-157.398322619125\\
47.7181208053691	433.684210526316	-157.73459946666	-157.73459946666\\
47.7181208053691	450.526315789474	-158.057824103612	-158.057824103612\\
47.7181208053691	467.368421052632	-158.368958323494	-158.368958323494\\
47.7181208053691	484.210526315789	-158.668861674559	-158.668861674559\\
47.7181208053691	501.052631578947	-158.958305450837	-158.958305450837\\
47.7181208053691	517.894736842105	-159.23798436918	-159.23798436918\\
47.7181208053691	534.736842105263	-159.508526376897	-159.508526376897\\
47.7181208053691	551.578947368421	-159.770500937993	-159.770500937993\\
47.7181208053691	568.421052631579	-160.024426072713	-160.024426072713\\
47.7181208053691	585.263157894737	-160.270774368908	-160.270774368908\\
47.7181208053691	602.105263157895	-160.509978140326	-160.509978140326\\
47.7181208053691	618.947368421053	-160.742433873093	-160.742433873093\\
47.7181208053691	635.789473684211	-160.968506075099	-160.968506075099\\
47.7181208053691	652.631578947368	-161.18853062198	-161.18853062198\\
47.7181208053691	669.473684210526	-161.40281767669	-161.40281767669\\
47.7181208053691	686.315789473684	-161.611654246259	-161.611654246259\\
47.7181208053691	703.157894736842	-161.815306428513	-161.815306428513\\
47.7181208053691	720	-162.014021392818	-162.014021392818\\
48.3221476510067	400	-157.279711966719	-157.279711966719\\
48.3221476510067	416.842105263158	-157.630425901125	-157.630425901125\\
48.3221476510067	433.684210526316	-157.967003742196	-157.967003742196\\
48.3221476510067	450.526315789474	-158.290526454666	-158.290526454666\\
48.3221476510067	467.368421052632	-158.601955878851	-158.601955878851\\
48.3221476510067	484.210526315789	-158.902151608754	-158.902151608754\\
48.3221476510067	501.052631578947	-159.191884983135	-159.191884983135\\
48.3221476510067	517.894736842105	-159.47185076258	-159.47185076258\\
48.3221476510067	534.736842105263	-159.742676937165	-159.742676937165\\
48.3221476510067	551.578947368421	-160.004933012728	-160.004933012728\\
48.3221476510067	568.421052631579	-160.259137050432	-160.259137050432\\
48.3221476510067	585.263157894737	-160.505761678162	-160.505761678162\\
48.3221476510067	602.105263157895	-160.745239248837	-160.745239248837\\
48.3221476510067	618.947368421053	-160.977966286921	-160.977966286921\\
48.3221476510067	635.789473684211	-161.204307337822	-161.204307337822\\
48.3221476510067	652.631578947368	-161.424598313902	-161.424598313902\\
48.3221476510067	669.473684210526	-161.639149414074	-161.639149414074\\
48.3221476510067	686.315789473684	-161.848247680575	-161.848247680575\\
48.3221476510067	703.157894736842	-162.052159245707	-162.052159245707\\
48.3221476510067	720	-162.251131312603	-162.251131312603\\
48.9261744966443	400	-157.50288168777	-157.50288168777\\
48.9261744966443	416.842105263158	-157.853889244114	-157.853889244114\\
48.9261744966443	433.684210526316	-158.19075789567	-158.19075789567\\
48.9261744966443	450.526315789474	-158.51456865168	-158.51456865168\\
48.9261744966443	467.368421052632	-158.82628339598	-158.82628339598\\
48.9261744966443	484.210526315789	-159.12676176513	-159.12676176513\\
48.9261744966443	501.052631578947	-159.416775139514	-159.416775139514\\
48.9261744966443	517.894736842105	-159.697018320434	-159.697018320434\\
48.9261744966443	534.736842105263	-159.968119337806	-159.968119337806\\
48.9261744966443	551.578947368421	-160.230647736443	-160.230647736443\\
48.9261744966443	568.421052631579	-160.485121615655	-160.485121615655\\
48.9261744966443	585.263157894737	-160.732013640662	-160.732013640662\\
48.9261744966443	602.105263157895	-160.971756200929	-160.971756200929\\
48.9261744966443	618.947368421053	-161.2047458567	-161.2047458567\\
48.9261744966443	635.789473684211	-161.431347188414	-161.431347188414\\
48.9261744966443	652.631578947368	-161.651896142744	-161.651896142744\\
48.9261744966443	669.473684210526	-161.8667029522	-161.8667029522\\
48.9261744966443	686.315789473684	-162.07605469193	-162.07605469193\\
48.9261744966443	703.157894736842	-162.280217526479	-162.280217526479\\
48.9261744966443	720	-162.479438690569	-162.479438690569\\
49.5302013422819	400	-157.718084520458	-157.718084520458\\
49.5302013422819	416.842105263158	-158.069375754041	-158.069375754041\\
49.5302013422819	433.684210526316	-158.406525416725	-158.406525416725\\
49.5302013422819	450.526315789474	-158.73061455914	-158.73061455914\\
49.5302013422819	467.368421052632	-159.04260510561	-159.04260510561\\
49.5302013422819	484.210526315789	-159.343356732305	-159.343356732305\\
49.5302013422819	501.052631578947	-159.633640858369	-159.633640858369\\
49.5302013422819	517.894736842105	-159.914152323035	-159.914152323035\\
49.5302013422819	534.736842105263	-160.18551919334	-160.18551919334\\
49.5302013422819	551.578947368421	-160.448311050441	-160.448311050441\\
49.5302013422819	568.421052631579	-160.703046029225	-160.703046029225\\
49.5302013422819	585.263157894737	-160.950196829748	-160.950196829748\\
49.5302013422819	602.105263157895	-161.190195875589	-161.190195875589\\
49.5302013422819	618.947368421053	-161.423439760402	-161.423439760402\\
49.5302013422819	635.789473684211	-161.650293097356	-161.650293097356\\
49.5302013422819	652.631578947368	-161.87109186518	-161.87109186518\\
49.5302013422819	669.473684210526	-162.086146327799	-162.086146327799\\
49.5302013422819	686.315789473684	-162.295743591141	-162.295743591141\\
49.5302013422819	703.157894736842	-162.500149849914	-162.500149849914\\
49.5302013422819	720	-162.699612368404	-162.699612368404\\
50.1342281879195	400	-157.925918881071	-157.925918881071\\
50.1342281879195	416.842105263158	-158.277484221353	-158.277484221353\\
50.1342281879195	433.684210526316	-158.614905461456	-158.614905461456\\
50.1342281879195	450.526315789474	-158.939263690524	-158.939263690524\\
50.1342281879195	467.368421052632	-159.25152087057	-159.25152087057\\
50.1342281879195	484.210526315789	-159.552536714654	-159.552536714654\\
50.1342281879195	501.052631578947	-159.843082678029	-159.843082678029\\
50.1342281879195	517.894736842105	-160.123853635283	-160.123853635283\\
50.1342281879195	534.736842105263	-160.395477688069	-160.395477688069\\
50.1342281879195	551.578947368421	-160.658524451442	-160.658524451442\\
50.1342281879195	568.421052631579	-160.91351209349	-160.91351209349\\
50.1342281879195	585.263157894737	-161.16091334679	-161.16091334679\\
50.1342281879195	602.105263157895	-161.401160666781	-161.401160666781\\
50.1342281879195	618.947368421053	-161.634650678332	-161.634650678332\\
50.1342281879195	635.789473684211	-161.861748025196	-161.861748025196\\
50.1342281879195	652.631578947368	-162.082788716081	-162.082788716081\\
50.1342281879195	669.473684210526	-162.298083044291	-162.298083044291\\
50.1342281879195	686.315789473684	-162.507918144551	-162.507918144551\\
50.1342281879195	703.157894736842	-162.712560239803	-162.712560239803\\
50.1342281879195	720	-162.912256622016	-162.912256622016\\
50.738255033557	400	-158.126926720465	-158.126926720465\\
50.738255033557	416.842105263158	-158.478756953382	-158.478756953382\\
50.738255033557	433.684210526316	-158.81644068573	-158.81644068573\\
50.738255033557	450.526315789474	-159.14105904251	-159.14105904251\\
50.738255033557	467.368421052632	-159.453574020839	-159.453574020839\\
50.738255033557	484.210526315789	-159.754845368154	-159.754845368154\\
50.738255033557	501.052631578947	-160.045644573368	-160.045644573368\\
50.738255033557	517.894736842105	-160.326666544039	-160.326666544039\\
50.738255033557	534.736842105263	-160.598539414115	-160.598539414115\\
50.738255033557	551.578947368421	-160.861832830289	-160.861832830289\\
50.738255033557	568.421052631579	-161.117064991648	-161.117064991648\\
50.738255033557	585.263157894737	-161.364708661143	-161.364708661143\\
50.738255033557	602.105263157895	-161.605196323981	-161.605196323981\\
50.738255033557	618.947368421053	-161.838924634207	-161.838924634207\\
50.738255033557	635.789473684211	-162.066258264176	-162.066258264176\\
50.738255033557	652.631578947368	-162.287533250634	-162.287533250634\\
50.738255033557	669.473684210526	-162.503059914376	-162.503059914376\\
50.738255033557	686.315789473684	-162.713125417085	-162.713125417085\\
50.738255033557	703.157894736842	-162.917996008141	-162.917996008141\\
50.738255033557	720	-163.117919005441	-163.117919005441\\
51.3422818791946	400	-158.321600216403	-158.321600216403\\
51.3422818791946	416.842105263158	-158.673686467601	-158.673686467601\\
51.3422818791946	433.684210526316	-159.011623939307	-159.011623939307\\
51.3422818791946	450.526315789474	-159.336493789927	-159.336493789927\\
51.3422818791946	467.368421052632	-159.649258049296	-159.649258049296\\
51.3422818791946	484.210526315789	-159.950776496898	-159.950776496898\\
51.3422818791946	501.052631578947	-160.241820653045	-160.241820653045\\
51.3422818791946	517.894736842105	-160.523085456058	-160.523085456058\\
51.3422818791946	534.736842105263	-160.795199070028	-160.795199070028\\
51.3422818791946	551.578947368421	-161.058731171193	-161.058731171193\\
51.3422818791946	568.421052631579	-161.314199987593	-161.314199987593\\
51.3422818791946	585.263157894737	-161.562078310567	-161.562078310567\\
51.3422818791946	602.105263157895	-161.802798653148	-161.802798653148\\
51.3422818791946	618.947368421053	-162.036757696667	-162.036757696667\\
51.3422818791946	635.789473684211	-162.264320140234	-162.264320140234\\
51.3422818791946	652.631578947368	-162.485822046833	-162.485822046833\\
51.3422818791946	669.473684210526	-162.701573762995	-162.701573762995\\
51.3422818791946	686.315789473684	-162.911862475649	-162.911862475649\\
51.3422818791946	703.157894736842	-163.11695445894	-163.11695445894\\
51.3422818791946	720	-163.317097055065	-163.317097055065\\
51.9463087248322	400	-158.510387518763	-158.510387518763\\
51.9463087248322	416.842105263158	-158.86272123769	-158.86272123769\\
51.9463087248322	433.684210526316	-159.200904012736	-159.200904012736\\
51.9463087248322	450.526315789474	-159.526017033443	-159.526017033443\\
51.9463087248322	467.368421052632	-159.839022360157	-159.839022360157\\
51.9463087248322	484.210526315789	-160.140779802258	-160.140779802258\\
51.9463087248322	501.052631578947	-160.432060909359	-160.432060909359\\
51.9463087248322	517.894736842105	-160.713560648499	-160.713560648499\\
51.9463087248322	534.736842105263	-160.985907211922	-160.985907211922\\
51.9463087248322	551.578947368421	-161.249670303466	-161.249670303466\\
51.9463087248322	568.421052631579	-161.505368178236	-161.505368178236\\
51.9463087248322	585.263157894737	-161.753473654105	-161.753473654105\\
51.9463087248322	602.105263157895	-161.994419270135	-161.994419270135\\
51.9463087248322	618.947368421053	-162.228601733182	-162.228601733182\\
51.9463087248322	635.789473684211	-162.456385767399	-162.456385767399\\
51.9463087248322	652.631578947368	-162.678107460335	-162.678107460335\\
51.9463087248322	669.473684210526	-162.894077182625	-162.894077182625\\
51.9463087248322	686.315789473684	-163.104582144849	-163.104582144849\\
51.9463087248322	703.157894736842	-163.309888644362	-163.309888644362\\
51.9463087248322	720	-163.510244046141	-163.510244046141\\
52.5503355704698	400	-158.693697702977	-158.693697702977\\
52.5503355704698	416.842105263158	-159.046270647791	-159.046270647791\\
52.5503355704698	433.684210526316	-159.384690592383	-159.384690592383\\
52.5503355704698	450.526315789474	-159.710038755339	-159.710038755339\\
52.5503355704698	467.368421052632	-160.023277225467	-160.023277225467\\
52.5503355704698	484.210526315789	-160.325265840055	-160.325265840055\\
52.5503355704698	501.052631578947	-160.616776176071	-160.616776176071\\
52.5503355704698	517.894736842105	-160.898503227379	-160.898503227379\\
52.5503355704698	534.736842105263	-161.171075212531	-161.171075212531\\
52.5503355704698	551.578947368421	-161.435061861162	-161.435061861162\\
52.5503355704698	568.421052631579	-161.690981453681	-161.690981453681\\
52.5503355704698	585.263157894737	-161.939306832785	-161.939306832785\\
52.5503355704698	602.105263157895	-162.18047056189	-162.18047056189\\
52.5503355704698	618.947368421053	-162.414869371746	-162.414869371746\\
52.5503355704698	635.789473684211	-162.64286800995	-162.64286800995\\
52.5503355704698	652.631578947368	-162.864802587064	-162.864802587064\\
52.5503355704698	669.473684210526	-163.080983496306	-163.080983496306\\
52.5503355704698	686.315789473684	-163.291697970422	-163.291697970422\\
52.5503355704698	703.157894736842	-163.497212328531	-163.497212328531\\
52.5503355704698	720	-163.697773956972	-163.697773956972\\
53.1543624161074	400	-158.871905058207	-158.871905058207\\
53.1543624161074	416.842105263158	-159.22470928145	-159.22470928145\\
53.1543624161074	433.684210526316	-159.563358550117	-159.563358550117\\
53.1543624161074	450.526315789474	-159.888934109894	-159.888934109894\\
53.1543624161074	467.368421052632	-160.202398076162	-160.202398076162\\
53.1543624161074	484.210526315789	-160.504610312266	-160.504610312266\\
53.1543624161074	501.052631578947	-160.796342420734	-160.796342420734\\
53.1543624161074	517.894736842105	-161.078289420498	-161.078289420498\\
53.1543624161074	534.736842105263	-161.351079554702	-161.351079554702\\
53.1543624161074	551.578947368421	-161.615282577106	-161.615282577106\\
53.1543624161074	568.421052631579	-161.871416791794	-161.871416791794\\
53.1543624161074	585.263157894737	-162.119955064693	-162.119955064693\\
53.1543624161074	602.105263157895	-162.361329982015	-162.361329982015\\
53.1543624161074	618.947368421053	-162.595938296885	-162.595938296885\\
53.1543624161074	635.789473684211	-162.824144778867	-162.824144778867\\
53.1543624161074	652.631578947368	-163.046285560083	-163.046285560083\\
53.1543624161074	669.473684210526	-163.26267105492	-163.26267105492\\
53.1543624161074	686.315789473684	-163.47358851691	-163.47358851691\\
53.1543624161074	703.157894736842	-163.679304285584	-163.679304285584\\
53.1543624161074	720	-163.880065767326	-163.880065767326\\
53.758389261745	400	-159.045352813885	-159.045352813885\\
53.758389261745	416.842105263158	-159.398380648885	-159.398380648885\\
53.758389261745	433.684210526316	-159.737251671265	-159.737251671265\\
53.758389261745	450.526315789474	-160.063047152013	-160.063047152013\\
53.758389261745	467.368421052632	-160.37672923133	-160.37672923133\\
53.758389261745	484.210526315789	-160.679157796909	-160.679157796909\\
53.758389261745	501.052631578947	-160.971104475166	-160.971104475166\\
53.758389261745	517.894736842105	-161.253264308472	-161.253264308472\\
53.758389261745	534.736842105263	-161.526265562972	-161.526265562972\\
53.758389261745	551.578947368421	-161.790678015001	-161.790678015001\\
53.758389261745	568.421052631579	-162.047019990798	-162.047019990798\\
53.758389261745	585.263157894737	-162.295764378039	-162.295764378039\\
53.758389261745	602.105263157895	-162.537343784288	-162.537343784288\\
53.758389261745	618.947368421053	-162.772154983635	-162.772154983635\\
53.758389261745	635.789473684211	-163.000562766225	-163.000562766225\\
53.758389261745	652.631578947368	-163.222903284395	-163.222903284395\\
53.758389261745	669.473684210526	-163.439486972383	-163.439486972383\\
53.758389261745	686.315789473684	-163.650601103221	-163.650601103221\\
53.758389261745	703.157894736842	-163.85651203559	-163.85651203559\\
53.758389261745	720	-164.057467194692	-164.057467194692\\
54.3624161073826	400	-159.214356389951	-159.214356389951\\
54.3624161073826	416.842105263158	-159.567600437905	-159.567600437905\\
54.3624161073826	433.684210526316	-159.906685906191	-159.906685906191\\
54.3624161073826	450.526315789474	-160.232694089434	-160.232694089434\\
54.3624161073826	467.368421052632	-160.54658715103	-160.54658715103\\
54.3624161073826	484.210526315789	-160.849225001433	-160.849225001433\\
54.3624161073826	501.052631578947	-161.141379289397	-161.141379289397\\
54.3624161073826	517.894736842105	-161.42374507922	-161.42374507922\\
54.3624161073826	534.736842105263	-161.696950658571	-161.696950658571\\
54.3624161073826	551.578947368421	-161.961565824914	-161.961565824914\\
54.3624161073826	568.421052631579	-162.218108925237	-162.218108925237\\
54.3624161073826	585.263157894737	-162.467052867588	-162.467052867588\\
54.3624161073826	602.105263157895	-162.708830279536	-162.708830279536\\
54.3624161073826	618.947368421053	-162.94383795482	-162.94383795482\\
54.3624161073826	635.789473684211	-163.172440702884	-163.172440702884\\
54.3624161073826	652.631578947368	-163.394974695022	-163.394974695022\\
54.3624161073826	669.473684210526	-163.611750384096	-163.611750384096\\
54.3624161073826	686.315789473684	-163.823055061437	-163.823055061437\\
54.3624161073826	703.157894736842	-164.029155103703	-164.029155103703\\
54.3624161073826	720	-164.230297953765	-164.230297953765\\
54.9664429530201	400	-159.379206241428	-159.379206241428\\
54.9664429530201	416.842105263158	-159.73265935913	-159.73265935913\\
54.9664429530201	433.684210526316	-160.071952216136	-160.071952216136\\
54.9664429530201	450.526315789474	-160.398166129165	-160.398166129165\\
54.9664429530201	467.368421052632	-160.712263283299	-160.712263283299\\
54.9664429530201	484.210526315789	-161.015103610279	-161.015103610279\\
54.9664429530201	501.052631578947	-161.307458779761	-161.307458779761\\
54.9664429530201	517.894736842105	-161.590023876562	-161.590023876562\\
54.9664429530201	534.736842105263	-161.863427208503	-161.863427208503\\
54.9664429530201	551.578947368421	-162.128238592839	-162.128238592839\\
54.9664429530201	568.421052631579	-162.384976395992	-162.384976395992\\
54.9664429530201	585.263157894737	-162.634113545101	-162.634113545101\\
54.9664429530201	602.105263157895	-162.876082686488	-162.876082686488\\
54.9664429530201	618.947368421053	-163.111280632317	-163.111280632317\\
54.9664429530201	635.789473684211	-163.340072210134	-163.340072210134\\
54.9664429530201	652.631578947368	-163.56279360902	-163.56279360902\\
54.9664429530201	669.473684210526	-163.779755299316	-163.779755299316\\
54.9664429530201	686.315789473684	-163.991244589529	-163.991244589529\\
54.9664429530201	703.157894736842	-164.197527873204	-164.197527873204\\
54.9664429530201	720	-164.398852609806	-164.398852609806\\
55.5704697986577	400	-159.540170356097	-159.540170356097\\
55.5704697986577	416.842105263158	-159.893825644277	-159.893825644277\\
55.5704697986577	433.684210526316	-160.233319072091	-160.233319072091\\
55.5704697986577	450.526315789474	-160.559731976918	-160.559731976918\\
55.5704697986577	467.368421052632	-160.874026564126	-160.874026564126\\
55.5704697986577	484.210526315789	-161.177062785379	-161.177062785379\\
55.5704697986577	501.052631578947	-161.469612329893	-161.469612329893\\
55.5704697986577	517.894736842105	-161.752370301703	-161.752370301703\\
55.5704697986577	534.736842105263	-162.025965027503	-162.025965027503\\
55.5704697986577	551.578947368421	-162.290966343088	-162.290966343088\\
55.5704697986577	568.421052631579	-162.547892633098	-162.547892633098\\
55.5704697986577	585.263157894737	-162.79721684257	-162.79721684257\\
55.5704697986577	602.105263157895	-163.039371635413	-163.039371635413\\
55.5704697986577	618.947368421053	-163.274753841073	-163.274753841073\\
55.5704697986577	635.789473684211	-163.503728304084	-163.503728304084\\
55.5704697986577	652.631578947368	-163.72663123022	-163.72663123022\\
55.5704697986577	669.473684210526	-163.943773106234	-163.943773106234\\
55.5704697986577	686.315789473684	-164.155441256768	-164.155441256768\\
55.5704697986577	703.157894736842	-164.361902091227	-164.361902091227\\
55.5704697986577	720	-164.563403084671	-164.563403084671\\
56.1744966442953	400	-159.697496454388	-159.697496454388\\
56.1744966442953	416.842105263158	-160.051347246626	-160.051347246626\\
56.1744966442953	433.684210526316	-160.391034655814	-160.391034655814\\
56.1744966442953	450.526315789474	-160.717640038663	-160.717640038663\\
56.1744966442953	467.368421052632	-161.032125619525	-161.032125619525\\
56.1744966442953	484.210526315789	-161.335351368714	-161.335351368714\\
56.1744966442953	501.052631578947	-161.628088993769	-161.628088993769\\
56.1744966442953	517.894736842105	-161.911033616723	-161.911033616723\\
56.1744966442953	534.736842105263	-162.184813581958	-162.184813581958\\
56.1744966442953	551.578947368421	-162.44999874265	-162.44999874265\\
56.1744966442953	568.421052631579	-162.707107500517	-162.707107500517\\
56.1744966442953	585.263157894737	-162.956612817383	-162.956612817383\\
56.1744966442953	602.105263157895	-163.198947373658	-163.198947373658\\
56.1744966442953	618.947368421053	-163.434508015008	-163.434508015008\\
56.1744966442953	635.789473684211	-163.663659601911	-163.663659601911\\
56.1744966442953	652.631578947368	-163.886738355819	-163.886738355819\\
56.1744966442953	669.473684210526	-164.104054778901	-164.104054778901\\
56.1744966442953	686.315789473684	-164.315896210955	-164.315896210955\\
56.1744966442953	703.157894736842	-164.522529076293	-164.522529076293\\
56.1744966442953	720	-164.724200864636	-164.724200864636\\
56.7785234899329	400	-159.851413932705	-159.851413932705\\
56.7785234899329	416.842105263158	-160.205453784887	-160.205453784887\\
56.7785234899329	433.684210526316	-160.545328804225	-160.545328804225\\
56.7785234899329	450.526315789474	-160.872120365522	-160.872120365522\\
56.7785234899329	467.368421052632	-161.18679071091	-161.18679071091\\
56.7785234899329	484.210526315789	-161.490199828168	-161.490199828168\\
56.7785234899329	501.052631578947	-161.783119442003	-161.783119442003\\
56.7785234899329	517.894736842105	-162.066244691318	-162.066244691318\\
56.7785234899329	534.736842105263	-162.340203937075	-162.340203937075\\
56.7785234899329	551.578947368421	-162.605567048749	-162.605567048749\\
56.7785234899329	568.421052631579	-162.862852444079	-162.862852444079\\
56.7785234899329	585.263157894737	-163.112533100641	-163.112533100641\\
56.7785234899329	602.105263157895	-163.355041714332	-163.355041714332\\
56.7785234899329	618.947368421053	-163.590775146044	-163.590775146044\\
56.7785234899329	635.789473684211	-163.820098271232	-163.820098271232\\
56.7785234899329	652.631578947368	-164.043347326075	-164.043347326075\\
56.7785234899329	669.473684210526	-164.260832827223	-164.260832827223\\
56.7785234899329	686.315789473684	-164.472842128724	-164.472842128724\\
56.7785234899329	703.157894736842	-164.679641668902	-164.679641668902\\
56.7785234899329	720	-164.881478951265	-164.881478951265\\
57.3825503355705	400	-160.002135584942	-160.002135584942\\
57.3825503355705	416.842105263158	-160.356358265232	-160.356358265232\\
57.3825503355705	433.684210526316	-160.696414731927	-160.696414731927\\
57.3825503355705	450.526315789474	-161.023386376775	-161.023386376775\\
57.3825503355705	467.368421052632	-161.338235458559	-161.338235458559\\
57.3825503355705	484.210526315789	-161.64182198143	-161.64182198143\\
57.3825503355705	501.052631578947	-161.934917686183	-161.934917686183\\
57.3825503355705	517.894736842105	-162.218217727539	-162.218217727539\\
57.3825503355705	534.736842105263	-162.492350482013	-162.492350482013\\
57.3825503355705	551.578947368421	-162.757885834368	-162.757885834368\\
57.3825503355705	568.421052631579	-163.01534221738	-163.01534221738\\
57.3825503355705	585.263157894737	-163.26519262341	-163.26519262341\\
57.3825503355705	602.105263157895	-163.507869762897	-163.507869762897\\
57.3825503355705	618.947368421053	-163.743770511036	-163.743770511036\\
57.3825503355705	635.789473684211	-163.973259757348	-163.973259757348\\
57.3825503355705	652.631578947368	-164.196673751852	-164.196673751852\\
57.3825503355705	669.473684210526	-164.414323024815	-164.414323024815\\
57.3825503355705	686.315789473684	-164.626494943676	-164.626494943676\\
57.3825503355705	703.157894736842	-164.833455959943	-164.833455959943\\
57.3825503355705	720	-165.035453590091	-165.035453590091\\
57.9865771812081	400	-160.149859131594	-160.149859131594\\
57.9865771812081	416.842105263158	-160.504258610891	-160.504258610891\\
57.9865771812081	433.684210526316	-160.844490561274	-160.844490561274\\
57.9865771812081	450.526315789474	-161.171636390368	-161.171636390368\\
57.9865771812081	467.368421052632	-161.486658372566	-161.486658372566\\
57.9865771812081	484.210526315789	-161.790416527362	-161.790416527362\\
57.9865771812081	501.052631578947	-162.083682610641	-162.083682610641\\
57.9865771812081	517.894736842105	-162.367151791961	-162.367151791961\\
57.9865771812081	534.736842105263	-162.641452462428	-162.641452462428\\
57.9865771812081	551.578947368421	-162.907154521157	-162.907154521157\\
57.9865771812081	568.421052631579	-163.16477641504	-163.16477641504\\
57.9865771812081	585.263157894737	-163.414791150321	-163.414791150321\\
57.9865771812081	602.105263157895	-163.657631451099	-163.657631451099\\
57.9865771812081	618.947368421053	-163.893694206007	-163.893694206007\\
57.9865771812081	635.789473684211	-164.123344317788	-164.123344317788\\
57.9865771812081	652.631578947368	-164.34691804947	-164.34691804947\\
57.9865771812081	669.473684210526	-164.564725944123	-164.564725944123\\
57.9865771812081	686.315789473684	-164.777055381785	-164.777055381785\\
57.9865771812081	703.157894736842	-164.984172826364	-164.984172826364\\
57.9865771812081	720	-165.186325806541	-165.186325806541\\
58.5906040268456	400	-160.294768581452	-160.294768581452\\
58.5906040268456	416.842105263158	-160.649339024298	-160.649339024298\\
58.5906040268456	433.684210526316	-160.989740684958	-160.989740684958\\
58.5906040268456	450.526315789474	-161.317054985939	-161.317054985939\\
58.5906040268456	467.368421052632	-161.632244216268	-161.632244216268\\
58.5906040268456	484.210526315789	-161.936168409832	-161.936168409832\\
58.5906040268456	501.052631578947	-162.22959933667	-162.22959933667\\
58.5906040268456	517.894736842105	-162.513232180266	-162.513232180266\\
58.5906040268456	534.736842105263	-162.787695345421	-162.787695345421\\
58.5906040268456	551.578947368421	-163.053558744726	-163.053558744726\\
58.5906040268456	568.421052631579	-163.311340838327	-163.311340838327\\
58.5906040268456	585.263157894737	-163.561514645514	-163.561514645514\\
58.5906040268456	602.105263157895	-163.804512903222	-163.804512903222\\
58.5906040268456	618.947368421053	-164.040732512713	-164.040732512713\\
58.5906040268456	635.789473684211	-164.270538389161	-164.270538389161\\
58.5906040268456	652.631578947368	-164.49426680783	-164.49426680783\\
58.5906040268456	669.473684210526	-164.712228323831	-164.712228323831\\
58.5906040268456	686.315789473684	-164.924710329058	-164.924710329058\\
58.5906040268456	703.157894736842	-165.131979299087	-165.131979299087\\
58.5906040268456	720	-165.33428277409	-165.33428277409\\
59.1946308724832	400	-160.437035447175	-160.437035447175\\
59.1946308724832	416.842105263158	-160.791771203105	-160.791771203105\\
59.1946308724832	433.684210526316	-161.132336982441	-161.132336982441\\
59.1946308724832	450.526315789474	-161.459814221645	-161.459814221645\\
59.1946308724832	467.368421052632	-161.77516522347	-161.77516522347\\
59.1946308724832	484.210526315789	-162.07925003531	-162.07925003531\\
59.1946308724832	501.052631578947	-162.372840440488	-162.372840440488\\
59.1946308724832	517.894736842105	-162.65663163556	-162.65663163556\\
59.1946308724832	534.736842105263	-162.931252038188	-162.931252038188\\
59.1946308724832	551.578947368421	-163.197271573619	-163.197271573619\\
59.1946308724832	568.421052631579	-163.455208714457	-163.455208714457\\
59.1946308724832	585.263157894737	-163.705536492249	-163.705536492249\\
59.1946308724832	602.105263157895	-163.948687655993	-163.948687655993\\
59.1946308724832	618.947368421053	-164.185059118831	-164.185059118831\\
59.1946308724832	635.789473684211	-164.415015807627	-164.415015807627\\
59.1946308724832	652.631578947368	-164.638894009154	-164.638894009154\\
59.1946308724832	669.473684210526	-164.857004289856	-164.857004289856\\
59.1946308724832	686.315789473684	-165.069634052783	-165.069634052783\\
59.1946308724832	703.157894736842	-165.277049784498	-165.277049784498\\
59.1946308724832	720	-165.479499035991	-165.479499035991\\
59.7986577181208	400	-160.576819832977	-160.576819832977\\
59.7986577181208	416.842105263158	-160.931715428271	-160.931715428271\\
59.7986577181208	433.684210526316	-161.272439908437	-161.272439908437\\
59.7986577181208	450.526315789474	-161.600074723028	-161.600074723028\\
59.7986577181208	467.368421052632	-161.915582187681	-161.915582187681\\
59.7986577181208	484.210526315789	-162.219822362463	-162.219822362463\\
59.7986577181208	501.052631578947	-162.513567043174	-162.513567043174\\
59.7986577181208	517.894736842105	-162.797511438644	-162.797511438644\\
59.7986577181208	534.736842105263	-163.072283978618	-163.072283978618\\
59.7986577181208	551.578947368421	-163.338454600236	-163.338454600236\\
59.7986577181208	568.421052631579	-163.596541787807	-163.596541787807\\
59.7986577181208	585.263157894737	-163.847018584405	-163.847018584405\\
59.7986577181208	602.105263157895	-164.090317750373	-164.090317750373\\
59.7986577181208	618.947368421053	-164.326836210023	-164.326836210023\\
59.7986577181208	635.789473684211	-164.556938901219	-164.556938901219\\
59.7986577181208	652.631578947368	-164.780962121565	-164.780962121565\\
59.7986577181208	669.473684210526	-164.999216448171	-164.999216448171\\
59.7986577181208	686.315789473684	-165.211989294593	-165.211989294593\\
59.7986577181208	703.157894736842	-165.419547157739	-165.419547157739\\
59.7986577181208	720	-165.622137598792	-165.622137598792\\
60.4026845637584	400	-160.714271410058	-160.714271410058\\
60.4026845637584	416.842105263158	-161.069321539884	-161.069321539884\\
60.4026845637584	433.684210526316	-161.410199469111	-161.410199469111\\
60.4026845637584	450.526315789474	-161.73798665958	-161.73798665958\\
60.4026845637584	467.368421052632	-162.05364543902	-162.05364543902\\
60.4026845637584	484.210526315789	-162.358035879403	-162.358035879403\\
60.4026845637584	501.052631578947	-162.651929788244	-162.651929788244\\
60.4026845637584	517.894736842105	-162.936022385906	-162.936022385906\\
60.4026845637584	534.736842105263	-163.210942113491	-163.210942113491\\
60.4026845637584	551.578947368421	-163.477258919315	-163.477258919315\\
60.4026845637584	568.421052631579	-163.735491298696	-163.735491298696\\
60.4026845637584	585.263157894737	-163.986112305545	-163.986112305545\\
60.4026845637584	602.105263157895	-164.229554710878	-164.229554710878\\
60.4026845637584	618.947368421053	-164.466215449518	-164.466215449518\\
60.4026845637584	635.789473684211	-164.696459469682	-164.696459469682\\
60.4026845637584	652.631578947368	-164.920623079168	-164.920623079168\\
60.4026845637584	669.473684210526	-165.13901686513	-165.13901686513\\
60.4026845637584	686.315789473684	-165.351928251018	-165.351928251018\\
60.4026845637584	703.157894736842	-165.559623743487	-165.559623743487\\
60.4026845637584	720	-165.76235091332	-165.76235091332\\
61.006711409396	400	-160.849530293263	-160.849530293263\\
61.006711409396	416.842105263158	-161.204729814183	-161.204729814183\\
61.006711409396	433.684210526316	-161.545756099453	-161.545756099453\\
61.006711409396	450.526315789474	-161.873690622453	-161.873690622453\\
61.006711409396	467.368421052632	-162.189495722269	-162.189495722269\\
61.006711409396	484.210526315789	-162.494031482054	-162.494031482054\\
61.006711409396	501.052631578947	-162.788069720331	-162.788069720331\\
61.006711409396	517.894736842105	-163.072305668305	-163.072305668305\\
61.006711409396	534.736842105263	-163.34736777775	-163.34736777775\\
61.006711409396	551.578947368421	-163.613826007496	-163.613826007496\\
61.006711409396	568.421052631579	-163.872198863212	-163.872198863212\\
61.006711409396	585.263157894737	-164.122959409004	-164.122959409004\\
61.006711409396	602.105263157895	-164.366540425933	-164.366540425933\\
61.006711409396	618.947368421053	-164.603338858715	-164.603338858715\\
61.006711409396	635.789473684211	-164.83371966531	-164.83371966531\\
61.006711409396	652.631578947368	-165.058019163121	-165.058019163121\\
61.006711409396	669.473684210526	-165.276547948759	-165.276547948759\\
61.006711409396	686.315789473684	-165.489593454994	-165.489593454994\\
61.006711409396	703.157894736842	-165.697422197666	-165.697422197666\\
61.006711409396	720	-165.900281756609	-165.900281756609\\
61.6107382550336	400	-160.982727830601	-160.982727830601\\
61.6107382550336	416.842105263158	-161.338071753421	-161.338071753421\\
61.6107382550336	433.684210526316	-161.679241453478	-161.679241453478\\
61.6107382550336	450.526315789474	-162.007318414987	-162.007318414987\\
61.6107382550336	467.368421052632	-162.323264987705	-162.323264987705\\
61.6107382550336	484.210526315789	-162.627941265293	-162.627941265293\\
61.6107382550336	501.052631578947	-162.922119076621	-162.922119076621\\
61.6107382550336	517.894736842105	-163.206493663086	-163.206493663086\\
61.6107382550336	534.736842105263	-163.481693486499	-163.481693486499\\
61.6107382550336	551.578947368421	-163.748288515579	-163.748288515579\\
61.6107382550336	568.421052631579	-164.006797265733	-164.006797265733\\
61.6107382550336	585.263157894737	-164.257692810664	-164.257692810664\\
61.6107382550336	602.105263157895	-164.501407940887	-164.501407940887\\
61.6107382550336	618.947368421053	-164.738339610429	-164.738339610429\\
61.6107382550336	635.789473684211	-164.968852786431	-164.968852786431\\
61.6107382550336	652.631578947368	-165.193283795337	-165.193283795337\\
61.6107382550336	669.473684210526	-165.411943242673	-165.411943242673\\
61.6107382550336	686.315789473684	-165.62511856999	-165.62511856999\\
61.6107382550336	703.157894736842	-165.833076301785	-165.833076301785\\
61.6107382550336	720	-166.036064026423	-166.036064026423\\
62.2147651006711	400	-161.113987315699	-161.113987315699\\
62.2147651006711	416.842105263158	-161.469470798648	-161.469470798648\\
62.2147651006711	433.684210526316	-161.810779117319	-161.810779117319\\
62.2147651006711	450.526315789474	-162.13899376611	-162.13899376611\\
62.2147651006711	467.368421052632	-162.455077104805	-162.455077104805\\
62.2147651006711	484.210526315789	-162.759889236941	-162.759889236941\\
62.2147651006711	501.052631578947	-163.05420200112	-163.05420200112\\
62.2147651006711	517.894736842105	-163.338710648323	-163.338710648323\\
62.2147651006711	534.736842105263	-163.614043649803	-163.614043649803\\
62.2147651006711	551.578947368421	-163.880770983582	-163.880770983582\\
62.2147651006711	568.421052631579	-164.139411174235	-164.139411174235\\
62.2147651006711	585.263157894737	-164.390437304499	-164.390437304499\\
62.2147651006711	602.105263157895	-164.634282173786	-164.634282173786\\
62.2147651006711	618.947368421053	-164.871342744898	-164.871342744898\\
62.2147651006711	635.789473684211	-165.101983993621	-165.101983993621\\
62.2147651006711	652.631578947368	-165.326542254918	-165.326542254918\\
62.2147651006711	669.473684210526	-165.545328142715	-165.545328142715\\
62.2147651006711	686.315789473684	-165.758629106841	-165.758629106841\\
62.2147651006711	703.157894736842	-165.966711679956	-165.966711679956\\
62.2147651006711	720	-166.16982345847	-166.16982345847\\
62.8187919463087	400	-161.243424631953	-161.243424631953\\
62.8187919463087	416.842105263158	-161.59904297417	-161.59904297417\\
62.8187919463087	433.684210526316	-161.940485253995	-161.940485253995\\
62.8187919463087	450.526315789474	-162.268832975392	-162.268832975392\\
62.8187919463087	467.368421052632	-162.585048507575	-162.585048507575\\
62.8187919463087	484.210526315789	-162.889991963368	-162.889991963368\\
62.8187919463087	501.052631578947	-163.184435190525	-163.184435190525\\
62.8187919463087	517.894736842105	-163.469073449043	-163.469073449043\\
62.8187919463087	534.736842105263	-163.744535219062	-163.744535219062\\
62.8187919463087	551.578947368421	-164.01139048736	-164.01139048736\\
62.8187919463087	568.421052631579	-164.270157787142	-164.270157787142\\
62.8187919463087	585.263157894737	-164.521310209648	-164.521310209648\\
62.8187919463087	602.105263157895	-164.765280562677	-164.765280562677\\
62.8187919463087	618.947368421053	-165.002465817292	-165.002465817292\\
62.8187919463087	635.789473684211	-165.233230957424	-165.233230957424\\
62.8187919463087	652.631578947368	-165.45791232607	-165.45791232607\\
62.8187919463087	669.473684210526	-165.676820545068	-165.676820545068\\
62.8187919463087	686.315789473684	-165.890243072057	-165.890243072057\\
62.8187919463087	703.157894736842	-166.098446447391	-166.098446447391\\
62.8187919463087	720	-166.301678275069	-166.301678275069\\
63.4228187919463	400	-161.371148835999	-161.371148835999\\
63.4228187919463	416.842105263158	-161.726897471314	-161.726897471314\\
63.4228187919463	433.684210526316	-162.068469187447	-162.068469187447\\
63.4228187919463	450.526315789474	-162.396945497362	-162.396945497362\\
63.4228187919463	467.368421052632	-162.713288779138	-162.713288779138\\
63.4228187919463	484.210526315789	-163.018359154336	-163.018359154336\\
63.4228187919463	501.052631578947	-163.312928479319	-163.312928479319\\
63.4228187919463	517.894736842105	-163.597692022571	-163.597692022571\\
63.4228187919463	534.736842105263	-163.873278272594	-163.873278272594\\
63.4228187919463	551.578947368421	-164.140257224411	-164.140257224411\\
63.4228187919463	568.421052631579	-164.399147419353	-164.399147419353\\
63.4228187919463	585.263157894737	-164.650421956671	-164.650421956671\\
63.4228187919463	602.105263157895	-164.894513652062	-164.894513652062\\
63.4228187919463	618.947368421053	-165.131819484374	-165.131819484374\\
63.4228187919463	635.789473684211	-165.362704445217	-165.362704445217\\
63.4228187919463	652.631578947368	-165.587504885156	-165.587504885156\\
63.4228187919463	669.473684210526	-165.806531433497	-165.806531433497\\
63.4228187919463	686.315789473684	-166.020071555236	-166.020071555236\\
63.4228187919463	703.157894736842	-166.228391797989	-166.228391797989\\
63.4228187919463	720	-166.431739772915	-166.431739772915\\
64.0268456375839	400	-161.497262687167	-161.497262687167\\
64.0268456375839	416.842105263158	-161.853137178152	-161.853137178152\\
64.0268456375839	433.684210526316	-162.194833932545	-162.194833932545\\
64.0268456375839	450.526315789474	-162.523434471771	-162.523434471771\\
64.0268456375839	467.368421052632	-162.839901182248	-162.839901182248\\
64.0268456375839	484.210526315789	-163.14509419376	-163.14509419376\\
64.0268456375839	501.052631578947	-163.439785370771	-163.439785370771\\
64.0268456375839	517.894736842105	-163.724669989752	-163.724669989752\\
64.0268456375839	534.736842105263	-164.000376547081	-164.000376547081\\
64.0268456375839	551.578947368421	-164.267475045544	-164.267475045544\\
64.0268456375839	568.421052631579	-164.526484034126	-164.526484034126\\
64.0268456375839	585.263157894737	-164.777876619626	-164.777876619626\\
64.0268456375839	602.105263157895	-165.022085625181	-165.022085625181\\
64.0268456375839	618.947368421053	-165.25950803698	-165.25950803698\\
64.0268456375839	635.789473684211	-165.490508853869	-165.490508853869\\
64.0268456375839	652.631578947368	-165.71542443355	-165.71542443355\\
64.0268456375839	669.473684210526	-165.934565412369	-165.934565412369\\
64.0268456375839	686.315789473684	-166.148219262268	-166.148219262268\\
64.0268456375839	703.157894736842	-166.356652537709	-166.356652537709\\
64.0268456375839	720	-166.560112856608	-166.560112856608\\
64.6308724832215	400	-161.621863128746	-161.621863128746\\
64.6308724832215	416.842105263158	-161.977859161034	-161.977859161034\\
64.6308724832215	433.684210526316	-162.319676676861	-162.319676676861\\
64.6308724832215	450.526315789474	-162.648397205611	-162.648397205611\\
64.6308724832215	467.368421052632	-162.964983141552	-162.964983141552\\
64.6308724832215	484.210526315789	-163.270294622201	-163.270294622201\\
64.6308724832215	501.052631578947	-163.565103519651	-163.565103519651\\
64.6308724832215	517.894736842105	-163.850105117895	-163.850105117895\\
64.6308724832215	534.736842105263	-164.125927920727	-164.125927920727\\
64.6308724832215	551.578947368421	-164.393141938243	-164.393141938243\\
64.6308724832215	568.421052631579	-164.652265726641	-164.652265726641\\
64.6308724832215	585.263157894737	-164.903772399831	-164.903772399831\\
64.6308724832215	602.105263157895	-165.148094787965	-165.148094787965\\
64.6308724832215	618.947368421053	-165.385629884151	-165.385629884151\\
64.6308724832215	635.789473684211	-165.616742694057	-165.616742694057\\
64.6308724832215	652.631578947368	-165.841769582119	-165.841769582119\\
64.6308724832215	669.473684210526	-166.06102119132	-166.06102119132\\
64.6308724832215	686.315789473684	-166.274785000154	-166.274785000154\\
64.6308724832215	703.157894736842	-166.483327569547	-166.483327569547\\
64.6308724832215	720	-166.686896523791	-166.686896523791\\
65.2348993288591	400	-161.74504172617	-161.74504172617\\
65.2348993288591	416.842105263158	-162.10115510302	-162.10115510302\\
65.2348993288591	433.684210526316	-162.443089219349	-162.443089219349\\
65.2348993288591	450.526315789474	-162.771925612033	-162.771925612033\\
65.2348993288591	467.368421052632	-163.088626682726	-163.088626682726\\
65.2348993288591	484.210526315789	-163.394052576227	-163.394052576227\\
65.2348993288591	501.052631578947	-163.688975171812	-163.688975171812\\
65.2348993288591	517.894736842105	-163.974089760557	-163.974089760557\\
65.2348993288591	534.736842105263	-164.250024853239	-164.250024853239\\
65.2348993288591	551.578947368421	-164.517350466845	-164.517350466845\\
65.2348993288591	568.421052631579	-164.776585164369	-164.776585164369\\
65.2348993288591	585.263157894737	-165.028202066424	-165.028202066424\\
65.2348993288591	602.105263157895	-165.272634009774	-165.272634009774\\
65.2348993288591	618.947368421053	-165.51027799405	-165.51027799405\\
65.2348993288591	635.789473684211	-165.741499031355	-165.741499031355\\
65.2348993288591	652.631578947368	-165.966633492474	-165.966633492474\\
65.2348993288591	669.473684210526	-166.185992026657	-166.185992026657\\
65.2348993288591	686.315789473684	-166.399862118577	-166.399862118577\\
65.2348993288591	703.157894736842	-166.60851033526	-166.60851033526\\
65.2348993288591	720	-166.812184307019	-166.812184307019\\
65.8389261744966	400	-161.866885066643	-161.866885066643\\
65.8389261744966	416.842105263158	-162.223111703733	-162.223111703733\\
65.8389261744966	433.684210526316	-162.565158370424	-162.565158370424\\
65.8389261744966	450.526315789474	-162.894106610643	-162.894106610643\\
65.8389261744966	467.368421052632	-163.210918832995	-163.210918832995\\
65.8389261744966	484.210526315789	-163.516455189138	-163.516455189138\\
65.8389261744966	501.052631578947	-163.811487565111	-163.811487565111\\
65.8389261744966	517.894736842105	-164.09671125866	-164.09671125866\\
65.8389261744966	534.736842105263	-164.372754787146	-164.372754787146\\
65.8389261744966	551.578947368421	-164.640188174048	-164.640188174048\\
65.8389261744966	568.421052631579	-164.899529988763	-164.899529988763\\
65.8389261744966	585.263157894737	-165.151253358223	-165.151253358223\\
65.8389261744966	602.105263157895	-165.395791125428	-165.395791125428\\
65.8389261744966	618.947368421053	-165.633540296159	-165.633540296159\\
65.8389261744966	635.789473684211	-165.864865888591	-165.864865888591\\
65.8389261744966	652.631578947368	-166.090104279497	-166.090104279497\\
65.8389261744966	669.473684210526	-166.309566124039	-166.309566124039\\
65.8389261744966	686.315789473684	-166.523538912725	-166.523538912725\\
65.8389261744966	703.157894736842	-166.732289218337	-166.732289218337\\
65.8389261744966	720	-166.93606467687	-166.93606467687\\
66.4429530201342	400	-161.987475124143	-161.987475124143\\
66.4429530201342	416.842105263158	-162.343811044593	-162.343811044593\\
66.4429530201342	433.684210526316	-162.685966317411	-162.685966317411\\
66.4429530201342	450.526315789474	-163.01502249316	-163.01502249316\\
66.4429530201342	467.368421052632	-163.331941986991	-163.331941986991\\
66.4429530201342	484.210526315789	-163.637584957021	-163.637584957021\\
66.4429530201342	501.052631578947	-163.93272329566	-163.93272329566\\
66.4429530201342	517.894736842105	-164.21805230694	-164.21805230694\\
66.4429530201342	534.736842105263	-164.494200514422	-164.494200514422\\
66.4429530201342	551.578947368421	-164.761737947705	-164.761737947705\\
66.4429530201342	568.421052631579	-165.021183182222	-165.021183182222\\
66.4429530201342	585.263157894737	-165.273009350865	-165.273009350865\\
66.4429530201342	602.105263157895	-165.517649302511	-165.517649302511\\
66.4429530201342	618.947368421053	-165.755500048745	-165.755500048745\\
66.4429530201342	635.789473684211	-165.986926613467	-165.986926613467\\
66.4429530201342	652.631578947368	-166.212265379103	-166.212265379103\\
66.4429530201342	669.473684210526	-166.431827006391	-166.431827006391\\
66.4429530201342	686.315789473684	-166.645898991347	-166.645898991347\\
66.4429530201342	703.157894736842	-166.854747912189	-166.854747912189\\
66.4429530201342	720	-167.058621410276	-167.058621410276\\
67.0469798657718	400	-162.106889593337	-162.106889593337\\
67.0469798657718	416.842105263158	-162.463330922936	-162.463330922936\\
67.0469798657718	433.684210526316	-162.805590958865	-162.805590958865\\
67.0469798657718	450.526315789474	-163.134751257937	-163.134751257937\\
67.0469798657718	467.368421052632	-163.451774241467	-163.451774241467\\
67.0469798657718	484.210526315789	-163.757520073656	-163.757520073656\\
67.0469798657718	501.052631578947	-164.052760652916	-164.052760652916\\
67.0469798657718	517.894736842105	-164.338191289201	-164.338191289201\\
67.0469798657718	534.736842105263	-164.614440511917	-164.614440511917\\
67.0469798657718	551.578947368421	-164.882078356429	-164.882078356429\\
67.0469798657718	568.421052631579	-165.141623403865	-165.141623403865\\
67.0469798657718	585.263157894737	-165.393548792733	-165.393548792733\\
67.0469798657718	602.105263157895	-165.638287377456	-165.638287377456\\
67.0469798657718	618.947368421053	-165.87623617509	-165.87623617509\\
67.0469798657718	635.789473684211	-166.107760214939	-166.107760214939\\
67.0469798657718	652.631578947368	-166.333195884763	-166.333195884763\\
67.0469798657718	669.473684210526	-166.552853850564	-166.552853850564\\
67.0469798657718	686.315789473684	-166.767021613555	-166.767021613555\\
67.0469798657718	703.157894736842	-166.975965757086	-166.975965757086\\
67.0469798657718	720	-167.179933927583	-167.179933927583\\
67.6510067114094	400	-162.225202195485	-162.225202195485\\
67.6510067114094	416.842105263158	-162.581745158115	-162.581745158115\\
67.6510067114094	433.684210526316	-162.92410621087	-162.92410621087\\
67.6510067114094	450.526315789474	-163.253366916445	-163.253366916445\\
67.6510067114094	467.368421052632	-163.570489701965	-163.570489701965\\
67.6510067114094	484.210526315789	-163.876334737359	-163.876334737359\\
67.6510067114094	501.052631578947	-164.171673926694	-164.171673926694\\
67.6510067114094	517.894736842105	-164.457202585507	-164.457202585507\\
67.6510067114094	534.736842105263	-164.733549248711	-164.733549248711\\
67.6510067114094	551.578947368421	-165.001283957109	-165.001283957109\\
67.6510067114094	568.421052631579	-165.260925297196	-165.260925297196\\
67.6510067114094	585.263157894737	-165.512946412778	-165.512946412778\\
67.6510067114094	602.105263157895	-165.757780163507	-165.757780163507\\
67.6510067114094	618.947368421053	-165.995823571604	-165.995823571604\\
67.6510067114094	635.789473684211	-166.22744167147	-166.22744167147\\
67.6510067114094	652.631578947368	-166.452970855897	-166.452970855897\\
67.6510067114094	669.473684210526	-166.672721795857	-166.672721795857\\
67.6510067114094	686.315789473684	-166.88698199747	-166.88698199747\\
67.6510067114094	703.157894736842	-167.096018048931	-167.096018048931\\
67.6510067114094	720	-167.300077601451	-167.300077601451\\
68.255033557047	400	-162.342482959098	-162.342482959098\\
68.255033557047	416.842105263158	-162.699123872351	-162.699123872351\\
68.255033557047	433.684210526316	-163.041582288067	-163.041582288067\\
68.255033557047	450.526315789474	-163.370939774485	-163.370939774485\\
68.255033557047	467.368421052632	-163.688158764196	-163.688158764196\\
68.255033557047	484.210526315789	-163.994099432531	-163.994099432531\\
68.255033557047	501.052631578947	-164.289533688885	-164.289533688885\\
68.255033557047	517.894736842105	-164.575156854053	-164.575156854053\\
68.255033557047	534.736842105263	-164.851597468143	-164.851597468143\\
68.255033557047	551.578947368421	-165.119425577085	-165.119425577085\\
68.255033557047	568.421052631579	-165.379159772432	-165.379159772432\\
68.255033557047	585.263157894737	-165.631273202988	-165.631273202988\\
68.255033557047	602.105263157895	-165.876198733339	-165.876198733339\\
68.255033557047	618.947368421053	-166.114333390576	-166.114333390576\\
68.255033557047	635.789473684211	-166.346042213911	-166.346042213911\\
68.255033557047	652.631578947368	-166.571661600884	-166.571661600884\\
68.255033557047	669.473684210526	-166.791502227161	-166.791502227161\\
68.255033557047	686.315789473684	-167.005851603491	-167.005851603491\\
68.255033557047	703.157894736842	-167.214976322644	-167.214976322644\\
68.255033557047	720	-167.419124040352	-167.419124040352\\
68.8590604026846	400	-162.458798477797	-162.458798477797\\
68.8590604026846	416.842105263158	-162.815533748762	-162.815533748762\\
68.8590604026846	433.684210526316	-163.158085961861	-163.158085961861\\
68.8590604026846	450.526315789474	-163.48753669055	-163.48753669055\\
68.8590604026846	467.368421052632	-163.804848372577	-163.804848372577\\
68.8590604026846	484.210526315789	-164.110881188354	-164.110881188354\\
68.8590604026846	501.052631578947	-164.406407052301	-164.406407052301\\
68.8590604026846	517.894736842105	-164.69212129017	-164.69212129017\\
68.8590604026846	534.736842105263	-164.968652446965	-164.968652446965\\
68.8590604026846	551.578947368421	-165.236570573446	-165.236570573446\\
68.8590604026846	568.421052631579	-165.496394265941	-165.496394265941\\
68.8590604026846	585.263157894737	-165.748596677965	-165.748596677965\\
68.8590604026846	602.105263157895	-165.993610678759	-165.993610678759\\
68.8590604026846	618.947368421053	-166.231833300009	-166.231833300009\\
68.8590604026846	635.789473684211	-166.463629585465	-166.463629585465\\
68.8590604026846	652.631578947368	-166.689335937151	-166.689335937151\\
68.8590604026846	669.473684210526	-166.909263035159	-166.909263035159\\
68.8590604026846	686.315789473684	-167.123698394613	-167.123698394613\\
68.8590604026846	703.157894736842	-167.332908612601	-167.332908612601\\
68.8590604026846	720	-167.537141349123	-167.537141349123\\
69.4630872483222	400	-162.574212147529	-162.574212147529\\
69.4630872483222	416.842105263158	-162.931038268756	-162.931038268756\\
69.4630872483222	433.684210526316	-163.273680797973	-163.273680797973\\
69.4630872483222	450.526315789474	-163.603221313554	-163.603221313554\\
69.4630872483222	467.368421052632	-163.9206222581	-163.9206222581\\
69.4630872483222	484.210526315789	-164.226743816817	-164.226743816817\\
69.4630872483222	501.052631578947	-164.522357908855	-164.522357908855\\
69.4630872483222	517.894736842105	-164.808159864641	-164.808159864641\\
69.4630872483222	534.736842105263	-165.084778233791	-165.084778233791\\
69.4630872483222	551.578947368421	-165.352783071623	-165.352783071623\\
69.4630872483222	568.421052631579	-165.612692978966	-165.612692978966\\
69.4630872483222	585.263157894737	-165.864981113779	-165.864981113779\\
69.4630872483222	602.105263157895	-166.110080349691	-166.110080349691\\
69.4630872483222	618.947368421053	-166.348387722725	-166.348387722725\\
69.4630872483222	635.789473684211	-166.580268280915	-166.580268280915\\
69.4630872483222	652.631578947368	-166.806058430513	-166.806058430513\\
69.4630872483222	669.473684210526	-167.026068855792	-167.026068855792\\
69.4630872483222	686.315789473684	-167.240587076002	-167.240587076002\\
69.4630872483222	703.157894736842	-167.449879692312	-167.449879692312\\
69.4630872483222	720	-167.65419436875	-167.65419436875\\
70.0671140939597	400	-162.688784385118	-162.688784385118\\
70.0671140939597	416.842105263158	-163.045697930729	-163.045697930729\\
70.0671140939597	433.684210526316	-163.388427375296	-163.388427375296\\
70.0671140939597	450.526315789474	-163.718054301825	-163.718054301825\\
70.0671140939597	467.368421052632	-164.035541157488	-164.035541157488\\
70.0671140939597	484.210526315789	-164.341748132006	-164.341748132006\\
70.0671140939597	501.052631578947	-164.63744714899	-164.63744714899\\
70.0671140939597	517.894736842105	-164.923333543269	-164.923333543269\\
70.0671140939597	534.736842105263	-165.200035868809	-165.200035868809\\
70.0671140939597	551.578947368421	-165.468124185225	-165.468124185225\\
70.0671140939597	568.421052631579	-165.728117097589	-165.728117097589\\
70.0671140939597	585.263157894737	-165.980487768051	-165.980487768051\\
70.0671140939597	602.105263157895	-166.225669074381	-166.225669074381\\
70.0671140939597	618.947368421053	-166.464058056692	-166.464058056692\\
70.0671140939597	635.789473684211	-166.696019767059	-166.696019767059\\
70.0671140939597	652.631578947368	-166.921890615727	-166.921890615727\\
70.0671140939597	669.473684210526	-167.14198129091	-167.14198129091\\
70.0671140939597	686.315789473684	-167.356579315759	-167.356579315759\\
70.0671140939597	703.157894736842	-167.565951295291	-167.565951295291\\
70.0671140939597	720	-167.770344897338	-167.770344897338\\
70.6711409395973	400	-162.802572829847	-162.802572829847\\
70.6711409395973	416.842105263158	-163.159570451809	-163.159570451809\\
70.6711409395973	433.684210526316	-163.502383487785	-163.502383487785\\
70.6711409395973	450.526315789474	-163.832093525143	-163.832093525143\\
70.6711409395973	467.368421052632	-164.14966301536	-164.14966301536\\
70.6711409395973	484.210526315789	-164.455952152415	-164.455952152415\\
70.6711409395973	501.052631578947	-164.751732864116	-164.751732864116\\
70.6711409395973	517.894736842105	-165.037700489446	-165.037700489446\\
70.6711409395973	534.736842105263	-165.314483586469	-165.314483586469\\
70.6711409395973	551.578947368421	-165.582652218851	-165.582652218851\\
70.6711409395973	568.421052631579	-165.842724995663	-165.842724995663\\
70.6711409395973	585.263157894737	-166.095175083009	-166.095175083009\\
70.6711409395973	602.105263157895	-166.340435362564	-166.340435362564\\
70.6711409395973	618.947368421053	-166.5789028783	-166.5789028783\\
70.6711409395973	635.789473684211	-166.810942686102	-166.810942686102\\
70.6711409395973	652.631578947368	-167.036891199983	-167.036891199983\\
70.6711409395973	669.473684210526	-167.257059111879	-167.257059111879\\
70.6711409395973	686.315789473684	-167.471733948619	-167.471733948619\\
70.6711409395973	703.157894736842	-167.681182318854	-167.681182318854\\
70.6711409395973	720	-167.885651894009	-167.885651894009\\
71.2751677852349	400	-162.915632529655	-162.915632529655\\
71.2751677852349	416.842105263158	-163.272710954186	-163.272710954186\\
71.2751677852349	433.684210526316	-163.615604330925	-163.615604330925\\
71.2751677852349	450.526315789474	-163.945394251343	-163.945394251343\\
71.2751677852349	467.368421052632	-164.263043170976	-164.263043170976\\
71.2751677852349	484.210526315789	-164.569411287809	-164.569411287809\\
71.2751677852349	501.052631578947	-164.86527053361	-164.86527053361\\
71.2751677852349	517.894736842105	-165.151316251272	-165.151316251272\\
71.2751677852349	534.736842105263	-165.428177002723	-165.428177002723\\
71.2751677852349	551.578947368421	-165.696422855446	-165.696422855446\\
71.2751677852349	568.421052631579	-165.956572422284	-165.956572422284\\
71.2751677852349	585.263157894737	-166.209098873068	-166.209098873068\\
71.2751677852349	602.105263157895	-166.454435093155	-166.454435093155\\
71.2751677852349	618.947368421053	-166.692978130155	-166.692978130155\\
71.2751677852349	635.789473684211	-166.925093043549	-166.925093043549\\
71.2751677852349	652.631578947368	-167.151116250905	-167.151116250905\\
71.2751677852349	669.473684210526	-167.37135844767	-167.37135844767\\
71.2751677852349	686.315789473684	-167.586107164143	-167.586107164143\\
71.2751677852349	703.157894736842	-167.795629012407	-167.795629012407\\
71.2751677852349	720	-168.000171667276	-168.000171667276\\
71.8791946308725	400	-163.028016113322	-163.028016113322\\
71.8791946308725	416.842105263158	-163.385172137438	-163.385172137438\\
71.8791946308725	433.684210526316	-163.728142674184	-163.728142674184\\
71.8791946308725	450.526315789474	-164.058009318898	-164.058009318898\\
71.8791946308725	467.368421052632	-164.375734530936	-164.375734530936\\
71.8791946308725	484.210526315789	-164.682178512056	-164.682178512056\\
71.8791946308725	501.052631578947	-164.978113197757	-164.978113197757\\
71.8791946308725	517.894736842105	-165.264233934615	-165.264233934615\\
71.8791946308725	534.736842105263	-165.541169288199	-165.541169288199\\
71.8791946308725	551.578947368421	-165.80948932959	-165.80948932959\\
71.8791946308725	568.421052631579	-166.069712675185	-166.069712675185\\
71.8791946308725	585.263157894737	-166.322312498327	-166.322312498327\\
71.8791946308725	602.105263157895	-166.567721687846	-166.567721687846\\
71.8791946308725	618.947368421053	-166.806337294784	-166.806337294784\\
71.8791946308725	635.789473684211	-167.038524382012	-167.038524382012\\
71.8791946308725	652.631578947368	-167.264619370449	-167.264619370449\\
71.8791946308725	669.473684210526	-167.484932958856	-167.484932958856\\
71.8791946308725	686.315789473684	-167.699752680805	-167.699752680805\\
71.8791946308725	703.157894736842	-167.909345151616	-167.909345151616\\
71.8791946308725	720	-168.113958049304	-168.113958049304\\
72.4832214765101	400	-163.139773949904	-163.139773949904\\
72.4832214765101	416.842105263158	-163.497004438089	-163.497004438089\\
72.4832214765101	433.684210526316	-163.840049020702	-163.840049020702\\
72.4832214765101	450.526315789474	-164.169989296725	-164.169989296725\\
72.4832214765101	467.368421052632	-164.487787729108	-164.487787729108\\
72.4832214765101	484.210526315789	-164.794304523165	-164.794304523165\\
72.4832214765101	501.052631578947	-165.090311617905	-165.090311617905\\
72.4832214765101	517.894736842105	-165.376504363374	-165.376504363374\\
72.4832214765101	534.736842105263	-165.653511328572	-165.653511328572\\
72.4832214765101	551.578947368421	-165.921902587968	-165.921902587968\\
72.4832214765101	568.421052631579	-166.182196761309	-166.182196761309\\
72.4832214765101	585.263157894737	-166.434867025249	-166.434867025249\\
72.4832214765101	602.105263157895	-166.68034627189	-166.68034627189\\
72.4832214765101	618.947368421053	-166.919031555508	-166.919031555508\\
72.4832214765101	635.789473684211	-167.151287942171	-167.151287942171\\
72.4832214765101	652.631578947368	-167.377451855958	-167.377451855958\\
72.4832214765101	669.473684210526	-167.597833998753	-167.597833998753\\
72.4832214765101	686.315789473684	-167.812721907219	-167.812721907219\\
72.4832214765101	703.157894736842	-168.022382199729	-168.022382199729\\
72.4832214765101	720	-168.227062557313	-168.227062557313\\
73.0872483221476	400	-163.250954296539	-163.250954296539\\
73.0872483221476	416.842105263158	-163.608256177532	-163.608256177532\\
73.0872483221476	433.684210526316	-163.951371755331	-163.951371755331\\
73.0872483221476	450.526315789474	-164.281382632341	-164.281382632341\\
73.0872483221476	467.368421052632	-164.599251274899	-164.599251274899\\
73.0872483221476	484.210526315789	-164.905837891663	-164.905837891663\\
73.0872483221476	501.052631578947	-165.201914424949	-165.201914424949\\
73.0872483221476	517.894736842105	-165.48817622807	-165.48817622807\\
73.0872483221476	534.736842105263	-165.765251873255	-165.765251873255\\
73.0872483221476	551.578947368421	-166.033711438165	-166.033711438165\\
73.0872483221476	568.421052631579	-166.294073545703	-166.294073545703\\
73.0872483221476	585.263157894737	-166.546811375643	-166.546811375643\\
73.0872483221476	602.105263157895	-166.792357823167	-166.792357823167\\
73.0872483221476	618.947368421053	-167.031109945601	-167.031109945601\\
73.0872483221476	635.789473684211	-167.263432812025	-167.263432812025\\
73.0872483221476	652.631578947368	-167.489662849498	-167.489662849498\\
73.0872483221476	669.473684210526	-167.710110762849	-167.710110762849\\
73.0872483221476	686.315789473684	-167.925064091651	-167.925064091651\\
73.0872483221476	703.157894736842	-168.134789457155	-168.134789457155\\
73.0872483221476	720	-168.339534543242	-168.339534543242\\
73.6912751677852	400	-163.361603435632	-163.361603435632\\
73.6912751677852	416.842105263158	-163.718973699337	-163.718973699337\\
73.6912751677852	433.684210526316	-164.062157282045	-164.062157282045\\
73.6912751677852	450.526315789474	-164.392235789384	-164.392235789384\\
73.6912751677852	467.368421052632	-164.710171690875	-164.710171690875\\
73.6912751677852	484.210526315789	-165.016825198324	-165.016825198324\\
73.6912751677852	501.052631578947	-165.312968257159	-165.312968257159\\
73.6912751677852	517.894736842105	-165.599296223768	-165.599296223768\\
73.6912751677852	534.736842105263	-165.87643767342	-165.87643767342\\
73.6912751677852	551.578947368421	-166.144962686781	-166.144962686781\\
73.6912751677852	568.421052631579	-166.405389889725	-166.405389889725\\
73.6912751677852	585.263157894737	-166.658192464962	-166.658192464962\\
73.6912751677852	602.105263157895	-166.90380331058	-166.90380331058\\
73.6912751677852	618.947368421053	-167.142619486772	-167.142619486772\\
73.6912751677852	635.789473684211	-167.375006065461	-167.375006065461\\
73.6912751677852	652.631578947368	-167.601299476508	-167.601299476508\\
73.6912751677852	669.473684210526	-167.82181042752	-167.82181042752\\
73.6912751677852	686.315789473684	-168.036826460812	-168.036826460812\\
73.6912751677852	703.157894736842	-168.246614200351	-168.246614200351\\
73.6912751677852	720	-168.451421332697	-168.451421332697\\
74.2953020134228	400	-163.471765802347	-163.471765802347\\
74.2953020134228	416.842105263158	-163.829201496838	-163.829201496838\\
74.2953020134228	433.684210526316	-164.172450151641	-164.172450151641\\
74.2953020134228	450.526315789474	-164.502593375411	-164.502593375411\\
74.2953020134228	467.368421052632	-164.820593640666	-164.820593640666\\
74.2953020134228	484.210526315789	-165.12731116217	-165.12731116217\\
74.2953020134228	501.052631578947	-165.423517888278	-165.423517888278\\
74.2953020134228	517.894736842105	-165.709909178273	-165.709909178273\\
74.2953020134228	534.736842105263	-165.987113610282	-165.987113610282\\
74.2953020134228	551.578947368421	-166.255701267801	-166.255701267801\\
74.2953020134228	568.421052631579	-166.516190779498	-166.516190779498\\
74.2953020134228	585.263157894737	-166.769055330848	-166.769055330848\\
74.2953020134228	602.105263157895	-167.014727822672	-167.014727822672\\
74.2953020134228	618.947368421053	-167.253605317866	-167.253605317866\\
74.2953020134228	635.789473684211	-167.486052891025	-167.486052891025\\
74.2953020134228	652.631578947368	-167.712406974654	-167.712406974654\\
74.2953020134228	669.473684210526	-167.932978278971	-167.932978278971\\
74.2953020134228	686.315789473684	-168.148054348878	-168.148054348878\\
74.2953020134228	703.157894736842	-168.357901810896	-168.357901810896\\
74.2953020134228	720	-168.562768354115	-168.562768354115\\
74.8993288590604	400	-163.581484103213	-163.581484103213\\
74.8993288590604	416.842105263158	-163.938982331853	-163.938982331853\\
74.8993288590604	433.684210526316	-164.282293180551	-164.282293180551\\
74.8993288590604	450.526315789474	-164.612498260811	-164.612498260811\\
74.8993288590604	467.368421052632	-164.930560047966	-164.930560047966\\
74.8993288590604	484.210526315789	-165.237338759561	-165.237338759561\\
74.8993288590604	501.052631578947	-165.533606346704	-165.533606346704\\
74.8993288590604	517.894736842105	-165.820058171397	-165.820058171397\\
74.8993288590604	534.736842105263	-166.097322814457	-166.097322814457\\
74.8993288590604	551.578947368421	-166.365970362038	-166.365970362038\\
74.8993288590604	568.421052631579	-166.626519445439	-166.626519445439\\
74.8993288590604	585.263157894737	-166.879443252735	-166.879443252735\\
74.8993288590604	602.105263157895	-167.125174687318	-167.125174687318\\
74.8993288590604	618.947368421053	-167.364110814627	-167.364110814627\\
74.8993288590604	635.789473684211	-167.596616711771	-167.596616711771\\
74.8993288590604	652.631578947368	-167.823028813743	-167.823028813743\\
74.8993288590604	669.473684210526	-168.043657833221	-168.043657833221\\
74.8993288590604	686.315789473684	-168.258791317539	-168.258791317539\\
74.8993288590604	703.157894736842	-168.468695895624	-168.468695895624\\
74.8993288590604	720	-168.673619258946	-168.673619258946\\
75.503355704698	400	-163.690799426615	-163.690799426615\\
75.503355704698	416.842105263158	-164.048357345255	-164.048357345255\\
75.503355704698	433.684210526316	-164.391727561514	-164.391727561514\\
75.503355704698	450.526315789474	-164.721991689566	-164.721991689566\\
75.503355704698	467.368421052632	-165.040112207387	-165.040112207387\\
75.503355704698	484.210526315789	-165.346949335141	-165.346949335141\\
75.503355704698	501.052631578947	-165.643275026515	-165.643275026515\\
75.503355704698	517.894736842105	-165.929784646068	-165.929784646068\\
75.503355704698	534.736842105263	-166.207106777146	-166.207106777146\\
75.503355704698	551.578947368421	-166.475811508401	-166.475811508401\\
75.503355704698	568.421052631579	-166.736417473604	-166.736417473604\\
75.503355704698	585.263157894737	-166.989397863272	-166.989397863272\\
75.503355704698	602.105263157895	-167.235185583217	-167.235185583217\\
75.503355704698	618.947368421053	-167.474177701268	-167.474177701268\\
75.503355704698	635.789473684211	-167.706739296897	-167.706739296897\\
75.503355704698	652.631578947368	-167.933206807438	-167.933206807438\\
75.503355704698	669.473684210526	-168.15389094788	-168.15389094788\\
75.503355704698	686.315789473684	-168.369079267847	-168.369079267847\\
75.503355704698	703.157894736842	-168.579038398529	-168.579038398529\\
75.503355704698	720	-168.784016033635	-168.784016033635\\
76.1073825503356	400	-163.799751345817	-163.799751345817\\
76.1073825503356	416.842105263158	-164.157366160102	-164.157366160102\\
76.1073825503356	433.684210526316	-164.500792966782	-164.500792966782\\
76.1073825503356	450.526315789474	-164.831113382543	-164.831113382543\\
76.1073825503356	467.368421052632	-165.149289887841	-165.149289887841\\
76.1073825503356	484.210526315789	-165.456182705291	-165.456182705291\\
76.1073825503356	501.052631578947	-165.75256379101	-165.75256379101\\
76.1073825503356	517.894736842105	-166.039128511953	-166.039128511953\\
76.1073825503356	534.736842105263	-166.31650545384	-166.31650545384\\
76.1073825503356	551.578947368421	-166.58526470767	-166.58526470767\\
76.1073825503356	568.421052631579	-166.845924909534	-166.845924909534\\
76.1073825503356	585.263157894737	-167.098959252245	-167.098959252245\\
76.1073825503356	602.105263157895	-167.344800643885	-167.344800643885\\
76.1073825503356	618.947368421053	-167.583846154529	-167.583846154529\\
76.1073825503356	635.789473684211	-167.816460865872	-167.816460865872\\
76.1073825503356	652.631578947368	-168.042981217443	-168.042981217443\\
76.1073825503356	669.473684210526	-168.263717926407	-168.263717926407\\
76.1073825503356	686.315789473684	-168.478958544536	-168.478958544536\\
76.1073825503356	703.157894736842	-168.68896970515	-168.68896970515\\
76.1073825503356	720	-168.893999104062	-168.893999104062\\
76.7114093959731	400	-163.908378015169	-163.908378015169\\
76.7114093959731	416.842105263158	-164.266046977911	-164.266046977911\\
76.7114093959731	433.684210526316	-164.60952764449	-164.60952764449\\
76.7114093959731	450.526315789474	-164.939901633945	-164.939901633945\\
76.7114093959731	467.368421052632	-165.258131429057	-165.258131429057\\
76.7114093959731	484.210526315789	-165.565077254741	-165.565077254741\\
76.7114093959731	501.052631578947	-165.861511069389	-165.861511069389\\
76.7114093959731	517.894736842105	-166.148128242208	-166.148128242208\\
76.7114093959731	534.736842105263	-166.425557361141	-166.425557361141\\
76.7114093959731	551.578947368421	-166.69436851939	-166.69436851939\\
76.7114093959731	568.421052631579	-166.955080355222	-166.955080355222\\
76.7114093959731	585.263157894737	-167.208166063606	-167.208166063606\\
76.7114093959731	602.105263157895	-167.454058554753	-167.454058554753\\
76.7114093959731	618.947368421053	-167.693154900846	-167.693154900846\\
76.7114093959731	635.789473684211	-167.925820185664	-167.925820185664\\
76.7114093959731	652.631578947368	-168.1523908508	-168.1523908508\\
76.7114093959731	669.473684210526	-168.37317761546	-168.37317761546\\
76.7114093959731	686.315789473684	-168.588468033434	-168.588468033434\\
76.7114093959731	703.157894736842	-168.79852874004	-168.79852874004\\
76.7114093959731	720	-169.003607433067	-169.003607433067\\
77.3154362416107	400	-164.016716260016	-164.016716260016\\
77.3154362416107	416.842105263158	-164.37443666866	-164.37443666866\\
77.3154362416107	433.684210526316	-164.717968508728	-164.717968508728\\
77.3154362416107	450.526315789474	-165.048393401458	-165.048393401458\\
77.3154362416107	467.368421052632	-165.366673831812	-165.366673831812\\
77.3154362416107	484.210526315789	-165.673670026859	-165.673670026859\\
77.3154362416107	501.052631578947	-165.970153947122	-165.970153947122\\
77.3154362416107	517.894736842105	-166.256820963916	-166.256820963916\\
77.3154362416107	534.736842105263	-166.534299667269	-166.534299667269\\
77.3154362416107	551.578947368421	-166.803160152445	-166.803160152445\\
77.3154362416107	568.421052631579	-167.063921059753	-167.063921059753\\
77.3154362416107	585.263157894737	-167.31705558618	-167.31705558618\\
77.3154362416107	602.105263157895	-167.562996643933	-167.562996643933\\
77.3154362416107	618.947368421053	-167.802141307172	-167.802141307172\\
77.3154362416107	635.789473684211	-168.034854661631	-168.034854661631\\
77.3154362416107	652.631578947368	-168.261473150835	-168.261473150835\\
77.3154362416107	669.473684210526	-168.482307495904	-168.482307495904\\
77.3154362416107	686.315789473684	-168.697645252524	-168.697645252524\\
77.3154362416107	703.157894736842	-168.907753057883	-168.907753057883\\
77.3154362416107	720	-169.112878611625	-169.112878611625\\
77.9194630872483	400	-164.12480166085	-164.12480166085\\
77.9194630872483	416.842105263158	-164.482570855011	-164.482570855011\\
77.9194630872483	433.684210526316	-164.826151223835	-164.826151223835\\
77.9194630872483	450.526315789474	-165.156624390622	-165.156624390622\\
77.9194630872483	467.368421052632	-165.47495284237	-165.47495284237\\
77.9194630872483	484.210526315789	-165.781996808165	-165.781996808165\\
77.9194630872483	501.052631578947	-166.078528250523	-166.078528250523\\
77.9194630872483	517.894736842105	-166.365242542731	-166.365242542731\\
77.9194630872483	534.736842105263	-166.642768276768	-166.642768276768\\
77.9194630872483	551.578947368421	-166.911675549829	-166.911675549829\\
77.9194630872483	568.421052631579	-167.172483004132	-167.172483004132\\
77.9194630872483	585.263157894737	-167.425663838554	-167.425663838554\\
77.9194630872483	602.105263157895	-167.671650967171	-167.671650967171\\
77.9194630872483	618.947368421053	-167.910841465992	-167.910841465992\\
77.9194630872483	635.789473684211	-168.143600422581	-168.143600422581\\
77.9194630872483	652.631578947368	-168.370264282275	-168.370264282275\\
77.9194630872483	669.473684210526	-168.591143767986	-168.591143767986\\
77.9194630872483	686.315789473684	-168.80652643717	-168.80652643717\\
77.9194630872483	703.157894736842	-169.016678928773	-169.016678928773\\
77.9194630872483	720	-169.221848944175	-169.221848944175\\
78.5234899328859	400	-164.232668632152	-164.232668632152\\
78.5234899328859	416.842105263158	-164.590483991216	-164.590483991216\\
78.5234899328859	433.684210526316	-164.934110283382	-164.934110283382\\
78.5234899328859	450.526315789474	-165.264629133873	-165.264629133873\\
78.5234899328859	467.368421052632	-165.583003031591	-165.583003031591\\
78.5234899328859	484.210526315789	-165.890092207503	-165.890092207503\\
78.5234899328859	501.052631578947	-166.186668625988	-166.186668625988\\
78.5234899328859	517.894736842105	-166.473427662176	-166.473427662176\\
78.5234899328859	534.736842105263	-166.750997909869	-166.750997909869\\
78.5234899328859	551.578947368421	-167.019949468064	-167.019949468064\\
78.5234899328859	568.421052631579	-167.280800980765	-167.280800980765\\
78.5234899328859	585.263157894737	-167.534025648614	-167.534025648614\\
78.5234899328859	602.105263157895	-167.780056387434	-167.780056387434\\
78.5234899328859	618.947368421053	-168.019290274963	-168.019290274963\\
78.5234899328859	635.789473684211	-168.252092400476	-168.252092400476\\
78.5234899328859	652.631578947368	-168.478799211003	-168.478799211003\\
78.5234899328859	669.473684210526	-168.69972143113	-168.69972143113\\
78.5234899328859	686.315789473684	-168.915146619973	-168.915146619973\\
78.5234899328859	703.157894736842	-169.125341418117	-169.125341418117\\
78.5234899328859	720	-169.330553528566	-169.330553528566\\
79.1275167785235	400	-164.340350496345	-164.340350496345\\
79.1275167785235	416.842105263158	-164.698209437144	-164.698209437144\\
79.1275167785235	433.684210526316	-165.041879084256	-165.041879084256\\
79.1275167785235	450.526315789474	-165.372441064697	-165.372441064697\\
79.1275167785235	467.368421052632	-165.690857869142	-165.690857869142\\
79.1275167785235	484.210526315789	-165.997989730314	-165.997989730314\\
79.1275167785235	501.052631578947	-166.294608614329	-166.294608614329\\
79.1275167785235	517.894736842105	-166.581409898033	-166.581409898033\\
79.1275167785235	534.736842105263	-166.859022176931	-166.859022176931\\
79.1275167785235	551.578947368421	-167.128015551701	-167.128015551701\\
79.1275167785235	568.421052631579	-167.388908668012	-167.388908668012\\
79.1275167785235	585.263157894737	-167.642174728151	-167.642174728151\\
79.1275167785235	602.105263157895	-167.888246649574	-167.888246649574\\
79.1275167785235	618.947368421053	-168.127521511631	-168.127521511631\\
79.1275167785235	635.789473684211	-168.360364405192	-168.360364405192\\
79.1275167785235	652.631578947368	-168.587111778868	-168.587111778868\\
79.1275167785235	669.473684210526	-168.808074358808	-168.808074358808\\
79.1275167785235	686.315789473684	-169.023539705676	-169.023539705676\\
79.1275167785235	703.157894736842	-169.233774461588	-169.233774461588\\
79.1275167785235	720	-169.439026331064	-169.439026331064\\
79.7315436241611	400	-164.447879553246	-164.447879553246\\
79.7315436241611	416.842105263158	-164.805779527793	-164.805779527793\\
79.7315436241611	433.684210526316	-165.149489996236	-165.149489996236\\
79.7315436241611	450.526315789474	-165.48009258726	-165.48009258726\\
79.7315436241611	467.368421052632	-165.798549793192	-165.798549793192\\
79.7315436241611	484.210526315789	-166.105721848387	-166.105721848387\\
79.7315436241611	501.052631578947	-166.402380720575	-166.402380720575\\
79.7315436241611	517.894736842105	-166.689221788205	-166.689221788205\\
79.7315436241611	534.736842105263	-166.966873648362	-166.966873648362\\
79.7315436241611	551.578947368421	-167.235906403289	-167.235906403289\\
79.7315436241611	568.421052631579	-167.496838700206	-167.496838700206\\
79.7315436241611	585.263157894737	-167.750143742934	-167.750143742934\\
79.7315436241611	602.105263157895	-167.996254450445	-167.996254450445\\
79.7315436241611	618.947368421053	-168.235567903591	-168.235567903591\\
79.7315436241611	635.789473684211	-168.46844919473	-168.46844919473\\
79.7315436241611	652.631578947368	-168.695234773942	-168.695234773942\\
79.7315436241611	669.473684210526	-168.916235368834	-168.916235368834\\
79.7315436241611	686.315789473684	-169.13173854151	-169.13173854151\\
79.7315436241611	703.157894736842	-169.342010935513	-169.342010935513\\
79.7315436241611	720	-169.547300256776	-169.547300256776\\
80.3355704697987	400	-164.55528714538	-164.55528714538\\
80.3355704697987	416.842105263158	-164.913225638656	-164.913225638656\\
80.3355704697987	433.684210526316	-165.256974427416	-165.256974427416\\
80.3355704697987	450.526315789474	-165.587615141892	-165.587615141892\\
80.3355704697987	467.368421052632	-165.906110275942	-165.906110275942\\
80.3355704697987	484.210526315789	-166.213320065439	-166.213320065439\\
80.3355704697987	501.052631578947	-166.510016479614	-166.510016479614\\
80.3355704697987	517.894736842105	-166.796894898398	-166.796894898398\\
80.3355704697987	534.736842105263	-167.074583920346	-167.074583920346\\
80.3355704697987	551.578947368421	-167.343653649157	-167.343653649157\\
80.3355704697987	568.421052631579	-167.604622733487	-167.604622733487\\
80.3355704697987	585.263157894737	-167.857964378583	-167.857964378583\\
80.3355704697987	602.105263157895	-168.104111504825	-168.104111504825\\
80.3355704697987	618.947368421053	-168.343461194462	-168.343461194462\\
80.3355704697987	635.789473684211	-168.576378541231	-168.576378541231\\
80.3355704697987	652.631578947368	-168.803199996581	-168.803199996581\\
80.3355704697987	669.473684210526	-169.024236289469	-169.024236289469\\
80.3355704697987	686.315789473684	-169.239774983339	-169.239774983339\\
80.3355704697987	703.157894736842	-169.450082723061	-169.450082723061\\
80.3355704697987	720	-169.655407215878	-169.655407215878\\
80.9395973154362	400	-164.662603719461	-164.662603719461\\
80.9395973154362	416.842105263158	-165.020578247262	-165.020578247262\\
80.9395973154362	433.684210526316	-165.364362885793	-165.364362885793\\
80.9395973154362	450.526315789474	-165.695039266719	-165.695039266719\\
80.9395973154362	467.368421052632	-166.013569885317	-166.013569885317\\
80.9395973154362	484.210526315789	-166.320814978863	-166.320814978863\\
80.9395973154362	501.052631578947	-166.617546517976	-166.617546517976\\
80.9395973154362	517.894736842105	-166.904459883961	-166.904459883961\\
80.9395973154362	534.736842105263	-167.182183676736	-167.182183676736\\
80.9395973154362	551.578947368421	-167.451288001343	-167.451288001343\\
80.9395973154362	568.421052631579	-167.712291507773	-167.712291507773\\
80.9395973154362	585.263157894737	-167.96566740259	-167.96566740259\\
80.9395973154362	602.105263157895	-168.211848607481	-168.211848607481\\
80.9395973154362	618.947368421053	-168.451232205987	-168.451232205987\\
80.9395973154362	635.789473684211	-168.684183293123	-168.684183293123\\
80.9395973154362	652.631578947368	-168.911038321604	-168.911038321604\\
80.9395973154362	669.473684210526	-169.132108021641	-169.132108021641\\
80.9395973154362	686.315789473684	-169.34767995792	-169.34767995792\\
80.9395973154362	703.157894736842	-169.558020776536	-169.558020776536\\
80.9395973154362	720	-169.763378185951	-169.763378185951\\
81.5436241610738	400	-164.769858884342	-164.769858884342\\
81.5436241610738	416.842105263158	-165.127866991174	-165.127866991174\\
81.5436241610738	433.684210526316	-165.471685037322	-165.471685037322\\
81.5436241610738	450.526315789474	-165.802394655774	-165.802394655774\\
81.5436241610738	467.368421052632	-166.120958343115	-166.120958343115\\
81.5436241610738	484.210526315789	-166.428236337915	-166.428236337915\\
81.5436241610738	501.052631578947	-166.725000612076	-166.725000612076\\
81.5436241610738	517.894736842105	-167.011946548171	-167.011946548171\\
81.5436241610738	534.736842105263	-167.289702747372	-167.289702747372\\
81.5436241610738	551.578947368421	-167.558839315966	-167.558839315966\\
81.5436241610738	568.421052631579	-167.819874905172	-167.819874905172\\
81.5436241610738	585.263157894737	-168.073282722772	-168.073282722772\\
81.5436241610738	602.105263157895	-168.319495691658	-168.319495691658\\
81.5436241610738	618.947368421053	-168.558910896563	-168.558910896563\\
81.5436241610738	635.789473684211	-168.791893433684	-168.791893433684\\
81.5436241610738	652.631578947368	-169.018779756905	-169.018779756905\\
81.5436241610738	669.473684210526	-169.239880597594	-169.239880597594\\
81.5436241610738	686.315789473684	-169.455483521582	-169.455483521582\\
81.5436241610738	703.157894736842	-169.6658551761	-169.6658551761\\
81.5436241610738	720	-169.871243270731	-169.871243270731\\
82.1476510067114	400	-164.877081465719	-164.877081465719\\
82.1476510067114	416.842105263158	-165.235120722737	-165.235120722737\\
82.1476510067114	433.684210526316	-165.578969760704	-165.578969760704\\
82.1476510067114	450.526315789474	-165.909710213823	-165.909710213823\\
82.1476510067114	467.368421052632	-166.228304579881	-166.228304579881\\
82.1476510067114	484.210526315789	-166.535613098639	-166.535613098639\\
82.1476510067114	501.052631578947	-166.832407743176	-166.832407743176\\
82.1476510067114	517.894736842105	-167.119383897232	-167.119383897232\\
82.1476510067114	534.736842105263	-167.397170163132	-167.397170163132\\
82.1476510067114	551.578947368421	-167.666336648306	-167.666336648306\\
82.1476510067114	568.421052631579	-167.927402005103	-167.927402005103\\
82.1476510067114	585.263157894737	-168.180839442425	-168.180839442425\\
82.1476510067114	602.105263157895	-168.427081884273	-168.427081884273\\
82.1476510067114	618.947368421053	-168.666526416475	-168.666526416475\\
82.1476510067114	635.789473684211	-168.899538136316	-168.899538136316\\
82.1476510067114	652.631578947368	-169.126453498753	-169.126453498753\\
82.1476510067114	669.473684210526	-169.34758323622	-169.34758323622\\
82.1476510067114	686.315789473684	-169.563214915601	-169.563214915601\\
82.1476510067114	703.157894736842	-169.77361518517	-169.77361518517\\
82.1476510067114	720	-169.979031755544	-169.979031755544\\
82.751677852349	400	-164.984299557822	-164.984299557822\\
82.751677852349	416.842105263158	-165.342367560813	-165.342367560813\\
82.751677852349	433.684210526316	-165.686245199163	-165.686245199163\\
82.751677852349	450.526315789474	-166.017014108185	-166.017014108185\\
82.751677852349	467.368421052632	-166.335636786768	-166.335636786768\\
82.751677852349	484.210526315789	-166.64297347576	-166.64297347576\\
82.751677852349	501.052631578947	-166.939796149318	-166.939796149318\\
82.751677852349	517.894736842105	-167.226800192249	-167.226800192249\\
82.751677852349	534.736842105263	-167.504614207935	-167.504614207935\\
82.751677852349	551.578947368421	-167.77380830485	-167.77380830485\\
82.751677852349	568.421052631579	-168.034901136379	-168.034901136379\\
82.751677852349	585.263157894737	-168.288365912448	-168.288365912448\\
82.751677852349	602.105263157895	-168.534635558071	-168.534635558071\\
82.751677852349	618.947368421053	-168.774107160082	-168.774107160082\\
82.751677852349	635.789473684211	-169.007145816758	-169.007145816758\\
82.751677852349	652.631578947368	-169.234087984043	-169.234087984043\\
82.751677852349	669.473684210526	-169.455244395343	-169.455244395343\\
82.751677852349	686.315789473684	-169.670902618508	-169.670902618508\\
82.751677852349	703.157894736842	-169.881329302767	-169.881329302767\\
82.751677852349	720	-170.086772159682	-170.086772159682\\
83.3557046979866	400	-165.091540572321	-165.091540572321\\
83.3557046979866	416.842105263158	-165.44963493973	-165.44963493973\\
83.3557046979866	433.684210526316	-165.793538809435	-165.793538809435\\
83.3557046979866	450.526315789474	-166.124333817762	-166.124333817762\\
83.3557046979866	467.368421052632	-166.4429824646	-166.4429824646\\
83.3557046979866	484.210526315789	-166.750344991788	-166.750344991788\\
83.3557046979866	501.052631578947	-167.047193374464	-167.047193374464\\
83.3557046979866	517.894736842105	-167.334222998405	-167.334222998405\\
83.3557046979866	534.736842105263	-167.612062467954	-167.612062467954\\
83.3557046979866	551.578947368421	-167.881281892537	-167.881281892537\\
83.3557046979866	568.421052631579	-168.14239992648	-168.14239992648\\
83.3557046979866	585.263157894737	-168.395889780643	-168.395889780643\\
83.3557046979866	602.105263157895	-168.642184380961	-168.642184380961\\
83.3557046979866	618.947368421053	-168.881680815183	-168.881680815183\\
83.3557046979866	635.789473684211	-169.114744182492	-169.114744182492\\
83.3557046979866	652.631578947368	-169.341710939726	-169.341710939726\\
83.3557046979866	669.473684210526	-169.56289182118	-169.56289182118\\
83.3557046979866	686.315789473684	-169.77857439558	-169.77857439558\\
83.3557046979866	703.157894736842	-169.989025313027	-169.989025313027\\
83.3557046979866	720	-170.194492285945	-170.194492285945\\
83.9597315436242	400	-165.198831284684	-165.198831284684\\
83.9597315436242	416.842105263158	-165.556949655668	-165.556949655668\\
83.9597315436242	433.684210526316	-165.900877408191	-165.900877408191\\
83.9597315436242	450.526315789474	-166.231696179492	-166.231696179492\\
83.9597315436242	467.368421052632	-166.550368470364	-166.550368470364\\
83.9597315436242	484.210526315789	-166.857754523541	-166.857754523541\\
83.9597315436242	501.052631578947	-167.154626315049	-167.154626315049\\
83.9597315436242	517.894736842105	-167.441679231542	-167.441679231542\\
83.9597315436242	534.736842105263	-167.719541878231	-167.719541878231\\
83.9597315436242	551.578947368421	-167.988784365402	-167.988784365402\\
83.9597315436242	568.421052631579	-168.249925348233	-168.249925348233\\
83.9597315436242	585.263157894737	-168.503438038426	-168.503438038426\\
83.9597315436242	602.105263157895	-168.749755362753	-168.749755362753\\
83.9597315436242	618.947368421053	-168.989274409787	-168.989274409787\\
83.9597315436242	635.789473684211	-169.222360279531	-169.222360279531\\
83.9597315436242	652.631578947368	-169.449349429631	-169.449349429631\\
83.9597315436242	669.473684210526	-169.670552595185	-169.670552595185\\
83.9597315436242	686.315789473684	-169.886257345716	-169.886257345716\\
83.9597315436242	703.157894736842	-170.096730332108	-170.096730332108\\
83.9597315436242	720	-170.302219267566	-170.302219267566\\
84.5637583892617	400	-165.306197878151	-165.306197878151\\
84.5637583892617	416.842105263158	-165.664337910675	-165.664337910675\\
84.5637583892617	433.684210526316	-166.00828721608	-166.00828721608\\
84.5637583892617	450.526315789474	-166.339127432425	-166.339127432425\\
84.5637583892617	467.368421052632	-166.657821061312	-166.657821061312\\
84.5637583892617	484.210526315789	-166.965228346281	-166.965228346281\\
84.5637583892617	501.052631578947	-167.26212126415	-167.26212126415\\
84.5637583892617	517.894736842105	-167.54919520236	-167.54919520236\\
84.5637583892617	534.736842105263	-167.827078766901	-167.827078766901\\
84.5637583892617	551.578947368421	-168.096342068831	-168.096342068831\\
84.5637583892617	568.421052631579	-168.357503764091	-168.357503764091\\
84.5637583892617	585.263157894737	-168.611037065138	-168.611037065138\\
84.5637583892617	602.105263157895	-168.857374899492	-168.857374899492\\
84.5637583892617	618.947368421053	-169.096914356469	-169.096914356469\\
84.5637583892617	635.789473684211	-169.330020536805	-169.330020536805\\
84.5637583892617	652.631578947368	-169.557029898872	-169.557029898872\\
84.5637583892617	669.473684210526	-169.778253178489	-169.778253178489\\
84.5637583892617	686.315789473684	-169.99397794589	-169.99397794589\\
84.5637583892617	703.157894736842	-170.204470852665	-170.204470852665\\
84.5637583892617	720	-170.409979612718	-170.409979612718\\
85.1677852348993	400	-165.413665985522	-165.413665985522\\
85.1677852348993	416.842105263158	-165.771825354477	-165.771825354477\\
85.1677852348993	433.684210526316	-166.115793899574	-166.115793899574\\
85.1677852348993	450.526315789474	-166.446653259598	-166.446653259598\\
85.1677852348993	467.368421052632	-166.765365936872	-166.765365936872\\
85.1677852348993	484.210526315789	-167.072792175645	-167.072792175645\\
85.1677852348993	501.052631578947	-167.369703953442	-167.369703953442\\
85.1677852348993	517.894736842105	-167.656796658403	-167.656796658403\\
85.1677852348993	534.736842105263	-167.934698897207	-167.934698897207\\
85.1677852348993	551.578947368421	-168.203980781598	-168.203980781598\\
85.1677852348993	568.421052631579	-168.465160968194	-168.465160968194\\
85.1677852348993	585.263157894737	-168.718712670123	-168.718712670123\\
85.1677852348993	602.105263157895	-168.96506881557	-168.96506881557\\
85.1677852348993	618.947368421053	-169.204626494507	-169.204626494507\\
85.1677852348993	635.789473684211	-169.437750808322	-169.437750808322\\
85.1677852348993	652.631578947368	-169.664778216033	-169.664778216033\\
85.1677852348993	669.473684210526	-169.886019454097	-169.886019454097\\
85.1677852348993	686.315789473684	-170.10176209338	-170.10176209338\\
85.1677852348993	703.157894736842	-170.312272786101	-170.312272786101\\
85.1677852348993	720	-170.51779924678	-170.51779924678\\
85.7718120805369	400	-165.521260728933	-165.521260728933\\
85.7718120805369	416.842105263158	-165.879437124285	-165.879437124285\\
85.7718120805369	433.684210526316	-166.223422610797	-166.223422610797\\
85.7718120805369	450.526315789474	-166.554298827888	-166.554298827888\\
85.7718120805369	467.368421052632	-166.873028278513	-166.873028278513\\
85.7718120805369	484.210526315789	-167.180471207544	-167.180471207544\\
85.7718120805369	501.052631578947	-167.477399593123	-167.477399593123\\
85.7718120805369	517.894736842105	-167.764508824002	-167.764508824002\\
85.7718120805369	534.736842105263	-168.042427507466	-168.042427507466\\
85.7718120805369	551.578947368421	-168.311725755857	-168.311725755857\\
85.7718120805369	568.421052631579	-168.572922226387	-168.572922226387\\
85.7718120805369	585.263157894737	-168.826490132773	-168.826490132773\\
85.7718120805369	602.105263157895	-169.07286240378	-169.07286240378\\
85.7718120805369	618.947368421053	-169.312436129958	-169.312436129958\\
85.7718120805369	635.789473684211	-169.545576413264	-169.545576413264\\
85.7718120805369	652.631578947368	-169.772619713284	-169.772619713284\\
85.7718120805369	669.473684210526	-169.993876767031	-169.993876767031\\
85.7718120805369	686.315789473684	-170.209635145927	-170.209635145927\\
85.7718120805369	703.157894736842	-170.420161502739	-170.420161502739\\
85.7718120805369	720	-170.625703552533	-170.625703552533\\
86.3758389261745	400	-165.629006757747	-165.629006757747\\
86.3758389261745	416.842105263158	-165.987197882711	-165.987197882711\\
86.3758389261745	433.684210526316	-166.331198025465	-166.331198025465\\
86.3758389261745	450.526315789474	-166.662088825978	-166.662088825978\\
86.3758389261745	467.368421052632	-166.980832787745	-166.980832787745\\
86.3758389261745	484.210526315789	-167.288290156177	-167.288290156177\\
86.3758389261745	501.052631578947	-167.585232909948	-167.585232909948\\
86.3758389261745	517.894736842105	-167.872356438335	-167.872356438335\\
86.3758389261745	534.736842105263	-168.150289349146	-168.150289349146\\
86.3758389261745	551.578947368421	-168.419601755238	-168.419601755238\\
86.3758389261745	568.421052631579	-168.680812314335	-168.680812314335\\
86.3758389261745	585.263157894737	-168.934394240658	-168.934394240658\\
86.3758389261745	602.105263157895	-169.180780463477	-169.180780463477\\
86.3758389261745	618.947368421053	-169.420368073836	-169.420368073836\\
86.3758389261745	635.789473684211	-169.653522174183	-169.653522174183\\
86.3758389261745	652.631578947368	-169.880579224591	-169.880579224591\\
86.3758389261745	669.473684210526	-170.101849962557	-170.101849962557\\
86.3758389261745	686.315789473684	-170.317621959979	-170.317621959979\\
86.3758389261745	703.157894736842	-170.528161870096	-170.528161870096\\
86.3758389261745	720	-170.733717408443	-170.733717408443\\
86.9798657718121	400	-165.736928284745	-165.736928284745\\
86.9798657718121	416.842105263158	-166.095131853972	-166.095131853972\\
86.9798657718121	433.684210526316	-166.439144379113	-166.439144379113\\
86.9798657718121	450.526315789474	-166.770047500597	-166.770047500597\\
86.9798657718121	467.368421052632	-167.088803722376	-167.088803722376\\
86.9798657718121	484.210526315789	-167.396273290313	-167.396273290313\\
86.9798657718121	501.052631578947	-167.693228183528	-167.693228183528\\
86.9798657718121	517.894736842105	-167.980363791743	-167.980363791743\\
86.9798657718121	534.736842105263	-168.258308723204	-168.258308723204\\
86.9798657718121	551.578947368421	-168.527633091202	-168.527633091202\\
86.9798657718121	568.421052631579	-168.788855553892	-168.788855553892\\
86.9798657718121	585.263157894737	-169.042449325922	-169.042449325922\\
86.9798657718121	602.105263157895	-169.28884733698	-169.28884733698\\
86.9798657718121	618.947368421053	-169.528446678531	-169.528446678531\\
86.9798657718121	635.789473684211	-169.761612453436	-169.761612453436\\
86.9798657718121	652.631578947368	-169.988681122177	-169.988681122177\\
86.9798657718121	669.473684210526	-170.209963422657	-170.209963422657\\
86.9798657718121	686.315789473684	-170.425746927176	-170.425746927176\\
86.9798657718121	703.157894736842	-170.636298289373	-170.636298289373\\
86.9798657718121	720	-170.841865225174	-170.841865225174\\
87.5838926174497	400	-165.845049120705	-165.845049120705\\
87.5838926174497	416.842105263158	-166.203262858498	-166.203262858498\\
87.5838926174497	433.684210526316	-166.547285501717	-166.547285501717\\
87.5838926174497	450.526315789474	-166.878198691167	-166.878198691167\\
87.5838926174497	467.368421052632	-167.196964931171	-167.196964931171\\
87.5838926174497	484.210526315789	-167.504444467962	-167.504444467962\\
87.5838926174497	501.052631578947	-167.801409281024	-167.801409281024\\
87.5838926174497	517.894736842105	-168.088554760439	-168.088554760439\\
87.5838926174497	534.736842105263	-168.36650951481	-168.36650951481\\
87.5838926174497	551.578947368421	-168.635843657782	-168.635843657782\\
87.5838926174497	568.421052631579	-168.897075847861	-168.897075847861\\
87.5838926174497	585.263157894737	-169.150679300041	-169.150679300041\\
87.5838926174497	602.105263157895	-169.397086944356	-169.397086944356\\
87.5838926174497	618.947368421053	-169.636695872608	-169.636695872608\\
87.5838926174497	635.789473684211	-169.869871187998	-169.869871187998\\
87.5838926174497	652.631578947368	-170.096949351339	-170.096949351339\\
87.5838926174497	669.473684210526	-170.318241100866	-170.318241100866\\
87.5838926174497	686.315789473684	-170.534034009207	-170.534034009207\\
87.5838926174497	703.157894736842	-170.744594730323	-170.744594730323\\
87.5838926174497	720	-170.950170980463	-170.950170980463\\
88.1879194630873	400	-165.953392707538	-165.953392707538\\
88.1879194630873	416.842105263158	-166.311614346072	-166.311614346072\\
88.1879194630873	433.684210526316	-166.65564485085	-166.65564485085\\
88.1879194630873	450.526315789474	-166.986565862969	-166.986565862969\\
88.1879194630873	467.368421052632	-167.305339887041	-167.305339887041\\
88.1879194630873	484.210526315789	-167.61282716958	-167.61282716958\\
88.1879194630873	501.052631578947	-167.909799690356	-167.909799690356\\
88.1879194630873	517.894736842105	-168.19695283973	-168.19695283973\\
88.1879194630873	534.736842105263	-168.474915226581	-168.474915226581\\
88.1879194630873	551.578947368421	-168.74425696483	-168.74425696483\\
88.1879194630873	568.421052631579	-169.005496713252	-169.005496713252\\
88.1879194630873	585.263157894737	-169.259107687112	-169.259107687112\\
88.1879194630873	602.105263157895	-169.505522816708	-169.505522816708\\
88.1879194630873	618.947368421053	-169.745139194109	-169.745139194109\\
88.1879194630873	635.789473684211	-169.978321922774	-169.978321922774\\
88.1879194630873	652.631578947368	-170.205407463777	-170.205407463777\\
88.1879194630873	669.473684210526	-170.426706555608	-170.426706555608\\
88.1879194630873	686.315789473684	-170.642506771148	-170.642506771148\\
88.1879194630873	703.157894736842	-170.85307476461	-170.85307476461\\
88.1879194630873	720	-171.058658252493	-171.058658252493\\
88.7919463087248	400	-166.061982150058	-166.061982150058\\
88.7919463087248	416.842105263158	-166.420209427621	-166.420209427621\\
88.7919463087248	433.684210526316	-166.764245543487	-166.764245543487\\
88.7919463087248	450.526315789474	-167.095172138961	-167.095172138961\\
88.7919463087248	467.368421052632	-167.413951718859	-167.413951718859\\
88.7919463087248	484.210526315789	-167.721444529901	-167.721444529901\\
88.7919463087248	501.052631578947	-168.018422552054	-168.018422552054\\
88.7919463087248	517.894736842105	-168.305581175881	-168.305581175881\\
88.7919463087248	534.736842105263	-168.583549010458	-168.583549010458\\
88.7919463087248	551.578947368421	-168.8528961699	-168.8528961699\\
88.7919463087248	568.421052631579	-169.114141313177	-169.114141313177\\
88.7919463087248	585.263157894737	-169.367757655743	-169.367757655743\\
88.7919463087248	602.105263157895	-169.614178128089	-169.614178128089\\
88.7919463087248	618.947368421053	-169.85379982247	-169.85379982247\\
88.7919463087248	635.789473684211	-170.086987842531	-170.086987842531\\
88.7919463087248	652.631578947368	-170.314078649531	-170.314078649531\\
88.7919463087248	669.473684210526	-170.535382982142	-170.535382982142\\
88.7919463087248	686.315789473684	-170.751188413426	-170.751188413426\\
88.7919463087248	703.157894736842	-170.961761597776	-170.961761597776\\
88.7919463087248	720	-171.167350251865	-171.167350251865\\
89.3959731543624	400	-166.170840246524	-166.170840246524\\
89.3959731543624	416.842105263158	-166.529070905763	-166.529070905763\\
89.3959731543624	433.684210526316	-166.873110386559	-166.873110386559\\
89.3959731543624	450.526315789474	-167.204040330341	-167.204040330341\\
89.3959731543624	467.368421052632	-167.522823242048	-167.522823242048\\
89.3959731543624	484.210526315789	-167.830319368521	-167.830319368521\\
89.3959731543624	501.052631578947	-168.12730068985	-168.12730068985\\
89.3959731543624	517.894736842105	-168.414462596714	-168.414462596714\\
89.3959731543624	534.736842105263	-168.692433698308	-168.692433698308\\
89.3959731543624	551.578947368421	-168.961784108866	-168.961784108866\\
89.3959731543624	568.421052631579	-169.223032487471	-169.223032487471\\
89.3959731543624	585.263157894737	-169.476652049695	-169.476652049695\\
89.3959731543624	602.105263157895	-169.72307572614	-169.72307572614\\
89.3959731543624	618.947368421053	-169.962700609174	-169.962700609174\\
89.3959731543624	635.789473684211	-170.195891802554	-170.195891802554\\
89.3959731543624	652.631578947368	-170.422985767649	-170.422985767649\\
89.3959731543624	669.473684210526	-170.64429324324	-170.64429324324\\
89.3959731543624	686.315789473684	-170.860101802497	-170.860101802497\\
89.3959731543624	703.157894736842	-171.070678099921	-171.070678099921\\
89.3959731543624	720	-171.276269852292	-171.276269852292\\
90	400	-166.27998951804	-166.27998951804\\
90	416.842105263158	-166.638221304214	-166.638221304214\\
90	433.684210526316	-166.982261906367	-166.982261906367\\
90	450.526315789474	-167.313192965967	-167.313192965967\\
90	467.368421052632	-167.631976987996	-167.631976987996\\
90	484.210526315789	-167.939474219336	-167.939474219336\\
90	501.052631578947	-168.236456640114	-168.236456640114\\
90	517.894736842105	-168.523619641051	-168.523619641051\\
90	534.736842105263	-168.801591831382	-168.801591831382\\
90	551.578947368421	-169.070943325379	-169.070943325379\\
90	568.421052631579	-169.332192782163	-169.332192782163\\
90	585.263157894737	-169.585813417345	-169.585813417345\\
90	602.105263157895	-169.832238161565	-169.832238161565\\
90	618.947368421053	-170.071864107227	-170.071864107227\\
90	635.789473684211	-170.305056358127	-170.305056358127\\
90	652.631578947368	-170.532151375669	-170.532151375669\\
90	669.473684210526	-170.753459898672	-170.753459898672\\
90	686.315789473684	-170.969269500342	-170.969269500342\\
90	703.157894736842	-171.179846835215	-171.179846835215\\
90	720	-171.385439620106	-171.385439620106\\
};
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
21.744966442953	400	-159.790386832031\\
22.3489932885906	416.842105263158	-158.806069636407\\
22.3489932885906	433.684210526316	-159.110680440111\\
22.3489932885906	450.526315789474	-159.40283026841\\
22.3489932885906	467.368421052632	-159.683461290829\\
22.3489932885906	484.210526315789	-159.953414383689\\
22.9530201342282	501.052631578947	-158.871920214019\\
22.9530201342282	517.894736842105	-159.124069352619\\
22.9530201342282	534.736842105263	-159.367550451603\\
22.9530201342282	551.578947368421	-159.602918883874\\
22.9530201342282	568.421052631579	-159.830679195514\\
23.5570469798658	585.263157894737	-158.654085401266\\
23.5570469798658	602.105263157895	-158.869138381778\\
23.5570469798658	618.947368421053	-159.077821978333\\
23.5570469798658	635.789473684211	-159.280490291297\\
23.5570469798658	652.631578947368	-159.477469204219\\
23.5570469798658	669.473684210526	-159.669059281577\\
23.5570469798658	686.315789473684	-159.855538305124\\
24.1610738255034	703.157894736842	-158.568200537899\\
24.1610738255034	720	-158.746185386168\\
};
% 43.489932885906	720	-160.032860160954\\
% 44.0939597315436	703.157894736842	-160.161203441646\\
% 44.6979865771812	669.473684210526	-160.060270095842\\
% 44.6979865771812	686.315789473684	-160.26766438946\\
% 45.3020134228188	652.631578947368	-160.140381390848\\
% 45.9060402684564	635.789473684211	-160.20068572205\\
% 46.510067114094	602.105263157895	-160.01017652256\\
% 46.510067114094	618.947368421053	-160.242062319131\\
% 47.1140939597315	585.263157894737	-160.026311449351\\
% 47.7181208053691	568.421052631579	-160.024426072713\\
% 48.3221476510067	551.578947368421	-160.004933012728\\
% 49.5302013422819	534.736842105263	-160.18551919334\\
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
50.1342281879195	517.894736842105	-160.123853635283\\
50.738255033557	501.052631578947	-160.045644573368\\
51.9463087248322	484.210526315789	-160.140779802258\\
52.5503355704698	467.368421052632	-160.023277225467\\
53.758389261745	450.526315789474	-160.063047152013\\
54.9664429530201	433.684210526316	-160.071952216136\\
56.1744966442953	416.842105263158	-160.051347246626\\
57.3825503355705	400	-160.002135584942\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/interference-power-186-20-tilt-60.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.842\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-180,
point meta max=-120,
xmin=0,
xmax=90,
tick align=inside,
% find y axis rotation=\myangley,
% find x axis rotation=\myanglex,
xlabel style={font=\scriptsize\color{white!15!black},rotate=19},
zlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
zlabel={$P_{\rm rx, s}$ [dBW]},
ymin=400,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black},rotate=-52},
ylabel={Altitude [km]},
zmin=-180,
zmax=-120,
view={-27.6531}{41.9299},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel shift=-5pt,
ylabel shift=-5pt,
zlabel shift=-8pt,
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
% colorbar
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	400	-565.136103344141	-565.136103344141\\
0	416.842105263158	-565.32166755384	-565.32166755384\\
0	433.684210526316	-565.500077388632	-565.500077388632\\
0	450.526315789474	-565.671878551337	-565.671878551337\\
0	467.368421052632	-565.837556557851	-565.837556557851\\
0	484.210526315789	-565.997545273993	-565.997545273993\\
0	501.052631578947	-566.152233990632	-566.152233990632\\
0	517.894736842105	-566.301973327472	-566.301973327472\\
0	534.736842105263	-566.447080190771	-566.447080190771\\
0	551.578947368421	-566.587841961255	-566.587841961255\\
0	568.421052631579	-566.724520051354	-566.724520051354\\
0	585.263157894737	-566.857352942391	-566.857352942391\\
0	602.105263157895	-566.986558790377	-566.986558790377\\
0	618.947368421053	-567.11233767189	-567.11233767189\\
0	635.789473684211	-567.234873528114	-567.234873528114\\
0	652.631578947368	-567.354335854421	-567.354335854421\\
0	669.473684210526	-567.470881174452	-567.470881174452\\
0	686.315789473684	-567.584654330863	-567.584654330863\\
0	703.157894736842	-567.695789619424	-567.695789619424\\
0	720	-567.804411788755	-567.804411788755\\
0.604026845637584	400	-416.323129445612	-416.323129445612\\
0.604026845637584	416.842105263158	-416.513157994619	-416.513157994619\\
0.604026845637584	433.684210526316	-416.695771963042	-416.695771963042\\
0.604026845637584	450.526315789474	-416.871541541095	-416.871541541095\\
0.604026845637584	467.368421052632	-417.0409736186	-417.0409736186\\
0.604026845637584	484.210526315789	-417.204520813179	-417.204520813179\\
0.604026845637584	501.052631578947	-417.362588945154	-417.362588945154\\
0.604026845637584	517.894736842105	-417.515543269029	-417.515543269029\\
0.604026845637584	534.736842105263	-417.663713701713	-417.663713701713\\
0.604026845637584	551.578947368421	-417.807399235174	-417.807399235174\\
0.604026845637584	568.421052631579	-417.946871681526	-417.946871681526\\
0.604026845637584	585.263157894737	-418.082378868145	-418.082378868145\\
0.604026845637584	602.105263157895	-418.21414737692	-418.21414737692\\
0.604026845637584	618.947368421053	-418.3423849035	-418.3423849035\\
0.604026845637584	635.789473684211	-418.46728229807	-418.46728229807\\
0.604026845637584	652.631578947368	-418.589015337865	-418.589015337865\\
0.604026845637584	669.473684210526	-418.707746272638	-418.707746272638\\
0.604026845637584	686.315789473684	-418.823625177099	-418.823625177099\\
0.604026845637584	703.157894736842	-418.936791138547	-418.936791138547\\
0.604026845637584	720	-419.047373303205	-419.047373303205\\
1.20805369127517	400	-341.025702071532	-341.025702071532\\
1.20805369127517	416.842105263158	-341.221067105514	-341.221067105514\\
1.20805369127517	433.684210526316	-341.408707019311	-341.408707019311\\
1.20805369127517	450.526315789474	-341.589221182454	-341.589221182454\\
1.20805369127517	467.368421052632	-341.763141959533	-341.763141959533\\
1.20805369127517	484.210526315789	-341.930944322191	-341.930944322191\\
1.20805369127517	501.052631578947	-342.093053799155	-342.093053799155\\
1.20805369127517	517.894736842105	-342.249853097315	-342.249853097315\\
1.20805369127517	534.736842105263	-342.401687651621	-342.401687651621\\
1.20805369127517	551.578947368421	-342.548870305069	-342.548870305069\\
1.20805369127517	568.421052631579	-342.691685277296	-342.691685277296\\
1.20805369127517	585.263157894737	-342.830391547624	-342.830391547624\\
1.20805369127517	602.105263157895	-342.965225753173	-342.965225753173\\
1.20805369127517	618.947368421053	-343.096404683072	-343.096404683072\\
1.20805369127517	635.789473684211	-343.224127434427	-343.224127434427\\
1.20805369127517	652.631578947368	-343.348577283601	-343.348577283601\\
1.20805369127517	669.473684210526	-343.469923316715	-343.469923316715\\
1.20805369127517	686.315789473684	-343.588321855595	-343.588321855595\\
1.20805369127517	703.157894736842	-343.703917709174	-343.703917709174\\
1.20805369127517	720	-343.816845275366	-343.816845275366\\
1.81208053691275	400	-299.318699339481	-299.318699339481\\
1.81208053691275	416.842105263158	-299.519372958646	-299.519372958646\\
1.81208053691275	433.684210526316	-299.712013563159	-299.712013563159\\
1.81208053691275	450.526315789474	-299.897249361771	-299.897249361771\\
1.81208053691275	467.368421052632	-300.075637908063	-300.075637908063\\
1.81208053691275	484.210526315789	-300.247676285999	-300.247676285999\\
1.81208053691275	501.052631578947	-300.413809527046	-300.413809527046\\
1.81208053691275	517.894736842105	-300.574437614486	-300.574437614486\\
1.81208053691275	534.736842105263	-300.729921349924	-300.729921349924\\
1.81208053691275	551.578947368421	-300.88058729651	-300.88058729651\\
1.81208053691275	568.421052631579	-301.026731967748	-301.026731967748\\
1.81208053691275	585.263157894737	-301.168625395776	-301.168625395776\\
1.81208053691275	602.105263157895	-301.306514186134	-301.306514186134\\
1.81208053691275	618.947368421053	-301.440624145107	-301.440624145107\\
1.81208053691275	635.789473684211	-301.571162549386	-301.571162549386\\
1.81208053691275	652.631578947368	-301.698320114847	-301.698320114847\\
1.81208053691275	669.473684210526	-301.822272711029	-301.822272711029\\
1.81208053691275	686.315789473684	-301.943182859698	-301.943182859698\\
1.81208053691275	703.157894736842	-302.061201049271	-302.061201049271\\
1.81208053691275	720	-302.176466891583	-302.176466891583\\
2.41610738255034	400	-273.372341646785	-273.372341646785\\
2.41610738255034	416.842105263158	-273.578282454049	-273.578282454049\\
2.41610738255034	433.684210526316	-273.775886261097	-273.775886261097\\
2.41610738255034	450.526315789474	-273.965809615252	-273.965809615252\\
2.41610738255034	467.368421052632	-274.148634838118	-274.148634838118\\
2.41610738255034	484.210526315789	-274.324880769699	-274.324880769699\\
2.41610738255034	501.052631578947	-274.495011640853	-274.495011640853\\
2.41610738255034	517.894736842105	-274.659444451533	-274.659444451533\\
2.41610738255034	534.736842105263	-274.818555146451	-274.818555146451\\
2.41610738255034	551.578947368421	-274.972683815579	-274.972683815579\\
2.41610738255034	568.421052631579	-275.122139098305	-275.122139098305\\
2.41610738255034	585.263157894737	-275.267201933003	-275.267201933003\\
2.41610738255034	602.105263157895	-275.408128765212	-275.408128765212\\
2.41610738255034	618.947368421053	-275.545154305436	-275.545154305436\\
2.41610738255034	635.789473684211	-275.678493910264	-275.678493910264\\
2.41610738255034	652.631578947368	-275.8083456468	-275.8083456468\\
2.41610738255034	669.473684210526	-275.934892089567	-275.934892089567\\
2.41610738255034	686.315789473684	-276.058301890361	-276.058301890361\\
2.41610738255034	703.157894736842	-276.178731154604	-276.178731154604\\
2.41610738255034	720	-276.296324652055	-276.296324652055\\
3.02013422818792	400	-255.852248076659	-255.852248076659\\
3.02013422818792	416.842105263158	-256.063401705529	-256.063401705529\\
3.02013422818792	433.684210526316	-256.265919453214	-256.265919453214\\
3.02013422818792	450.526315789474	-256.460485555353	-256.460485555353\\
3.02013422818792	467.368421052632	-256.647706554252	-256.647706554252\\
3.02013422818792	484.210526315789	-256.828122582324	-256.828122582324\\
3.02013422818792	501.052631578947	-257.002216674741	-257.002216674741\\
3.02013422818792	517.894736842105	-257.170422509588	-257.170422509588\\
3.02013422818792	534.736842105263	-257.333130883102	-257.333130883102\\
3.02013422818792	551.578947368421	-257.49069515971	-257.49069515971\\
3.02013422818792	568.421052631579	-257.643435885279	-257.643435885279\\
3.02013422818792	585.263157894737	-257.791644712852	-257.791644712852\\
3.02013422818792	602.105263157895	-257.935587760031	-257.935587760031\\
3.02013422818792	618.947368421053	-258.075508493769	-258.075508493769\\
3.02013422818792	635.789473684211	-258.211630220061	-258.211630220061\\
3.02013422818792	652.631578947368	-258.344158241617	-258.344158241617\\
3.02013422818792	669.473684210526	-258.47328173516	-258.47328173516\\
3.02013422818792	686.315789473684	-258.599175390886	-258.599175390886\\
3.02013422818792	703.157894736842	-258.722000849282	-258.722000849282\\
3.02013422818792	720	-258.841907964564	-258.841907964564\\
3.6241610738255	400	-243.280982792384	-243.280982792384\\
3.6241610738255	416.842105263158	-243.497282586272	-243.497282586272\\
3.6241610738255	433.684210526316	-243.704653831516	-243.704653831516\\
3.6241610738255	450.526315789474	-243.903807665996	-243.903807665996\\
3.6241610738255	467.368421052632	-244.09537419027	-244.09537419027\\
3.6241610738255	484.210526315789	-244.279914267351	-244.279914267351\\
3.6241610738255	501.052631578947	-244.457929257463	-244.457929257463\\
3.6241610738255	517.894736842105	-244.629869105746	-244.629869105746\\
3.6241610738255	534.736842105263	-244.796139105565	-244.796139105565\\
3.6241610738255	551.578947368421	-244.957105588807	-244.957105588807\\
3.6241610738255	568.421052631579	-245.113100740691	-245.113100740691\\
3.6241610738255	585.263157894737	-245.264426695517	-245.264426695517\\
3.6241610738255	602.105263157895	-245.411359038188	-245.411359038188\\
3.6241610738255	618.947368421053	-245.554149811801	-245.554149811801\\
3.6241610738255	635.789473684211	-245.693030112433	-245.693030112433\\
3.6241610738255	652.631578947368	-245.828212337138	-245.828212337138\\
3.6241610738255	669.473684210526	-245.959892139207	-245.959892139207\\
3.6241610738255	686.315789473684	-246.088250135154	-246.088250135154\\
3.6241610738255	703.157894736842	-246.213453400258	-246.213453400258\\
3.6241610738255	720	-246.335656783247	-246.335656783247\\
4.22818791946309	400	-233.831170148484	-233.831170148484\\
4.22818791946309	416.842105263158	-234.052537972104	-234.052537972104\\
4.22818791946309	433.684210526316	-234.264691799639	-234.264691799639\\
4.22818791946309	450.526315789474	-234.468368765425	-234.468368765425\\
4.22818791946309	467.368421052632	-234.664221763788	-234.664221763788\\
4.22818791946309	484.210526315789	-234.852831739101	-234.852831739101\\
4.22818791946309	501.052631578947	-235.03471782208	-235.03471782208\\
4.22818791946309	517.894736842105	-235.210345748682	-235.210345748682\\
4.22818791946309	534.736842105263	-235.380134898356	-235.380134898356\\
4.22818791946309	551.578947368421	-235.544464214016	-235.544464214016\\
4.22818791946309	568.421052631579	-235.703677209779	-235.703677209779\\
4.22818791946309	585.263157894737	-235.858086229674	-235.858086229674\\
4.22818791946309	602.105263157895	-236.007976087496	-236.007976087496\\
4.22818791946309	618.947368421053	-236.153607192383	-236.153607192383\\
4.22818791946309	635.789473684211	-236.295218244688	-236.295218244688\\
4.22818791946309	652.631578947368	-236.433028570954	-236.433028570954\\
4.22818791946309	669.473684210526	-236.567240154304	-236.567240154304\\
4.22818791946309	686.315789473684	-236.698039406587	-236.698039406587\\
4.22818791946309	703.157894736842	-236.825598720619	-236.825598720619\\
4.22818791946309	720	-236.950077834386	-236.950077834386\\
4.83221476510067	400	-226.463037922367	-226.463037922367\\
4.83221476510067	416.842105263158	-226.689385082958	-226.689385082958\\
4.83221476510067	433.684210526316	-226.906240912009	-226.906240912009\\
4.83221476510067	450.526315789474	-227.114367532564	-227.114367532564\\
4.83221476510067	467.368421052632	-227.314439780697	-227.314439780697\\
4.83221476510067	484.210526315789	-227.507057957388	-227.507057957388\\
4.83221476510067	501.052631578947	-227.692758343863	-227.692758343863\\
4.83221476510067	517.894736842105	-227.872021933718	-227.872021933718\\
4.83221476510067	534.736842105263	-228.045281731708	-228.045281731708\\
4.83221476510067	551.578947368421	-228.212928891709	-228.212928891709\\
4.83221476510067	568.421052631579	-228.375317907882	-228.375317907882\\
4.83221476510067	585.263157894737	-228.532771028542	-228.532771028542\\
4.83221476510067	602.105263157895	-228.68558202791	-228.68558202791\\
4.83221476510067	618.947368421053	-228.834019444344	-228.834019444344\\
4.83221476510067	635.789473684211	-228.978329372851	-228.978329372851\\
4.83221476510067	652.631578947368	-229.118737883308	-229.118737883308\\
4.83221476510067	669.473684210526	-229.255453122851	-229.255453122851\\
4.83221476510067	686.315789473684	-229.388667150521	-229.388667150521\\
4.83221476510067	703.157894736842	-229.518557543955	-229.518557543955\\
4.83221476510067	720	-229.645288811184	-229.645288811184\\
5.43624161073826	400	-220.546367111238	-220.546367111238\\
5.43624161073826	416.842105263158	-220.777595365512	-220.777595365512\\
5.43624161073826	433.684210526316	-220.999063833769	-220.999063833769\\
5.43624161073826	450.526315789474	-221.211558536768	-221.211558536768\\
5.43624161073826	467.368421052632	-221.415775328123	-221.415775328123\\
5.43624161073826	484.210526315789	-221.61233307784	-221.61233307784\\
5.43624161073826	501.052631578947	-221.801784542763	-221.801784542763\\
5.43624161073826	517.894736842105	-221.984625392827	-221.984625392827\\
5.43624161073826	534.736842105263	-222.161301754968	-222.161301754968\\
5.43624161073826	551.578947368421	-222.33221655659	-222.33221655659\\
5.43624161073826	568.421052631579	-222.497734889955	-222.497734889955\\
5.43624161073826	585.263157894737	-222.658188572838	-222.658188572838\\
5.43624161073826	602.105263157895	-222.813880045255	-222.813880045255\\
5.43624161073826	618.947368421053	-222.965085714595	-222.965085714595\\
5.43624161073826	635.789473684211	-223.112058839968	-223.112058839968\\
5.43624161073826	652.631578947368	-223.255032029651	-223.255032029651\\
5.43624161073826	669.473684210526	-223.394219412066	-223.394219412066\\
5.43624161073826	686.315789473684	-223.529818530061	-223.529818530061\\
5.43624161073826	703.157894736842	-223.662011999593	-223.662011999593\\
5.43624161073826	720	-223.790968967043	-223.790968967043\\
6.04026845637584	400	-215.679094272688	-215.679094272688\\
6.04026845637584	416.842105263158	-215.915096894616	-215.915096894616\\
6.04026845637584	433.684210526316	-216.141080798311	-216.141080798311\\
6.04026845637584	450.526315789474	-216.357854747057	-216.357854747057\\
6.04026845637584	467.368421052632	-216.5661346313	-216.5661346313\\
6.04026845637584	484.210526315789	-216.766557052645	-216.766557052645\\
6.04026845637584	501.052631578947	-216.959690524619	-216.959690524619\\
6.04026845637584	517.894736842105	-217.146044773155	-217.146044773155\\
6.04026845637584	534.736842105263	-217.32607850958	-217.32607850958\\
6.04026845637584	551.578947368421	-217.500205966524	-217.500205966524\\
6.04026845637584	568.421052631579	-217.668802424867	-217.668802424867\\
6.04026845637584	585.263157894737	-217.832208912379	-217.832208912379\\
6.04026845637584	602.105263157895	-217.990736218149	-217.990736218149\\
6.04026845637584	618.947368421053	-218.144668338558	-218.144668338558\\
6.04026845637584	635.789473684211	-218.2942654484	-218.2942654484\\
6.04026845637584	652.631578947368	-218.439766473277	-218.439766473277\\
6.04026845637584	669.473684210526	-218.58139132559	-218.58139132559\\
6.04026845637584	686.315789473684	-218.719342855381	-218.719342855381\\
6.04026845637584	703.157894736842	-218.853808558431	-218.853808558431\\
6.04026845637584	720	-218.984962076849	-218.984962076849\\
6.64429530201342	400	-211.593644926381	-211.593644926381\\
6.64429530201342	416.842105263158	-211.834307811171	-211.834307811171\\
6.64429530201342	433.684210526316	-212.064703080172	-212.064703080172\\
6.64429530201342	450.526315789474	-212.285661038568	-212.285661038568\\
6.64429530201342	467.368421052632	-212.49791659195	-212.49791659195\\
6.64429530201342	484.210526315789	-212.702123199201	-212.702123199201\\
6.64429530201342	501.052631578947	-212.898864378372	-212.898864378372\\
6.64429530201342	517.894736842105	-213.088663261148	-213.088663261148\\
6.64429530201342	534.736842105263	-213.271990578517	-213.271990578517\\
6.64429530201342	551.578947368421	-213.449271375748	-213.449271375748\\
6.64429530201342	568.421052631579	-213.620890690932	-213.620890690932\\
6.64429530201342	585.263157894737	-213.78719838256	-213.78719838256\\
6.64429530201342	602.105263157895	-213.948513254144	-213.948513254144\\
6.64429530201342	618.947368421053	-214.105126594772	-214.105126594772\\
6.64429530201342	635.789473684211	-214.257305231751	-214.257305231751\\
6.64429530201342	652.631578947368	-214.405294173537	-214.405294173537\\
6.64429530201342	669.473684210526	-214.549318906991	-214.549318906991\\
6.64429530201342	686.315789473684	-214.689587401618	-214.689587401618\\
6.64429530201342	703.157894736842	-214.826291864356	-214.826291864356\\
6.64429530201342	720	-214.95961028114	-214.95961028114\\
7.24832214765101	400	-208.105540471192	-208.105540471192\\
7.24832214765101	416.842105263158	-208.350743251952	-208.350743251952\\
7.24832214765101	433.684210526316	-208.585439939609	-208.585439939609\\
7.24832214765101	450.526315789474	-208.810481153138	-208.810481153138\\
7.24832214765101	467.368421052632	-209.02661976556	-209.02661976556\\
7.24832214765101	484.210526315789	-209.23452519432	-209.23452519432\\
7.24832214765101	501.052631578947	-209.434795187157	-209.434795187157\\
7.24832214765101	517.894736842105	-209.62796561028	-209.62796561028\\
7.24832214765101	534.736842105263	-209.814518630246	-209.814518630246\\
7.24832214765101	551.578947368421	-209.994889594573	-209.994889594573\\
7.24832214765101	568.421052631579	-210.169472850795	-210.169472850795\\
7.24832214765101	585.263157894737	-210.338626693828	-210.338626693828\\
7.24832214765101	602.105263157895	-210.502677593171	-210.502677593171\\
7.24832214765101	618.947368421053	-210.661923821687	-210.661923821687\\
7.24832214765101	635.789473684211	-210.816638584412	-210.816638584412\\
7.24832214765101	652.631578947368	-210.96707272752	-210.96707272752\\
7.24832214765101	669.473684210526	-211.113457093017	-211.113457093017\\
7.24832214765101	686.315789473684	-211.25600457312	-211.25600457312\\
7.24832214765101	703.157894736842	-211.394911908972	-211.394911908972\\
7.24832214765101	720	-211.530361270781	-211.530361270781\\
7.85234899328859	400	-205.083724714462	-205.083724714462\\
7.85234899328859	416.842105263158	-205.333341869921	-205.333341869921\\
7.85234899328859	433.684210526316	-205.572225138875	-205.572225138875\\
7.85234899328859	450.526315789474	-205.801244215196	-205.801244215196\\
7.85234899328859	467.368421052632	-206.021168879588	-206.021168879588\\
7.85234899328859	484.210526315789	-206.232683596761	-206.232683596761\\
7.85234899328859	501.052631578947	-206.436399556611	-206.436399556611\\
7.85234899328859	517.894736842105	-206.632864676149	-206.632864676149\\
7.85234899328859	534.736842105263	-206.82257196133	-206.82257196133\\
7.85234899328859	551.578947368421	-207.005966539953	-207.005966539953\\
7.85234899328859	568.421052631579	-207.183451610236	-207.183451610236\\
7.85234899328859	585.263157894737	-207.355393498853	-207.355393498853\\
7.85234899328859	602.105263157895	-207.522125983112	-207.522125983112\\
7.85234899328859	618.947368421053	-207.683954001577	-207.683954001577\\
7.85234899328859	635.789473684211	-207.841156853695	-207.841156853695\\
7.85234899328859	652.631578947368	-207.993990970251	-207.993990970251\\
7.85234899328859	669.473684210526	-208.142692321648	-208.142692321648\\
7.85234899328859	686.315789473684	-208.287478519154	-208.287478519154\\
7.85234899328859	703.157894736842	-208.428550654709	-208.428550654709\\
7.85234899328859	720	-208.566094917245	-208.566094917245\\
8.45637583892617	400	-202.432671648293	-202.432671648293\\
8.45637583892617	416.842105263158	-202.686573582419	-202.686573582419\\
8.45637583892617	433.684210526316	-202.929524669545	-202.929524669545\\
8.45637583892617	450.526315789474	-203.162412443892	-203.162412443892\\
8.45637583892617	467.368421052632	-203.386022534852	-203.386022534852\\
8.45637583892617	484.210526315789	-203.60105354135	-203.60105354135\\
8.45637583892617	501.052631578947	-203.808129304467	-203.808129304467\\
8.45637583892617	517.894736842105	-204.007809103722	-204.007809103722\\
8.45637583892617	534.736842105263	-204.200596182999	-204.200596182999\\
8.45637583892617	551.578947368421	-204.386944922703	-204.386944922703\\
8.45637583892617	568.421052631579	-204.567266907072	-204.567266907072\\
8.45637583892617	585.263157894737	-204.741936083912	-204.741936083912\\
8.45637583892617	602.105263157895	-204.911293174254	-204.911293174254\\
8.45637583892617	618.947368421053	-205.075649458528	-205.075649458528\\
8.45637583892617	635.789473684211	-205.235290041688	-205.235290041688\\
8.45637583892617	652.631578947368	-205.390476680651	-205.390476680651\\
8.45637583892617	669.473684210526	-205.54145024234	-205.54145024234\\
8.45637583892617	686.315789473684	-205.688432848509	-205.688432848509\\
8.45637583892617	703.157894736842	-205.831629753855	-205.831629753855\\
8.45637583892617	720	-205.971230996084	-205.971230996084\\
9.06040268456376	400	-200.081187189439	-200.081187189439\\
9.06040268456376	416.842105263158	-200.339241266609	-200.339241266609\\
9.06040268456376	433.684210526316	-200.586138412579	-200.586138412579\\
9.06040268456376	450.526315789474	-200.822782785042	-200.822782785042\\
9.06040268456376	467.368421052632	-201.049974815194	-201.049974815194\\
9.06040268456376	484.210526315789	-201.268426331101	-201.268426331101\\
9.06040268456376	501.052631578947	-201.478773038951	-201.478773038951\\
9.06040268456376	517.894736842105	-201.681584895094	-201.681584895094\\
9.06040268456376	534.736842105263	-201.877374780808	-201.877374780808\\
9.06040268456376	551.578947368421	-202.066605801119	-202.066605801119\\
9.06040268456376	568.421052631579	-202.24969746041	-202.24969746041\\
9.06040268456376	585.263157894737	-202.427030915137	-202.427030915137\\
9.06040268456376	602.105263157895	-202.59895346367	-202.59895346367\\
9.06040268456376	618.947368421053	-202.765782401858	-202.765782401858\\
9.06040268456376	635.789473684211	-202.927808348454	-202.927808348454\\
9.06040268456376	652.631578947368	-203.085298125121	-203.085298125121\\
9.06040268456376	669.473684210526	-203.238497260466	-203.238497260466\\
9.06040268456376	686.315789473684	-203.387632175214	-203.387632175214\\
9.06040268456376	703.157894736842	-203.532912095849	-203.532912095849\\
9.06040268456376	720	-203.674530736039	-203.674530736039\\
9.66442953020134	400	-197.975170022483	-197.975170022483\\
9.66442953020134	416.842105263158	-198.237241544904	-198.237241544904\\
9.66442953020134	433.684210526316	-198.487960876356	-198.487960876356\\
9.66442953020134	450.526315789474	-198.728247610205	-198.728247610205\\
9.66442953020134	467.368421052632	-198.958915954496	-198.958915954496\\
9.66442953020134	484.210526315789	-199.180690077824	-199.180690077824\\
9.66442953020134	501.052631578947	-199.394216777659	-199.394216777659\\
9.66442953020134	517.894736842105	-199.600076010504	-199.600076010504\\
9.66442953020134	534.736842105263	-199.798789700987	-199.798789700987\\
9.66442953020134	551.578947368421	-199.990829155324	-199.990829155324\\
9.66442953020134	568.421052631579	-200.176621335213	-200.176621335213\\
9.66442953020134	585.263157894737	-200.356554195169	-200.356554195169\\
9.66442953020134	602.105263157895	-200.530981245498	-200.530981245498\\
9.66442953020134	618.947368421053	-200.700225471326	-200.700225471326\\
9.66442953020134	635.789473684211	-200.86458271327	-200.86458271327\\
9.66442953020134	652.631578947368	-201.02432459573	-201.02432459573\\
9.66442953020134	669.473684210526	-201.179701073231	-201.179701073231\\
9.66442953020134	686.315789473684	-201.330942652811	-201.330942652811\\
9.66442953020134	703.157894736842	-201.478262340469	-201.478262340469\\
9.66442953020134	720	-201.621857351615	-201.621857351615\\
10.2684563758389	400	-196.072797416892	-196.072797416892\\
10.2684563758389	416.842105263158	-196.338750534037	-196.338750534037\\
10.2684563758389	433.684210526316	-196.593166888905	-196.593166888905\\
10.2684563758389	450.526315789474	-196.836980361265	-196.836980361265\\
10.2684563758389	467.368421052632	-197.071017941234	-197.071017941234\\
10.2684563758389	484.210526315789	-197.296015272987	-197.296015272987\\
10.2684563758389	501.052631578947	-197.512629489999	-197.512629489999\\
10.2684563758389	517.894736842105	-197.721449886781	-197.721449886781\\
10.2684563758389	534.736842105263	-197.923006848614	-197.923006848614\\
10.2684563758389	551.578947368421	-198.1177793683	-198.1177793683\\
10.2684563758389	568.421052631579	-198.306201408844	-198.306201408844\\
10.2684563758389	585.263157894737	-198.488667317445	-198.488667317445\\
10.2684563758389	602.105263157895	-198.665536454893	-198.665536454893\\
10.2684563758389	618.947368421053	-198.837137172371	-198.837137172371\\
10.2684563758389	635.789473684211	-199.003770242537	-199.003770242537\\
10.2684563758389	652.631578947368	-199.165711831973	-199.165711831973\\
10.2684563758389	669.473684210526	-199.323216086297	-199.323216086297\\
10.2684563758389	686.315789473684	-199.476517386721	-199.476517386721\\
10.2684563758389	703.157894736842	-199.625832326685	-199.625832326685\\
10.2684563758389	720	-199.771361449046	-199.771361449046\\
10.8724832214765	400	-194.34124276445	-194.34124276445\\
10.8724832214765	416.842105263158	-194.610941307211	-194.610941307211\\
10.8724832214765	433.684210526316	-194.86892899628	-194.86892899628\\
10.8724832214765	450.526315789474	-195.116152894611	-195.116152894611\\
10.8724832214765	467.368421052632	-195.353451816477	-195.353451816477\\
10.8724832214765	484.210526315789	-195.581572046259	-195.581572046259\\
10.8724832214765	501.052631578947	-195.801180321965	-195.801180321965\\
10.8724832214765	517.894736842105	-196.012874633149	-196.012874633149\\
10.8724832214765	534.736842105263	-196.217193258529	-196.217193258529\\
10.8724832214765	551.578947368421	-196.414622375381	-196.414622375381\\
10.8724832214765	568.421052631579	-196.605602502093	-196.605602502093\\
10.8724832214765	585.263157894737	-196.790533981309	-196.790533981309\\
10.8724832214765	602.105263157895	-196.969781669391	-196.969781669391\\
10.8724832214765	618.947368421053	-197.143678965603	-197.143678965603\\
10.8724832214765	635.789473684211	-197.312531289012	-197.312531289012\\
10.8724832214765	652.631578947368	-197.476619091146	-197.476619091146\\
10.8724832214765	669.473684210526	-197.636200476506	-197.636200476506\\
10.8724832214765	686.315789473684	-197.791513490368	-197.791513490368\\
10.8724832214765	703.157894736842	-197.942778123087	-197.942778123087\\
10.8724832214765	720	-198.090198071831	-198.090198071831\\
11.4765100671141	400	-192.7543873413	-192.7543873413\\
11.4765100671141	416.842105263158	-193.027695576342	-193.027695576342\\
11.4765100671141	433.684210526316	-193.289129076441	-193.289129076441\\
11.4765100671141	450.526315789474	-193.539647036298	-193.539647036298\\
11.4765100671141	467.368421052632	-193.78009917846	-193.78009917846\\
11.4765100671141	484.210526315789	-194.011241626408	-194.011241626408\\
11.4765100671141	501.052631578947	-194.233750019222	-194.233750019222\\
11.4765100671141	517.894736842105	-194.448230421507	-194.448230421507\\
11.4765100671141	534.736842105263	-194.65522845709	-194.65522845709\\
11.4765100671141	551.578947368421	-194.855237001165	-194.855237001165\\
11.4765100671141	568.421052631579	-195.048702694426	-195.048702694426\\
11.4765100671141	585.263157894737	-195.236031488322	-195.236031488322\\
11.4765100671141	602.105263157895	-195.417593388649	-195.417593388649\\
11.4765100671141	618.947368421053	-195.59372653203	-195.59372653203\\
11.4765100671141	635.789473684211	-195.764740704306	-195.764740704306\\
11.4765100671141	652.631578947368	-195.930920389673	-195.930920389673\\
11.4765100671141	669.473684210526	-196.09252742339	-196.09252742339\\
11.4765100671141	686.315789473684	-196.24980330806	-196.24980330806\\
11.4765100671141	703.157894736842	-196.402971243183	-196.402971243183\\
11.4765100671141	720	-196.552237909367	-196.552237909367\\
12.0805369127517	400	-191.291193272205	-191.291193272205\\
12.0805369127517	416.842105263158	-191.567976574428	-191.567976574428\\
12.0805369127517	433.684210526316	-191.832731150832	-191.832731150832\\
12.0805369127517	450.526315789474	-192.08642733224	-192.08642733224\\
12.0805369127517	467.368421052632	-192.329924879426	-192.329924879426\\
12.0805369127517	484.210526315789	-192.563988991638	-192.563988991638\\
12.0805369127517	501.052631578947	-192.789303536823	-192.789303536823\\
12.0805369127517	517.894736842105	-193.00648206059	-193.00648206059\\
12.0805369127517	534.736842105263	-193.216077005144	-193.216077005144\\
12.0805369127517	551.578947368421	-193.41858747508	-193.41858747508\\
12.0805369127517	568.421052631579	-193.614465815402	-193.614465815402\\
12.0805369127517	585.263157894737	-193.804123212388	-193.804123212388\\
12.0805369127517	602.105263157895	-193.987934485759	-193.987934485759\\
12.0805369127517	618.947368421053	-194.166242207727	-194.166242207727\\
12.0805369127517	635.789473684211	-194.339360258807	-194.339360258807\\
12.0805369127517	652.631578947368	-194.507576909946	-194.507576909946\\
12.0805369127517	669.473684210526	-194.671157504403	-194.671157504403\\
12.0805369127517	686.315789473684	-194.830346799891	-194.830346799891\\
12.0805369127517	703.157894736842	-194.985371021118	-194.985371021118\\
12.0805369127517	720	-195.136439664478	-195.136439664478\\
12.6845637583893	400	-189.93452589663	-189.93452589663\\
12.6845637583893	416.842105263158	-190.214651339804	-190.214651339804\\
12.6845637583893	433.684210526316	-190.48260359726	-190.48260359726\\
12.6845637583893	450.526315789474	-190.739363198701	-190.739363198701\\
12.6845637583893	467.368421052632	-190.985799121437	-190.985799121437\\
12.6845637583893	484.210526315789	-191.222684917378	-191.222684917378\\
12.6845637583893	501.052631578947	-191.450712044726	-191.450712044726\\
12.6845637583893	517.894736842105	-191.670500964192	-191.670500964192\\
12.6845637583893	534.736842105263	-191.882610433288	-191.882610433288\\
12.6845637583893	551.578947368421	-192.087545337441	-192.087545337441\\
12.6845637583893	568.421052631579	-192.285763324835	-192.285763324835\\
12.6845637583893	585.263157894737	-192.477680456895	-192.477680456895\\
12.6845637583893	602.105263157895	-192.6636760439	-192.6636760439\\
12.6845637583893	618.947368421053	-192.844096802216	-192.844096802216\\
12.6845637583893	635.789473684211	-193.019260443749	-193.019260443749\\
12.6845637583893	652.631578947368	-193.18945878781	-193.18945878781\\
12.6845637583893	669.473684210526	-193.35496046934	-193.35496046934\\
12.6845637583893	686.315789473684	-193.516013304465	-193.516013304465\\
12.6845637583893	703.157894736842	-193.672846363889	-193.672846363889\\
12.6845637583893	720	-193.825671796203	-193.825671796203\\
13.2885906040268	400	-188.670287628538	-188.670287628538\\
13.2885906040268	416.842105263158	-188.953624495909	-188.953624495909\\
13.2885906040268	433.684210526316	-189.224652859323	-189.224652859323\\
13.2885906040268	450.526315789474	-189.484362569743	-189.484362569743\\
13.2885906040268	467.368421052632	-189.733631049102	-189.733631049102\\
13.2885906040268	484.210526315789	-189.973239520599	-189.973239520599\\
13.2885906040268	501.052631578947	-190.20388642919	-190.20388642919\\
13.2885906040268	517.894736842105	-190.426198614439	-190.426198614439\\
13.2885906040268	534.736842105263	-190.640740671216	-190.640740671216\\
13.2885906040268	551.578947368421	-190.848022838555	-190.848022838555\\
13.2885906040268	568.421052631579	-191.048507684888	-191.048507684888\\
13.2885906040268	585.263157894737	-191.242615802646	-191.242615802646\\
13.2885906040268	602.105263157895	-191.430730682621	-191.430730682621\\
13.2885906040268	618.947368421053	-191.613202905329	-191.613202905329\\
13.2885906040268	635.789473684211	-191.790353760621	-191.790353760621\\
13.2885906040268	652.631578947368	-191.962478386265	-191.962478386265\\
13.2885906040268	669.473684210526	-192.129848499893	-192.129848499893\\
13.2885906040268	686.315789473684	-192.292714785682	-192.292714785682\\
13.2885906040268	703.157894736842	-192.451308986611	-192.451308986611\\
13.2885906040268	720	-192.605845744633	-192.605845744633\\
13.8926174496644	400	-187.486771586716	-187.486771586716\\
13.8926174496644	416.842105263158	-187.773191804818	-187.773191804818\\
13.8926174496644	433.684210526316	-188.047176931908	-188.047176931908\\
13.8926174496644	450.526315789474	-188.309725322337	-188.309725322337\\
13.8926174496644	467.368421052632	-188.561722120993	-188.561722120993\\
13.8926174496644	484.210526315789	-188.803955583397	-188.803955583397\\
13.8926174496644	501.052631578947	-189.037130573677	-189.037130573677\\
13.8926174496644	517.894736842105	-189.261879804538	-189.261879804538\\
13.8926174496644	534.736842105263	-189.478773256301	-189.478773256301\\
13.8926174496644	551.578947368421	-189.688326116665	-189.688326116665\\
13.8926174496644	568.421052631579	-189.89100551049	-189.89100551049\\
13.8926174496644	585.263157894737	-190.087236233516	-190.087236233516\\
13.8926174496644	602.105263157895	-190.27740566118	-190.27740566118\\
13.8926174496644	618.947368421053	-190.461867970407	-190.461867970407\\
13.8926174496644	635.789473684211	-190.640947786173	-190.640947786173\\
13.8926174496644	652.631578947368	-190.814943344013	-190.814943344013\\
13.8926174496644	669.473684210526	-190.98412924328	-190.98412924328\\
13.8926174496644	686.315789473684	-191.148758852839	-191.148758852839\\
13.8926174496644	703.157894736842	-191.309066420322	-191.309066420322\\
13.8926174496644	720	-191.465268927554	-191.465268927554\\
14.496644295302	400	-186.374172802359	-186.374172802359\\
14.496644295302	416.842105263158	-186.663551302336	-186.663551302336\\
14.496644295302	433.684210526316	-186.940376431555	-186.940376431555\\
14.496644295302	450.526315789474	-187.205654288874	-187.205654288874\\
14.496644295302	467.368421052632	-187.460277070362	-187.460277070362\\
14.496644295302	484.210526315789	-187.705039467265	-187.705039467265\\
14.496644295302	501.052631578947	-187.940652231418	-187.940652231418\\
14.496644295302	517.894736842105	-188.167753473836	-188.167753473836\\
14.496644295302	534.736842105263	-188.386918134877	-188.386918134877\\
14.496644295302	551.578947368421	-188.598665968757	-188.598665968757\\
14.496644295302	568.421052631579	-188.803468312616	-188.803468312616\\
14.496644295302	585.263157894737	-189.001753854828	-189.001753854828\\
14.496644295302	602.105263157895	-189.193913574373	-189.193913574373\\
14.496644295302	618.947368421053	-189.38030498968	-189.38030498968\\
14.496644295302	635.789473684211	-189.561255829212	-189.561255829212\\
14.496644295302	652.631578947368	-189.73706721536	-189.73706721536\\
14.496644295302	669.473684210526	-189.908016436779	-189.908016436779\\
14.496644295302	686.315789473684	-190.074359371147	-190.074359371147\\
14.496644295302	703.157894736842	-190.236332609718	-190.236332609718\\
14.496644295302	720	-190.394155326489	-190.394155326489\\
15.1006711409396	400	-185.324214085664	-185.324214085664\\
15.1006711409396	416.842105263158	-185.616429097145	-185.616429097145\\
15.1006711409396	433.684210526316	-185.89598033496	-185.89598033496\\
15.1006711409396	450.526315789474	-186.163880941055	-186.163880941055\\
15.1006711409396	467.368421052632	-186.421029539804	-186.421029539804\\
15.1006711409396	484.210526315789	-186.66822670334	-186.66822670334\\
15.1006711409396	501.052631578947	-186.906188575527	-186.906188575527\\
15.1006711409396	517.894736842105	-187.135558221625	-187.135558221625\\
15.1006711409396	534.736842105263	-187.356915143154	-187.356915143154\\
15.1006711409396	551.578947368421	-187.570783301655	-187.570783301655\\
15.1006711409396	568.421052631579	-187.777637922306	-187.777637922306\\
15.1006711409396	585.263157894737	-187.977911292758	-187.977911292758\\
15.1006711409396	602.105263157895	-188.171997729525	-188.171997729525\\
15.1006711409396	618.947368421053	-188.360257850828	-188.360257850828\\
15.1006711409396	635.789473684211	-188.543022268539	-188.543022268539\\
15.1006711409396	652.631578947368	-188.72059479113	-188.72059479113\\
15.1006711409396	669.473684210526	-188.893255213061	-188.893255213061\\
15.1006711409396	686.315789473684	-189.061261752813	-189.061261752813\\
15.1006711409396	703.157894736842	-189.224853191172	-189.224853191172\\
15.1006711409396	720	-189.384250752743	-189.384250752743\\
15.7046979865772	400	-184.329856454278	-184.329856454278\\
15.7046979865772	416.842105263158	-184.624789737369	-184.624789737369\\
15.7046979865772	433.684210526316	-184.906956289443	-184.906956289443\\
15.7046979865772	450.526315789474	-185.177375649498	-185.177375649498\\
15.7046979865772	467.368421052632	-185.436952294714	-185.436952294714\\
15.7046979865772	484.210526315789	-185.686492163947	-185.686492163947\\
15.7046979865772	501.052631578947	-185.926716332447	-185.926716332447\\
15.7046979865772	517.894736842105	-186.15827240593	-186.15827240593\\
15.7046979865772	534.736842105263	-186.381744074444	-186.381744074444\\
15.7046979865772	551.578947368421	-186.597659170462	-186.597659170462\\
15.7046979865772	568.421052631579	-186.806496502839	-186.806496502839\\
15.7046979865772	585.263157894737	-187.008691682505	-187.008691682505\\
15.7046979865772	602.105263157895	-187.204642112712	-187.204642112712\\
15.7046979865772	618.947368421053	-187.394711283113	-187.394711283113\\
15.7046979865772	635.789473684211	-187.579232480654	-187.579232480654\\
15.7046979865772	652.631578947368	-187.758512009476	-187.758512009476\\
15.7046979865772	669.473684210526	-187.932831995495	-187.932831995495\\
15.7046979865772	686.315789473684	-188.102452838085	-188.102452838085\\
15.7046979865772	703.157894736842	-188.26761536065	-188.26761536065\\
15.7046979865772	720	-188.428542703222	-188.428542703222\\
16.3087248322148	400	-183.385072703487	-183.385072703487\\
16.3087248322148	416.842105263158	-183.682609724667	-183.682609724667\\
16.3087248322148	433.684210526316	-183.96728407582	-183.96728407582\\
16.3087248322148	450.526315789474	-184.240121099827	-184.240121099827\\
16.3087248322148	467.368421052632	-184.502030596634	-184.502030596634\\
16.3087248322148	484.210526315789	-184.753823396884	-184.753823396884\\
16.3087248322148	501.052631578947	-184.996225080516	-184.996225080516\\
16.3087248322148	517.894736842105	-185.229887409391	-185.229887409391\\
16.3087248322148	534.736842105263	-185.455397915105	-185.455397915105\\
16.3087248322148	551.578947368421	-185.67328798708	-185.67328798708\\
16.3087248322148	568.421052631579	-185.884039733091	-185.884039733091\\
16.3087248322148	585.263157894737	-186.088091828559	-186.088091828559\\
16.3087248322148	602.105263157895	-186.28584452781	-186.28584452781\\
16.3087248322148	618.947368421053	-186.477663976909	-186.477663976909\\
16.3087248322148	635.789473684211	-186.663885941331	-186.663885941331\\
16.3087248322148	652.631578947368	-186.844819040903	-186.844819040903\\
16.3087248322148	669.473684210526	-187.020747567905	-187.020747567905\\
16.3087248322148	686.315789473684	-187.191933950917	-187.191933950917\\
16.3087248322148	703.157894736842	-187.358620916373	-187.358620916373\\
16.3087248322148	720	-187.521033391077	-187.521033391077\\
16.9127516778523	400	-182.48466866468	-182.48466866468\\
16.9127516778523	416.842105263158	-182.784698722474	-182.784698722474\\
16.9127516778523	433.684210526316	-183.071776770407	-183.071776770407\\
16.9127516778523	450.526315789474	-183.346933412134	-183.346933412134\\
16.9127516778523	467.368421052632	-183.611083283592	-183.611083283592\\
16.9127516778523	484.210526315789	-183.865041669768	-183.865041669768\\
16.9127516778523	501.052631578947	-184.109538261205	-184.109538261205\\
16.9127516778523	517.894736842105	-184.345228620023	-184.345228620023\\
16.9127516778523	534.736842105263	-184.57270379725	-184.57270379725\\
16.9127516778523	551.578947368421	-184.792498447067	-184.792498447067\\
16.9127516778523	568.421052631579	-185.005097710568	-185.005097710568\\
16.9127516778523	585.263157894737	-185.210943085754	-185.210943085754\\
16.9127516778523	602.105263157895	-185.410437457263	-185.410437457263\\
16.9127516778523	618.947368421053	-185.603949425739	-185.603949425739\\
16.9127516778523	635.789473684211	-185.791817050333	-185.791817050333\\
16.9127516778523	652.631578947368	-185.974351096969	-185.974351096969\\
16.9127516778523	669.473684210526	-186.151837868445	-186.151837868445\\
16.9127516778523	686.315789473684	-186.324541679113	-186.324541679113\\
16.9127516778523	703.157894736842	-186.492707026216	-186.492707026216\\
16.9127516778523	720	-186.656560501278	-186.656560501278\\
17.5167785234899	400	-181.624140862317	-181.624140862317\\
17.5167785234899	416.842105263158	-181.926557168508	-181.926557168508\\
17.5167785234899	433.684210526316	-182.215938316258	-182.215938316258\\
17.5167785234899	450.526315789474	-182.493319673969	-182.493319673969\\
17.5167785234899	467.368421052632	-182.759620267651	-182.759620267651\\
17.5167785234899	484.210526315789	-183.015659434779	-183.015659434779\\
17.5167785234899	501.052631578947	-183.262170613484	-183.262170613484\\
17.5167785234899	517.894736842105	-183.49981283747	-183.49981283747\\
17.5167785234899	534.736842105263	-183.729180378971	-183.729180378971\\
17.5167785234899	551.578947368421	-183.950810885761	-183.950810885761\\
17.5167785234899	568.421052631579	-184.165192285208	-184.165192285208\\
17.5167785234899	585.263157894737	-184.372768672383	-184.372768672383\\
17.5167785234899	602.105263157895	-184.573945356014	-184.573945356014\\
17.5167785234899	618.947368421053	-184.769093202408	-184.769093202408\\
17.5167785234899	635.789473684211	-184.958552391029	-184.958552391029\\
17.5167785234899	652.631578947368	-185.142635674554	-185.142635674554\\
17.5167785234899	669.473684210526	-185.32163121961	-185.32163121961\\
17.5167785234899	686.315789473684	-185.495805091075	-185.495805091075\\
17.5167785234899	703.157894736842	-185.665403432128	-185.665403432128\\
17.5167785234899	720	-185.830654383546	-185.830654383546\\
18.1208053691275	400	-180.799562224874	-180.799562224874\\
18.1208053691275	416.842105263158	-181.104261946808	-181.104261946808\\
18.1208053691275	433.684210526316	-181.395849158788	-181.395849158788\\
18.1208053691275	450.526315789474	-181.67536354192	-181.67536354192\\
18.1208053691275	467.368421052632	-181.943728104735	-181.943728104735\\
18.1208053691275	484.210526315789	-182.201765868881	-182.201765868881\\
18.1208053691275	501.052631578947	-182.450213686468	-182.450213686468\\
18.1208053691275	517.894736842105	-182.689733759973	-182.689733759973\\
18.1208053691275	534.736842105263	-182.920923307398	-182.920923307398\\
18.1208053691275	551.578947368421	-183.144322719085	-183.144322719085\\
18.1208053691275	568.421052631579	-183.36042247946	-183.36042247946\\
18.1208053691275	585.263157894737	-183.569669070983	-183.569669070983\\
18.1208053691275	602.105263157895	-183.772470034326	-183.772470034326\\
18.1208053691275	618.947368421053	-183.96919832508	-183.96919832508\\
18.1208053691275	635.789473684211	-184.160196080864	-184.160196080864\\
18.1208053691275	652.631578947368	-184.345777891786	-184.345777891786\\
18.1208053691275	669.473684210526	-184.526233650589	-184.526233650589\\
18.1208053691275	686.315789473684	-184.701831045491	-184.701831045491\\
18.1208053691275	703.157894736842	-184.87281774798	-184.87281774798\\
18.1208053691275	720	-185.039423339152	-185.039423339152\\
18.7248322147651	400	-180.007489615109	-180.007489615109\\
18.7248322147651	416.842105263158	-180.31437388435	-180.31437388435\\
18.7248322147651	433.684210526316	-180.608073710587	-180.608073710587\\
18.7248322147651	450.526315789474	-180.889632676479	-180.889632676479\\
18.7248322147651	467.368421052632	-181.159977401324	-181.159977401324\\
18.7248322147651	484.210526315789	-181.419934254064	-181.419934254064\\
18.7248322147651	501.052631578947	-181.670243194863	-181.670243194863\\
18.7248322147651	517.894736842105	-181.911569316579	-181.911569316579\\
18.7248322147651	534.736842105263	-182.144512529158	-182.144512529158\\
18.7248322147651	551.578947368421	-182.369615733644	-182.369615733644\\
18.7248322147651	568.421052631579	-182.587371759331	-182.587371759331\\
18.7248322147651	585.263157894737	-182.798229281554	-182.798229281554\\
18.7248322147651	602.105263157895	-183.002597894313	-183.002597894313\\
18.7248322147651	618.947368421053	-183.200852478208	-183.200852478208\\
18.7248322147651	635.789473684211	-183.393336977685	-183.393336977685\\
18.7248322147651	652.631578947368	-183.580367680683	-183.580367680683\\
18.7248322147651	669.473684210526	-183.762236077094	-183.762236077094\\
18.7248322147651	686.315789473684	-183.939211359162	-183.939211359162\\
18.7248322147651	703.157894736842	-184.111542616152	-184.111542616152\\
18.7248322147651	720	-184.279460766956	-184.279460766956\\
19.3288590604027	400	-179.244888474262	-179.244888474262\\
19.3288590604027	416.842105263158	-179.553862366496	-179.553862366496\\
19.3288590604027	433.684210526316	-179.849584939432	-179.849584939432\\
19.3288590604027	450.526315789474	-180.133103303953	-180.133103303953\\
19.3288590604027	467.368421052632	-180.405347351629	-180.405347351629\\
19.3288590604027	484.210526315789	-180.667146491132	-180.667146491132\\
19.3288590604027	501.052631578947	-180.91924351066	-180.91924351066\\
19.3288590604027	517.894736842105	-181.162306138012	-181.162306138012\\
19.3288590604027	534.736842105263	-181.396936741627	-181.396936741627\\
19.3288590604027	551.578947368421	-181.623680519513	-181.623680519513\\
19.3288590604027	568.421052631579	-181.843032449813	-181.843032449813\\
19.3288590604027	585.263157894737	-182.055443220661	-182.055443220661\\
19.3288590604027	602.105263157895	-182.261324313698	-182.261324313698\\
19.3288590604027	618.947368421053	-182.461052381852	-182.461052381852\\
19.3288590604027	635.789473684211	-182.654973035493	-182.654973035493\\
19.3288590604027	652.631578947368	-182.843404130165	-182.843404130165\\
19.3288590604027	669.473684210526	-183.026638632392	-183.026638632392\\
19.3288590604027	686.315789473684	-183.204947126763	-183.204947126763\\
19.3288590604027	703.157894736842	-183.378580016695	-183.378580016695\\
19.3288590604027	720	-183.5477694626	-183.5477694626\\
19.9328859060403	400	-178.509070995408	-178.509070995408\\
19.9328859060403	416.842105263158	-178.820043486097	-178.820043486097\\
19.9328859060403	433.684210526316	-179.117702493986	-179.117702493986\\
19.9328859060403	450.526315789474	-179.4030983197	-179.4030983197\\
19.9328859060403	467.368421052632	-179.677163819341	-179.677163819341\\
19.9328859060403	484.210526315789	-179.940731160962	-179.940731160962\\
19.9328859060403	501.052631578947	-180.194545704913	-180.194545704913\\
19.9328859060403	517.894736842105	-180.439277579952	-180.439277579952\\
19.9328859060403	534.736842105263	-180.675531398677	-180.675531398677\\
19.9328859060403	551.578947368421	-180.903854459394	-180.903854459394\\
19.9328859060403	568.421052631579	-181.124743708337	-181.124743708337\\
19.9328859060403	585.263157894737	-181.338651680049	-181.338651680049\\
19.9328859060403	602.105263157895	-181.545991590416	-181.545991590416\\
19.9328859060403	618.947368421053	-181.747141723063	-181.747141723063\\
19.9328859060403	635.789473684211	-181.942449223339	-181.942449223339\\
19.9328859060403	652.631578947368	-182.132233393156	-182.132233393156\\
19.9328859060403	669.473684210526	-182.316788563282	-182.316788563282\\
19.9328859060403	686.315789473684	-182.496386606325	-182.496386606325\\
19.9328859060403	703.157894736842	-182.671279142897	-182.671279142897\\
19.9328859060403	720	-182.841699484717	-182.841699484717\\
20.5369127516779	400	-177.797645070797	-177.797645070797\\
20.5369127516779	416.842105263158	-178.110528970676	-178.110528970676\\
20.5369127516779	433.684210526316	-178.410041611289	-178.410041611289\\
20.5369127516779	450.526315789474	-178.697236176496	-178.697236176496\\
20.5369127516779	467.368421052632	-178.973048207529	-178.973048207529\\
20.5369127516779	484.210526315789	-179.238312376641	-179.238312376641\\
20.5369127516779	501.052631578947	-179.493776382851	-179.493776382851\\
20.5369127516779	517.894736842105	-179.740112541874	-179.740112541874\\
20.5369127516779	534.736842105263	-179.977927513993	-179.977927513993\\
20.5369127516779	551.578947368421	-180.207770517138	-180.207770517138\\
20.5369127516779	568.421052631579	-180.430140299234	-180.430140299234\\
20.5369127516779	585.263157894737	-180.645491087749	-180.645491087749\\
20.5369127516779	602.105263157895	-180.854237691032	-180.854237691032\\
20.5369127516779	618.947368421053	-181.056759892261	-181.056759892261\\
20.5369127516779	635.789473684211	-181.253406250288	-181.253406250288\\
20.5369127516779	652.631578947368	-181.444497400735	-181.444497400735\\
20.5369127516779	669.473684210526	-181.630328933992	-181.630328933992\\
20.5369127516779	686.315789473684	-181.811173913417	-181.811173913417\\
20.5369127516779	703.157894736842	-181.987285086271	-181.987285086271\\
20.5369127516779	720	-182.158896831203	-182.158896831203\\
21.1409395973154	400	-177.108471878074	-177.108471878074\\
21.1409395973154	416.842105263158	-177.423183752173	-177.423183752173\\
21.1409395973154	433.684210526316	-177.724470670154	-177.724470670154\\
21.1409395973154	450.526315789474	-178.013388421873	-178.013388421873\\
21.1409395973154	467.368421052632	-178.290874980303	-178.290874980303\\
21.1409395973154	484.210526315789	-178.557767289906	-178.557767289906\\
21.1409395973154	501.052631578947	-178.814815175596	-178.814815175596\\
21.1409395973154	517.894736842105	-179.062692944581	-179.062692944581\\
21.1409395973154	534.736842105263	-179.302009124975	-179.302009124975\\
21.1409395973154	551.578947368421	-179.533314688591	-179.533314688591\\
21.1409395973154	568.421052631579	-179.757110032084	-179.757110032084\\
21.1409395973154	585.263157894737	-179.973850934474	-179.973850934474\\
21.1409395973154	602.105263157895	-180.183953665742	-180.183953665742\\
21.1409395973154	618.947368421053	-180.387799387371	-180.387799387371\\
21.1409395973154	635.789473684211	-180.585737959214	-180.585737959214\\
21.1409395973154	652.631578947368	-180.778091246078	-180.778091246078\\
21.1409395973154	669.473684210526	-180.965156000751	-180.965156000751\\
21.1409395973154	686.315789473684	-181.1472063868	-181.1472063868\\
21.1409395973154	703.157894736842	-181.324496193729	-181.324496193729\\
21.1409395973154	720	-181.49726078833	-181.49726078833\\
21.744966442953	400	-176.439630437859	-176.439630437859\\
21.744966442953	416.842105263158	-176.756090511322	-176.756090511322\\
21.744966442953	433.684210526316	-177.059075722232	-177.059075722232\\
21.744966442953	450.526315789474	-177.349644215886	-177.349644215886\\
21.744966442953	467.368421052632	-177.628736167438	-177.628736167438\\
21.744966442953	484.210526315789	-177.897190582868	-177.897190582868\\
21.744966442953	501.052631578947	-178.155759219301	-178.155759219301\\
21.744966442953	517.894736842105	-178.40511819711	-178.40511819711\\
21.744966442953	534.736842105263	-178.6458777478	-178.6458777478\\
21.744966442953	551.578947368421	-178.878590445216	-178.878590445216\\
21.744966442953	568.421052631579	-179.103758194318	-179.103758194318\\
21.744966442953	585.263157894737	-179.321838195647	-179.321838195647\\
21.744966442953	602.105263157895	-179.533248060246	-179.533248060246\\
21.744966442953	618.947368421053	-179.738370215969	-179.738370215969\\
21.744966442953	635.789473684211	-179.937555719622	-179.937555719622\\
21.744966442953	652.631578947368	-180.131127568372	-180.131127568372\\
21.744966442953	669.473684210526	-180.319383587189	-180.319383587189\\
21.744966442953	686.315789473684	-180.502598955706	-180.502598955706\\
21.744966442953	703.157894736842	-180.681028427096	-180.681028427096\\
21.744966442953	720	-180.854908282859	-180.854908282859\\
22.3489932885906	400	-175.789387830806	-175.789387830806\\
22.3489932885906	416.842105263158	-176.1075198844	-176.1075198844\\
22.3489932885906	433.684210526316	-176.412130688103	-176.412130688103\\
22.3489932885906	450.526315789474	-176.704280516402	-176.704280516402\\
22.3489932885906	467.368421052632	-176.984911538821	-176.984911538821\\
22.3489932885906	484.210526315789	-177.254864631681	-177.254864631681\\
22.3489932885906	501.052631578947	-177.514893308179	-177.514893308179\\
22.3489932885906	517.894736842105	-177.76567533932	-177.76567533932\\
22.3489932885906	534.736842105263	-178.007822509817	-178.007822509817\\
22.3489932885906	551.578947368421	-178.241888856575	-178.241888856575\\
22.3489932885906	568.421052631579	-178.468377664093	-178.468377664093\\
22.3489932885906	585.263157894737	-178.687747434969	-178.687747434969\\
22.3489932885906	602.105263157895	-178.900417010338	-178.900417010338\\
22.3489932885906	618.947368421053	-179.106769981219	-179.106769981219\\
22.3489932885906	635.789473684211	-179.307158505273	-179.307158505273\\
22.3489932885906	652.631578947368	-179.501906622446	-179.501906622446\\
22.3489932885906	669.473684210526	-179.691313146296	-179.691313146296\\
22.3489932885906	686.315789473684	-179.875654194426	-179.875654194426\\
22.3489932885906	703.157894736842	-180.055185410654	-180.055185410654\\
22.3489932885906	720	-180.230143922822	-180.230143922822\\
22.9530201342282	400	-175.156174034803	-175.156174034803\\
22.9530201342282	416.842105263158	-175.475905292633	-175.475905292633\\
22.9530201342282	433.684210526316	-175.782072178417	-175.782072178417\\
22.9530201342282	450.526315789474	-176.075736891636	-176.075736891636\\
22.9530201342282	467.368421052632	-176.357843408191	-176.357843408191\\
22.9530201342282	484.210526315789	-176.629234301409	-176.629234301409\\
22.9530201342282	501.052631578947	-176.890664680501	-176.890664680501\\
22.9530201342282	517.894736842105	-177.142813819101	-177.142813819101\\
22.9530201342282	534.736842105263	-177.386294918084	-177.386294918084\\
22.9530201342282	551.578947368421	-177.621663350355	-177.621663350355\\
22.9530201342282	568.421052631579	-177.849423661996	-177.849423661996\\
22.9530201342282	585.263157894737	-178.070035548027	-178.070035548027\\
22.9530201342282	602.105263157895	-178.283918977647	-178.283918977647\\
22.9530201342282	618.947368421053	-178.491458609991	-178.491458609991\\
22.9530201342282	635.789473684211	-178.693007614919	-178.693007614919\\
22.9530201342282	652.631578947368	-178.888890992383	-178.888890992383\\
22.9530201342282	669.473684210526	-179.079408467163	-179.079408467163\\
22.9530201342282	686.315789473684	-179.264837022446	-179.264837022446\\
22.9530201342282	703.157894736842	-179.445433124899	-179.445433124899\\
22.9530201342282	720	-179.621434685163	-179.621434685163\\
23.5570469798658	400	-174.538560553475	-174.538560553475\\
23.5570469798658	416.842105263158	-174.8598215651	-174.8598215651\\
23.5570469798658	433.684210526316	-175.16747811057	-175.16747811057\\
23.5570469798658	450.526315789474	-175.462594130166	-175.462594130166\\
23.5570469798658	467.368421052632	-175.746115236195	-175.746115236195\\
23.5570469798658	484.210526315789	-176.018885541921	-176.018885541921\\
23.5570469798658	501.052631578947	-176.281661607223	-176.281661607223\\
23.5570469798658	517.894736842105	-176.535124073685	-176.535124073685\\
23.5570469798658	534.736842105263	-176.779887433393	-176.779887433393\\
23.5570469798658	551.578947368421	-177.016508279175	-177.016508279175\\
23.5570469798658	568.421052631579	-177.245492310737	-177.245492310737\\
23.5570469798658	585.263157894737	-177.467300314998	-177.467300314998\\
23.5570469798658	602.105263157895	-177.68235329551	-177.68235329551\\
23.5570469798658	618.947368421053	-177.891036892065	-177.891036892065\\
23.5570469798658	635.789473684211	-178.093705205029	-178.093705205029\\
23.5570469798658	652.631578947368	-178.290684117951	-178.290684117951\\
23.5570469798658	669.473684210526	-178.482274195309	-178.482274195309\\
23.5570469798658	686.315789473684	-178.668753218856	-178.668753218856\\
23.5570469798658	703.157894736842	-178.850378415253	-178.850378415253\\
23.5570469798658	720	-179.027388418926	-179.027388418926\\
24.1610738255034	400	-173.935242170791	-173.935242170791\\
24.1610738255034	416.842105263158	-174.257966689614	-174.257966689614\\
24.1610738255034	433.684210526316	-174.567049455171	-174.567049455171\\
24.1610738255034	450.526315789474	-174.863555982445	-174.863555982445\\
24.1610738255034	467.368421052632	-175.148433366536	-175.148433366536\\
24.1610738255034	484.210526315789	-175.422527118388	-175.422527118388\\
24.1610738255034	501.052631578947	-175.686595116633	-175.686595116633\\
24.1610738255034	517.894736842105	-175.941319248329	-175.941319248329\\
24.1610738255034	534.736842105263	-176.187315182917	-176.187315182917\\
24.1610738255034	551.578947368421	-176.425140627185	-176.425140627185\\
24.1610738255034	568.421052631579	-176.655302335731	-176.655302335731\\
24.1610738255034	585.263157894737	-176.878262095269	-176.878262095269\\
24.1610738255034	602.105263157895	-177.094441857706	-177.094441857706\\
24.1610738255034	618.947368421053	-177.304228163102	-177.304228163102\\
24.1610738255034	635.789473684211	-177.5079759671	-177.5079759671\\
24.1610738255034	652.631578947368	-177.706011966388	-177.706011966388\\
24.1610738255034	669.473684210526	-177.898637499088	-177.898637499088\\
24.1610738255034	686.315789473684	-178.086131083531	-178.086131083531\\
24.1610738255034	703.157894736842	-178.268750648147	-178.268750648147\\
24.1610738255034	720	-178.446735496417	-178.446735496417\\
24.7651006711409	400	-173.345021294681	-173.345021294681\\
24.7651006711409	416.842105263158	-173.66914615421	-173.66914615421\\
24.7651006711409	433.684210526316	-173.979594574638	-173.979594574638\\
24.7651006711409	450.526315789474	-174.277433495907	-174.277433495907\\
24.7651006711409	467.368421052632	-174.563611357126	-174.563611357126\\
24.7651006711409	484.210526315789	-174.838974938123	-174.838974938123\\
24.7651006711409	501.052631578947	-175.104283316613	-175.104283316613\\
24.7651006711409	517.894736842105	-175.360219513798	-175.360219513798\\
24.7651006711409	534.736842105263	-175.607400272791	-175.607400272791\\
24.7651006711409	551.578947368421	-175.846384317661	-175.846384317661\\
24.7651006711409	568.421052631579	-176.07767936766	-176.07767936766\\
24.7651006711409	585.263157894737	-176.301748124979	-176.301748124979\\
24.7651006711409	602.105263157895	-176.519013411008	-176.519013411008\\
24.7651006711409	618.947368421053	-176.729862592232	-176.729862592232\\
24.7651006711409	635.789473684211	-176.934651410364	-176.934651410364\\
24.7651006711409	652.631578947368	-177.133707310315	-177.133707310315\\
24.7651006711409	669.473684210526	-177.327332342891	-177.327332342891\\
24.7651006711409	686.315789473684	-177.51580570572	-177.51580570572\\
24.7651006711409	703.157894736842	-177.699385975127	-177.699385975127\\
24.7651006711409	720	-177.878313072926	-177.878313072926\\
25.3691275167785	400	-172.766794453403	-172.766794453403\\
25.3691275167785	416.842105263158	-173.092259442728	-173.092259442728\\
25.3691275167785	433.684210526316	-173.404015717207	-173.404015717207\\
25.3691275167785	450.526315789474	-173.703131506761	-173.703131506761\\
25.3691275167785	467.368421052632	-173.990556469143	-173.990556469143\\
25.3691275167785	484.210526315789	-174.267138536492	-174.267138536492\\
25.3691275167785	501.052631578947	-174.533637877073	-174.533637877073\\
25.3691275167785	517.894736842105	-174.790738545083	-174.790738545083\\
25.3691275167785	534.736842105263	-175.039058262921	-175.039058262921\\
25.3691275167785	551.578947368421	-175.279156683778	-175.279156683778\\
25.3691275167785	568.421052631579	-175.511542409128	-175.511542409128\\
25.3691275167785	585.263157894737	-175.736678979487	-175.736678979487\\
25.3691275167785	602.105263157895	-175.954990013446	-175.954990013446\\
25.3691275167785	618.947368421053	-176.166863636126	-176.166863636126\\
25.3691275167785	635.789473684211	-176.37265631169	-176.37265631169\\
25.3691275167785	652.631578947368	-176.572696173494	-176.572696173494\\
25.3691275167785	669.473684210526	-176.767285928829	-176.767285928829\\
25.3691275167785	686.315789473684	-176.956705401726	-176.956705401726\\
25.3691275167785	703.157894736842	-177.141213766585	-177.141213766585\\
25.3691275167785	720	-177.321051516601	-177.321051516601\\
25.9731543624161	400	-172.199540588272	-172.199540588272\\
25.9731543624161	416.842105263158	-172.526288327885	-172.526288327885\\
25.9731543624161	433.684210526316	-172.83929730953	-172.83929730953\\
25.9731543624161	450.526315789474	-173.139636931442	-173.139636931442\\
25.9731543624161	467.368421052632	-173.428257956793	-173.428257956793\\
25.9731543624161	484.210526315789	-173.706009364532	-173.706009364532\\
25.9731543624161	501.052631578947	-173.973652315077	-173.973652315077\\
25.9731543624161	517.894736842105	-174.231871803737	-174.231871803737\\
25.9731543624161	534.736842105263	-174.481286446307	-174.481286446307\\
25.9731543624161	551.578947368421	-174.722456744744	-174.722456744744\\
25.9731543624161	568.421052631579	-174.955892107476	-174.955892107476\\
25.9731543624161	585.263157894737	-175.182056842779	-175.182056842779\\
25.9731543624161	602.105263157895	-175.401375300233	-175.401375300233\\
25.9731543624161	618.947368421053	-175.614236301413	-175.614236301413\\
25.9731543624161	635.789473684211	-175.820996974465	-175.820996974465\\
25.9731543624161	652.631578947368	-176.021986086199	-176.021986086199\\
25.9731543624161	669.473684210526	-176.217506948595	-176.217506948595\\
25.9731543624161	686.315789473684	-176.407839963286	-176.407839963286\\
25.9731543624161	703.157894736842	-176.59324485672	-176.59324485672\\
25.9731543624161	720	-176.773962650029	-176.773962650029\\
26.5771812080537	400	-171.642310849911	-171.642310849911\\
26.5771812080537	416.842105263158	-171.970286668789	-171.970286668789\\
26.5771812080537	433.684210526316	-172.284495754645	-172.284495754645\\
26.5771812080537	450.526315789474	-172.586008564358	-172.586008564358\\
26.5771812080537	467.368421052632	-172.875776864255	-172.875776864255\\
26.5771812080537	484.210526315789	-173.154650584638	-173.154650584638\\
26.5771812080537	501.052631578947	-173.42339178887	-173.42339178887\\
26.5771812080537	517.894736842105	-173.682686329924	-173.682686329924\\
26.5771812080537	534.736842105263	-173.933153638865	-173.933153638865\\
26.5771812080537	551.578947368421	-174.175354993179	-174.175354993179\\
26.5771812080537	568.421052631579	-174.409800539547	-174.409800539547\\
26.5771812080537	585.263157894737	-174.636955289502	-174.636955289502\\
26.5771812080537	602.105263157895	-174.857244262984	-174.857244262984\\
26.5771812080537	618.947368421053	-175.071056920994	-175.071056920994\\
26.5771812080537	635.789473684211	-175.278751001983	-175.278751001983\\
26.5771812080537	652.631578947368	-175.480655855627	-175.480655855627\\
26.5771812080537	669.473684210526	-175.67707535091	-175.67707535091\\
26.5771812080537	686.315789473684	-175.868290422058	-175.868290422058\\
26.5771812080537	703.157894736842	-176.054561305069	-176.054561305069\\
26.5771812080537	720	-176.236129508843	-176.236129508843\\
27.1812080536913	400	-171.094219656046	-171.094219656046\\
27.1812080536913	416.842105263158	-171.42337147075	-171.42337147075\\
27.1812080536913	433.684210526316	-171.738730492995	-171.738730492995\\
27.1812080536913	450.526315789474	-172.041368139438	-172.041368139438\\
27.1812080536913	467.368421052632	-172.332237087195	-172.332237087195\\
27.1812080536913	484.210526315789	-172.612188131542	-172.612188131542\\
27.1812080536913	501.052631578947	-172.881984157924	-172.881984157924\\
27.1812080536913	517.894736842105	-173.142311801206	-173.142311801206\\
27.1812080536913	534.736842105263	-173.393791236652	-173.393791236652\\
27.1812080536913	551.578947368421	-173.636984450558	-173.636984450558\\
27.1812080536913	568.421052631579	-173.872402265171	-173.872402265171\\
27.1812080536913	585.263157894737	-174.100510336321	-174.100510336321\\
27.1812080536913	602.105263157895	-174.32173429882	-174.32173429882\\
27.1812080536913	618.947368421053	-174.536464200823	-174.536464200823\\
27.1812080536913	635.789473684211	-174.745058341804	-174.745058341804\\
27.1812080536913	652.631578947368	-174.947846607816	-174.947846607816\\
27.1812080536913	669.473684210526	-175.145133380943	-175.145133380943\\
27.1812080536913	686.315789473684	-175.337200086528	-175.337200086528\\
27.1812080536913	703.157894736842	-175.524307430893	-175.524307430893\\
27.1812080536913	720	-175.706697373598	-175.706697373598\\
27.7852348993289	400	-170.554436809647	-170.554436809647\\
27.7852348993289	416.842105263158	-170.884715006041	-170.884715006041\\
27.7852348993289	433.684210526316	-171.201176125024	-171.201176125024\\
27.7852348993289	450.526315789474	-171.504892453892	-171.504892453892\\
27.7852348993289	467.368421052632	-171.796817497113	-171.796817497113\\
27.7852348993289	484.210526315789	-172.077802836768	-172.077802836768\\
27.7852348993289	501.052631578947	-172.348612107084	-172.348612107084\\
27.7852348993289	517.894736842105	-172.609932656015	-172.609932656015\\
27.7852348993289	534.736842105263	-172.862385338386	-172.862385338386\\
27.7852348993289	551.578947368421	-173.106532788528	-173.106532788528\\
27.7852348993289	568.421052631579	-173.342886447057	-173.342886447057\\
27.7852348993289	585.263157894737	-173.571912560232	-173.571912560232\\
27.7852348993289	602.105263157895	-173.794037326959	-173.794037326959\\
27.7852348993289	618.947368421053	-174.009651334647	-174.009651334647\\
27.7852348993289	635.789473684211	-174.219113398575	-174.219113398575\\
27.7852348993289	652.631578947368	-174.422753898449	-174.422753898449\\
27.7852348993289	669.473684210526	-174.620877689066	-174.620877689066\\
27.7852348993289	686.315789473684	-174.813766648669	-174.813766648669\\
27.7852348993289	703.157894736842	-175.001681917728	-175.001681917728\\
27.7852348993289	720	-175.184865872187	-175.184865872187\\
28.3892617449664	400	-170.022180509141	-170.022180509141\\
28.3892617449664	416.842105263158	-170.353537827197	-170.353537827197\\
28.3892617449664	433.684210526316	-170.671055426813	-170.671055426813\\
28.3892617449664	450.526315789474	-170.975806385521	-170.975806385521\\
28.3892617449664	467.368421052632	-171.268744959763	-171.268744959763\\
28.3892617449664	484.210526315789	-171.550723447679	-171.550723447679\\
28.3892617449664	501.052631578947	-171.822506165825	-171.822506165825\\
28.3892617449664	517.894736842105	-172.08478111277	-172.08478111277\\
28.3892617449664	534.736842105263	-172.338169764112	-172.338169764112\\
28.3892617449664	551.578947368421	-172.583235346859	-172.583235346859\\
28.3892617449664	568.421052631579	-172.82048986782	-172.82048986782\\
28.3892617449664	585.263157894737	-173.05040011447	-173.05040011447\\
28.3892617449664	602.105263157895	-173.273392803354	-173.273392803354\\
28.3892617449664	618.947368421053	-173.489859017251	-173.489859017251\\
28.3892617449664	635.789473684211	-173.700158045765	-173.700158045765\\
28.3892617449664	652.631578947368	-173.904620723008	-173.904620723008\\
28.3892617449664	669.473684210526	-174.103552339341	-174.103552339341\\
28.3892617449664	686.315789473684	-174.297235190715	-174.297235190715\\
28.3892617449664	703.157894736842	-174.485930818393	-174.485930818393\\
28.3892617449664	720	-174.669881983061	-174.669881983061\\
28.993288590604	400	-169.496711108978	-169.496711108978\\
28.993288590604	416.842105263158	-169.82910253104	-169.82910253104\\
28.993288590604	433.684210526316	-170.147633116818	-170.147633116818\\
28.993288590604	450.526315789474	-170.45337666155	-170.45337666155\\
28.993288590604	467.368421052632	-170.747288105526	-170.747288105526\\
28.993288590604	484.210526315789	-171.030220398912	-171.030220398912\\
28.993288590604	501.052631578947	-171.302938480337	-171.302938480337\\
28.993288590604	517.894736842105	-171.566130942251	-171.566130942251\\
28.993288590604	534.736842105263	-171.820419827562	-171.820419827562\\
28.993288590604	551.578947368421	-172.066368905529	-172.066368905529\\
28.993288590604	568.421052631579	-172.304490701557	-172.304490701557\\
28.993288590604	585.263157894737	-172.535252499382	-172.535252499382\\
28.993288590604	602.105263157895	-172.759081490696	-172.759081490696\\
28.993288590604	618.947368421053	-172.976369213452	-172.976369213452\\
28.993288590604	635.789473684211	-173.187475393526	-173.187475393526\\
28.993288590604	652.631578947368	-173.392731283401	-173.392731283401\\
28.993288590604	669.473684210526	-173.59244257484	-173.59244257484\\
28.993288590604	686.315789473684	-173.786891949108	-173.786891949108\\
28.993288590604	703.157894736842	-173.976341317509	-173.976341317509\\
28.993288590604	720	-174.161033796271	-174.161033796271\\
29.5973154362416	400	-168.97732551035	-168.97732551035\\
29.5973154362416	416.842105263158	-169.310708153108	-169.310708153108\\
29.5973154362416	433.684210526316	-169.630210253325	-169.630210253325\\
29.5973154362416	450.526315789474	-169.93690625849	-169.93690625849\\
29.5973154362416	467.368421052632	-170.231751731163	-170.231751731163\\
29.5973154362416	484.210526315789	-170.515600215545	-170.515600215545\\
29.5973154362416	501.052631578947	-170.789217217707	-170.789217217707\\
29.5973154362416	517.894736842105	-171.053291872448	-171.053291872448\\
29.5973154362416	534.736842105263	-171.308446741355	-171.308446741355\\
29.5973154362416	551.578947368421	-171.555246090003	-171.555246090003\\
29.5973154362416	568.421052631579	-171.79420291898	-171.79420291898\\
29.5973154362416	585.263157894737	-172.025784967218	-172.025784967218\\
29.5973154362416	602.105263157895	-172.250419862684	-172.250419862684\\
29.5973154362416	618.947368421053	-172.468499561693	-172.468499561693\\
29.5973154362416	635.789473684211	-172.6803841915	-172.6803841915\\
29.5973154362416	652.631578947368	-172.886405389868	-172.886405389868\\
29.5973154362416	669.473684210526	-173.086869218558	-173.086869218558\\
29.5973154362416	686.315789473684	-173.282058714326	-173.282058714326\\
29.5973154362416	703.157894736842	-173.472236130185	-173.472236130185\\
29.5973154362416	720	-173.657644910973	-173.657644910973\\
30.2013422818792	400	-168.463352079254	-168.463352079254\\
30.2013422818792	416.842105263158	-168.797685089619	-168.797685089619\\
30.2013422818792	433.684210526316	-169.118119159658	-169.118119159658\\
30.2013422818792	450.526315789474	-169.425729330013	-169.425729330013\\
30.2013422818792	467.368421052632	-169.721471729827	-169.721471729827\\
30.2013422818792	484.210526315789	-170.006200444824	-170.006200444824\\
30.2013422818792	501.052631578947	-170.280681498953	-170.280681498953\\
30.2013422818792	517.894736842105	-170.545604522555	-170.545604522555\\
30.2013422818792	534.736842105263	-170.801592551653	-170.801592551653\\
30.2013422818792	551.578947368421	-171.049210306292	-171.049210306292\\
30.2013422818792	568.421052631579	-171.288971222639	-171.288971222639\\
30.2013422818792	585.263157894737	-171.521343457306	-171.521343457306\\
30.2013422818792	602.105263157895	-171.746755038988	-171.746755038988\\
30.2013422818792	618.947368421053	-171.965598308642	-171.965598308642\\
30.2013422818792	635.789473684211	-172.178233762909	-172.178233762909\\
30.2013422818792	652.631578947368	-172.384993394447	-172.384993394447\\
30.2013422818792	669.473684210526	-172.586183606151	-172.586183606151\\
30.2013422818792	686.315789473684	-172.782087762826	-172.782087762826\\
30.2013422818792	703.157894736842	-172.972968433093	-172.972968433093\\
30.2013422818792	720	-173.159069365551	-173.159069365551\\
30.8053691275168	400	-167.95414600314	-167.95414600314\\
30.8053691275168	416.842105263158	-168.289390458142	-168.289390458142\\
30.8053691275168	433.684210526316	-168.610718788244	-168.610718788244\\
30.8053691275168	450.526315789474	-168.919206573863	-168.919206573863\\
30.8053691275168	467.368421052632	-169.215810460347	-169.215810460347\\
30.8053691275168	484.210526315789	-169.501385027369	-169.501385027369\\
30.8053691275168	501.052631578947	-169.776696771782	-169.776696771782\\
30.8053691275168	517.894736842105	-170.042435776943	-170.042435776943\\
30.8053691275168	534.736842105263	-170.299225513051	-170.299225513051\\
30.8053691275168	551.578947368421	-170.547631116496	-170.547631116496\\
30.8053691275168	568.421052631579	-170.788166422886	-170.788166422886\\
30.8053691275168	585.263157894737	-171.021299972248	-171.021299972248\\
30.8053691275168	602.105263157895	-171.247460161481	-171.247460161481\\
30.8053691275168	618.947368421053	-171.467039685308	-171.467039685308\\
30.8053691275168	635.789473684211	-171.680399380415	-171.680399380415\\
30.8053691275168	652.631578947368	-171.887871566467	-171.887871566467\\
30.8053691275168	669.473684210526	-172.089762960961	-172.089762960961\\
30.8053691275168	686.315789473684	-172.286357231503	-172.286357231503\\
30.8053691275168	703.157894736842	-172.477917238272	-172.477917238272\\
30.8053691275168	720	-172.664687010723	-172.664687010723\\
31.4093959731544	400	-167.449085008708	-167.449085008708\\
31.4093959731544	416.842105263158	-167.785203819472	-167.785203819472\\
31.4093959731544	433.684210526316	-168.107390445984	-168.107390445984\\
31.4093959731544	450.526315789474	-168.4167209602	-168.4167209602\\
31.4093959731544	467.368421052632	-168.714152478083	-168.714152478083\\
31.4093959731544	484.210526315789	-169.00054003013	-169.00054003013\\
31.4093959731544	501.052631578947	-169.276650545289	-169.276650545289\\
31.4093959731544	517.894736842105	-169.543174521271	-169.543174521271\\
31.4093959731544	534.736842105263	-169.800735825814	-169.800735825814\\
31.4093959731544	551.578947368421	-170.049899976907	-170.049899976907\\
31.4093959731544	568.421052631579	-170.291181176628	-170.291181176628\\
31.4093959731544	585.263157894737	-170.525048317105	-170.525048317105\\
31.4093959731544	602.105263157895	-170.751930133696	-170.751930133696\\
31.4093959731544	618.947368421053	-170.972219646605	-170.972219646605\\
31.4093959731544	635.789473684211	-171.186278005664	-171.186278005664\\
31.4093959731544	652.631578947368	-171.394437831937	-171.394437831937\\
31.4093959731544	669.473684210526	-171.597006133142	-171.597006133142\\
31.4093959731544	686.315789473684	-171.794266856452	-171.794266856452\\
31.4093959731544	703.157894736842	-171.98648313146	-171.98648313146\\
31.4093959731544	720	-172.173899247351	-172.173899247351\\
32.0134228187919	400	-166.94756537237	-166.94756537237\\
32.0134228187919	416.842105263158	-167.284523192192	-167.284523192192\\
32.0134228187919	433.684210526316	-167.607533812363	-167.607533812363\\
32.0134228187919	450.526315789474	-167.917673752772	-167.917673752772\\
32.0134228187919	467.368421052632	-168.215900558714	-168.215900558714\\
32.0134228187919	484.210526315789	-168.503069672415	-168.503069672415\\
32.0134228187919	501.052631578947	-168.779948417857	-168.779948417857\\
32.0134228187919	517.894736842105	-169.047227671959	-169.047227671959\\
32.0134228187919	534.736842105263	-169.305531666647	-169.305531666647\\
32.0134228187919	551.578947368421	-169.555426269833	-169.555426269833\\
32.0134228187919	568.421052631579	-169.797426019968	-169.797426019968\\
32.0134228187919	585.263157894737	-170.032000132676	-170.032000132676\\
32.0134228187919	602.105263157895	-170.25957765455	-170.25957765455\\
32.0134228187919	618.947368421053	-170.480551905374	-170.480551905374\\
32.0134228187919	635.789473684211	-170.695284323454	-170.695284323454\\
32.0134228187919	652.631578947368	-170.904107807749	-170.904107807749\\
32.0134228187919	669.473684210526	-171.107329633787	-171.107329633787\\
32.0134228187919	686.315789473684	-171.305234006932	-171.305234006932\\
32.0134228187919	703.157894736842	-171.498084305795	-171.498084305795\\
32.0134228187919	720	-171.686125059815	-171.686125059815\\
32.6174496644295	400	-166.448998161977	-166.448998161977\\
32.6174496644295	416.842105263158	-166.786761298461	-166.786761298461\\
32.6174496644295	433.684210526316	-167.110563188801	-167.110563188801\\
32.6174496644295	450.526315789474	-167.421480761362	-167.421480761362\\
32.6174496644295	467.368421052632	-167.720471953383	-167.720471953383\\
32.6174496644295	484.210526315789	-168.008392583347	-168.008392583347\\
32.6174496644295	501.052631578947	-168.286010336613	-168.286010336613\\
32.6174496644295	517.894736842105	-168.554016437339	-168.554016437339\\
32.6174496644295	534.736842105263	-168.813035451265	-168.813035451265\\
32.6174496644295	551.578947368421	-169.063633567348	-169.063633567348\\
32.6174496644295	568.421052631579	-169.306325632938	-169.306325632938\\
32.6174496644295	585.263157894737	-169.541581161002	-169.541581161002\\
32.6174496644295	602.105263157895	-169.769829484465	-169.769829484465\\
32.6174496644295	618.947368421053	-169.99146419896	-169.99146419896\\
32.6174496644295	635.789473684211	-170.206847008638	-170.206847008638\\
32.6174496644295	652.631578947368	-170.416311068773	-170.416311068773\\
32.6174496644295	669.473684210526	-170.620163902106	-170.620163902106\\
32.6174496644295	686.315789473684	-170.81868995253	-170.81868995253\\
32.6174496644295	703.157894736842	-171.012152828883	-171.012152828883\\
32.6174496644295	720	-171.200797282905	-171.200797282905\\
33.2214765100671	400	-165.952805653707	-165.952805653707\\
33.2214765100671	416.842105263158	-166.291341984935	-166.291341984935\\
33.2214765100671	433.684210526316	-166.615903923109	-166.615903923109\\
33.2214765100671	450.526315789474	-166.927568769363	-166.927568769363\\
33.2214765100671	467.368421052632	-167.227294818988	-167.227294818988\\
33.2214765100671	484.210526315789	-167.515938234539	-167.515938234539\\
33.2214765100671	501.052631578947	-167.794267032161	-167.794267032161\\
33.2214765100671	517.894736842105	-168.062972754168	-168.062972754168\\
33.2214765100671	534.736842105263	-168.32268027244	-168.32268027244\\
33.2214765100671	551.578947368421	-168.573956070641	-168.573956070641\\
33.2214765100671	568.421052631579	-168.817315279933	-168.817315279933\\
33.2214765100671	585.263157894737	-169.053227686714	-169.053227686714\\
33.2214765100671	602.105263157895	-169.282122887453	-169.282122887453\\
33.2214765100671	618.947368421053	-169.50439473188	-169.50439473188\\
33.2214765100671	635.789473684211	-169.720405169244	-169.720405169244\\
33.2214765100671	652.631578947368	-169.930487591314	-169.930487591314\\
33.2214765100671	669.473684210526	-170.134949749113	-170.134949749113\\
33.2214765100671	686.315789473684	-170.334076306965	-170.334076306965\\
33.2214765100671	703.157894736842	-170.528131086636	-170.528131086636\\
33.2214765100671	720	-170.717359045614	-170.717359045614\\
33.8255033557047	400	-165.45841787192	-165.45841787192\\
33.8255033557047	416.842105263158	-165.797696766549	-165.797696766549\\
33.8255033557047	433.684210526316	-166.122988956772	-166.122988956772\\
33.8255033557047	450.526315789474	-166.435372084155	-166.435372084155\\
33.8255033557047	467.368421052632	-166.735804771303	-166.735804771303\\
33.8255033557047	484.210526315789	-167.025143495616	-167.025143495616\\
33.8255033557047	501.052631578947	-167.304156576217	-167.304156576217\\
33.8255033557047	517.894736842105	-167.573535847103	-167.573535847103\\
33.8255033557047	534.736842105263	-167.833906461078	-167.833906461078\\
33.8255033557047	551.578947368421	-168.085835172476	-168.085835172476\\
33.8255033557047	568.421052631579	-168.329837373356	-168.329837373356\\
33.8255033557047	585.263157894737	-168.566383101687	-168.566383101687\\
33.8255033557047	602.105263157895	-168.795902196608	-168.795902196608\\
33.8255033557047	618.947368421053	-169.018788742024	-169.018788742024\\
33.8255033557047	635.789473684211	-169.235404913239	-169.235404913239\\
33.8255033557047	652.631578947368	-169.44608432032	-169.44608432032\\
33.8255033557047	669.473684210526	-169.651134925167	-169.651134925167\\
33.8255033557047	686.315789473684	-169.850841595885	-169.850841595885\\
33.8255033557047	703.157894736842	-170.04546835123	-170.04546835123\\
33.8255033557047	720	-170.235260339176	-170.235260339176\\
34.4295302013423	400	-164.965269202218	-164.965269202218\\
34.4295302013423	416.842105263158	-165.305261443433	-165.305261443433\\
34.4295302013423	433.684210526316	-165.631255445297	-165.631255445297\\
34.4295302013423	450.526315789474	-165.944329160503	-165.944329160503\\
34.4295302013423	467.368421052632	-166.245441511088	-166.245441511088\\
34.4295302013423	484.210526315789	-166.535449262743	-166.535449262743\\
34.4295302013423	501.052631578947	-166.815121012275	-166.815121012275\\
34.4295302013423	517.894736842105	-167.085148861255	-167.085148861255\\
34.4295302013423	534.736842105263	-167.34615822042	-167.34615822042\\
34.4295302013423	551.578947368421	-167.598716092839	-167.598716092839\\
34.4295302013423	568.421052631579	-167.843338110525	-167.843338110525\\
34.4295302013423	585.263157894737	-168.080494543022	-168.080494543022\\
34.4295302013423	602.105263157895	-168.310615453029	-168.310615453029\\
34.4295302013423	618.947368421053	-168.534095140359	-168.534095140359\\
34.4295302013423	635.789473684211	-168.7512959889	-168.7512959889\\
34.4295302013423	652.631578947368	-168.962551810299	-168.962551810299\\
34.4295302013423	669.473684210526	-169.168170761332	-169.168170761332\\
34.4295302013423	686.315789473684	-169.368437898561	-169.368437898561\\
34.4295302013423	703.157894736842	-169.563617423051	-169.563617423051\\
34.4295302013423	720	-169.75395465919	-169.75395465919\\
35.0335570469799	400	-164.472795029199	-164.472795029199\\
35.0335570469799	416.842105263158	-164.81347274238	-164.81347274238\\
35.0335570469799	433.684210526316	-165.140141403029	-165.140141403029\\
35.0335570469799	450.526315789474	-165.453879248391	-165.453879248391\\
35.0335570469799	467.368421052632	-165.755645474614	-165.755645474614\\
35.0335570469799	484.210526315789	-166.046297111548	-166.046297111548\\
35.0335570469799	501.052631578947	-166.326603010666	-166.326603010666\\
35.0335570469799	517.894736842105	-166.597255519146	-166.597255519146\\
35.0335570469799	534.736842105263	-166.858880284689	-166.858880284689\\
35.0335570469799	551.578947368421	-167.112044539068	-167.112044539068\\
35.0335570469799	568.421052631579	-167.357264135113	-167.357264135113\\
35.0335570469799	585.263157894737	-167.595009555638	-167.595009555638\\
35.0335570469799	602.105263157895	-167.825711069401	-167.825711069401\\
35.0335570469799	618.947368421053	-168.049763175372	-168.049763175372\\
35.0335570469799	635.789473684211	-168.267528449986	-168.267528449986\\
35.0335570469799	652.631578947368	-168.479340891114	-168.479340891114\\
35.0335570469799	669.473684210526	-168.685508835693	-168.685508835693\\
35.0335570469799	686.315789473684	-168.886317514636	-168.886317514636\\
35.0335570469799	703.157894736842	-169.082031297789	-169.082031297789\\
35.0335570469799	720	-169.27289567298	-169.27289567298\\
35.6375838926174	400	-163.980428350276	-163.980428350276\\
35.6375838926174	416.842105263158	-164.321764934289	-164.321764934289\\
35.6375838926174	433.684210526316	-164.649082323846	-164.649082323846\\
35.6375838926174	450.526315789474	-164.963459016636	-164.963459016636\\
35.6375838926174	467.368421052632	-165.265854459919	-165.265854459919\\
35.6375838926174	484.210526315789	-165.557125925751	-165.557125925751\\
35.6375838926174	501.052631578947	-165.838042499312	-165.838042499312\\
35.6375838926174	517.894736842105	-166.10929675337	-166.10929675337\\
35.6375838926174	534.736842105263	-166.37151455345	-166.37151455345\\
35.6375838926174	551.578947368421	-166.625263341735	-166.625263341735\\
35.6375838926174	568.421052631579	-166.871059174365	-166.871059174365\\
35.6375838926174	585.263157894737	-167.109372730675	-167.109372730675\\
35.6375838926174	602.105263157895	-167.340634469443	-167.340634469443\\
35.6375838926174	618.947368421053	-167.565239073432	-167.565239073432\\
35.6375838926174	635.789473684211	-167.783549296904	-167.783549296904\\
35.6375838926174	652.631578947368	-167.995899309838	-167.995899309838\\
35.6375838926174	669.473684210526	-168.202597615798	-168.202597615798\\
35.6375838926174	686.315789473684	-168.403929607062	-168.403929607062\\
35.6375838926174	703.157894736842	-168.600159809793	-168.600159809793\\
35.6375838926174	720	-168.791533863289	-168.791533863289\\
36.241610738255	400	-163.487596315616	-163.487596315616\\
36.241610738255	416.842105263158	-163.82956637757	-163.82956637757\\
36.241610738255	433.684210526316	-164.157507727722	-164.157507727722\\
36.241610738255	450.526315789474	-164.472499102313	-164.472499102313\\
36.241610738255	467.368421052632	-164.775500178807	-164.775500178807\\
36.241610738255	484.210526315789	-165.067368451493	-165.067368451493\\
36.241610738255	501.052631578947	-165.348873220166	-165.348873220166\\
36.241610738255	517.894736842105	-165.620707264921	-165.620707264921\\
36.241610738255	534.736842105263	-165.88349665164	-165.88349665164\\
36.241610738255	551.578947368421	-166.137809016192	-166.137809016192\\
36.241610738255	568.421052631579	-166.384160602017	-166.384160602017\\
36.241610738255	585.263157894737	-166.623022269629	-166.623022269629\\
36.241610738255	602.105263157895	-166.854824653127	-166.854824653127\\
36.241610738255	618.947368421053	-167.079962604967	-167.079962604967\\
36.241610738255	635.789473684211	-167.298799043723	-167.298799043723\\
36.241610738255	652.631578947368	-167.511668298507	-167.511668298507\\
36.241610738255	669.473684210526	-167.718879027055	-167.718879027055\\
36.241610738255	686.315789473684	-167.920716771054	-167.920716771054\\
36.241610738255	703.157894736842	-168.117446201495	-168.117446201495\\
36.241610738255	720	-168.309313098109	-168.309313098109\\
36.8456375838926	400	-162.99371664149	-162.99371664149\\
36.8456375838926	416.842105263158	-163.336295934841	-163.336295934841\\
36.8456375838926	433.684210526316	-163.664837580461	-163.664837580461\\
36.8456375838926	450.526315789474	-163.980420533249	-163.980420533249\\
36.8456375838926	467.368421052632	-164.284004681861	-164.284004681861\\
36.8456375838926	484.210526315789	-164.576447724631	-164.576447724631\\
36.8456375838926	501.052631578947	-164.858519158564	-164.858519158564\\
36.8456375838926	517.894736842105	-165.13091195442	-165.13091195442\\
36.8456375838926	534.736842105263	-165.394252362482	-165.394252362482\\
36.8456375838926	551.578947368421	-165.649108197017	-165.649108197017\\
36.8456375838926	568.421052631579	-165.895995874109	-165.895995874109\\
36.8456375838926	585.263157894737	-166.1353864214	-166.1353864214\\
36.8456375838926	602.105263157895	-166.367710634825	-166.367710634825\\
36.8456375838926	618.947368421053	-166.593363523603	-166.593363523603\\
36.8456375838926	635.789473684211	-166.812708158191	-166.812708158191\\
36.8456375838926	652.631578947368	-167.026079014912	-167.026079014912\\
36.8456375838926	669.473684210526	-167.233784894213	-167.233784894213\\
36.8456375838926	686.315789473684	-167.436111476172	-167.436111476172\\
36.8456375838926	703.157894736842	-167.633323566022	-167.633323566022\\
36.8456375838926	720	-167.825667073739	-167.825667073739\\
37.4496644295302	400	-162.498193840083	-162.498193840083\\
37.4496644295302	416.842105263158	-162.841359205938	-162.841359205938\\
37.4496644295302	433.684210526316	-163.170478529629	-163.170478529629\\
37.4496644295302	450.526315789474	-163.486630966632	-163.486630966632\\
37.4496644295302	467.368421052632	-163.790776599485	-163.790776599485\\
37.4496644295302	484.210526315789	-164.083773313997	-164.083773313997\\
37.4496644295302	501.052631578947	-164.366390788509	-164.366390788509\\
37.4496644295302	517.894736842105	-164.639322169237	-164.639322169237\\
37.4496644295302	534.736842105263	-164.903193876283	-164.903193876283\\
37.4496644295302	551.578947368421	-165.158573888323	-165.158573888323\\
37.4496644295302	568.421052631579	-165.405978780668	-165.405978780668\\
37.4496644295302	585.263157894737	-165.645879735211	-165.645879735211\\
37.4496644295302	602.105263157895	-165.878707697355	-165.878707697355\\
37.4496644295302	618.947368421053	-166.104857821202	-166.104857821202\\
37.4496644295302	635.789473684211	-166.324693317684	-166.324693317684\\
37.4496644295302	652.631578947368	-166.538548799357	-166.538548799357\\
37.4496644295302	669.473684210526	-166.746733198833	-166.746733198833\\
37.4496644295302	686.315789473684	-166.949532324433	-166.949532324433\\
37.4496644295302	703.157894736842	-167.147211105865	-167.147211105865\\
37.4496644295302	720	-167.340015573955	-167.340015573955\\
38.0536912751678	400	-162.000415202801	-162.000415202801\\
38.0536912751678	416.842105263158	-162.344144514288	-162.344144514288\\
38.0536912751678	433.684210526316	-162.673819893742	-162.673819893742\\
38.0536912751678	450.526315789474	-162.990520680764	-162.990520680764\\
38.0536912751678	467.368421052632	-163.295207136013	-163.295207136013\\
38.0536912751678	484.210526315789	-163.588737317664	-163.588737317664\\
38.0536912751678	501.052631578947	-163.871881070911	-163.871881070911\\
38.0536912751678	517.894736842105	-164.145331703529	-164.145331703529\\
38.0536912751678	534.736842105263	-164.409715792104	-164.409715792104\\
38.0536912751678	551.578947368421	-164.665601466927	-164.665601466927\\
38.0536912751678	568.421052631579	-164.913505450241	-164.913505450241\\
38.0536912751678	585.263157894737	-165.153899066379	-165.153899066379\\
38.0536912751678	602.105263157895	-165.387213398868	-165.387213398868\\
38.0536912751678	618.947368421053	-165.613843735781	-165.613843735781\\
38.0536912751678	635.789473684211	-165.83415341803	-165.83415341803\\
38.0536912751678	652.631578947368	-166.048477184313	-166.048477184313\\
38.0536912751678	669.473684210526	-166.25712408969	-166.25712408969\\
38.0536912751678	686.315789473684	-166.460380061375	-166.460380061375\\
38.0536912751678	703.157894736842	-166.658510144544	-166.658510144544\\
38.0536912751678	720	-166.851760482193	-166.851760482193\\
38.6577181208054	400	-161.49974646609	-161.49974646609\\
38.6577181208054	416.842105263158	-161.844018575652	-161.844018575652\\
38.6577181208054	433.684210526316	-162.174229333696	-162.174229333696\\
38.6577181208054	450.526315789474	-162.491458248969	-162.491458248969\\
38.6577181208054	467.368421052632	-162.796665745886	-162.796665745886\\
38.6577181208054	484.210526315789	-163.09071004121	-163.09071004121\\
38.6577181208054	501.052631578947	-163.374361133757	-163.374361133757\\
38.6577181208054	517.894736842105	-163.648312480163	-163.648312480163\\
38.6577181208054	534.736842105263	-163.913190801304	-163.913190801304\\
38.6577181208054	551.578947368421	-164.16956436736	-164.16956436736\\
38.6577181208054	568.421052631579	-164.417950036244	-164.417950036244\\
38.6577181208054	585.263157894737	-164.658819263897	-164.658819263897\\
38.6577181208054	602.105263157895	-164.89260326155	-164.89260326155\\
38.6577181208054	618.947368421053	-165.119697441221	-165.119697441221\\
38.6577181208054	635.789473684211	-165.340465264154	-165.340465264154\\
38.6577181208054	652.631578947368	-165.5552415859	-165.5552415859\\
38.6577181208054	669.473684210526	-165.764335575015	-165.764335575015\\
38.6577181208054	686.315789473684	-165.968033268986	-165.968033268986\\
38.6577181208054	703.157894736842	-166.166599820147	-166.166599820147\\
38.6577181208054	720	-166.360281475656	-166.360281475656\\
39.261744966443	400	-160.995527078275	-160.995527078275\\
39.261744966443	416.842105263158	-161.340321767748	-161.340321767748\\
39.261744966443	433.684210526316	-161.671048124958	-161.671048124958\\
39.261744966443	450.526315789474	-161.988785814152	-161.988785814152\\
39.261744966443	467.368421052632	-162.294495410401	-162.294495410401\\
39.261744966443	484.210526315789	-162.589035276474	-162.589035276474\\
39.261744966443	501.052631578947	-162.873175552727	-162.873175552727\\
39.261744966443	517.894736842105	-163.147609833044	-163.147609833044\\
39.261744966443	534.736842105263	-163.41296497142	-163.41296497142\\
39.261744966443	551.578947368421	-163.669809367193	-163.669809367193\\
39.261744966443	568.421052631579	-163.918660003614	-163.918660003614\\
39.261744966443	585.263157894737	-164.159988458292	-164.159988458292\\
39.261744966443	602.105263157895	-164.39422606059	-164.39422606059\\
39.261744966443	618.947368421053	-164.621768337258	-164.621768337258\\
39.261744966443	635.789473684211	-164.842978860995	-164.842978860995\\
39.261744966443	652.631578947368	-165.058192595646	-165.058192595646\\
39.261744966443	669.473684210526	-165.267718815023	-165.267718815023\\
39.261744966443	686.315789473684	-165.47184365893	-165.47184365893\\
39.261744966443	703.157894736842	-165.670832379195	-165.670832379195\\
39.261744966443	720	-165.864931319739	-165.864931319739\\
39.8657718120805	400	-160.487064972397	-160.487064972397\\
39.8657718120805	416.842105263158	-160.832362905748	-160.832362905748\\
39.8657718120805	433.684210526316	-161.163585935521	-161.163585935521\\
39.8657718120805	450.526315789474	-161.481813869022	-161.481813869022\\
39.8657718120805	467.368421052632	-161.788007420024	-161.788007420024\\
39.8657718120805	484.210526315789	-162.083025085812	-162.083025085812\\
39.8657718120805	501.052631578947	-162.367637137235	-162.367637137235\\
39.8657718120805	517.894736842105	-162.642537294795	-162.642537294795\\
39.8657718120805	534.736842105263	-162.908352535386	-162.908352535386\\
39.8657718120805	551.578947368421	-163.165651377657	-163.165651377657\\
39.8657718120805	568.421052631579	-163.414950920722	-163.414950920722\\
39.8657718120805	585.263157894737	-163.656722854729	-163.656722854729\\
39.8657718120805	602.105263157895	-163.891398618383	-163.891398618383\\
39.8657718120805	618.947368421053	-164.11937384469	-164.11937384469\\
39.8657718120805	635.789473684211	-164.341012209629	-164.341012209629\\
39.8657718120805	652.631578947368	-164.556648777465	-164.556648777465\\
39.8657718120805	669.473684210526	-164.766592919661	-164.766592919661\\
39.8657718120805	686.315789473684	-164.971130871009	-164.971130871009\\
39.8657718120805	703.157894736842	-165.170527975747	-165.170527975747\\
39.8657718120805	720	-165.365030667723	-165.365030667723\\
40.4697986577181	400	-159.973630732773	-159.973630732773\\
40.4697986577181	416.842105263158	-160.319413411351	-160.319413411351\\
40.4697986577181	433.684210526316	-160.651114997311	-160.651114997311\\
40.4697986577181	450.526315789474	-160.969815429668	-160.969815429668\\
40.4697986577181	467.368421052632	-161.27647554998	-161.27647554998\\
40.4697986577181	484.210526315789	-161.571953979549	-161.571953979549\\
40.4697986577181	501.052631578947	-161.857021109605	-161.857021109605\\
40.4697986577181	517.894736842105	-162.132370777543	-162.132370777543\\
40.4697986577181	534.736842105263	-162.398630073782	-162.398630073782\\
40.4697986577181	551.578947368421	-162.656367627258	-162.656367627258\\
40.4697986577181	568.421052631579	-162.90610064425	-162.90610064425\\
40.4697986577181	585.263157894737	-163.148300919062	-163.148300919062\\
40.4697986577181	602.105263157895	-163.383399991653	-163.383399991653\\
40.4697986577181	618.947368421053	-163.611793593487	-163.611793593487\\
40.4697986577181	635.789473684211	-163.833845496305	-163.833845496305\\
40.4697986577181	652.631578947368	-164.049890857526	-164.049890857526\\
40.4697986577181	669.473684210526	-164.260239139259	-164.260239139259\\
40.4697986577181	686.315789473684	-164.465176664511	-164.465176664511\\
40.4697986577181	703.157894736842	-164.664968863397	-164.664968863397\\
40.4697986577181	720	-164.859862253375	-164.859862253375\\
41.0738255033557	400	-159.454451020941	-159.454451020941\\
41.0738255033557	416.842105263158	-159.800700741125	-159.800700741125\\
41.0738255033557	433.684210526316	-160.132863536757	-160.132863536757\\
41.0738255033557	450.526315789474	-160.452019468195	-160.452019468195\\
41.0738255033557	467.368421052632	-160.759129494811	-160.759129494811\\
41.0738255033557	484.210526315789	-161.055052352314	-161.055052352314\\
41.0738255033557	501.052631578947	-161.340558543068	-161.340558543068\\
41.0738255033557	517.894736842105	-161.616342012445	-161.616342012445\\
41.0738255033557	534.736842105263	-161.8830299558	-161.8830299558\\
41.0738255033557	551.578947368421	-162.141191104071	-162.141191104071\\
41.0738255033557	568.421052631579	-162.391342762714	-162.391342762714\\
41.0738255033557	585.263157894737	-162.633956822483	-162.633956822483\\
41.0738255033557	602.105263157895	-162.869464917158	-162.869464917158\\
41.0738255033557	618.947368421053	-163.098262869482	-163.098262869482\\
41.0738255033557	635.789473684211	-163.320714540027	-163.320714540027\\
41.0738255033557	652.631578947368	-163.537155172674	-163.537155172674\\
41.0738255033557	669.473684210526	-163.74789431371	-163.74789431371\\
41.0738255033557	686.315789473684	-163.953218368112	-163.953218368112\\
41.0738255033557	703.157894736842	-164.15339284583	-164.15339284583\\
41.0738255033557	720	-164.348664342095	-164.348664342095\\
41.6778523489933	400	-158.92870109854	-158.92870109854\\
41.6778523489933	416.842105263158	-159.275400911659	-159.275400911659\\
41.6778523489933	433.684210526316	-159.608008302054	-159.608008302054\\
41.6778523489933	450.526315789474	-159.927603441961	-159.927603441961\\
41.6778523489933	467.368421052632	-160.235147399442	-160.235147399442\\
41.6778523489933	484.210526315789	-160.531499015825	-160.531499015825\\
41.6778523489933	501.052631578947	-160.817428896134	-160.817428896134\\
41.6778523489933	517.894736842105	-161.093631085548	-161.093631085548\\
41.6778523489933	534.736842105263	-161.360732876473	-161.360732876473\\
41.6778523489933	551.578947368421	-161.619303094248	-161.619303094248\\
41.6778523489933	568.421052631579	-161.869859136166	-161.869859136166\\
41.6778523489933	585.263157894737	-162.112872982345	-162.112872982345\\
41.6778523489933	602.105263157895	-162.348776353541	-162.348776353541\\
41.6778523489933	618.947368421053	-162.577965157168	-162.577965157168\\
41.6778523489933	635.789473684211	-162.800803336241	-162.800803336241\\
41.6778523489933	652.631578947368	-163.017626214934	-163.017626214934\\
41.6778523489933	669.473684210526	-163.228743417741	-163.228743417741\\
41.6778523489933	686.315789473684	-163.434441425842	-163.434441425842\\
41.6778523489933	703.157894736842	-163.634985823437	-163.634985823437\\
41.6778523489933	720	-163.830623278132	-163.830623278132\\
42.2818791946309	400	-158.395496248696	-158.395496248696\\
42.2818791946309	416.842105263158	-158.742629923094	-158.742629923094\\
42.2818791946309	433.684210526316	-159.075665988708	-159.075665988708\\
42.2818791946309	450.526315789474	-159.395684720993	-159.395684720993\\
42.2818791946309	467.368421052632	-159.703647288356	-159.703647288356\\
42.2818791946309	484.210526315789	-160.000412629695	-160.000412629695\\
42.2818791946309	501.052631578947	-160.286751444927	-160.286751444927\\
42.2818791946309	517.894736842105	-160.563357871541	-160.563357871541\\
42.2818791946309	534.736842105263	-160.830859291764	-160.830859291764\\
42.2818791946309	551.578947368421	-161.089824618347	-161.089824618347\\
42.2818791946309	568.421052631579	-161.340771333673	-161.340771333673\\
42.2818791946309	585.263157894737	-161.584171500704	-161.584171500704\\
42.2818791946309	602.105263157895	-161.820456920874	-161.820456920874\\
42.2818791946309	618.947368421053	-162.050023580178	-162.050023580178\\
42.2818791946309	635.789473684211	-162.273235498186	-162.273235498186\\
42.2818791946309	652.631578947368	-162.490428073667	-162.490428073667\\
42.2818791946309	669.473684210526	-162.701911003818	-162.701911003818\\
42.2818791946309	686.315789473684	-162.907970840684	-162.907970840684\\
42.2818791946309	703.157894736842	-163.108873237563	-163.108873237563\\
42.2818791946309	720	-163.304864929436	-163.304864929436\\
42.8859060402685	400	-157.853881851206	-157.853881851206\\
42.8859060402685	416.842105263158	-158.201433836351	-158.201433836351\\
42.8859060402685	433.684210526316	-158.534883318664	-158.534883318664\\
42.8859060402685	450.526315789474	-158.855310668903	-158.855310668903\\
42.8859060402685	467.368421052632	-159.163677148174	-159.163677148174\\
42.8859060402685	484.210526315789	-159.46084178557	-159.46084178557\\
42.8859060402685	501.052631578947	-159.747575368779	-159.747575368779\\
42.8859060402685	517.894736842105	-160.024572120722	-160.024572120722\\
42.8859060402685	534.736842105263	-160.292459506801	-160.292459506801\\
42.8859060402685	551.578947368421	-160.551806520758	-160.551806520758\\
42.8859060402685	568.421052631579	-160.80313072386	-160.80313072386\\
42.8859060402685	585.263157894737	-161.046904255913	-161.046904255913\\
42.8859060402685	602.105263157895	-161.283558993225	-161.283558993225\\
42.8859060402685	618.947368421053	-161.513490994758	-161.513490994758\\
42.8859060402685	635.789473684211	-161.737064351206	-161.737064351206\\
42.8859060402685	652.631578947368	-161.954614530677	-161.954614530677\\
42.8859060402685	669.473684210526	-162.166451297981	-162.166451297981\\
42.8859060402685	686.315789473684	-162.372861271104	-162.372861271104\\
42.8859060402685	703.157894736842	-162.574110167666	-162.574110167666\\
42.8859060402685	720	-162.770444785402	-162.770444785402\\
43.489932885906	400	-157.302821807	-157.302821807\\
43.489932885906	416.842105263158	-157.650777199514	-157.650777199514\\
43.489932885906	433.684210526316	-157.984625468502	-157.984625468502\\
43.489932885906	450.526315789474	-158.305447072772	-158.305447072772\\
43.489932885906	467.368421052632	-158.61420335913	-158.61420335913\\
43.489932885906	484.210526315789	-158.911753440097	-158.911753440097\\
43.489932885906	501.052631578947	-159.198868184596	-159.198868184596\\
43.489932885906	517.894736842105	-159.476241894666	-159.476241894666\\
43.489932885906	534.736842105263	-159.744502112775	-159.744502112775\\
43.489932885906	551.578947368421	-160.004217907751	-160.004217907751\\
43.489932885906	568.421052631579	-160.255906914032	-160.255906914032\\
43.489932885906	585.263157894737	-160.500041342744	-160.500041342744\\
43.489932885906	602.105263157895	-160.737053139719	-160.737053139719\\
43.489932885906	618.947368421053	-160.96733843171	-160.96733843171\\
43.489932885906	635.789473684211	-161.191261375522	-161.191261375522\\
43.489932885906	652.631578947368	-161.40915750375	-161.40915750375\\
43.489932885906	669.473684210526	-161.621336644112	-161.621336644112\\
43.489932885906	686.315789473684	-161.828085475981	-161.828085475981\\
43.489932885906	703.157894736842	-162.029669776882	-162.029669776882\\
43.489932885906	720	-162.226336403026	-162.226336403026\\
44.0939597315436	400	-156.741184929436	-156.741184929436\\
44.0939597315436	416.842105263158	-157.089529440952	-157.089529440952\\
44.0939597315436	433.684210526316	-157.423762464267	-157.423762464267\\
44.0939597315436	450.526315789474	-157.744964539594	-157.744964539594\\
44.0939597315436	467.368421052632	-158.054097093022	-158.054097093022\\
44.0939597315436	484.210526315789	-158.352019314291	-158.352019314291\\
44.0939597315436	501.052631578947	-158.63950214756	-158.63950214756\\
44.0939597315436	517.894736842105	-158.917239968179	-158.917239968179\\
44.0939597315436	534.736842105263	-159.185860390066	-159.185860390066\\
44.0939597315436	551.578947368421	-159.445932551703	-159.445932551703\\
44.0939597315436	568.421052631579	-159.69797415544	-159.69797415544\\
44.0939597315436	585.263157894737	-159.942457478626	-159.942457478626\\
44.0939597315436	602.105263157895	-160.17981453169	-160.17981453169\\
44.0939597315436	618.947368421053	-160.410441504398	-160.410441504398\\
44.0939597315436	635.789473684211	-160.634702615039	-160.634702615039\\
44.0939597315436	652.631578947368	-160.852933456207	-160.852933456207\\
44.0939597315436	669.473684210526	-161.065443914187	-161.065443914187\\
44.0939597315436	686.315789473684	-161.272520725519	-161.272520725519\\
44.0939597315436	703.157894736842	-161.47442972355	-161.47442972355\\
44.0939597315436	720	-161.671417819003	-161.671417819003\\
44.6979865771812	400	-156.167728817747	-156.167728817747\\
44.6979865771812	416.842105263158	-156.516448744485	-156.516448744485\\
44.6979865771812	433.684210526316	-156.851053058257	-156.851053058257\\
44.6979865771812	450.526315789474	-157.172622374592	-157.172622374592\\
44.6979865771812	467.368421052632	-157.482118192966	-157.482118192966\\
44.6979865771812	484.210526315789	-157.780399774643	-157.780399774643\\
44.6979865771812	501.052631578947	-158.068238133503	-158.068238133503\\
44.6979865771812	517.894736842105	-158.346327712867	-158.346327712867\\
44.6979865771812	534.736842105263	-158.615296192941	-158.615296192941\\
44.6979865771812	551.578947368421	-158.875712776855	-158.875712776855\\
44.6979865771812	568.421052631579	-159.128095230023	-159.128095230023\\
44.6979865771812	585.263157894737	-159.372915891328	-159.372915891328\\
44.6979865771812	602.105263157895	-159.61060683124	-159.61060683124\\
44.6979865771812	618.947368421053	-159.841564298132	-159.841564298132\\
44.6979865771812	635.789473684211	-160.066152567502	-160.066152567502\\
44.6979865771812	652.631578947368	-160.284707287799	-160.284707287799\\
44.6979865771812	669.473684210526	-160.49753839985	-160.49753839985\\
44.6979865771812	686.315789473684	-160.704932693469	-160.704932693469\\
44.6979865771812	703.157894736842	-160.907156054037	-160.907156054037\\
44.6979865771812	720	-161.104455443115	-161.104455443115\\
45.3020134228188	400	-155.581080592518	-155.581080592518\\
45.3020134228188	416.842105263158	-155.930162786494	-155.930162786494\\
45.3020134228188	433.684210526316	-156.265125467669	-156.265125467669\\
45.3020134228188	450.526315789474	-156.587049321301	-156.587049321301\\
45.3020134228188	467.368421052632	-156.896895914844	-156.896895914844\\
45.3020134228188	484.210526315789	-157.195524575851	-157.195524575851\\
45.3020134228188	501.052631578947	-157.48370638285	-157.48370638285\\
45.3020134228188	517.894736842105	-157.762135842228	-157.762135842228\\
45.3020134228188	534.736842105263	-158.031440695717	-158.031440695717\\
45.3020134228188	551.578947368421	-158.292190206487	-158.292190206487\\
45.3020134228188	568.421052631579	-158.54490219855	-158.54490219855\\
45.3020134228188	585.263157894737	-158.790049067989	-158.790049067989\\
45.3020134228188	602.105263157895	-159.028062941121	-159.028062941121\\
45.3020134228188	618.947368421053	-159.25934012085	-159.25934012085\\
45.3020134228188	635.789473684211	-159.484244935932	-159.484244935932\\
45.3020134228188	652.631578947368	-159.703113086839	-159.703113086839\\
45.3020134228188	669.473684210526	-159.916254565222	-159.916254565222\\
45.3020134228188	686.315789473684	-160.123956210554	-160.123956210554\\
45.3020134228188	703.157894736842	-160.326483956748	-160.326483956748\\
45.3020134228188	720	-160.524084812799	-160.524084812799\\
45.9060402684564	400	-154.979713691998	-154.979713691998\\
45.9060402684564	416.842105263158	-155.329145533766	-155.329145533766\\
45.9060402684564	433.684210526316	-155.664454173897	-155.664454173897\\
45.9060402684564	450.526315789474	-155.986720362245	-155.986720362245\\
45.9060402684564	467.368421052632	-156.296905729275	-156.296905729275\\
45.9060402684564	484.210526315789	-156.595869664013	-156.595869664013\\
45.9060402684564	501.052631578947	-156.884383304971	-156.884383304971\\
45.9060402684564	517.894736842105	-157.163141217081	-157.163141217081\\
45.9060402684564	534.736842105263	-157.432771199221	-157.432771199221\\
45.9060402684564	551.578947368421	-157.693842570352	-157.693842570352\\
45.9060402684564	568.421052631579	-157.946873208961	-157.946873208961\\
45.9060402684564	585.263157894737	-158.192335564337	-158.192335564337\\
45.9060402684564	602.105263157895	-158.430661814762	-158.430661814762\\
45.9060402684564	618.947368421053	-158.662248313912	-158.662248313912\\
45.9060402684564	635.789473684211	-158.887459440146	-158.887459440146\\
45.9060402684564	652.631578947368	-159.106630942413	-159.106630942413\\
45.9060402684564	669.473684210526	-159.320072859745	-159.320072859745\\
45.9060402684564	686.315789473684	-159.528072077929	-159.528072077929\\
45.9060402684564	703.157894736842	-159.730894576162	-159.730894576162\\
45.9060402684564	720	-159.928787407717	-159.928787407717\\
46.510067114094	400	-154.361919683268	-154.361919683268\\
46.510067114094	416.842105263158	-154.711689056118	-154.711689056118\\
46.510067114094	433.684210526316	-155.047331736526	-155.047331736526\\
46.510067114094	450.526315789474	-155.369928534228	-155.369928534228\\
46.510067114094	467.368421052632	-155.68044113813	-155.68044113813\\
46.510067114094	484.210526315789	-155.979728994304	-155.979728994304\\
46.510067114094	501.052631578947	-156.268563296953	-156.268563296953\\
46.510067114094	517.894736842105	-156.547638665388	-156.547638665388\\
46.510067114094	534.736842105263	-156.817582951592	-156.817582951592\\
46.510067114094	551.578947368421	-157.0789655264	-157.0789655264\\
46.510067114094	568.421052631579	-157.332304318974	-157.332304318974\\
46.510067114094	585.263157894737	-157.578071828114	-157.578071828114\\
46.510067114094	602.105263157895	-157.816700280488	-157.816700280488\\
46.510067114094	618.947368421053	-158.048586077059	-158.048586077059\\
46.510067114094	635.789473684211	-158.274093642414	-158.274093642414\\
46.510067114094	652.631578947368	-158.493558770696	-158.493558770696\\
46.510067114094	669.473684210526	-158.707291545128	-158.707291545128\\
46.510067114094	686.315789473684	-158.915578894714	-158.915578894714\\
46.510067114094	703.157894736842	-159.118686840921	-159.118686840921\\
46.510067114094	720	-159.316862478372	-159.316862478372\\
47.1140939597315	400	-153.725773707587	-153.725773707587\\
47.1140939597315	416.842105263158	-154.075868973114	-154.075868973114\\
47.1140939597315	433.684210526316	-154.41183424135	-154.41183424135\\
47.1140939597315	450.526315789474	-154.73475037758	-154.73475037758\\
47.1140939597315	467.368421052632	-155.045579124949	-155.045579124949\\
47.1140939597315	484.210526315789	-155.345179982496	-155.345179982496\\
47.1140939597315	501.052631578947	-155.634324196161	-155.634324196161\\
47.1140939597315	517.894736842105	-155.913706435795	-155.913706435795\\
47.1140939597315	534.736842105263	-156.183954602764	-156.183954602764\\
47.1140939597315	551.578947368421	-156.445638116156	-156.445638116156\\
47.1140939597315	568.421052631579	-156.699274952298	-156.699274952298\\
47.1140939597315	585.263157894737	-156.945337656091	-156.945337656091\\
47.1140939597315	602.105263157895	-157.184258499275	-157.184258499275\\
47.1140939597315	618.947368421053	-157.416433926886	-157.416433926886\\
47.1140939597315	635.789473684211	-157.642228406608	-157.642228406608\\
47.1140939597315	652.631578947368	-157.861977774738	-157.861977774738\\
47.1140939597315	669.473684210526	-158.075992155737	-158.075992155737\\
47.1140939597315	686.315789473684	-158.284558518951	-158.284558518951\\
47.1140939597315	703.157894736842	-158.487942925326	-158.487942925326\\
47.1140939597315	720	-158.686392508115	-158.686392508115\\
47.7181208053691	400	-153.069091715677	-153.069091715677\\
47.7181208053691	416.842105263158	-153.41950169064	-153.41950169064\\
47.7181208053691	433.684210526316	-153.755778538174	-153.755778538174\\
47.7181208053691	450.526315789474	-154.079003175127	-154.079003175127\\
47.7181208053691	467.368421052632	-154.390137395009	-154.390137395009\\
47.7181208053691	484.210526315789	-154.690040746074	-154.690040746074\\
47.7181208053691	501.052631578947	-154.979484522352	-154.979484522352\\
47.7181208053691	517.894736842105	-155.259163440695	-155.259163440695\\
47.7181208053691	534.736842105263	-155.529705448412	-155.529705448412\\
47.7181208053691	551.578947368421	-155.791680009508	-155.791680009508\\
47.7181208053691	568.421052631579	-156.045605144228	-156.045605144228\\
47.7181208053691	585.263157894737	-156.291953440423	-156.291953440423\\
47.7181208053691	602.105263157895	-156.531157211841	-156.531157211841\\
47.7181208053691	618.947368421053	-156.763612944608	-156.763612944608\\
47.7181208053691	635.789473684211	-156.989685146614	-156.989685146614\\
47.7181208053691	652.631578947368	-157.209709693495	-157.209709693495\\
47.7181208053691	669.473684210526	-157.423996748205	-157.423996748205\\
47.7181208053691	686.315789473684	-157.632833317774	-157.632833317774\\
47.7181208053691	703.157894736842	-157.836485500028	-157.836485500028\\
47.7181208053691	720	-158.035200464333	-158.035200464333\\
48.3221476510067	400	-152.389376997765	-152.389376997765\\
48.3221476510067	416.842105263158	-152.740090932172	-152.740090932172\\
48.3221476510067	433.684210526316	-153.076668773242	-153.076668773242\\
48.3221476510067	450.526315789474	-153.400191485712	-153.400191485712\\
48.3221476510067	467.368421052632	-153.711620909897	-153.711620909897\\
48.3221476510067	484.210526315789	-154.011816639801	-154.011816639801\\
48.3221476510067	501.052631578947	-154.301550014181	-154.301550014181\\
48.3221476510067	517.894736842105	-154.581515793626	-154.581515793626\\
48.3221476510067	534.736842105263	-154.852341968211	-154.852341968211\\
48.3221476510067	551.578947368421	-155.114598043774	-155.114598043774\\
48.3221476510067	568.421052631579	-155.368802081478	-155.368802081478\\
48.3221476510067	585.263157894737	-155.615426709208	-155.615426709208\\
48.3221476510067	602.105263157895	-155.854904279883	-155.854904279883\\
48.3221476510067	618.947368421053	-156.087631317967	-156.087631317967\\
48.3221476510067	635.789473684211	-156.313972368868	-156.313972368868\\
48.3221476510067	652.631578947368	-156.534263344948	-156.534263344948\\
48.3221476510067	669.473684210526	-156.74881444512	-156.74881444512\\
48.3221476510067	686.315789473684	-156.957912711621	-156.957912711621\\
48.3221476510067	703.157894736842	-157.161824276753	-157.161824276753\\
48.3221476510067	720	-157.360796343649	-157.360796343649\\
48.9261744966443	400	-151.683752585133	-151.683752585133\\
48.9261744966443	416.842105263158	-152.034760141477	-152.034760141477\\
48.9261744966443	433.684210526316	-152.371628793033	-152.371628793033\\
48.9261744966443	450.526315789474	-152.695439549044	-152.695439549044\\
48.9261744966443	467.368421052632	-153.007154293344	-153.007154293344\\
48.9261744966443	484.210526315789	-153.307632662494	-153.307632662494\\
48.9261744966443	501.052631578947	-153.597646036878	-153.597646036878\\
48.9261744966443	517.894736842105	-153.877889217798	-153.877889217798\\
48.9261744966443	534.736842105263	-154.148990235169	-154.148990235169\\
48.9261744966443	551.578947368421	-154.411518633806	-154.411518633806\\
48.9261744966443	568.421052631579	-154.665992513019	-154.665992513019\\
48.9261744966443	585.263157894737	-154.912884538025	-154.912884538025\\
48.9261744966443	602.105263157895	-155.152627098293	-155.152627098293\\
48.9261744966443	618.947368421053	-155.385616754063	-155.385616754063\\
48.9261744966443	635.789473684211	-155.612218085778	-155.612218085778\\
48.9261744966443	652.631578947368	-155.832767040107	-155.832767040107\\
48.9261744966443	669.473684210526	-156.047573849563	-156.047573849563\\
48.9261744966443	686.315789473684	-156.256925589294	-156.256925589294\\
48.9261744966443	703.157894736842	-156.461088423843	-156.461088423843\\
48.9261744966443	720	-156.660309587933	-156.660309587933\\
49.5302013422819	400	-150.948874754672	-150.948874754672\\
49.5302013422819	416.842105263158	-151.300165988255	-151.300165988255\\
49.5302013422819	433.684210526316	-151.637315650938	-151.637315650938\\
49.5302013422819	450.526315789474	-151.961404793354	-151.961404793354\\
49.5302013422819	467.368421052632	-152.273395339823	-152.273395339823\\
49.5302013422819	484.210526315789	-152.574146966519	-152.574146966519\\
49.5302013422819	501.052631578947	-152.864431092583	-152.864431092583\\
49.5302013422819	517.894736842105	-153.144942557248	-153.144942557248\\
49.5302013422819	534.736842105263	-153.416309427554	-153.416309427554\\
49.5302013422819	551.578947368421	-153.679101284655	-153.679101284655\\
49.5302013422819	568.421052631579	-153.933836263439	-153.933836263439\\
49.5302013422819	585.263157894737	-154.180987063961	-154.180987063961\\
49.5302013422819	602.105263157895	-154.420986109803	-154.420986109803\\
49.5302013422819	618.947368421053	-154.654229994616	-154.654229994616\\
49.5302013422819	635.789473684211	-154.881083331569	-154.881083331569\\
49.5302013422819	652.631578947368	-155.101882099393	-155.101882099393\\
49.5302013422819	669.473684210526	-155.316936562013	-155.316936562013\\
49.5302013422819	686.315789473684	-155.526533825355	-155.526533825355\\
49.5302013422819	703.157894736842	-155.730940084128	-155.730940084128\\
49.5302013422819	720	-155.930402602618	-155.930402602618\\
50.1342281879195	400	-150.180820881784	-150.180820881784\\
50.1342281879195	416.842105263158	-150.532386222066	-150.532386222066\\
50.1342281879195	433.684210526316	-150.869807462169	-150.869807462169\\
50.1342281879195	450.526315789474	-151.194165691237	-151.194165691237\\
50.1342281879195	467.368421052632	-151.506422871283	-151.506422871283\\
50.1342281879195	484.210526315789	-151.807438715367	-151.807438715367\\
50.1342281879195	501.052631578947	-152.097984678742	-152.097984678742\\
50.1342281879195	517.894736842105	-152.378755635996	-152.378755635996\\
50.1342281879195	534.736842105263	-152.650379688781	-152.650379688781\\
50.1342281879195	551.578947368421	-152.913426452154	-152.913426452154\\
50.1342281879195	568.421052631579	-153.168414094203	-153.168414094203\\
50.1342281879195	585.263157894737	-153.415815347503	-153.415815347503\\
50.1342281879195	602.105263157895	-153.656062667494	-153.656062667494\\
50.1342281879195	618.947368421053	-153.889552679044	-153.889552679044\\
50.1342281879195	635.789473684211	-154.116650025909	-154.116650025909\\
50.1342281879195	652.631578947368	-154.337690716794	-154.337690716794\\
50.1342281879195	669.473684210526	-154.552985045004	-154.552985045004\\
50.1342281879195	686.315789473684	-154.762820145263	-154.762820145263\\
50.1342281879195	703.157894736842	-154.967462240516	-154.967462240516\\
50.1342281879195	720	-155.167158622729	-155.167158622729\\
50.738255033557	400	-149.374941894875	-149.374941894875\\
50.738255033557	416.842105263158	-149.726772127792	-149.726772127792\\
50.738255033557	433.684210526316	-150.06445586014	-150.06445586014\\
50.738255033557	450.526315789474	-150.38907421692	-150.38907421692\\
50.738255033557	467.368421052632	-150.701589195249	-150.701589195249\\
50.738255033557	484.210526315789	-151.002860542564	-151.002860542564\\
50.738255033557	501.052631578947	-151.293659747778	-151.293659747778\\
50.738255033557	517.894736842105	-151.574681718449	-151.574681718449\\
50.738255033557	534.736842105263	-151.846554588525	-151.846554588525\\
50.738255033557	551.578947368421	-152.109848004699	-152.109848004699\\
50.738255033557	568.421052631579	-152.365080166058	-152.365080166058\\
50.738255033557	585.263157894737	-152.612723835553	-152.612723835553\\
50.738255033557	602.105263157895	-152.853211498391	-152.853211498391\\
50.738255033557	618.947368421053	-153.086939808617	-153.086939808617\\
50.738255033557	635.789473684211	-153.314273438586	-153.314273438586\\
50.738255033557	652.631578947368	-153.535548425044	-153.535548425044\\
50.738255033557	669.473684210526	-153.751075088786	-153.751075088786\\
50.738255033557	686.315789473684	-153.961140591495	-153.961140591495\\
50.738255033557	703.157894736842	-154.166011182551	-154.166011182551\\
50.738255033557	720	-154.365934179851	-154.365934179851\\
51.3422818791946	400	-148.525664974273	-148.525664974273\\
51.3422818791946	416.842105263158	-148.877751225471	-148.877751225471\\
51.3422818791946	433.684210526316	-149.215688697177	-149.215688697177\\
51.3422818791946	450.526315789474	-149.540558547797	-149.540558547797\\
51.3422818791946	467.368421052632	-149.853322807166	-149.853322807166\\
51.3422818791946	484.210526315789	-150.154841254768	-150.154841254768\\
51.3422818791946	501.052631578947	-150.445885410916	-150.445885410916\\
51.3422818791946	517.894736842105	-150.727150213928	-150.727150213928\\
51.3422818791946	534.736842105263	-150.999263827899	-150.999263827899\\
51.3422818791946	551.578947368421	-151.262795929063	-151.262795929063\\
51.3422818791946	568.421052631579	-151.518264745464	-151.518264745464\\
51.3422818791946	585.263157894737	-151.766143068437	-151.766143068437\\
51.3422818791946	602.105263157895	-152.006863411019	-152.006863411019\\
51.3422818791946	618.947368421053	-152.240822454537	-152.240822454537\\
51.3422818791946	635.789473684211	-152.468384898104	-152.468384898104\\
51.3422818791946	652.631578947368	-152.689886804703	-152.689886804703\\
51.3422818791946	669.473684210526	-152.905638520865	-152.905638520865\\
51.3422818791946	686.315789473684	-153.115927233519	-153.115927233519\\
51.3422818791946	703.157894736842	-153.321019216811	-153.321019216811\\
51.3422818791946	720	-153.521161812936	-153.521161812936\\
51.9463087248322	400	-147.626224853447	-147.626224853447\\
51.9463087248322	416.842105263158	-147.978558572374	-147.978558572374\\
51.9463087248322	433.684210526316	-148.316741347419	-148.316741347419\\
51.9463087248322	450.526315789474	-148.641854368126	-148.641854368126\\
51.9463087248322	467.368421052632	-148.95485969484	-148.95485969484\\
51.9463087248322	484.210526315789	-149.256617136942	-149.256617136942\\
51.9463087248322	501.052631578947	-149.547898244043	-149.547898244043\\
51.9463087248322	517.894736842105	-149.829397983182	-149.829397983182\\
51.9463087248322	534.736842105263	-150.101744546606	-150.101744546606\\
51.9463087248322	551.578947368421	-150.36550763815	-150.36550763815\\
51.9463087248322	568.421052631579	-150.621205512919	-150.621205512919\\
51.9463087248322	585.263157894737	-150.869310988788	-150.869310988788\\
51.9463087248322	602.105263157895	-151.110256604818	-151.110256604818\\
51.9463087248322	618.947368421053	-151.344439067866	-151.344439067866\\
51.9463087248322	635.789473684211	-151.572223102082	-151.572223102082\\
51.9463087248322	652.631578947368	-151.793944795019	-151.793944795019\\
51.9463087248322	669.473684210526	-152.009914517309	-152.009914517309\\
51.9463087248322	686.315789473684	-152.220419479533	-152.220419479533\\
51.9463087248322	703.157894736842	-152.425725979046	-152.425725979046\\
51.9463087248322	720	-152.626081380824	-152.626081380824\\
52.5503355704698	400	-146.668290237898	-146.668290237898\\
52.5503355704698	416.842105263158	-147.020863182711	-147.020863182711\\
52.5503355704698	433.684210526316	-147.359283127303	-147.359283127303\\
52.5503355704698	450.526315789474	-147.684631290259	-147.684631290259\\
52.5503355704698	467.368421052632	-147.997869760388	-147.997869760388\\
52.5503355704698	484.210526315789	-148.299858374975	-148.299858374975\\
52.5503355704698	501.052631578947	-148.591368710991	-148.591368710991\\
52.5503355704698	517.894736842105	-148.873095762299	-148.873095762299\\
52.5503355704698	534.736842105263	-149.145667747451	-149.145667747451\\
52.5503355704698	551.578947368421	-149.409654396082	-149.409654396082\\
52.5503355704698	568.421052631579	-149.665573988601	-149.665573988601\\
52.5503355704698	585.263157894737	-149.913899367706	-149.913899367706\\
52.5503355704698	602.105263157895	-150.155063096811	-150.155063096811\\
52.5503355704698	618.947368421053	-150.389461906666	-150.389461906666\\
52.5503355704698	635.789473684211	-150.617460544871	-150.617460544871\\
52.5503355704698	652.631578947368	-150.839395121985	-150.839395121985\\
52.5503355704698	669.473684210526	-151.055576031226	-151.055576031226\\
52.5503355704698	686.315789473684	-151.266290505343	-151.266290505343\\
52.5503355704698	703.157894736842	-151.471804863451	-151.471804863451\\
52.5503355704698	720	-151.672366491893	-151.672366491893\\
53.1543624161074	400	-145.641431975423	-145.641431975423\\
53.1543624161074	416.842105263158	-145.994236198666	-145.994236198666\\
53.1543624161074	433.684210526316	-146.332885467333	-146.332885467333\\
53.1543624161074	450.526315789474	-146.65846102711	-146.65846102711\\
53.1543624161074	467.368421052632	-146.971924993378	-146.971924993378\\
53.1543624161074	484.210526315789	-147.274137229482	-147.274137229482\\
53.1543624161074	501.052631578947	-147.56586933795	-147.56586933795\\
53.1543624161074	517.894736842105	-147.847816337714	-147.847816337714\\
53.1543624161074	534.736842105263	-148.120606471918	-148.120606471918\\
53.1543624161074	551.578947368421	-148.384809494322	-148.384809494322\\
53.1543624161074	568.421052631579	-148.640943709011	-148.640943709011\\
53.1543624161074	585.263157894737	-148.889481981909	-148.889481981909\\
53.1543624161074	602.105263157895	-149.130856899231	-149.130856899231\\
53.1543624161074	618.947368421053	-149.365465214101	-149.365465214101\\
53.1543624161074	635.789473684211	-149.593671696083	-149.593671696083\\
53.1543624161074	652.631578947368	-149.815812477299	-149.815812477299\\
53.1543624161074	669.473684210526	-150.032197972136	-150.032197972136\\
53.1543624161074	686.315789473684	-150.243115434126	-150.243115434126\\
53.1543624161074	703.157894736842	-150.4488312028	-150.4488312028\\
53.1543624161074	720	-150.649592684542	-150.649592684542\\
53.758389261745	400	-144.532344977088	-144.532344977088\\
53.758389261745	416.842105263158	-144.885372812089	-144.885372812089\\
53.758389261745	433.684210526316	-145.224243834469	-145.224243834469\\
53.758389261745	450.526315789474	-145.550039315216	-145.550039315216\\
53.758389261745	467.368421052632	-145.863721394533	-145.863721394533\\
53.758389261745	484.210526315789	-146.166149960113	-146.166149960113\\
53.758389261745	501.052631578947	-146.45809663837	-146.45809663837\\
53.758389261745	517.894736842105	-146.740256471676	-146.740256471676\\
53.758389261745	534.736842105263	-147.013257726176	-147.013257726176\\
53.758389261745	551.578947368421	-147.277670178205	-147.277670178205\\
53.758389261745	568.421052631579	-147.534012154002	-147.534012154002\\
53.758389261745	585.263157894737	-147.782756541243	-147.782756541243\\
53.758389261745	602.105263157895	-148.024335947492	-148.024335947492\\
53.758389261745	618.947368421053	-148.259147146838	-148.259147146838\\
53.758389261745	635.789473684211	-148.487554929429	-148.487554929429\\
53.758389261745	652.631578947368	-148.709895447599	-148.709895447599\\
53.758389261745	669.473684210526	-148.926479135587	-148.926479135587\\
53.758389261745	686.315789473684	-149.137593266425	-149.137593266425\\
53.758389261745	703.157894736842	-149.343504198794	-149.343504198794\\
53.758389261745	720	-149.544459357896	-149.544459357896\\
54.3624161073826	400	-143.323672915595	-143.323672915595\\
54.3624161073826	416.842105263158	-143.676916963549	-143.676916963549\\
54.3624161073826	433.684210526316	-144.016002431835	-144.016002431835\\
54.3624161073826	450.526315789474	-144.342010615078	-144.342010615078\\
54.3624161073826	467.368421052632	-144.655903676674	-144.655903676674\\
54.3624161073826	484.210526315789	-144.958541527077	-144.958541527077\\
54.3624161073826	501.052631578947	-145.250695815041	-145.250695815041\\
54.3624161073826	517.894736842105	-145.533061604864	-145.533061604864\\
54.3624161073826	534.736842105263	-145.806267184215	-145.806267184215\\
54.3624161073826	551.578947368421	-146.070882350558	-146.070882350558\\
54.3624161073826	568.421052631579	-146.327425450882	-146.327425450882\\
54.3624161073826	585.263157894737	-146.576369393232	-146.576369393232\\
54.3624161073826	602.105263157895	-146.818146805181	-146.818146805181\\
54.3624161073826	618.947368421053	-147.053154480464	-147.053154480464\\
54.3624161073826	635.789473684211	-147.281757228528	-147.281757228528\\
54.3624161073826	652.631578947368	-147.504291220666	-147.504291220666\\
54.3624161073826	669.473684210526	-147.721066909741	-147.721066909741\\
54.3624161073826	686.315789473684	-147.932371587081	-147.932371587081\\
54.3624161073826	703.157894736842	-148.138471629347	-148.138471629347\\
54.3624161073826	720	-148.339614479409	-148.339614479409\\
54.9664429530201	400	-141.992164329173	-141.992164329173\\
54.9664429530201	416.842105263158	-142.345617446875	-142.345617446875\\
54.9664429530201	433.684210526316	-142.684910303881	-142.684910303881\\
54.9664429530201	450.526315789474	-143.01112421691	-143.01112421691\\
54.9664429530201	467.368421052632	-143.325221371044	-143.325221371044\\
54.9664429530201	484.210526315789	-143.628061698024	-143.628061698024\\
54.9664429530201	501.052631578947	-143.920416867506	-143.920416867506\\
54.9664429530201	517.894736842105	-144.202981964307	-144.202981964307\\
54.9664429530201	534.736842105263	-144.476385296249	-144.476385296249\\
54.9664429530201	551.578947368421	-144.741196680584	-144.741196680584\\
54.9664429530201	568.421052631579	-144.997934483737	-144.997934483737\\
54.9664429530201	585.263157894737	-145.247071632846	-145.247071632846\\
54.9664429530201	602.105263157895	-145.489040774233	-145.489040774233\\
54.9664429530201	618.947368421053	-145.724238720062	-145.724238720062\\
54.9664429530201	635.789473684211	-145.953030297879	-145.953030297879\\
54.9664429530201	652.631578947368	-146.175751696765	-146.175751696765\\
54.9664429530201	669.473684210526	-146.392713387061	-146.392713387061\\
54.9664429530201	686.315789473684	-146.604202677274	-146.604202677274\\
54.9664429530201	703.157894736842	-146.810485960949	-146.810485960949\\
54.9664429530201	720	-147.011810697551	-147.011810697551\\
55.5704697986577	400	-140.505644352754	-140.505644352754\\
55.5704697986577	416.842105263158	-140.859299640933	-140.859299640933\\
55.5704697986577	433.684210526316	-141.198793068747	-141.198793068747\\
55.5704697986577	450.526315789474	-141.525205973574	-141.525205973574\\
55.5704697986577	467.368421052632	-141.839500560783	-141.839500560783\\
55.5704697986577	484.210526315789	-142.142536782035	-142.142536782035\\
55.5704697986577	501.052631578947	-142.435086326549	-142.435086326549\\
55.5704697986577	517.894736842105	-142.717844298359	-142.717844298359\\
55.5704697986577	534.736842105263	-142.991439024159	-142.991439024159\\
55.5704697986577	551.578947368421	-143.256440339745	-143.256440339745\\
55.5704697986577	568.421052631579	-143.513366629755	-143.513366629755\\
55.5704697986577	585.263157894737	-143.762690839226	-143.762690839226\\
55.5704697986577	602.105263157895	-144.00484563207	-144.00484563207\\
55.5704697986577	618.947368421053	-144.24022783773	-144.24022783773\\
55.5704697986577	635.789473684211	-144.46920230074	-144.46920230074\\
55.5704697986577	652.631578947368	-144.692105226876	-144.692105226876\\
55.5704697986577	669.473684210526	-144.90924710289	-144.90924710289\\
55.5704697986577	686.315789473684	-145.120915253424	-145.120915253424\\
55.5704697986577	703.157894736842	-145.327376087883	-145.327376087883\\
55.5704697986577	720	-145.528877081328	-145.528877081328\\
56.1744966442953	400	-138.817752670538	-138.817752670538\\
56.1744966442953	416.842105263158	-139.171603462775	-139.171603462775\\
56.1744966442953	433.684210526316	-139.511290871964	-139.511290871964\\
56.1744966442953	450.526315789474	-139.837896254812	-139.837896254812\\
56.1744966442953	467.368421052632	-140.152381835675	-140.152381835675\\
56.1744966442953	484.210526315789	-140.455607584864	-140.455607584864\\
56.1744966442953	501.052631578947	-140.748345209918	-140.748345209918\\
56.1744966442953	517.894736842105	-141.031289832873	-141.031289832873\\
56.1744966442953	534.736842105263	-141.305069798108	-141.305069798108\\
56.1744966442953	551.578947368421	-141.5702549588	-141.5702549588\\
56.1744966442953	568.421052631579	-141.827363716667	-141.827363716667\\
56.1744966442953	585.263157894737	-142.076869033533	-142.076869033533\\
56.1744966442953	602.105263157895	-142.319203589808	-142.319203589808\\
56.1744966442953	618.947368421053	-142.554764231158	-142.554764231158\\
56.1744966442953	635.789473684211	-142.783915818061	-142.783915818061\\
56.1744966442953	652.631578947368	-143.006994571969	-143.006994571969\\
56.1744966442953	669.473684210526	-143.224310995051	-143.224310995051\\
56.1744966442953	686.315789473684	-143.436152427105	-143.436152427105\\
56.1744966442953	703.157894736842	-143.642785292443	-143.642785292443\\
56.1744966442953	720	-143.844457080786	-143.844457080786\\
56.7785234899329	400	-136.858122474926	-136.858122474926\\
56.7785234899329	416.842105263158	-137.212162327108	-137.212162327108\\
56.7785234899329	433.684210526316	-137.552037346446	-137.552037346446\\
56.7785234899329	450.526315789474	-137.878828907743	-137.878828907743\\
56.7785234899329	467.368421052632	-138.193499253131	-138.193499253131\\
56.7785234899329	484.210526315789	-138.496908370389	-138.496908370389\\
56.7785234899329	501.052631578947	-138.789827984224	-138.789827984224\\
56.7785234899329	517.894736842105	-139.072953233539	-139.072953233539\\
56.7785234899329	534.736842105263	-139.346912479296	-139.346912479296\\
56.7785234899329	551.578947368421	-139.61227559097	-139.61227559097\\
56.7785234899329	568.421052631579	-139.8695609863	-139.8695609863\\
56.7785234899329	585.263157894737	-140.119241642862	-140.119241642862\\
56.7785234899329	602.105263157895	-140.361750256553	-140.361750256553\\
56.7785234899329	618.947368421053	-140.597483688265	-140.597483688265\\
56.7785234899329	635.789473684211	-140.826806813453	-140.826806813453\\
56.7785234899329	652.631578947368	-141.050055868296	-141.050055868296\\
56.7785234899329	669.473684210526	-141.267541369444	-141.267541369444\\
56.7785234899329	686.315789473684	-141.479550670945	-141.479550670945\\
56.7785234899329	703.157894736842	-141.686350211123	-141.686350211123\\
56.7785234899329	720	-141.888187493486	-141.888187493486\\
57.3825503355705	400	-134.512246683357	-134.512246683357\\
57.3825503355705	416.842105263158	-134.866469363648	-134.866469363648\\
57.3825503355705	433.684210526316	-135.206525830343	-135.206525830343\\
57.3825503355705	450.526315789474	-135.53349747519	-135.53349747519\\
57.3825503355705	467.368421052632	-135.848346556975	-135.848346556975\\
57.3825503355705	484.210526315789	-136.151933079846	-136.151933079846\\
57.3825503355705	501.052631578947	-136.445028784598	-136.445028784598\\
57.3825503355705	517.894736842105	-136.728328825955	-136.728328825955\\
57.3825503355705	534.736842105263	-137.002461580428	-137.002461580428\\
57.3825503355705	551.578947368421	-137.267996932783	-137.267996932783\\
57.3825503355705	568.421052631579	-137.525453315795	-137.525453315795\\
57.3825503355705	585.263157894737	-137.775303721826	-137.775303721826\\
57.3825503355705	602.105263157895	-138.017980861313	-138.017980861313\\
57.3825503355705	618.947368421053	-138.253881609451	-138.253881609451\\
57.3825503355705	635.789473684211	-138.483370855764	-138.483370855764\\
57.3825503355705	652.631578947368	-138.706784850268	-138.706784850268\\
57.3825503355705	669.473684210526	-138.92443412323	-138.92443412323\\
57.3825503355705	686.315789473684	-139.136606042091	-139.136606042091\\
57.3825503355705	703.157894736842	-139.343567058358	-139.343567058358\\
57.3825503355705	720	-139.545564688507	-139.545564688507\\
57.9865771812081	400	-133.601114467557	-133.601114467557\\
57.9865771812081	416.842105263158	-133.955513946854	-133.955513946854\\
57.9865771812081	433.684210526316	-134.295745897237	-134.295745897237\\
57.9865771812081	450.526315789474	-134.622891726331	-134.622891726331\\
57.9865771812081	467.368421052632	-134.937913708529	-134.937913708529\\
57.9865771812081	484.210526315789	-135.241671863325	-135.241671863325\\
57.9865771812081	501.052631578947	-135.534937946603	-135.534937946603\\
57.9865771812081	517.894736842105	-135.818407127924	-135.818407127924\\
57.9865771812081	534.736842105263	-136.092707798391	-136.092707798391\\
57.9865771812081	551.578947368421	-136.35840985712	-136.35840985712\\
57.9865771812081	568.421052631579	-136.616031751003	-136.616031751003\\
57.9865771812081	585.263157894737	-136.866046486284	-136.866046486284\\
57.9865771812081	602.105263157895	-137.108886787062	-137.108886787062\\
57.9865771812081	618.947368421053	-137.34494954197	-137.34494954197\\
57.9865771812081	635.789473684211	-137.574599653751	-137.574599653751\\
57.9865771812081	652.631578947368	-137.798173385433	-137.798173385433\\
57.9865771812081	669.473684210526	-138.015981280086	-138.015981280086\\
57.9865771812081	686.315789473684	-138.228310717748	-138.228310717748\\
57.9865771812081	703.157894736842	-138.435428162327	-138.435428162327\\
57.9865771812081	720	-138.637581142503	-138.637581142503\\
58.5906040268456	400	-128.172650594309	-128.172650594309\\
58.5906040268456	416.842105263158	-128.527221037155	-128.527221037155\\
58.5906040268456	433.684210526316	-128.867622697816	-128.867622697816\\
58.5906040268456	450.526315789474	-129.194936998797	-129.194936998797\\
58.5906040268456	467.368421052632	-129.510126229125	-129.510126229125\\
58.5906040268456	484.210526315789	-129.814050422689	-129.814050422689\\
58.5906040268456	501.052631578947	-130.107481349528	-130.107481349528\\
58.5906040268456	517.894736842105	-130.391114193124	-130.391114193124\\
58.5906040268456	534.736842105263	-130.665577358279	-130.665577358279\\
58.5906040268456	551.578947368421	-130.931440757583	-130.931440757583\\
58.5906040268456	568.421052631579	-131.189222851184	-131.189222851184\\
58.5906040268456	585.263157894737	-131.439396658372	-131.439396658372\\
58.5906040268456	602.105263157895	-131.682394916079	-131.682394916079\\
58.5906040268456	618.947368421053	-131.91861452557	-131.91861452557\\
58.5906040268456	635.789473684211	-132.148420402018	-132.148420402018\\
58.5906040268456	652.631578947368	-132.372148820687	-132.372148820687\\
58.5906040268456	669.473684210526	-132.590110336688	-132.590110336688\\
58.5906040268456	686.315789473684	-132.802592341915	-132.802592341915\\
58.5906040268456	703.157894736842	-133.009861311945	-133.009861311945\\
58.5906040268456	720	-133.212164786947	-133.212164786947\\
59.1946308724832	400	-122.408245314879	-122.408245314879\\
59.1946308724832	416.842105263158	-122.762981070809	-122.762981070809\\
59.1946308724832	433.684210526316	-123.103546850145	-123.103546850145\\
59.1946308724832	450.526315789474	-123.431024089349	-123.431024089349\\
59.1946308724832	467.368421052632	-123.746375091174	-123.746375091174\\
59.1946308724832	484.210526315789	-124.050459903014	-124.050459903014\\
59.1946308724832	501.052631578947	-124.344050308192	-124.344050308192\\
59.1946308724832	517.894736842105	-124.627841503264	-124.627841503264\\
59.1946308724832	534.736842105263	-124.902461905892	-124.902461905892\\
59.1946308724832	551.578947368421	-125.168481441323	-125.168481441323\\
59.1946308724832	568.421052631579	-125.426418582161	-125.426418582161\\
59.1946308724832	585.263157894737	-125.676746359953	-125.676746359953\\
59.1946308724832	602.105263157895	-125.919897523697	-125.919897523697\\
59.1946308724832	618.947368421053	-126.156268986535	-126.156268986535\\
59.1946308724832	635.789473684211	-126.386225675331	-126.386225675331\\
59.1946308724832	652.631578947368	-126.610103876858	-126.610103876858\\
59.1946308724832	669.473684210526	-126.82821415756	-126.82821415756\\
59.1946308724832	686.315789473684	-127.040843920487	-127.040843920487\\
59.1946308724832	703.157894736842	-127.248259652202	-127.248259652202\\
59.1946308724832	720	-127.450708903695	-127.450708903695\\
59.7986577181208	400	-119.744013826747	-119.744013826747\\
59.7986577181208	416.842105263158	-120.098909422042	-120.098909422042\\
59.7986577181208	433.684210526316	-120.439633902207	-120.439633902207\\
59.7986577181208	450.526315789474	-120.767268716798	-120.767268716798\\
59.7986577181208	467.368421052632	-121.082776181451	-121.082776181451\\
59.7986577181208	484.210526315789	-121.387016356234	-121.387016356234\\
59.7986577181208	501.052631578947	-121.680761036944	-121.680761036944\\
59.7986577181208	517.894736842105	-121.964705432414	-121.964705432414\\
59.7986577181208	534.736842105263	-122.239477972388	-122.239477972388\\
59.7986577181208	551.578947368421	-122.505648594006	-122.505648594006\\
59.7986577181208	568.421052631579	-122.763735781577	-122.763735781577\\
59.7986577181208	585.263157894737	-123.014212578175	-123.014212578175\\
59.7986577181208	602.105263157895	-123.257511744143	-123.257511744143\\
59.7986577181208	618.947368421053	-123.494030203793	-123.494030203793\\
59.7986577181208	635.789473684211	-123.724132894989	-123.724132894989\\
59.7986577181208	652.631578947368	-123.948156115335	-123.948156115335\\
59.7986577181208	669.473684210526	-124.166410441941	-124.166410441941\\
59.7986577181208	686.315789473684	-124.379183288363	-124.379183288363\\
59.7986577181208	703.157894736842	-124.58674115151	-124.58674115151\\
59.7986577181208	720	-124.789331592562	-124.789331592562\\
60.4026845637584	400	-120.179919215359	-120.179919215359\\
60.4026845637584	416.842105263158	-120.534969345186	-120.534969345186\\
60.4026845637584	433.684210526316	-120.875847274413	-120.875847274413\\
60.4026845637584	450.526315789474	-121.203634464881	-121.203634464881\\
60.4026845637584	467.368421052632	-121.519293244322	-121.519293244322\\
60.4026845637584	484.210526315789	-121.823683684705	-121.823683684705\\
60.4026845637584	501.052631578947	-122.117577593546	-122.117577593546\\
60.4026845637584	517.894736842105	-122.401670191208	-122.401670191208\\
60.4026845637584	534.736842105263	-122.676589918792	-122.676589918792\\
60.4026845637584	551.578947368421	-122.942906724617	-122.942906724617\\
60.4026845637584	568.421052631579	-123.201139103998	-123.201139103998\\
60.4026845637584	585.263157894737	-123.451760110847	-123.451760110847\\
60.4026845637584	602.105263157895	-123.69520251618	-123.69520251618\\
60.4026845637584	618.947368421053	-123.93186325482	-123.93186325482\\
60.4026845637584	635.789473684211	-124.162107274983	-124.162107274983\\
60.4026845637584	652.631578947368	-124.38627088447	-124.38627088447\\
60.4026845637584	669.473684210526	-124.604664670432	-124.604664670432\\
60.4026845637584	686.315789473684	-124.81757605632	-124.81757605632\\
60.4026845637584	703.157894736842	-125.025271548789	-125.025271548789\\
60.4026845637584	720	-125.227998718622	-125.227998718622\\
61.006711409396	400	-123.71592602289	-123.71592602289\\
61.006711409396	416.842105263158	-124.07112554381	-124.07112554381\\
61.006711409396	433.684210526316	-124.412151829081	-124.412151829081\\
61.006711409396	450.526315789474	-124.74008635208	-124.74008635208\\
61.006711409396	467.368421052632	-125.055891451897	-125.055891451897\\
61.006711409396	484.210526315789	-125.360427211681	-125.360427211681\\
61.006711409396	501.052631578947	-125.654465449959	-125.654465449959\\
61.006711409396	517.894736842105	-125.938701397933	-125.938701397933\\
61.006711409396	534.736842105263	-126.213763507378	-126.213763507378\\
61.006711409396	551.578947368421	-126.480221737123	-126.480221737123\\
61.006711409396	568.421052631579	-126.738594592839	-126.738594592839\\
61.006711409396	585.263157894737	-126.989355138631	-126.989355138631\\
61.006711409396	602.105263157895	-127.232936155561	-127.232936155561\\
61.006711409396	618.947368421053	-127.469734588342	-127.469734588342\\
61.006711409396	635.789473684211	-127.700115394937	-127.700115394937\\
61.006711409396	652.631578947368	-127.924414892748	-127.924414892748\\
61.006711409396	669.473684210526	-128.142943678386	-128.142943678386\\
61.006711409396	686.315789473684	-128.355989184621	-128.355989184621\\
61.006711409396	703.157894736842	-128.563817927293	-128.563817927293\\
61.006711409396	720	-128.766677486236	-128.766677486236\\
61.6107382550336	400	-130.352000187738	-130.352000187738\\
61.6107382550336	416.842105263158	-130.707344110558	-130.707344110558\\
61.6107382550336	433.684210526316	-131.048513810615	-131.048513810615\\
61.6107382550336	450.526315789474	-131.376590772124	-131.376590772124\\
61.6107382550336	467.368421052632	-131.692537344842	-131.692537344842\\
61.6107382550336	484.210526315789	-131.99721362243	-131.99721362243\\
61.6107382550336	501.052631578947	-132.291391433758	-132.291391433758\\
61.6107382550336	517.894736842105	-132.575766020223	-132.575766020223\\
61.6107382550336	534.736842105263	-132.850965843636	-132.850965843636\\
61.6107382550336	551.578947368421	-133.117560872716	-133.117560872716\\
61.6107382550336	568.421052631579	-133.37606962287	-133.37606962287\\
61.6107382550336	585.263157894737	-133.626965167801	-133.626965167801\\
61.6107382550336	602.105263157895	-133.870680298024	-133.870680298024\\
61.6107382550336	618.947368421053	-134.107611967566	-134.107611967566\\
61.6107382550336	635.789473684211	-134.338125143568	-134.338125143568\\
61.6107382550336	652.631578947368	-134.562556152474	-134.562556152474\\
61.6107382550336	669.473684210526	-134.78121559981	-134.78121559981\\
61.6107382550336	686.315789473684	-134.994390927127	-134.994390927127\\
61.6107382550336	703.157894736842	-135.202348658922	-135.202348658922\\
61.6107382550336	720	-135.40533638356	-135.40533638356\\
62.2147651006711	400	-133.037613091616	-133.037613091616\\
62.2147651006711	416.842105263158	-133.393096574565	-133.393096574565\\
62.2147651006711	433.684210526316	-133.734404893237	-133.734404893237\\
62.2147651006711	450.526315789474	-134.062619542027	-134.062619542027\\
62.2147651006711	467.368421052632	-134.378702880722	-134.378702880722\\
62.2147651006711	484.210526315789	-134.683515012859	-134.683515012859\\
62.2147651006711	501.052631578947	-134.977827777038	-134.977827777038\\
62.2147651006711	517.894736842105	-135.26233642424	-135.26233642424\\
62.2147651006711	534.736842105263	-135.53766942572	-135.53766942572\\
62.2147651006711	551.578947368421	-135.804396759499	-135.804396759499\\
62.2147651006711	568.421052631579	-136.063036950153	-136.063036950153\\
62.2147651006711	585.263157894737	-136.314063080416	-136.314063080416\\
62.2147651006711	602.105263157895	-136.557907949703	-136.557907949703\\
62.2147651006711	618.947368421053	-136.794968520815	-136.794968520815\\
62.2147651006711	635.789473684211	-137.025609769538	-137.025609769538\\
62.2147651006711	652.631578947368	-137.250168030835	-137.250168030835\\
62.2147651006711	669.473684210526	-137.468953918632	-137.468953918632\\
62.2147651006711	686.315789473684	-137.682254882759	-137.682254882759\\
62.2147651006711	703.157894736842	-137.890337455873	-137.890337455873\\
62.2147651006711	720	-138.093449234387	-138.093449234387\\
62.8187919463087	400	-134.59193541381	-134.59193541381\\
62.8187919463087	416.842105263158	-134.947553756027	-134.947553756027\\
62.8187919463087	433.684210526316	-135.288996035852	-135.288996035852\\
62.8187919463087	450.526315789474	-135.617343757249	-135.617343757249\\
62.8187919463087	467.368421052632	-135.933559289432	-135.933559289432\\
62.8187919463087	484.210526315789	-136.238502745225	-136.238502745225\\
62.8187919463087	501.052631578947	-136.532945972382	-136.532945972382\\
62.8187919463087	517.894736842105	-136.8175842309	-136.8175842309\\
62.8187919463087	534.736842105263	-137.093046000919	-137.093046000919\\
62.8187919463087	551.578947368421	-137.359901269217	-137.359901269217\\
62.8187919463087	568.421052631579	-137.618668568999	-137.618668568999\\
62.8187919463087	585.263157894737	-137.869820991505	-137.869820991505\\
62.8187919463087	602.105263157895	-138.113791344534	-138.113791344534\\
62.8187919463087	618.947368421053	-138.350976599149	-138.350976599149\\
62.8187919463087	635.789473684211	-138.581741739282	-138.581741739282\\
62.8187919463087	652.631578947368	-138.806423107927	-138.806423107927\\
62.8187919463087	669.473684210526	-139.025331326925	-139.025331326925\\
62.8187919463087	686.315789473684	-139.238753853914	-139.238753853914\\
62.8187919463087	703.157894736842	-139.446957229248	-139.446957229248\\
62.8187919463087	720	-139.650189056926	-139.650189056926\\
63.4228187919463	400	-136.629669669454	-136.629669669454\\
63.4228187919463	416.842105263158	-136.985418304769	-136.985418304769\\
63.4228187919463	433.684210526316	-137.326990020902	-137.326990020902\\
63.4228187919463	450.526315789474	-137.655466330817	-137.655466330817\\
63.4228187919463	467.368421052632	-137.971809612593	-137.971809612593\\
63.4228187919463	484.210526315789	-138.276879987792	-138.276879987792\\
63.4228187919463	501.052631578947	-138.571449312775	-138.571449312775\\
63.4228187919463	517.894736842105	-138.856212856026	-138.856212856026\\
63.4228187919463	534.736842105263	-139.13179910605	-139.13179910605\\
63.4228187919463	551.578947368421	-139.398778057866	-139.398778057866\\
63.4228187919463	568.421052631579	-139.657668252809	-139.657668252809\\
63.4228187919463	585.263157894737	-139.908942790127	-139.908942790127\\
63.4228187919463	602.105263157895	-140.153034485517	-140.153034485517\\
63.4228187919463	618.947368421053	-140.39034031783	-140.39034031783\\
63.4228187919463	635.789473684211	-140.621225278673	-140.621225278673\\
63.4228187919463	652.631578947368	-140.846025718612	-140.846025718612\\
63.4228187919463	669.473684210526	-141.065052266952	-141.065052266952\\
63.4228187919463	686.315789473684	-141.278592388692	-141.278592388692\\
63.4228187919463	703.157894736842	-141.486912631444	-141.486912631444\\
63.4228187919463	720	-141.69026060637	-141.69026060637\\
64.0268456375839	400	-138.325844963425	-138.325844963425\\
64.0268456375839	416.842105263158	-138.68171945441	-138.68171945441\\
64.0268456375839	433.684210526316	-139.023416208803	-139.023416208803\\
64.0268456375839	450.526315789474	-139.352016748028	-139.352016748028\\
64.0268456375839	467.368421052632	-139.668483458506	-139.668483458506\\
64.0268456375839	484.210526315789	-139.973676470017	-139.973676470017\\
64.0268456375839	501.052631578947	-140.268367647028	-140.268367647028\\
64.0268456375839	517.894736842105	-140.553252266009	-140.553252266009\\
64.0268456375839	534.736842105263	-140.828958823339	-140.828958823339\\
64.0268456375839	551.578947368421	-141.096057321802	-141.096057321802\\
64.0268456375839	568.421052631579	-141.355066310384	-141.355066310384\\
64.0268456375839	585.263157894737	-141.606458895884	-141.606458895884\\
64.0268456375839	602.105263157895	-141.850667901438	-141.850667901438\\
64.0268456375839	618.947368421053	-142.088090313238	-142.088090313238\\
64.0268456375839	635.789473684211	-142.319091130126	-142.319091130126\\
64.0268456375839	652.631578947368	-142.544006709808	-142.544006709808\\
64.0268456375839	669.473684210526	-142.763147688627	-142.763147688627\\
64.0268456375839	686.315789473684	-142.976801538526	-142.976801538526\\
64.0268456375839	703.157894736842	-143.185234813966	-143.185234813966\\
64.0268456375839	720	-143.388695132866	-143.388695132866\\
64.6308724832215	400	-139.776847856497	-139.776847856497\\
64.6308724832215	416.842105263158	-140.132843888785	-140.132843888785\\
64.6308724832215	433.684210526316	-140.474661404612	-140.474661404612\\
64.6308724832215	450.526315789474	-140.803381933362	-140.803381933362\\
64.6308724832215	467.368421052632	-141.119967869303	-141.119967869303\\
64.6308724832215	484.210526315789	-141.425279349952	-141.425279349952\\
64.6308724832215	501.052631578947	-141.720088247402	-141.720088247402\\
64.6308724832215	517.894736842105	-142.005089845646	-142.005089845646\\
64.6308724832215	534.736842105263	-142.280912648478	-142.280912648478\\
64.6308724832215	551.578947368421	-142.548126665994	-142.548126665994\\
64.6308724832215	568.421052631579	-142.807250454392	-142.807250454392\\
64.6308724832215	585.263157894737	-143.058757127582	-143.058757127582\\
64.6308724832215	602.105263157895	-143.303079515717	-143.303079515717\\
64.6308724832215	618.947368421053	-143.540614611902	-143.540614611902\\
64.6308724832215	635.789473684211	-143.771727421808	-143.771727421808\\
64.6308724832215	652.631578947368	-143.99675430987	-143.99675430987\\
64.6308724832215	669.473684210526	-144.216005919071	-144.216005919071\\
64.6308724832215	686.315789473684	-144.429769727905	-144.429769727905\\
64.6308724832215	703.157894736842	-144.638312297298	-144.638312297298\\
64.6308724832215	720	-144.841881251542	-144.841881251542\\
65.2348993288591	400	-141.043424208283	-141.043424208283\\
65.2348993288591	416.842105263158	-141.399537585133	-141.399537585133\\
65.2348993288591	433.684210526316	-141.741471701462	-141.741471701462\\
65.2348993288591	450.526315789474	-142.070308094146	-142.070308094146\\
65.2348993288591	467.368421052632	-142.387009164839	-142.387009164839\\
65.2348993288591	484.210526315789	-142.69243505834	-142.69243505834\\
65.2348993288591	501.052631578947	-142.987357653925	-142.987357653925\\
65.2348993288591	517.894736842105	-143.27247224267	-143.27247224267\\
65.2348993288591	534.736842105263	-143.548407335352	-143.548407335352\\
65.2348993288591	551.578947368421	-143.815732948958	-143.815732948958\\
65.2348993288591	568.421052631579	-144.074967646483	-144.074967646483\\
65.2348993288591	585.263157894737	-144.326584548538	-144.326584548538\\
65.2348993288591	602.105263157895	-144.571016491887	-144.571016491887\\
65.2348993288591	618.947368421053	-144.808660476163	-144.808660476163\\
65.2348993288591	635.789473684211	-145.039881513468	-145.039881513468\\
65.2348993288591	652.631578947368	-145.265015974587	-145.265015974587\\
65.2348993288591	669.473684210526	-145.48437450877	-145.48437450877\\
65.2348993288591	686.315789473684	-145.69824460069	-145.69824460069\\
65.2348993288591	703.157894736842	-145.906892817374	-145.906892817374\\
65.2348993288591	720	-146.110566789132	-146.110566789132\\
65.8389261744966	400	-142.166334956394	-142.166334956394\\
65.8389261744966	416.842105263158	-142.522561593484	-142.522561593484\\
65.8389261744966	433.684210526316	-142.864608260176	-142.864608260176\\
65.8389261744966	450.526315789474	-143.193556500395	-143.193556500395\\
65.8389261744966	467.368421052632	-143.510368722746	-143.510368722746\\
65.8389261744966	484.210526315789	-143.815905078889	-143.815905078889\\
65.8389261744966	501.052631578947	-144.110937454862	-144.110937454862\\
65.8389261744966	517.894736842105	-144.396161148412	-144.396161148412\\
65.8389261744966	534.736842105263	-144.672204676898	-144.672204676898\\
65.8389261744966	551.578947368421	-144.939638063799	-144.939638063799\\
65.8389261744966	568.421052631579	-145.198979878514	-145.198979878514\\
65.8389261744966	585.263157894737	-145.450703247975	-145.450703247975\\
65.8389261744966	602.105263157895	-145.69524101518	-145.69524101518\\
65.8389261744966	618.947368421053	-145.932990185911	-145.932990185911\\
65.8389261744966	635.789473684211	-146.164315778342	-146.164315778342\\
65.8389261744966	652.631578947368	-146.389554169249	-146.389554169249\\
65.8389261744966	669.473684210526	-146.609016013791	-146.609016013791\\
65.8389261744966	686.315789473684	-146.822988802477	-146.822988802477\\
65.8389261744966	703.157894736842	-147.031739108088	-147.031739108088\\
65.8389261744966	720	-147.235514566621	-147.235514566621\\
66.4429530201342	400	-143.174260210411	-143.174260210411\\
66.4429530201342	416.842105263158	-143.530596130861	-143.530596130861\\
66.4429530201342	433.684210526316	-143.87275140368	-143.87275140368\\
66.4429530201342	450.526315789474	-144.201807579428	-144.201807579428\\
66.4429530201342	467.368421052632	-144.518727073259	-144.518727073259\\
66.4429530201342	484.210526315789	-144.824370043289	-144.824370043289\\
66.4429530201342	501.052631578947	-145.119508381928	-145.119508381928\\
66.4429530201342	517.894736842105	-145.404837393208	-145.404837393208\\
66.4429530201342	534.736842105263	-145.68098560069	-145.68098560069\\
66.4429530201342	551.578947368421	-145.948523033973	-145.948523033973\\
66.4429530201342	568.421052631579	-146.20796826849	-146.20796826849\\
66.4429530201342	585.263157894737	-146.459794437133	-146.459794437133\\
66.4429530201342	602.105263157895	-146.704434388779	-146.704434388779\\
66.4429530201342	618.947368421053	-146.942285135013	-146.942285135013\\
66.4429530201342	635.789473684211	-147.173711699735	-147.173711699735\\
66.4429530201342	652.631578947368	-147.399050465371	-147.399050465371\\
66.4429530201342	669.473684210526	-147.618612092659	-147.618612092659\\
66.4429530201342	686.315789473684	-147.832684077615	-147.832684077615\\
66.4429530201342	703.157894736842	-148.041532998457	-148.041532998457\\
66.4429530201342	720	-148.245406496544	-148.245406496544\\
67.0469798657718	400	-144.088145126855	-144.088145126855\\
67.0469798657718	416.842105263158	-144.444586456454	-144.444586456454\\
67.0469798657718	433.684210526316	-144.786846492384	-144.786846492384\\
67.0469798657718	450.526315789474	-145.116006791455	-145.116006791455\\
67.0469798657718	467.368421052632	-145.433029774986	-145.433029774986\\
67.0469798657718	484.210526315789	-145.738775607175	-145.738775607175\\
67.0469798657718	501.052631578947	-146.034016186435	-146.034016186435\\
67.0469798657718	517.894736842105	-146.31944682272	-146.31944682272\\
67.0469798657718	534.736842105263	-146.595696045435	-146.595696045435\\
67.0469798657718	551.578947368421	-146.863333889948	-146.863333889948\\
67.0469798657718	568.421052631579	-147.122878937384	-147.122878937384\\
67.0469798657718	585.263157894737	-147.374804326252	-147.374804326252\\
67.0469798657718	602.105263157895	-147.619542910974	-147.619542910974\\
67.0469798657718	618.947368421053	-147.857491708608	-147.857491708608\\
67.0469798657718	635.789473684211	-148.089015748458	-148.089015748458\\
67.0469798657718	652.631578947368	-148.314451418281	-148.314451418281\\
67.0469798657718	669.473684210526	-148.534109384082	-148.534109384082\\
67.0469798657718	686.315789473684	-148.748277147073	-148.748277147073\\
67.0469798657718	703.157894736842	-148.957221290604	-148.957221290604\\
67.0469798657718	720	-149.161189461102	-149.161189461102\\
67.6510067114094	400	-144.923751947492	-144.923751947492\\
67.6510067114094	416.842105263158	-145.280294910123	-145.280294910123\\
67.6510067114094	433.684210526316	-145.622655962878	-145.622655962878\\
67.6510067114094	450.526315789474	-145.951916668453	-145.951916668453\\
67.6510067114094	467.368421052632	-146.269039453973	-146.269039453973\\
67.6510067114094	484.210526315789	-146.574884489367	-146.574884489367\\
67.6510067114094	501.052631578947	-146.870223678702	-146.870223678702\\
67.6510067114094	517.894736842105	-147.155752337514	-147.155752337514\\
67.6510067114094	534.736842105263	-147.432099000718	-147.432099000718\\
67.6510067114094	551.578947368421	-147.699833709117	-147.699833709117\\
67.6510067114094	568.421052631579	-147.959475049204	-147.959475049204\\
67.6510067114094	585.263157894737	-148.211496164785	-148.211496164785\\
67.6510067114094	602.105263157895	-148.456329915515	-148.456329915515\\
67.6510067114094	618.947368421053	-148.694373323612	-148.694373323612\\
67.6510067114094	635.789473684211	-148.925991423478	-148.925991423478\\
67.6510067114094	652.631578947368	-149.151520607905	-149.151520607905\\
67.6510067114094	669.473684210526	-149.371271547865	-149.371271547865\\
67.6510067114094	686.315789473684	-149.585531749478	-149.585531749478\\
67.6510067114094	703.157894736842	-149.794567800939	-149.794567800939\\
67.6510067114094	720	-149.998627353459	-149.998627353459\\
68.255033557047	400	-145.693239353271	-145.693239353271\\
68.255033557047	416.842105263158	-146.049880266524	-146.049880266524\\
68.255033557047	433.684210526316	-146.39233868224	-146.39233868224\\
68.255033557047	450.526315789474	-146.721696168657	-146.721696168657\\
68.255033557047	467.368421052632	-147.038915158369	-147.038915158369\\
68.255033557047	484.210526315789	-147.344855826703	-147.344855826703\\
68.255033557047	501.052631578947	-147.640290083057	-147.640290083057\\
68.255033557047	517.894736842105	-147.925913248225	-147.925913248225\\
68.255033557047	534.736842105263	-148.202353862316	-148.202353862316\\
68.255033557047	551.578947368421	-148.470181971257	-148.470181971257\\
68.255033557047	568.421052631579	-148.729916166605	-148.729916166605\\
68.255033557047	585.263157894737	-148.982029597161	-148.982029597161\\
68.255033557047	602.105263157895	-149.226955127511	-149.226955127511\\
68.255033557047	618.947368421053	-149.465089784749	-149.465089784749\\
68.255033557047	635.789473684211	-149.696798608083	-149.696798608083\\
68.255033557047	652.631578947368	-149.922417995057	-149.922417995057\\
68.255033557047	669.473684210526	-150.142258621333	-150.142258621333\\
68.255033557047	686.315789473684	-150.356607997664	-150.356607997664\\
68.255033557047	703.157894736842	-150.565732716817	-150.565732716817\\
68.255033557047	720	-150.769880434525	-150.769880434525\\
68.8590604026846	400	-146.406182664757	-146.406182664757\\
68.8590604026846	416.842105263158	-146.762917935723	-146.762917935723\\
68.8590604026846	433.684210526316	-147.105470148821	-147.105470148821\\
68.8590604026846	450.526315789474	-147.434920877511	-147.434920877511\\
68.8590604026846	467.368421052632	-147.752232559537	-147.752232559537\\
68.8590604026846	484.210526315789	-148.058265375315	-148.058265375315\\
68.8590604026846	501.052631578947	-148.353791239261	-148.353791239261\\
68.8590604026846	517.894736842105	-148.639505477131	-148.639505477131\\
68.8590604026846	534.736842105263	-148.916036633925	-148.916036633925\\
68.8590604026846	551.578947368421	-149.183954760406	-149.183954760406\\
68.8590604026846	568.421052631579	-149.443778452901	-149.443778452901\\
68.8590604026846	585.263157894737	-149.695980864926	-149.695980864926\\
68.8590604026846	602.105263157895	-149.940994865719	-149.940994865719\\
68.8590604026846	618.947368421053	-150.179217486969	-150.179217486969\\
68.8590604026846	635.789473684211	-150.411013772425	-150.411013772425\\
68.8590604026846	652.631578947368	-150.636720124112	-150.636720124112\\
68.8590604026846	669.473684210526	-150.856647222119	-150.856647222119\\
68.8590604026846	686.315789473684	-151.071082581573	-151.071082581573\\
68.8590604026846	703.157894736842	-151.280292799562	-151.280292799562\\
68.8590604026846	720	-151.484525536083	-151.484525536083\\
69.4630872483222	400	-147.07025681201	-147.07025681201\\
69.4630872483222	416.842105263158	-147.427082933237	-147.427082933237\\
69.4630872483222	433.684210526316	-147.769725462454	-147.769725462454\\
69.4630872483222	450.526315789474	-148.099265978035	-148.099265978035\\
69.4630872483222	467.368421052632	-148.416666922581	-148.416666922581\\
69.4630872483222	484.210526315789	-148.722788481298	-148.722788481298\\
69.4630872483222	501.052631578947	-149.018402573336	-149.018402573336\\
69.4630872483222	517.894736842105	-149.304204529122	-149.304204529122\\
69.4630872483222	534.736842105263	-149.580822898272	-149.580822898272\\
69.4630872483222	551.578947368421	-149.848827736104	-149.848827736104\\
69.4630872483222	568.421052631579	-150.108737643447	-150.108737643447\\
69.4630872483222	585.263157894737	-150.36102577826	-150.36102577826\\
69.4630872483222	602.105263157895	-150.606125014172	-150.606125014172\\
69.4630872483222	618.947368421053	-150.844432387206	-150.844432387206\\
69.4630872483222	635.789473684211	-151.076312945396	-151.076312945396\\
69.4630872483222	652.631578947368	-151.302103094994	-151.302103094994\\
69.4630872483222	669.473684210526	-151.522113520273	-151.522113520273\\
69.4630872483222	686.315789473684	-151.736631740483	-151.736631740483\\
69.4630872483222	703.157894736842	-151.945924356793	-151.945924356793\\
69.4630872483222	720	-152.150239033231	-152.150239033231\\
70.0671140939597	400	-147.691707583276	-147.691707583276\\
70.0671140939597	416.842105263158	-148.048621128887	-148.048621128887\\
70.0671140939597	433.684210526316	-148.391350573454	-148.391350573454\\
70.0671140939597	450.526315789474	-148.720977499983	-148.720977499983\\
70.0671140939597	467.368421052632	-149.038464355645	-149.038464355645\\
70.0671140939597	484.210526315789	-149.344671330164	-149.344671330164\\
70.0671140939597	501.052631578947	-149.640370347148	-149.640370347148\\
70.0671140939597	517.894736842105	-149.926256741426	-149.926256741426\\
70.0671140939597	534.736842105263	-150.202959066967	-150.202959066967\\
70.0671140939597	551.578947368421	-150.471047383383	-150.471047383383\\
70.0671140939597	568.421052631579	-150.731040295747	-150.731040295747\\
70.0671140939597	585.263157894737	-150.983410966209	-150.983410966209\\
70.0671140939597	602.105263157895	-151.228592272539	-151.228592272539\\
70.0671140939597	618.947368421053	-151.46698125485	-151.46698125485\\
70.0671140939597	635.789473684211	-151.698942965217	-151.698942965217\\
70.0671140939597	652.631578947368	-151.924813813885	-151.924813813885\\
70.0671140939597	669.473684210526	-152.144904489068	-152.144904489068\\
70.0671140939597	686.315789473684	-152.359502513917	-152.359502513917\\
70.0671140939597	703.157894736842	-152.568874493449	-152.568874493449\\
70.0671140939597	720	-152.773268095496	-152.773268095496\\
70.6711409395973	400	-148.275685333701	-148.275685333701\\
70.6711409395973	416.842105263158	-148.632682955663	-148.632682955663\\
70.6711409395973	433.684210526316	-148.97549599164	-148.97549599164\\
70.6711409395973	450.526315789474	-149.305206028997	-149.305206028997\\
70.6711409395973	467.368421052632	-149.622775519215	-149.622775519215\\
70.6711409395973	484.210526315789	-149.929064656269	-149.929064656269\\
70.6711409395973	501.052631578947	-150.22484536797	-150.22484536797\\
70.6711409395973	517.894736842105	-150.5108129933	-150.5108129933\\
70.6711409395973	534.736842105263	-150.787596090323	-150.787596090323\\
70.6711409395973	551.578947368421	-151.055764722705	-151.055764722705\\
70.6711409395973	568.421052631579	-151.315837499517	-151.315837499517\\
70.6711409395973	585.263157894737	-151.568287586864	-151.568287586864\\
70.6711409395973	602.105263157895	-151.813547866419	-151.813547866419\\
70.6711409395973	618.947368421053	-152.052015382154	-152.052015382154\\
70.6711409395973	635.789473684211	-152.284055189956	-152.284055189956\\
70.6711409395973	652.631578947368	-152.510003703837	-152.510003703837\\
70.6711409395973	669.473684210526	-152.730171615733	-152.730171615733\\
70.6711409395973	686.315789473684	-152.944846452473	-152.944846452473\\
70.6711409395973	703.157894736842	-153.154294822708	-153.154294822708\\
70.6711409395973	720	-153.358764397863	-153.358764397863\\
71.2751677852349	400	-148.826486678416	-148.826486678416\\
71.2751677852349	416.842105263158	-149.183565102947	-149.183565102947\\
71.2751677852349	433.684210526316	-149.526458479686	-149.526458479686\\
71.2751677852349	450.526315789474	-149.856248400104	-149.856248400104\\
71.2751677852349	467.368421052632	-150.173897319737	-150.173897319737\\
71.2751677852349	484.210526315789	-150.48026543657	-150.48026543657\\
71.2751677852349	501.052631578947	-150.776124682371	-150.776124682371\\
71.2751677852349	517.894736842105	-151.062170400033	-151.062170400033\\
71.2751677852349	534.736842105263	-151.339031151484	-151.339031151484\\
71.2751677852349	551.578947368421	-151.607277004207	-151.607277004207\\
71.2751677852349	568.421052631579	-151.867426571046	-151.867426571046\\
71.2751677852349	585.263157894737	-152.119953021829	-152.119953021829\\
71.2751677852349	602.105263157895	-152.365289241916	-152.365289241916\\
71.2751677852349	618.947368421053	-152.603832278916	-152.603832278916\\
71.2751677852349	635.789473684211	-152.835947192311	-152.835947192311\\
71.2751677852349	652.631578947368	-153.061970399666	-153.061970399666\\
71.2751677852349	669.473684210526	-153.282212596431	-153.282212596431\\
71.2751677852349	686.315789473684	-153.496961312904	-153.496961312904\\
71.2751677852349	703.157894736842	-153.706483161168	-153.706483161168\\
71.2751677852349	720	-153.911025816037	-153.911025816037\\
71.8791946308725	400	-149.347733030307	-149.347733030307\\
71.8791946308725	416.842105263158	-149.704889054423	-149.704889054423\\
71.8791946308725	433.684210526316	-150.047859591169	-150.047859591169\\
71.8791946308725	450.526315789474	-150.377726235882	-150.377726235882\\
71.8791946308725	467.368421052632	-150.69545144792	-150.69545144792\\
71.8791946308725	484.210526315789	-151.00189542904	-151.00189542904\\
71.8791946308725	501.052631578947	-151.297830114742	-151.297830114742\\
71.8791946308725	517.894736842105	-151.583950851599	-151.583950851599\\
71.8791946308725	534.736842105263	-151.860886205184	-151.860886205184\\
71.8791946308725	551.578947368421	-152.129206246574	-152.129206246574\\
71.8791946308725	568.421052631579	-152.389429592169	-152.389429592169\\
71.8791946308725	585.263157894737	-152.642029415312	-152.642029415312\\
71.8791946308725	602.105263157895	-152.887438604831	-152.887438604831\\
71.8791946308725	618.947368421053	-153.126054211769	-153.126054211769\\
71.8791946308725	635.789473684211	-153.358241298997	-153.358241298997\\
71.8791946308725	652.631578947368	-153.584336287434	-153.584336287434\\
71.8791946308725	669.473684210526	-153.80464987584	-153.80464987584\\
71.8791946308725	686.315789473684	-154.019469597789	-154.019469597789\\
71.8791946308725	703.157894736842	-154.229062068601	-154.229062068601\\
71.8791946308725	720	-154.433674966288	-154.433674966288\\
72.4832214765101	400	-149.842504804918	-149.842504804918\\
72.4832214765101	416.842105263158	-150.199735293103	-150.199735293103\\
72.4832214765101	433.684210526316	-150.542779875717	-150.542779875717\\
72.4832214765101	450.526315789474	-150.872720151739	-150.872720151739\\
72.4832214765101	467.368421052632	-151.190518584123	-151.190518584123\\
72.4832214765101	484.210526315789	-151.497035378179	-151.497035378179\\
72.4832214765101	501.052631578947	-151.793042472919	-151.793042472919\\
72.4832214765101	517.894736842105	-152.079235218388	-152.079235218388\\
72.4832214765101	534.736842105263	-152.356242183586	-152.356242183586\\
72.4832214765101	551.578947368421	-152.624633442982	-152.624633442982\\
72.4832214765101	568.421052631579	-152.884927616323	-152.884927616323\\
72.4832214765101	585.263157894737	-153.137597880263	-153.137597880263\\
72.4832214765101	602.105263157895	-153.383077126904	-153.383077126904\\
72.4832214765101	618.947368421053	-153.621762410522	-153.621762410522\\
72.4832214765101	635.789473684211	-153.854018797185	-153.854018797185\\
72.4832214765101	652.631578947368	-154.080182710972	-154.080182710972\\
72.4832214765101	669.473684210526	-154.300564853768	-154.300564853768\\
72.4832214765101	686.315789473684	-154.515452762233	-154.515452762233\\
72.4832214765101	703.157894736842	-154.725113054743	-154.725113054743\\
72.4832214765101	720	-154.929793412327	-154.929793412327\\
73.0872483221476	400	-150.313443878881	-150.313443878881\\
73.0872483221476	416.842105263158	-150.670745759873	-150.670745759873\\
73.0872483221476	433.684210526316	-151.013861337673	-151.013861337673\\
73.0872483221476	450.526315789474	-151.343872214683	-151.343872214683\\
73.0872483221476	467.368421052632	-151.661740857241	-151.661740857241\\
73.0872483221476	484.210526315789	-151.968327474005	-151.968327474005\\
73.0872483221476	501.052631578947	-152.26440400729	-152.26440400729\\
73.0872483221476	517.894736842105	-152.550665810411	-152.550665810411\\
73.0872483221476	534.736842105263	-152.827741455596	-152.827741455596\\
73.0872483221476	551.578947368421	-153.096201020506	-153.096201020506\\
73.0872483221476	568.421052631579	-153.356563128045	-153.356563128045\\
73.0872483221476	585.263157894737	-153.609300957984	-153.609300957984\\
73.0872483221476	602.105263157895	-153.854847405509	-153.854847405509\\
73.0872483221476	618.947368421053	-154.093599527943	-154.093599527943\\
73.0872483221476	635.789473684211	-154.325922394367	-154.325922394367\\
73.0872483221476	652.631578947368	-154.55215243184	-154.55215243184\\
73.0872483221476	669.473684210526	-154.772600345191	-154.772600345191\\
73.0872483221476	686.315789473684	-154.987553673992	-154.987553673992\\
73.0872483221476	703.157894736842	-155.197279039497	-155.197279039497\\
73.0872483221476	720	-155.402024125583	-155.402024125583\\
73.6912751677852	400	-150.762832907075	-150.762832907075\\
73.6912751677852	416.842105263158	-151.120203170779	-151.120203170779\\
73.6912751677852	433.684210526316	-151.463386753487	-151.463386753487\\
73.6912751677852	450.526315789474	-151.793465260826	-151.793465260826\\
73.6912751677852	467.368421052632	-152.111401162318	-152.111401162318\\
73.6912751677852	484.210526315789	-152.418054669767	-152.418054669767\\
73.6912751677852	501.052631578947	-152.714197728602	-152.714197728602\\
73.6912751677852	517.894736842105	-153.00052569521	-153.00052569521\\
73.6912751677852	534.736842105263	-153.277667144862	-153.277667144862\\
73.6912751677852	551.578947368421	-153.546192158223	-153.546192158223\\
73.6912751677852	568.421052631579	-153.806619361168	-153.806619361168\\
73.6912751677852	585.263157894737	-154.059421936405	-154.059421936405\\
73.6912751677852	602.105263157895	-154.305032782022	-154.305032782022\\
73.6912751677852	618.947368421053	-154.543848958215	-154.543848958215\\
73.6912751677852	635.789473684211	-154.776235536903	-154.776235536903\\
73.6912751677852	652.631578947368	-155.002528947951	-155.002528947951\\
73.6912751677852	669.473684210526	-155.223039898962	-155.223039898962\\
73.6912751677852	686.315789473684	-155.438055932255	-155.438055932255\\
73.6912751677852	703.157894736842	-155.647843671793	-155.647843671793\\
73.6912751677852	720	-155.85265080414	-155.85265080414\\
74.2953020134228	400	-151.192657499769	-151.192657499769\\
74.2953020134228	416.842105263158	-151.55009319426	-151.55009319426\\
74.2953020134228	433.684210526316	-151.893341849063	-151.893341849063\\
74.2953020134228	450.526315789474	-152.223485072833	-152.223485072833\\
74.2953020134228	467.368421052632	-152.541485338087	-152.541485338087\\
74.2953020134228	484.210526315789	-152.848202859592	-152.848202859592\\
74.2953020134228	501.052631578947	-153.1444095857	-153.1444095857\\
74.2953020134228	517.894736842105	-153.430800875694	-153.430800875694\\
74.2953020134228	534.736842105263	-153.708005307704	-153.708005307704\\
74.2953020134228	551.578947368421	-153.976592965222	-153.976592965222\\
74.2953020134228	568.421052631579	-154.23708247692	-154.23708247692\\
74.2953020134228	585.263157894737	-154.48994702827	-154.48994702827\\
74.2953020134228	602.105263157895	-154.735619520094	-154.735619520094\\
74.2953020134228	618.947368421053	-154.974497015288	-154.974497015288\\
74.2953020134228	635.789473684211	-155.206944588447	-155.206944588447\\
74.2953020134228	652.631578947368	-155.433298672076	-155.433298672076\\
74.2953020134228	669.473684210526	-155.653869976393	-155.653869976393\\
74.2953020134228	686.315789473684	-155.8689460463	-155.8689460463\\
74.2953020134228	703.157894736842	-156.078793508318	-156.078793508318\\
74.2953020134228	720	-156.283660051537	-156.283660051537\\
74.8993288590604	400	-151.604655520284	-151.604655520284\\
74.8993288590604	416.842105263158	-151.962153748923	-151.962153748923\\
74.8993288590604	433.684210526316	-152.305464597622	-152.305464597622\\
74.8993288590604	450.526315789474	-152.635669677882	-152.635669677882\\
74.8993288590604	467.368421052632	-152.953731465036	-152.953731465036\\
74.8993288590604	484.210526315789	-153.260510176632	-153.260510176632\\
74.8993288590604	501.052631578947	-153.556777763775	-153.556777763775\\
74.8993288590604	517.894736842105	-153.843229588467	-153.843229588467\\
74.8993288590604	534.736842105263	-154.120494231527	-154.120494231527\\
74.8993288590604	551.578947368421	-154.389141779108	-154.389141779108\\
74.8993288590604	568.421052631579	-154.649690862509	-154.649690862509\\
74.8993288590604	585.263157894737	-154.902614669805	-154.902614669805\\
74.8993288590604	602.105263157895	-155.148346104388	-155.148346104388\\
74.8993288590604	618.947368421053	-155.387282231698	-155.387282231698\\
74.8993288590604	635.789473684211	-155.619788128842	-155.619788128842\\
74.8993288590604	652.631578947368	-155.846200230814	-155.846200230814\\
74.8993288590604	669.473684210526	-156.066829250292	-156.066829250292\\
74.8993288590604	686.315789473684	-156.281962734609	-156.281962734609\\
74.8993288590604	703.157894736842	-156.491867312694	-156.491867312694\\
74.8993288590604	720	-156.696790676016	-156.696790676016\\
75.503355704698	400	-152.000356577242	-152.000356577242\\
75.503355704698	416.842105263158	-152.357914495882	-152.357914495882\\
75.503355704698	433.684210526316	-152.701284712141	-152.701284712141\\
75.503355704698	450.526315789474	-153.031548840193	-153.031548840193\\
75.503355704698	467.368421052632	-153.349669358014	-153.349669358014\\
75.503355704698	484.210526315789	-153.656506485768	-153.656506485768\\
75.503355704698	501.052631578947	-153.952832177142	-153.952832177142\\
75.503355704698	517.894736842105	-154.239341796695	-154.239341796695\\
75.503355704698	534.736842105263	-154.516663927773	-154.516663927773\\
75.503355704698	551.578947368421	-154.785368659028	-154.785368659028\\
75.503355704698	568.421052631579	-155.045974624231	-155.045974624231\\
75.503355704698	585.263157894737	-155.298955013899	-155.298955013899\\
75.503355704698	602.105263157895	-155.544742733844	-155.544742733844\\
75.503355704698	618.947368421053	-155.783734851895	-155.783734851895\\
75.503355704698	635.789473684211	-156.016296447524	-156.016296447524\\
75.503355704698	652.631578947368	-156.242763958065	-156.242763958065\\
75.503355704698	669.473684210526	-156.463448098507	-156.463448098507\\
75.503355704698	686.315789473684	-156.678636418474	-156.678636418474\\
75.503355704698	703.157894736842	-156.888595549156	-156.888595549156\\
75.503355704698	720	-157.093573184262	-157.093573184262\\
76.1073825503356	400	-152.381113962119	-152.381113962119\\
76.1073825503356	416.842105263158	-152.738728776403	-152.738728776403\\
76.1073825503356	433.684210526316	-153.082155583083	-153.082155583083\\
76.1073825503356	450.526315789474	-153.412475998844	-153.412475998844\\
76.1073825503356	467.368421052632	-153.730652504142	-153.730652504142\\
76.1073825503356	484.210526315789	-154.037545321593	-154.037545321593\\
76.1073825503356	501.052631578947	-154.333926407311	-154.333926407311\\
76.1073825503356	517.894736842105	-154.620491128255	-154.620491128255\\
76.1073825503356	534.736842105263	-154.897868070142	-154.897868070142\\
76.1073825503356	551.578947368421	-155.166627323971	-155.166627323971\\
76.1073825503356	568.421052631579	-155.427287525835	-155.427287525835\\
76.1073825503356	585.263157894737	-155.680321868547	-155.680321868547\\
76.1073825503356	602.105263157895	-155.926163260186	-155.926163260186\\
76.1073825503356	618.947368421053	-156.165208770831	-156.165208770831\\
76.1073825503356	635.789473684211	-156.397823482174	-156.397823482174\\
76.1073825503356	652.631578947368	-156.624343833744	-156.624343833744\\
76.1073825503356	669.473684210526	-156.845080542708	-156.845080542708\\
76.1073825503356	686.315789473684	-157.060321160837	-157.060321160837\\
76.1073825503356	703.157894736842	-157.270332321451	-157.270332321451\\
76.1073825503356	720	-157.475361720363	-157.475361720363\\
76.7114093959731	400	-152.748130702298	-152.748130702298\\
76.7114093959731	416.842105263158	-153.10579966504	-153.10579966504\\
76.7114093959731	433.684210526316	-153.44928033162	-153.44928033162\\
76.7114093959731	450.526315789474	-153.779654321074	-153.779654321074\\
76.7114093959731	467.368421052632	-154.097884116186	-154.097884116186\\
76.7114093959731	484.210526315789	-154.40482994187	-154.40482994187\\
76.7114093959731	501.052631578947	-154.701263756518	-154.701263756518\\
76.7114093959731	517.894736842105	-154.987880929337	-154.987880929337\\
76.7114093959731	534.736842105263	-155.265310048271	-155.265310048271\\
76.7114093959731	551.578947368421	-155.534121206519	-155.534121206519\\
76.7114093959731	568.421052631579	-155.794833042351	-155.794833042351\\
76.7114093959731	585.263157894737	-156.047918750735	-156.047918750735\\
76.7114093959731	602.105263157895	-156.293811241882	-156.293811241882\\
76.7114093959731	618.947368421053	-156.532907587975	-156.532907587975\\
76.7114093959731	635.789473684211	-156.765572872793	-156.765572872793\\
76.7114093959731	652.631578947368	-156.992143537929	-156.992143537929\\
76.7114093959731	669.473684210526	-157.212930302589	-157.212930302589\\
76.7114093959731	686.315789473684	-157.428220720563	-157.428220720563\\
76.7114093959731	703.157894736842	-157.638281427169	-157.638281427169\\
76.7114093959731	720	-157.843360120196	-157.843360120196\\
77.3154362416107	400	-153.102480984311	-153.102480984311\\
77.3154362416107	416.842105263158	-153.460201392956	-153.460201392956\\
77.3154362416107	433.684210526316	-153.803733233024	-153.803733233024\\
77.3154362416107	450.526315789474	-154.134158125754	-154.134158125754\\
77.3154362416107	467.368421052632	-154.452438556108	-154.452438556108\\
77.3154362416107	484.210526315789	-154.759434751155	-154.759434751155\\
77.3154362416107	501.052631578947	-155.055918671418	-155.055918671418\\
77.3154362416107	517.894736842105	-155.342585688212	-155.342585688212\\
77.3154362416107	534.736842105263	-155.620064391565	-155.620064391565\\
77.3154362416107	551.578947368421	-155.888924876741	-155.888924876741\\
77.3154362416107	568.421052631579	-156.149685784049	-156.149685784049\\
77.3154362416107	585.263157894737	-156.402820310476	-156.402820310476\\
77.3154362416107	602.105263157895	-156.648761368229	-156.648761368229\\
77.3154362416107	618.947368421053	-156.887906031468	-156.887906031468\\
77.3154362416107	635.789473684211	-157.120619385926	-157.120619385926\\
77.3154362416107	652.631578947368	-157.347237875131	-157.347237875131\\
77.3154362416107	669.473684210526	-157.5680722202	-157.5680722202\\
77.3154362416107	686.315789473684	-157.78340997682	-157.78340997682\\
77.3154362416107	703.157894736842	-157.993517782179	-157.993517782179\\
77.3154362416107	720	-158.198643335921	-158.198643335921\\
77.9194630872483	400	-153.44512790056	-153.44512790056\\
77.9194630872483	416.842105263158	-153.802897094721	-153.802897094721\\
77.9194630872483	433.684210526316	-154.146477463545	-154.146477463545\\
77.9194630872483	450.526315789474	-154.476950630332	-154.476950630332\\
77.9194630872483	467.368421052632	-154.79527908208	-154.79527908208\\
77.9194630872483	484.210526315789	-155.102323047875	-155.102323047875\\
77.9194630872483	501.052631578947	-155.398854490233	-155.398854490233\\
77.9194630872483	517.894736842105	-155.685568782441	-155.685568782441\\
77.9194630872483	534.736842105263	-155.963094516478	-155.963094516478\\
77.9194630872483	551.578947368421	-156.232001789539	-156.232001789539\\
77.9194630872483	568.421052631579	-156.492809243842	-156.492809243842\\
77.9194630872483	585.263157894737	-156.745990078264	-156.745990078264\\
77.9194630872483	602.105263157895	-156.991977206881	-156.991977206881\\
77.9194630872483	618.947368421053	-157.231167705702	-157.231167705702\\
77.9194630872483	635.789473684211	-157.463926662291	-157.463926662291\\
77.9194630872483	652.631578947368	-157.690590521985	-157.690590521985\\
77.9194630872483	669.473684210526	-157.911470007696	-157.911470007696\\
77.9194630872483	686.315789473684	-158.12685267688	-158.12685267688\\
77.9194630872483	703.157894736842	-158.337005168483	-158.337005168483\\
77.9194630872483	720	-158.542175183885	-158.542175183885\\
78.5234899328859	400	-153.77693825142	-153.77693825142\\
78.5234899328859	416.842105263158	-154.134753610483	-154.134753610483\\
78.5234899328859	433.684210526316	-154.478379902649	-154.478379902649\\
78.5234899328859	450.526315789474	-154.80889875314	-154.80889875314\\
78.5234899328859	467.368421052632	-155.127272650858	-155.127272650858\\
78.5234899328859	484.210526315789	-155.434361826771	-155.434361826771\\
78.5234899328859	501.052631578947	-155.730938245256	-155.730938245256\\
78.5234899328859	517.894736842105	-156.017697281443	-156.017697281443\\
78.5234899328859	534.736842105263	-156.295267529136	-156.295267529136\\
78.5234899328859	551.578947368421	-156.564219087331	-156.564219087331\\
78.5234899328859	568.421052631579	-156.825070600032	-156.825070600032\\
78.5234899328859	585.263157894737	-157.078295267881	-157.078295267881\\
78.5234899328859	602.105263157895	-157.324326006701	-157.324326006701\\
78.5234899328859	618.947368421053	-157.56355989423	-157.56355989423\\
78.5234899328859	635.789473684211	-157.796362019744	-157.796362019744\\
78.5234899328859	652.631578947368	-158.02306883027	-158.02306883027\\
78.5234899328859	669.473684210526	-158.243991050397	-158.243991050397\\
78.5234899328859	686.315789473684	-158.45941623924	-158.45941623924\\
78.5234899328859	703.157894736842	-158.669611037384	-158.669611037384\\
78.5234899328859	720	-158.874823147834	-158.874823147834\\
79.1275167785235	400	-154.098694970098	-154.098694970098\\
79.1275167785235	416.842105263158	-154.456553910897	-154.456553910897\\
79.1275167785235	433.684210526316	-154.800223558009	-154.800223558009\\
79.1275167785235	450.526315789474	-155.13078553845	-155.13078553845\\
79.1275167785235	467.368421052632	-155.449202342895	-155.449202342895\\
79.1275167785235	484.210526315789	-155.756334204067	-155.756334204067\\
79.1275167785235	501.052631578947	-156.052953088082	-156.052953088082\\
79.1275167785235	517.894736842105	-156.339754371786	-156.339754371786\\
79.1275167785235	534.736842105263	-156.617366650684	-156.617366650684\\
79.1275167785235	551.578947368421	-156.886360025454	-156.886360025454\\
79.1275167785235	568.421052631579	-157.147253141765	-157.147253141765\\
79.1275167785235	585.263157894737	-157.400519201904	-157.400519201904\\
79.1275167785235	602.105263157895	-157.646591123327	-157.646591123327\\
79.1275167785235	618.947368421053	-157.885865985384	-157.885865985384\\
79.1275167785235	635.789473684211	-158.118708878945	-158.118708878945\\
79.1275167785235	652.631578947368	-158.345456252621	-158.345456252621\\
79.1275167785235	669.473684210526	-158.566418832561	-158.566418832561\\
79.1275167785235	686.315789473684	-158.781884179429	-158.781884179429\\
79.1275167785235	703.157894736842	-158.992118935341	-158.992118935341\\
79.1275167785235	720	-159.197370804817	-159.197370804817\\
79.7315436241611	400	-154.411107614067	-154.411107614067\\
79.7315436241611	416.842105263158	-154.769007588614	-154.769007588614\\
79.7315436241611	433.684210526316	-155.112718057057	-155.112718057057\\
79.7315436241611	450.526315789474	-155.443320648081	-155.443320648081\\
79.7315436241611	467.368421052632	-155.761777854012	-155.761777854012\\
79.7315436241611	484.210526315789	-156.068949909207	-156.068949909207\\
79.7315436241611	501.052631578947	-156.365608781396	-156.365608781396\\
79.7315436241611	517.894736842105	-156.652449849026	-156.652449849026\\
79.7315436241611	534.736842105263	-156.930101709182	-156.930101709182\\
79.7315436241611	551.578947368421	-157.19913446411	-157.19913446411\\
79.7315436241611	568.421052631579	-157.460066761027	-157.460066761027\\
79.7315436241611	585.263157894737	-157.713371803755	-157.713371803755\\
79.7315436241611	602.105263157895	-157.959482511265	-157.959482511265\\
79.7315436241611	618.947368421053	-158.198795964412	-158.198795964412\\
79.7315436241611	635.789473684211	-158.431677255551	-158.431677255551\\
79.7315436241611	652.631578947368	-158.658462834763	-158.658462834763\\
79.7315436241611	669.473684210526	-158.879463429655	-158.879463429655\\
79.7315436241611	686.315789473684	-159.094966602331	-159.094966602331\\
79.7315436241611	703.157894736842	-159.305238996334	-159.305238996334\\
79.7315436241611	720	-159.510528317597	-159.510528317597\\
80.3355704697987	400	-154.714821273146	-154.714821273146\\
80.3355704697987	416.842105263158	-155.072759766422	-155.072759766422\\
80.3355704697987	433.684210526316	-155.416508555181	-155.416508555181\\
80.3355704697987	450.526315789474	-155.747149269657	-155.747149269657\\
80.3355704697987	467.368421052632	-156.065644403707	-156.065644403707\\
80.3355704697987	484.210526315789	-156.372854193204	-156.372854193204\\
80.3355704697987	501.052631578947	-156.669550607379	-156.669550607379\\
80.3355704697987	517.894736842105	-156.956429026163	-156.956429026163\\
80.3355704697987	534.736842105263	-157.234118048111	-157.234118048111\\
80.3355704697987	551.578947368421	-157.503187776922	-157.503187776922\\
80.3355704697987	568.421052631579	-157.764156861252	-157.764156861252\\
80.3355704697987	585.263157894737	-158.017498506348	-158.017498506348\\
80.3355704697987	602.105263157895	-158.26364563259	-158.26364563259\\
80.3355704697987	618.947368421053	-158.502995322227	-158.502995322227\\
80.3355704697987	635.789473684211	-158.735912668997	-158.735912668997\\
80.3355704697987	652.631578947368	-158.962734124346	-158.962734124346\\
80.3355704697987	669.473684210526	-159.183770417234	-159.183770417234\\
80.3355704697987	686.315789473684	-159.399309111104	-159.399309111104\\
80.3355704697987	703.157894736842	-159.609616850826	-159.609616850826\\
80.3355704697987	720	-159.814941343643	-159.814941343643\\
80.9395973154362	400	-155.010424172535	-155.010424172535\\
80.9395973154362	416.842105263158	-155.368398700336	-155.368398700336\\
80.9395973154362	433.684210526316	-155.712183338867	-155.712183338867\\
80.9395973154362	450.526315789474	-156.042859719793	-156.042859719793\\
80.9395973154362	467.368421052632	-156.361390338391	-156.361390338391\\
80.9395973154362	484.210526315789	-156.668635431937	-156.668635431937\\
80.9395973154362	501.052631578947	-156.96536697105	-156.96536697105\\
80.9395973154362	517.894736842105	-157.252280337035	-157.252280337035\\
80.9395973154362	534.736842105263	-157.53000412981	-157.53000412981\\
80.9395973154362	551.578947368421	-157.799108454417	-157.799108454417\\
80.9395973154362	568.421052631579	-158.060111960847	-158.060111960847\\
80.9395973154362	585.263157894737	-158.313487855664	-158.313487855664\\
80.9395973154362	602.105263157895	-158.559669060555	-158.559669060555\\
80.9395973154362	618.947368421053	-158.799052659061	-158.799052659061\\
80.9395973154362	635.789473684211	-159.032003746197	-159.032003746197\\
80.9395973154362	652.631578947368	-159.258858774678	-159.258858774678\\
80.9395973154362	669.473684210526	-159.479928474715	-159.479928474715\\
80.9395973154362	686.315789473684	-159.695500410994	-159.695500410994\\
80.9395973154362	703.157894736842	-159.90584122961	-159.90584122961\\
80.9395973154362	720	-160.111198639025	-160.111198639025\\
81.5436241610738	400	-155.298454193676	-155.298454193676\\
81.5436241610738	416.842105263158	-155.656462300508	-155.656462300508\\
81.5436241610738	433.684210526316	-156.000280346656	-156.000280346656\\
81.5436241610738	450.526315789474	-156.330989965108	-156.330989965108\\
81.5436241610738	467.368421052632	-156.649553652449	-156.649553652449\\
81.5436241610738	484.210526315789	-156.956831647249	-156.956831647249\\
81.5436241610738	501.052631578947	-157.25359592141	-157.25359592141\\
81.5436241610738	517.894736842105	-157.540541857505	-157.540541857505\\
81.5436241610738	534.736842105263	-157.818298056706	-157.818298056706\\
81.5436241610738	551.578947368421	-158.0874346253	-158.0874346253\\
81.5436241610738	568.421052631579	-158.348470214506	-158.348470214506\\
81.5436241610738	585.263157894737	-158.601878032106	-158.601878032106\\
81.5436241610738	602.105263157895	-158.848091000992	-158.848091000992\\
81.5436241610738	618.947368421053	-159.087506205897	-159.087506205897\\
81.5436241610738	635.789473684211	-159.320488743018	-159.320488743018\\
81.5436241610738	652.631578947368	-159.547375066239	-159.547375066239\\
81.5436241610738	669.473684210526	-159.768475906928	-159.768475906928\\
81.5436241610738	686.315789473684	-159.984078830916	-159.984078830916\\
81.5436241610738	703.157894736842	-160.194450485434	-160.194450485434\\
81.5436241610738	720	-160.399838580065	-160.399838580065\\
82.1476510067114	400	-155.579404492644	-155.579404492644\\
82.1476510067114	416.842105263158	-155.937443749661	-155.937443749661\\
82.1476510067114	433.684210526316	-156.281292787628	-156.281292787628\\
82.1476510067114	450.526315789474	-156.612033240747	-156.612033240747\\
82.1476510067114	467.368421052632	-156.930627606805	-156.930627606805\\
82.1476510067114	484.210526315789	-157.237936125563	-157.237936125563\\
82.1476510067114	501.052631578947	-157.5347307701	-157.5347307701\\
82.1476510067114	517.894736842105	-157.821706924156	-157.821706924156\\
82.1476510067114	534.736842105263	-158.099493190056	-158.099493190056\\
82.1476510067114	551.578947368421	-158.36865967523	-158.36865967523\\
82.1476510067114	568.421052631579	-158.629725032027	-158.629725032027\\
82.1476510067114	585.263157894737	-158.88316246935	-158.88316246935\\
82.1476510067114	602.105263157895	-159.129404911197	-159.129404911197\\
82.1476510067114	618.947368421053	-159.368849443399	-159.368849443399\\
82.1476510067114	635.789473684211	-159.60186116324	-159.60186116324\\
82.1476510067114	652.631578947368	-159.828776525677	-159.828776525677\\
82.1476510067114	669.473684210526	-160.049906263144	-160.049906263144\\
82.1476510067114	686.315789473684	-160.265537942525	-160.265537942525\\
82.1476510067114	703.157894736842	-160.475938212094	-160.475938212094\\
82.1476510067114	720	-160.681354782468	-160.681354782468\\
82.751677852349	400	-155.853728361913	-155.853728361913\\
82.751677852349	416.842105263158	-156.211796364905	-156.211796364905\\
82.751677852349	433.684210526316	-156.555674003254	-156.555674003254\\
82.751677852349	450.526315789474	-156.886442912277	-156.886442912277\\
82.751677852349	467.368421052632	-157.20506559086	-157.20506559086\\
82.751677852349	484.210526315789	-157.512402279851	-157.512402279851\\
82.751677852349	501.052631578947	-157.80922495341	-157.80922495341\\
82.751677852349	517.894736842105	-158.096228996341	-158.096228996341\\
82.751677852349	534.736842105263	-158.374043012027	-158.374043012027\\
82.751677852349	551.578947368421	-158.643237108942	-158.643237108942\\
82.751677852349	568.421052631579	-158.904329940471	-158.904329940471\\
82.751677852349	585.263157894737	-159.15779471654	-159.15779471654\\
82.751677852349	602.105263157895	-159.404064362163	-159.404064362163\\
82.751677852349	618.947368421053	-159.643535964174	-159.643535964174\\
82.751677852349	635.789473684211	-159.87657462085	-159.87657462085\\
82.751677852349	652.631578947368	-160.103516788135	-160.103516788135\\
82.751677852349	669.473684210526	-160.324673199435	-160.324673199435\\
82.751677852349	686.315789473684	-160.540331422599	-160.540331422599\\
82.751677852349	703.157894736842	-160.750758106858	-160.750758106858\\
82.751677852349	720	-160.956200963774	-160.956200963774\\
83.3557046979866	400	-156.121843454574	-156.121843454574\\
83.3557046979866	416.842105263158	-156.479937821982	-156.479937821982\\
83.3557046979866	433.684210526316	-156.823841691688	-156.823841691688\\
83.3557046979866	450.526315789474	-157.154636700015	-157.154636700015\\
83.3557046979866	467.368421052632	-157.473285346853	-157.473285346853\\
83.3557046979866	484.210526315789	-157.780647874041	-157.780647874041\\
83.3557046979866	501.052631578947	-158.077496256717	-158.077496256717\\
83.3557046979866	517.894736842105	-158.364525880658	-158.364525880658\\
83.3557046979866	534.736842105263	-158.642365350207	-158.642365350207\\
83.3557046979866	551.578947368421	-158.91158477479	-158.91158477479\\
83.3557046979866	568.421052631579	-159.172702808733	-159.172702808733\\
83.3557046979866	585.263157894737	-159.426192662895	-159.426192662895\\
83.3557046979866	602.105263157895	-159.672487263214	-159.672487263214\\
83.3557046979866	618.947368421053	-159.911983697436	-159.911983697436\\
83.3557046979866	635.789473684211	-160.145047064745	-160.145047064745\\
83.3557046979866	652.631578947368	-160.372013821979	-160.372013821979\\
83.3557046979866	669.473684210526	-160.593194703432	-160.593194703432\\
83.3557046979866	686.315789473684	-160.808877277833	-160.808877277833\\
83.3557046979866	703.157894736842	-161.01932819528	-161.01932819528\\
83.3557046979866	720	-161.224795168197	-161.224795168197\\
83.9597315436242	400	-156.384135468778	-156.384135468778\\
83.9597315436242	416.842105263158	-156.742253839762	-156.742253839762\\
83.9597315436242	433.684210526316	-157.086181592285	-157.086181592285\\
83.9597315436242	450.526315789474	-157.417000363586	-157.417000363586\\
83.9597315436242	467.368421052632	-157.735672654457	-157.735672654457\\
83.9597315436242	484.210526315789	-158.043058707635	-158.043058707635\\
83.9597315436242	501.052631578947	-158.339930499143	-158.339930499143\\
83.9597315436242	517.894736842105	-158.626983415636	-158.626983415636\\
83.9597315436242	534.736842105263	-158.904846062325	-158.904846062325\\
83.9597315436242	551.578947368421	-159.174088549496	-159.174088549496\\
83.9597315436242	568.421052631579	-159.435229532327	-159.435229532327\\
83.9597315436242	585.263157894737	-159.68874222252	-159.68874222252\\
83.9597315436242	602.105263157895	-159.935059546846	-159.935059546846\\
83.9597315436242	618.947368421053	-160.174578593881	-160.174578593881\\
83.9597315436242	635.789473684211	-160.407664463624	-160.407664463624\\
83.9597315436242	652.631578947368	-160.634653613724	-160.634653613724\\
83.9597315436242	669.473684210526	-160.855856779279	-160.855856779279\\
83.9597315436242	686.315789473684	-161.071561529809	-161.071561529809\\
83.9597315436242	703.157894736842	-161.282034516202	-161.282034516202\\
83.9597315436242	720	-161.487523451659	-161.487523451659\\
84.5637583892617	400	-156.640961373159	-156.640961373159\\
84.5637583892617	416.842105263158	-156.999101405683	-156.999101405683\\
84.5637583892617	433.684210526316	-157.343050711088	-157.343050711088\\
84.5637583892617	450.526315789474	-157.673890927433	-157.673890927433\\
84.5637583892617	467.368421052632	-157.992584556321	-157.992584556321\\
84.5637583892617	484.210526315789	-158.29999184129	-158.29999184129\\
84.5637583892617	501.052631578947	-158.596884759158	-158.596884759158\\
84.5637583892617	517.894736842105	-158.883958697369	-158.883958697369\\
84.5637583892617	534.736842105263	-159.16184226191	-159.16184226191\\
84.5637583892617	551.578947368421	-159.43110556384	-159.43110556384\\
84.5637583892617	568.421052631579	-159.692267259099	-159.692267259099\\
84.5637583892617	585.263157894737	-159.945800560146	-159.945800560146\\
84.5637583892617	602.105263157895	-160.192138394501	-160.192138394501\\
84.5637583892617	618.947368421053	-160.431677851478	-160.431677851478\\
84.5637583892617	635.789473684211	-160.664784031813	-160.664784031813\\
84.5637583892617	652.631578947368	-160.891793393881	-160.891793393881\\
84.5637583892617	669.473684210526	-161.113016673498	-161.113016673498\\
84.5637583892617	686.315789473684	-161.328741440898	-161.328741440898\\
84.5637583892617	703.157894736842	-161.539234347674	-161.539234347674\\
84.5637583892617	720	-161.744743107726	-161.744743107726\\
85.1677852348993	400	-156.892652240214	-156.892652240214\\
85.1677852348993	416.842105263158	-157.250811609169	-157.250811609169\\
85.1677852348993	433.684210526316	-157.594780154266	-157.594780154266\\
85.1677852348993	450.526315789474	-157.92563951429	-157.92563951429\\
85.1677852348993	467.368421052632	-158.244352191563	-158.244352191563\\
85.1677852348993	484.210526315789	-158.551778430337	-158.551778430337\\
85.1677852348993	501.052631578947	-158.848690208134	-158.848690208134\\
85.1677852348993	517.894736842105	-159.135782913094	-159.135782913094\\
85.1677852348993	534.736842105263	-159.413685151899	-159.413685151899\\
85.1677852348993	551.578947368421	-159.68296703629	-159.68296703629\\
85.1677852348993	568.421052631579	-159.944147222886	-159.944147222886\\
85.1677852348993	585.263157894737	-160.197698924815	-160.197698924815\\
85.1677852348993	602.105263157895	-160.444055070261	-160.444055070261\\
85.1677852348993	618.947368421053	-160.683612749199	-160.683612749199\\
85.1677852348993	635.789473684211	-160.916737063014	-160.916737063014\\
85.1677852348993	652.631578947368	-161.143764470725	-161.143764470725\\
85.1677852348993	669.473684210526	-161.365005708789	-161.365005708789\\
85.1677852348993	686.315789473684	-161.580748348072	-161.580748348072\\
85.1677852348993	703.157894736842	-161.791259040792	-161.791259040792\\
85.1677852348993	720	-161.996785501471	-161.996785501471\\
85.7718120805369	400	-157.139515743518	-157.139515743518\\
85.7718120805369	416.842105263158	-157.497692138871	-157.497692138871\\
85.7718120805369	433.684210526316	-157.841677625382	-157.841677625382\\
85.7718120805369	450.526315789474	-158.172553842474	-158.172553842474\\
85.7718120805369	467.368421052632	-158.491283293098	-158.491283293098\\
85.7718120805369	484.210526315789	-158.798726222129	-158.798726222129\\
85.7718120805369	501.052631578947	-159.095654607708	-159.095654607708\\
85.7718120805369	517.894736842105	-159.382763838587	-159.382763838587\\
85.7718120805369	534.736842105263	-159.660682522051	-159.660682522051\\
85.7718120805369	551.578947368421	-159.929980770442	-159.929980770442\\
85.7718120805369	568.421052631579	-160.191177240973	-160.191177240973\\
85.7718120805369	585.263157894737	-160.444745147358	-160.444745147358\\
85.7718120805369	602.105263157895	-160.691117418365	-160.691117418365\\
85.7718120805369	618.947368421053	-160.930691144544	-160.930691144544\\
85.7718120805369	635.789473684211	-161.16383142785	-161.16383142785\\
85.7718120805369	652.631578947368	-161.390874727869	-161.390874727869\\
85.7718120805369	669.473684210526	-161.612131781616	-161.612131781616\\
85.7718120805369	686.315789473684	-161.827890160513	-161.827890160513\\
85.7718120805369	703.157894736842	-162.038416517325	-162.038416517325\\
85.7718120805369	720	-162.243958567119	-162.243958567119\\
86.3758389261745	400	-157.381838365586	-157.381838365586\\
86.3758389261745	416.842105263158	-157.74002949055	-157.74002949055\\
86.3758389261745	433.684210526316	-158.084029633304	-158.084029633304\\
86.3758389261745	450.526315789474	-158.414920433816	-158.414920433816\\
86.3758389261745	467.368421052632	-158.733664395583	-158.733664395583\\
86.3758389261745	484.210526315789	-159.041121764016	-159.041121764016\\
86.3758389261745	501.052631578947	-159.338064517786	-159.338064517786\\
86.3758389261745	517.894736842105	-159.625188046174	-159.625188046174\\
86.3758389261745	534.736842105263	-159.903120956984	-159.903120956984\\
86.3758389261745	551.578947368421	-160.172433363076	-160.172433363076\\
86.3758389261745	568.421052631579	-160.433643922173	-160.433643922173\\
86.3758389261745	585.263157894737	-160.687225848497	-160.687225848497\\
86.3758389261745	602.105263157895	-160.933612071315	-160.933612071315\\
86.3758389261745	618.947368421053	-161.173199681674	-161.173199681674\\
86.3758389261745	635.789473684211	-161.406353782022	-161.406353782022\\
86.3758389261745	652.631578947368	-161.63341083243	-161.63341083243\\
86.3758389261745	669.473684210526	-161.854681570396	-161.854681570396\\
86.3758389261745	686.315789473684	-162.070453567817	-162.070453567817\\
86.3758389261745	703.157894736842	-162.280993477935	-162.280993477935\\
86.3758389261745	720	-162.486549016282	-162.486549016282\\
86.9798657718121	400	-157.619887355758	-157.619887355758\\
86.9798657718121	416.842105263158	-157.978090924985	-157.978090924985\\
86.9798657718121	433.684210526316	-158.322103450126	-158.322103450126\\
86.9798657718121	450.526315789474	-158.65300657161	-158.65300657161\\
86.9798657718121	467.368421052632	-158.971762793389	-158.971762793389\\
86.9798657718121	484.210526315789	-159.279232361325	-159.279232361325\\
86.9798657718121	501.052631578947	-159.576187254541	-159.576187254541\\
86.9798657718121	517.894736842105	-159.863322862756	-159.863322862756\\
86.9798657718121	534.736842105263	-160.141267794217	-160.141267794217\\
86.9798657718121	551.578947368421	-160.410592162215	-160.410592162215\\
86.9798657718121	568.421052631579	-160.671814624905	-160.671814624905\\
86.9798657718121	585.263157894737	-160.925408396934	-160.925408396934\\
86.9798657718121	602.105263157895	-161.171806407993	-161.171806407993\\
86.9798657718121	618.947368421053	-161.411405749544	-161.411405749544\\
86.9798657718121	635.789473684211	-161.644571524449	-161.644571524449\\
86.9798657718121	652.631578947368	-161.87164019319	-161.87164019319\\
86.9798657718121	669.473684210526	-162.09292249367	-162.09292249367\\
86.9798657718121	686.315789473684	-162.308705998189	-162.308705998189\\
86.9798657718121	703.157894736842	-162.519257360386	-162.519257360386\\
86.9798657718121	720	-162.724824296186	-162.724824296186\\
87.5838926174497	400	-157.85391247139	-157.85391247139\\
87.5838926174497	416.842105263158	-158.212126209183	-158.212126209183\\
87.5838926174497	433.684210526316	-158.556148852401	-158.556148852401\\
87.5838926174497	450.526315789474	-158.887062041851	-158.887062041851\\
87.5838926174497	467.368421052632	-159.205828281856	-159.205828281856\\
87.5838926174497	484.210526315789	-159.513307818646	-159.513307818646\\
87.5838926174497	501.052631578947	-159.810272631708	-159.810272631708\\
87.5838926174497	517.894736842105	-160.097418111123	-160.097418111123\\
87.5838926174497	534.736842105263	-160.375372865494	-160.375372865494\\
87.5838926174497	551.578947368421	-160.644707008466	-160.644707008466\\
87.5838926174497	568.421052631579	-160.905939198545	-160.905939198545\\
87.5838926174497	585.263157894737	-161.159542650725	-161.159542650725\\
87.5838926174497	602.105263157895	-161.40595029504	-161.40595029504\\
87.5838926174497	618.947368421053	-161.645559223292	-161.645559223292\\
87.5838926174497	635.789473684211	-161.878734538682	-161.878734538682\\
87.5838926174497	652.631578947368	-162.105812702023	-162.105812702023\\
87.5838926174497	669.473684210526	-162.32710445155	-162.32710445155\\
87.5838926174497	686.315789473684	-162.542897359891	-162.542897359891\\
87.5838926174497	703.157894736842	-162.753458081007	-162.753458081007\\
87.5838926174497	720	-162.959034331147	-162.959034331147\\
88.1879194630873	400	-158.08414753058	-158.08414753058\\
88.1879194630873	416.842105263158	-158.442369169115	-158.442369169115\\
88.1879194630873	433.684210526316	-158.786399673893	-158.786399673893\\
88.1879194630873	450.526315789474	-159.117320686012	-159.117320686012\\
88.1879194630873	467.368421052632	-159.436094710083	-159.436094710083\\
88.1879194630873	484.210526315789	-159.743581992623	-159.743581992623\\
88.1879194630873	501.052631578947	-160.040554513399	-160.040554513399\\
88.1879194630873	517.894736842105	-160.327707662772	-160.327707662772\\
88.1879194630873	534.736842105263	-160.605670049623	-160.605670049623\\
88.1879194630873	551.578947368421	-160.875011787872	-160.875011787872\\
88.1879194630873	568.421052631579	-161.136251536295	-161.136251536295\\
88.1879194630873	585.263157894737	-161.389862510154	-161.389862510154\\
88.1879194630873	602.105263157895	-161.63627763975	-161.63627763975\\
88.1879194630873	618.947368421053	-161.875894017151	-161.875894017151\\
88.1879194630873	635.789473684211	-162.109076745816	-162.109076745816\\
88.1879194630873	652.631578947368	-162.336162286819	-162.336162286819\\
88.1879194630873	669.473684210526	-162.55746137865	-162.55746137865\\
88.1879194630873	686.315789473684	-162.77326159419	-162.77326159419\\
88.1879194630873	703.157894736842	-162.983829587652	-162.983829587652\\
88.1879194630873	720	-163.189413075535	-163.189413075535\\
88.7919463087248	400	-158.310811800474	-158.310811800474\\
88.7919463087248	416.842105263158	-158.669039078037	-158.669039078037\\
88.7919463087248	433.684210526316	-159.013075193903	-159.013075193903\\
88.7919463087248	450.526315789474	-159.344001789377	-159.344001789377\\
88.7919463087248	467.368421052632	-159.662781369275	-159.662781369275\\
88.7919463087248	484.210526315789	-159.970274180317	-159.970274180317\\
88.7919463087248	501.052631578947	-160.267252202471	-160.267252202471\\
88.7919463087248	517.894736842105	-160.554410826297	-160.554410826297\\
88.7919463087248	534.736842105263	-160.832378660874	-160.832378660874\\
88.7919463087248	551.578947368421	-161.101725820316	-161.101725820316\\
88.7919463087248	568.421052631579	-161.362970963593	-161.362970963593\\
88.7919463087248	585.263157894737	-161.616587306159	-161.616587306159\\
88.7919463087248	602.105263157895	-161.863007778506	-161.863007778506\\
88.7919463087248	618.947368421053	-162.102629472886	-162.102629472886\\
88.7919463087248	635.789473684211	-162.335817492948	-162.335817492948\\
88.7919463087248	652.631578947368	-162.562908299947	-162.562908299947\\
88.7919463087248	669.473684210526	-162.784212632558	-162.784212632558\\
88.7919463087248	686.315789473684	-163.000018063842	-163.000018063842\\
88.7919463087248	703.157894736842	-163.210591248192	-163.210591248192\\
88.7919463087248	720	-163.416179902281	-163.416179902281\\
89.3959731543624	400	-158.53411124168	-158.53411124168\\
89.3959731543624	416.842105263158	-158.892341900919	-158.892341900919\\
89.3959731543624	433.684210526316	-159.236381381716	-159.236381381716\\
89.3959731543624	450.526315789474	-159.567311325498	-159.567311325498\\
89.3959731543624	467.368421052632	-159.886094237205	-159.886094237205\\
89.3959731543624	484.210526315789	-160.193590363678	-160.193590363678\\
89.3959731543624	501.052631578947	-160.490571685007	-160.490571685007\\
89.3959731543624	517.894736842105	-160.77773359187	-160.77773359187\\
89.3959731543624	534.736842105263	-161.055704693465	-161.055704693465\\
89.3959731543624	551.578947368421	-161.325055104023	-161.325055104023\\
89.3959731543624	568.421052631579	-161.586303482628	-161.586303482628\\
89.3959731543624	585.263157894737	-161.839923044852	-161.839923044852\\
89.3959731543624	602.105263157895	-162.086346721297	-162.086346721297\\
89.3959731543624	618.947368421053	-162.325971604331	-162.325971604331\\
89.3959731543624	635.789473684211	-162.559162797711	-162.559162797711\\
89.3959731543624	652.631578947368	-162.786256762805	-162.786256762805\\
89.3959731543624	669.473684210526	-163.007564238396	-163.007564238396\\
89.3959731543624	686.315789473684	-163.223372797654	-163.223372797654\\
89.3959731543624	703.157894736842	-163.433949095078	-163.433949095078\\
89.3959731543624	720	-163.639540847449	-163.639540847449\\
90	400	-158.754239626441	-158.754239626441\\
90	416.842105263158	-159.112471412615	-159.112471412615\\
90	433.684210526316	-159.456512014767	-159.456512014767\\
90	450.526315789474	-159.787443074368	-159.787443074368\\
90	467.368421052632	-160.106227096397	-160.106227096397\\
90	484.210526315789	-160.413724327736	-160.413724327736\\
90	501.052631578947	-160.710706748514	-160.710706748514\\
90	517.894736842105	-160.997869749452	-160.997869749452\\
90	534.736842105263	-161.275841939783	-161.275841939783\\
90	551.578947368421	-161.545193433779	-161.545193433779\\
90	568.421052631579	-161.806442890564	-161.806442890564\\
90	585.263157894737	-162.060063525746	-162.060063525746\\
90	602.105263157895	-162.306488269965	-162.306488269965\\
90	618.947368421053	-162.546114215627	-162.546114215627\\
90	635.789473684211	-162.779306466527	-162.779306466527\\
90	652.631578947368	-163.00640148407	-163.00640148407\\
90	669.473684210526	-163.227710007073	-163.227710007073\\
90	686.315789473684	-163.443519608743	-163.443519608743\\
90	703.157894736842	-163.654096943615	-163.654096943615\\
90	720	-163.859689728507	-163.859689728507\\
};
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
40.4697986577181	400	-159.973630732773\\
41.0738255033557	416.842105263158	-159.800700741125\\
41.6778523489933	433.684210526316	-159.608008302054\\
41.6778523489933	450.526315789474	-159.927603441961\\
42.2818791946309	467.368421052632	-159.703647288356\\
42.8859060402685	484.210526315789	-159.46084178557\\
42.8859060402685	501.052631578947	-159.747575368779\\
43.489932885906	517.894736842105	-159.476241894666\\
43.489932885906	534.736842105263	-159.744502112775\\
44.0939597315436	551.578947368421	-159.445932551703\\
44.0939597315436	568.421052631579	-159.69797415544\\
44.0939597315436	585.263157894737	-159.942457478626\\
44.6979865771812	602.105263157895	-159.61060683124\\
44.6979865771812	618.947368421053	-159.841564298132\\
45.3020134228188	635.789473684211	-159.484244935932\\
45.3020134228188	652.631578947368	-159.703113086839\\
45.3020134228188	669.473684210526	-159.916254565222\\
45.9060402684564	686.315789473684	-159.528072077929\\
45.9060402684564	703.157894736842	-159.730894576162\\
45.9060402684564	720	-159.928787407717\\
};

% 80.9395973154362	720	-160.111198639025\\
% 81.5436241610738	703.157894736842	-160.194450485434\\
% 82.1476510067114	669.473684210526	-160.049906263144\\
% 82.1476510067114	686.315789473684	-160.265537942525\\
% 82.751677852349	652.631578947368	-160.103516788135\\
% 83.3557046979866	635.789473684211	-160.145047064745\\
% 83.9597315436242	618.947368421053	-160.174578593881\\
% 84.5637583892617	602.105263157895	-160.192138394501\\
% 85.1677852348993	585.263157894737	-160.197698924815\\
% 85.7718120805369	568.421052631579	-160.191177240973\\
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
86.3758389261745	551.578947368421	-160.172433363076\\
86.9798657718121	534.736842105263	-160.141267794217\\
87.5838926174497	517.894736842105	-160.097418111123\\
88.1879194630873	501.052631578947	-160.040554513399\\
89.3959731543624	484.210526315789	-160.193590363678\\
90	467.368421052632	-160.106227096397\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/interference-power-186-20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
% \pgfplotsset{find y axis rotation/.style={
% before end axis/.code={\path (0,0,0) coordinate (x0) (0,1,0) coordinate (x1);
% \path let
% \p1=($(x1)-(x0)$),\n1={ifthenelse(\x1>0,atan2(\y1,\x1),atan2(\y1,\x1)-180)} in 
% \pgfextra{\xdef#1{\n1}};}
% },
% find x axis rotation/.style={
% before end axis/.code={\path (0,0,0) coordinate (x0) (1,0,0) coordinate (x1);
% \path let
% \p1=($(x1)-(x0)$),\n1={ifthenelse(\x1>0,atan2(\y1,\x1),atan2(\y1,\x1)-180)} in 
% \pgfextra{\xdef#1{\n1}};}
% }}

\begin{axis}[%
width=0.842\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-180,
point meta max=-133,
xmin=0,
xmax=90,
tick align=inside,
% find y axis rotation=\myangley,
% find x axis rotation=\myanglex,
xlabel style={font=\scriptsize\color{white!15!black},rotate=19},
zlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
zlabel={$P_{\rm rx, s}$ [dBW]},
ymin=400,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black},rotate=-52},
ylabel={Altitude [km]},
zmin=-180,
zmax=-133,
view={-27.6531}{41.9299},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel shift=-5pt,
ylabel shift=-5pt,
zlabel shift=-8pt,
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar horizontal,
colorbar style={
at={(1.3,0.95)},               % <-- (changed)
anchor=south,    % <-- (changed)
% change the width of the colorbar relative to the main `axis' environment
width=\pgfkeysvalueof{/pgfplots/parent axis width},
% xtick={0, 0.5, 1},
xmin=-180,
xmax=-133,
axis x line*=top,
xticklabel shift=-1pt,
% point meta min=0,
% point meta max=1,
axis line style={draw=none},
},
colorbar/width=2mm,
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	400	-516.53232208455	-516.53232208455\\
0	416.842105263158	-516.717886294249	-516.717886294249\\
0	433.684210526316	-516.896296129041	-516.896296129041\\
0	450.526315789474	-517.068097291746	-517.068097291746\\
0	467.368421052632	-517.23377529826	-517.23377529826\\
0	484.210526315789	-517.393764014402	-517.393764014402\\
0	501.052631578947	-517.548452731041	-517.548452731041\\
0	517.894736842105	-517.698192067881	-517.698192067881\\
0	534.736842105263	-517.84329893118	-517.84329893118\\
0	551.578947368421	-517.984060701664	-517.984060701664\\
0	568.421052631579	-518.120738791763	-518.120738791763\\
0	585.263157894737	-518.2535716828	-518.2535716828\\
0	602.105263157895	-518.382777530786	-518.382777530786\\
0	618.947368421053	-518.508556412299	-518.508556412299\\
0	635.789473684211	-518.631092268523	-518.631092268523\\
0	652.631578947368	-518.75055459483	-518.75055459483\\
0	669.473684210526	-518.867099914861	-518.867099914861\\
0	686.315789473684	-518.980873071272	-518.980873071272\\
0	703.157894736842	-519.092008359833	-519.092008359833\\
0	720	-519.200630529164	-519.200630529164\\
0.604026845637584	400	-369.378208215433	-369.378208215433\\
0.604026845637584	416.842105263158	-369.568236764441	-369.568236764441\\
0.604026845637584	433.684210526316	-369.750850732863	-369.750850732863\\
0.604026845637584	450.526315789474	-369.926620310917	-369.926620310917\\
0.604026845637584	467.368421052632	-370.096052388421	-370.096052388421\\
0.604026845637584	484.210526315789	-370.259599583001	-370.259599583001\\
0.604026845637584	501.052631578947	-370.417667714975	-370.417667714975\\
0.604026845637584	517.894736842105	-370.570622038851	-370.570622038851\\
0.604026845637584	534.736842105263	-370.718792471535	-370.718792471535\\
0.604026845637584	551.578947368421	-370.862478004995	-370.862478004995\\
0.604026845637584	568.421052631579	-371.001950451348	-371.001950451348\\
0.604026845637584	585.263157894737	-371.137457637967	-371.137457637967\\
0.604026845637584	602.105263157895	-371.269226146742	-371.269226146742\\
0.604026845637584	618.947368421053	-371.397463673321	-371.397463673321\\
0.604026845637584	635.789473684211	-371.522361067892	-371.522361067892\\
0.604026845637584	652.631578947368	-371.644094107687	-371.644094107687\\
0.604026845637584	669.473684210526	-371.762825042459	-371.762825042459\\
0.604026845637584	686.315789473684	-371.87870394692	-371.87870394692\\
0.604026845637584	703.157894736842	-371.991869908369	-371.991869908369\\
0.604026845637584	720	-372.102452073026	-372.102452073026\\
1.20805369127517	400	-298.838771435479	-298.838771435479\\
1.20805369127517	416.842105263158	-299.034136469461	-299.034136469461\\
1.20805369127517	433.684210526316	-299.221776383258	-299.221776383258\\
1.20805369127517	450.526315789474	-299.402290546401	-299.402290546401\\
1.20805369127517	467.368421052632	-299.57621132348	-299.57621132348\\
1.20805369127517	484.210526315789	-299.744013686138	-299.744013686138\\
1.20805369127517	501.052631578947	-299.906123163102	-299.906123163102\\
1.20805369127517	517.894736842105	-300.062922461262	-300.062922461262\\
1.20805369127517	534.736842105263	-300.214757015568	-300.214757015568\\
1.20805369127517	551.578947368421	-300.361939669016	-300.361939669016\\
1.20805369127517	568.421052631579	-300.504754641243	-300.504754641243\\
1.20805369127517	585.263157894737	-300.64346091157	-300.64346091157\\
1.20805369127517	602.105263157895	-300.778295117119	-300.778295117119\\
1.20805369127517	618.947368421053	-300.909474047019	-300.909474047019\\
1.20805369127517	635.789473684211	-301.037196798374	-301.037196798374\\
1.20805369127517	652.631578947368	-301.161646647548	-301.161646647548\\
1.20805369127517	669.473684210526	-301.282992680662	-301.282992680662\\
1.20805369127517	686.315789473684	-301.401391219542	-301.401391219542\\
1.20805369127517	703.157894736842	-301.516987073121	-301.516987073121\\
1.20805369127517	720	-301.629914639312	-301.629914639312\\
1.81208053691275	400	-264.822878612883	-264.822878612883\\
1.81208053691275	416.842105263158	-265.023552232048	-265.023552232048\\
1.81208053691275	433.684210526316	-265.216192836561	-265.216192836561\\
1.81208053691275	450.526315789474	-265.401428635173	-265.401428635173\\
1.81208053691275	467.368421052632	-265.579817181464	-265.579817181464\\
1.81208053691275	484.210526315789	-265.751855559401	-265.751855559401\\
1.81208053691275	501.052631578947	-265.917988800447	-265.917988800447\\
1.81208053691275	517.894736842105	-266.078616887888	-266.078616887888\\
1.81208053691275	534.736842105263	-266.234100623326	-266.234100623326\\
1.81208053691275	551.578947368421	-266.384766569912	-266.384766569912\\
1.81208053691275	568.421052631579	-266.53091124115	-266.53091124115\\
1.81208053691275	585.263157894737	-266.672804669178	-266.672804669178\\
1.81208053691275	602.105263157895	-266.810693459535	-266.810693459535\\
1.81208053691275	618.947368421053	-266.944803418508	-266.944803418508\\
1.81208053691275	635.789473684211	-267.075341822788	-267.075341822788\\
1.81208053691275	652.631578947368	-267.202499388248	-267.202499388248\\
1.81208053691275	669.473684210526	-267.326451984431	-267.326451984431\\
1.81208053691275	686.315789473684	-267.4473621331	-267.4473621331\\
1.81208053691275	703.157894736842	-267.565380322673	-267.565380322673\\
1.81208053691275	720	-267.680646164985	-267.680646164985\\
2.41610738255034	400	-238.989816160874	-238.989816160874\\
2.41610738255034	416.842105263158	-239.195756968138	-239.195756968138\\
2.41610738255034	433.684210526316	-239.393360775186	-239.393360775186\\
2.41610738255034	450.526315789474	-239.583284129342	-239.583284129342\\
2.41610738255034	467.368421052632	-239.766109352208	-239.766109352208\\
2.41610738255034	484.210526315789	-239.942355283788	-239.942355283788\\
2.41610738255034	501.052631578947	-240.112486154942	-240.112486154942\\
2.41610738255034	517.894736842105	-240.276918965622	-240.276918965622\\
2.41610738255034	534.736842105263	-240.43602966054	-240.43602966054\\
2.41610738255034	551.578947368421	-240.590158329668	-240.590158329668\\
2.41610738255034	568.421052631579	-240.739613612394	-240.739613612394\\
2.41610738255034	585.263157894737	-240.884676447093	-240.884676447093\\
2.41610738255034	602.105263157895	-241.025603279301	-241.025603279301\\
2.41610738255034	618.947368421053	-241.162628819525	-241.162628819525\\
2.41610738255034	635.789473684211	-241.295968424353	-241.295968424353\\
2.41610738255034	652.631578947368	-241.42582016089	-241.42582016089\\
2.41610738255034	669.473684210526	-241.552366603656	-241.552366603656\\
2.41610738255034	686.315789473684	-241.675776404451	-241.675776404451\\
2.41610738255034	703.157894736842	-241.796205668693	-241.796205668693\\
2.41610738255034	720	-241.913799166144	-241.913799166144\\
3.02013422818792	400	-223.959868664944	-223.959868664944\\
3.02013422818792	416.842105263158	-224.171022293814	-224.171022293814\\
3.02013422818792	433.684210526316	-224.373540041499	-224.373540041499\\
3.02013422818792	450.526315789474	-224.568106143638	-224.568106143638\\
3.02013422818792	467.368421052632	-224.755327142537	-224.755327142537\\
3.02013422818792	484.210526315789	-224.935743170609	-224.935743170609\\
3.02013422818792	501.052631578947	-225.109837263026	-225.109837263026\\
3.02013422818792	517.894736842105	-225.278043097873	-225.278043097873\\
3.02013422818792	534.736842105263	-225.440751471386	-225.440751471386\\
3.02013422818792	551.578947368421	-225.598315747995	-225.598315747995\\
3.02013422818792	568.421052631579	-225.751056473563	-225.751056473563\\
3.02013422818792	585.263157894737	-225.899265301136	-225.899265301136\\
3.02013422818792	602.105263157895	-226.043208348316	-226.043208348316\\
3.02013422818792	618.947368421053	-226.183129082054	-226.183129082054\\
3.02013422818792	635.789473684211	-226.319250808346	-226.319250808346\\
3.02013422818792	652.631578947368	-226.451778829901	-226.451778829901\\
3.02013422818792	669.473684210526	-226.580902323444	-226.580902323444\\
3.02013422818792	686.315789473684	-226.706795979171	-226.706795979171\\
3.02013422818792	703.157894736842	-226.829621437566	-226.829621437566\\
3.02013422818792	720	-226.949528552849	-226.949528552849\\
3.6241610738255	400	-213.483844636411	-213.483844636411\\
3.6241610738255	416.842105263158	-213.700144430299	-213.700144430299\\
3.6241610738255	433.684210526316	-213.907515675543	-213.907515675543\\
3.6241610738255	450.526315789474	-214.106669510023	-214.106669510023\\
3.6241610738255	467.368421052632	-214.298236034297	-214.298236034297\\
3.6241610738255	484.210526315789	-214.482776111378	-214.482776111378\\
3.6241610738255	501.052631578947	-214.66079110149	-214.66079110149\\
3.6241610738255	517.894736842105	-214.832730949774	-214.832730949774\\
3.6241610738255	534.736842105263	-214.999000949592	-214.999000949592\\
3.6241610738255	551.578947368421	-215.159967432834	-215.159967432834\\
3.6241610738255	568.421052631579	-215.315962584718	-215.315962584718\\
3.6241610738255	585.263157894737	-215.467288539544	-215.467288539544\\
3.6241610738255	602.105263157895	-215.614220882215	-215.614220882215\\
3.6241610738255	618.947368421053	-215.757011655828	-215.757011655828\\
3.6241610738255	635.789473684211	-215.89589195646	-215.89589195646\\
3.6241610738255	652.631578947368	-216.031074181166	-216.031074181166\\
3.6241610738255	669.473684210526	-216.162753983234	-216.162753983234\\
3.6241610738255	686.315789473684	-216.291111979181	-216.291111979181\\
3.6241610738255	703.157894736842	-216.416315244285	-216.416315244285\\
3.6241610738255	720	-216.538518627275	-216.538518627275\\
4.22818791946309	400	-205.824658290221	-205.824658290221\\
4.22818791946309	416.842105263158	-206.046026113841	-206.046026113841\\
4.22818791946309	433.684210526316	-206.258179941375	-206.258179941375\\
4.22818791946309	450.526315789474	-206.461856907161	-206.461856907161\\
4.22818791946309	467.368421052632	-206.657709905525	-206.657709905525\\
4.22818791946309	484.210526315789	-206.846319880837	-206.846319880837\\
4.22818791946309	501.052631578947	-207.028205963817	-207.028205963817\\
4.22818791946309	517.894736842105	-207.203833890418	-207.203833890418\\
4.22818791946309	534.736842105263	-207.373623040093	-207.373623040093\\
4.22818791946309	551.578947368421	-207.537952355753	-207.537952355753\\
4.22818791946309	568.421052631579	-207.697165351515	-207.697165351515\\
4.22818791946309	585.263157894737	-207.85157437141	-207.85157437141\\
4.22818791946309	602.105263157895	-208.001464229232	-208.001464229232\\
4.22818791946309	618.947368421053	-208.147095334119	-208.147095334119\\
4.22818791946309	635.789473684211	-208.288706386424	-208.288706386424\\
4.22818791946309	652.631578947368	-208.426516712691	-208.426516712691\\
4.22818791946309	669.473684210526	-208.560728296041	-208.560728296041\\
4.22818791946309	686.315789473684	-208.691527548324	-208.691527548324\\
4.22818791946309	703.157894736842	-208.819086862356	-208.819086862356\\
4.22818791946309	720	-208.943565976123	-208.943565976123\\
4.83221476510067	400	-200.024554894647	-200.024554894647\\
4.83221476510067	416.842105263158	-200.250902055238	-200.250902055238\\
4.83221476510067	433.684210526316	-200.46775788429	-200.46775788429\\
4.83221476510067	450.526315789474	-200.675884504844	-200.675884504844\\
4.83221476510067	467.368421052632	-200.875956752977	-200.875956752977\\
4.83221476510067	484.210526315789	-201.068574929669	-201.068574929669\\
4.83221476510067	501.052631578947	-201.254275316144	-201.254275316144\\
4.83221476510067	517.894736842105	-201.433538905998	-201.433538905998\\
4.83221476510067	534.736842105263	-201.606798703989	-201.606798703989\\
4.83221476510067	551.578947368421	-201.77444586399	-201.77444586399\\
4.83221476510067	568.421052631579	-201.936834880163	-201.936834880163\\
4.83221476510067	585.263157894737	-202.094288000822	-202.094288000822\\
4.83221476510067	602.105263157895	-202.24709900019	-202.24709900019\\
4.83221476510067	618.947368421053	-202.395536416625	-202.395536416625\\
4.83221476510067	635.789473684211	-202.539846345131	-202.539846345131\\
4.83221476510067	652.631578947368	-202.680254855589	-202.680254855589\\
4.83221476510067	669.473684210526	-202.816970095131	-202.816970095131\\
4.83221476510067	686.315789473684	-202.950184122801	-202.950184122801\\
4.83221476510067	703.157894736842	-203.080074516235	-203.080074516235\\
4.83221476510067	720	-203.206805783465	-203.206805783465\\
5.43624161073826	400	-195.506228943352	-195.506228943352\\
5.43624161073826	416.842105263158	-195.737457197626	-195.737457197626\\
5.43624161073826	433.684210526316	-195.958925665884	-195.958925665884\\
5.43624161073826	450.526315789474	-196.171420368882	-196.171420368882\\
5.43624161073826	467.368421052632	-196.375637160238	-196.375637160238\\
5.43624161073826	484.210526315789	-196.572194909954	-196.572194909954\\
5.43624161073826	501.052631578947	-196.761646374878	-196.761646374878\\
5.43624161073826	517.894736842105	-196.944487224941	-196.944487224941\\
5.43624161073826	534.736842105263	-197.121163587083	-197.121163587083\\
5.43624161073826	551.578947368421	-197.292078388705	-197.292078388705\\
5.43624161073826	568.421052631579	-197.45759672207	-197.45759672207\\
5.43624161073826	585.263157894737	-197.618050404953	-197.618050404953\\
5.43624161073826	602.105263157895	-197.77374187737	-197.77374187737\\
5.43624161073826	618.947368421053	-197.924947546709	-197.924947546709\\
5.43624161073826	635.789473684211	-198.071920672083	-198.071920672083\\
5.43624161073826	652.631578947368	-198.214893861765	-198.214893861765\\
5.43624161073826	669.473684210526	-198.354081244181	-198.354081244181\\
5.43624161073826	686.315789473684	-198.489680362175	-198.489680362175\\
5.43624161073826	703.157894736842	-198.621873831708	-198.621873831708\\
5.43624161073826	720	-198.750830799158	-198.750830799158\\
6.04026845637584	400	-191.90375578996	-191.90375578996\\
6.04026845637584	416.842105263158	-192.139758411888	-192.139758411888\\
6.04026845637584	433.684210526316	-192.365742315583	-192.365742315583\\
6.04026845637584	450.526315789474	-192.582516264329	-192.582516264329\\
6.04026845637584	467.368421052632	-192.790796148572	-192.790796148572\\
6.04026845637584	484.210526315789	-192.991218569916	-192.991218569916\\
6.04026845637584	501.052631578947	-193.184352041891	-193.184352041891\\
6.04026845637584	517.894736842105	-193.370706290427	-193.370706290427\\
6.04026845637584	534.736842105263	-193.550740026852	-193.550740026852\\
6.04026845637584	551.578947368421	-193.724867483796	-193.724867483796\\
6.04026845637584	568.421052631579	-193.893463942139	-193.893463942139\\
6.04026845637584	585.263157894737	-194.056870429651	-194.056870429651\\
6.04026845637584	602.105263157895	-194.21539773542	-194.21539773542\\
6.04026845637584	618.947368421053	-194.36932985583	-194.36932985583\\
6.04026845637584	635.789473684211	-194.518926965672	-194.518926965672\\
6.04026845637584	652.631578947368	-194.664427990549	-194.664427990549\\
6.04026845637584	669.473684210526	-194.806052842862	-194.806052842862\\
6.04026845637584	686.315789473684	-194.944004372653	-194.944004372653\\
6.04026845637584	703.157894736842	-195.078470075702	-195.078470075702\\
6.04026845637584	720	-195.209623594121	-195.209623594121\\
6.64429530201342	400	-188.975346574908	-188.975346574908\\
6.64429530201342	416.842105263158	-189.216009459698	-189.216009459698\\
6.64429530201342	433.684210526316	-189.446404728699	-189.446404728699\\
6.64429530201342	450.526315789474	-189.667362687095	-189.667362687095\\
6.64429530201342	467.368421052632	-189.879618240477	-189.879618240477\\
6.64429530201342	484.210526315789	-190.083824847728	-190.083824847728\\
6.64429530201342	501.052631578947	-190.280566026899	-190.280566026899\\
6.64429530201342	517.894736842105	-190.470364909675	-190.470364909675\\
6.64429530201342	534.736842105263	-190.653692227044	-190.653692227044\\
6.64429530201342	551.578947368421	-190.830973024275	-190.830973024275\\
6.64429530201342	568.421052631579	-191.002592339459	-191.002592339459\\
6.64429530201342	585.263157894737	-191.168900031087	-191.168900031087\\
6.64429530201342	602.105263157895	-191.330214902671	-191.330214902671\\
6.64429530201342	618.947368421053	-191.486828243299	-191.486828243299\\
6.64429530201342	635.789473684211	-191.639006880278	-191.639006880278\\
6.64429530201342	652.631578947368	-191.786995822064	-191.786995822064\\
6.64429530201342	669.473684210526	-191.931020555518	-191.931020555518\\
6.64429530201342	686.315789473684	-192.071289050145	-192.071289050145\\
6.64429530201342	703.157894736842	-192.207993512883	-192.207993512883\\
6.64429530201342	720	-192.341311929667	-192.341311929667\\
7.24832214765101	400	-186.555570707381	-186.555570707381\\
7.24832214765101	416.842105263158	-186.800773488141	-186.800773488141\\
7.24832214765101	433.684210526316	-187.035470175797	-187.035470175797\\
7.24832214765101	450.526315789474	-187.260511389326	-187.260511389326\\
7.24832214765101	467.368421052632	-187.476650001748	-187.476650001748\\
7.24832214765101	484.210526315789	-187.684555430508	-187.684555430508\\
7.24832214765101	501.052631578947	-187.884825423346	-187.884825423346\\
7.24832214765101	517.894736842105	-188.077995846469	-188.077995846469\\
7.24832214765101	534.736842105263	-188.264548866434	-188.264548866434\\
7.24832214765101	551.578947368421	-188.444919830762	-188.444919830762\\
7.24832214765101	568.421052631579	-188.619503086984	-188.619503086984\\
7.24832214765101	585.263157894737	-188.788656930016	-188.788656930016\\
7.24832214765101	602.105263157895	-188.952707829359	-188.952707829359\\
7.24832214765101	618.947368421053	-189.111954057876	-189.111954057876\\
7.24832214765101	635.789473684211	-189.266668820601	-189.266668820601\\
7.24832214765101	652.631578947368	-189.417102963709	-189.417102963709\\
7.24832214765101	669.473684210526	-189.563487329205	-189.563487329205\\
7.24832214765101	686.315789473684	-189.706034809309	-189.706034809309\\
7.24832214765101	703.157894736842	-189.84494214516	-189.84494214516\\
7.24832214765101	720	-189.980391506969	-189.980391506969\\
7.85234899328859	400	-184.527845788093	-184.527845788093\\
7.85234899328859	416.842105263158	-184.777462943553	-184.777462943553\\
7.85234899328859	433.684210526316	-185.016346212506	-185.016346212506\\
7.85234899328859	450.526315789474	-185.245365288827	-185.245365288827\\
7.85234899328859	467.368421052632	-185.46528995322	-185.46528995322\\
7.85234899328859	484.210526315789	-185.676804670392	-185.676804670392\\
7.85234899328859	501.052631578947	-185.880520630242	-185.880520630242\\
7.85234899328859	517.894736842105	-186.07698574978	-186.07698574978\\
7.85234899328859	534.736842105263	-186.266693034961	-186.266693034961\\
7.85234899328859	551.578947368421	-186.450087613584	-186.450087613584\\
7.85234899328859	568.421052631579	-186.627572683867	-186.627572683867\\
7.85234899328859	585.263157894737	-186.799514572484	-186.799514572484\\
7.85234899328859	602.105263157895	-186.966247056743	-186.966247056743\\
7.85234899328859	618.947368421053	-187.128075075208	-187.128075075208\\
7.85234899328859	635.789473684211	-187.285277927326	-187.285277927326\\
7.85234899328859	652.631578947368	-187.438112043882	-187.438112043882\\
7.85234899328859	669.473684210526	-187.58681339528	-187.58681339528\\
7.85234899328859	686.315789473684	-187.731599592785	-187.731599592785\\
7.85234899328859	703.157894736842	-187.87267172834	-187.87267172834\\
7.85234899328859	720	-188.010215990877	-188.010215990877\\
8.45637583892617	400	-182.807904775444	-182.807904775444\\
8.45637583892617	416.842105263158	-183.06180670957	-183.06180670957\\
8.45637583892617	433.684210526316	-183.304757796696	-183.304757796696\\
8.45637583892617	450.526315789474	-183.537645571043	-183.537645571043\\
8.45637583892617	467.368421052632	-183.761255662003	-183.761255662003\\
8.45637583892617	484.210526315789	-183.976286668501	-183.976286668501\\
8.45637583892617	501.052631578947	-184.183362431618	-184.183362431618\\
8.45637583892617	517.894736842105	-184.383042230873	-184.383042230873\\
8.45637583892617	534.736842105263	-184.57582931015	-184.57582931015\\
8.45637583892617	551.578947368421	-184.762178049855	-184.762178049855\\
8.45637583892617	568.421052631579	-184.942500034224	-184.942500034224\\
8.45637583892617	585.263157894737	-185.117169211063	-185.117169211063\\
8.45637583892617	602.105263157895	-185.286526301405	-185.286526301405\\
8.45637583892617	618.947368421053	-185.45088258568	-185.45088258568\\
8.45637583892617	635.789473684211	-185.610523168839	-185.610523168839\\
8.45637583892617	652.631578947368	-185.765709807802	-185.765709807802\\
8.45637583892617	669.473684210526	-185.916683369491	-185.916683369491\\
8.45637583892617	686.315789473684	-186.06366597566	-186.06366597566\\
8.45637583892617	703.157894736842	-186.206862881006	-186.206862881006\\
8.45637583892617	720	-186.346464123235	-186.346464123235\\
9.06040268456376	400	-181.333487004427	-181.333487004427\\
9.06040268456376	416.842105263158	-181.591541081597	-181.591541081597\\
9.06040268456376	433.684210526316	-181.838438227567	-181.838438227567\\
9.06040268456376	450.526315789474	-182.075082600031	-182.075082600031\\
9.06040268456376	467.368421052632	-182.302274630182	-182.302274630182\\
9.06040268456376	484.210526315789	-182.520726146089	-182.520726146089\\
9.06040268456376	501.052631578947	-182.731072853939	-182.731072853939\\
9.06040268456376	517.894736842105	-182.933884710082	-182.933884710082\\
9.06040268456376	534.736842105263	-183.129674595796	-183.129674595796\\
9.06040268456376	551.578947368421	-183.318905616107	-183.318905616107\\
9.06040268456376	568.421052631579	-183.501997275398	-183.501997275398\\
9.06040268456376	585.263157894737	-183.679330730126	-183.679330730126\\
9.06040268456376	602.105263157895	-183.851253278658	-183.851253278658\\
9.06040268456376	618.947368421053	-184.018082216846	-184.018082216846\\
9.06040268456376	635.789473684211	-184.180108163442	-184.180108163442\\
9.06040268456376	652.631578947368	-184.33759794011	-184.33759794011\\
9.06040268456376	669.473684210526	-184.490797075454	-184.490797075454\\
9.06040268456376	686.315789473684	-184.639931990202	-184.639931990202\\
9.06040268456376	703.157894736842	-184.785211910837	-184.785211910837\\
9.06040268456376	720	-184.926830551027	-184.926830551027\\
9.66442953020134	400	-180.057700740071	-180.057700740071\\
9.66442953020134	416.842105263158	-180.319772262492	-180.319772262492\\
9.66442953020134	433.684210526316	-180.570491593944	-180.570491593944\\
9.66442953020134	450.526315789474	-180.810778327794	-180.810778327794\\
9.66442953020134	467.368421052632	-181.041446672085	-181.041446672085\\
9.66442953020134	484.210526315789	-181.263220795413	-181.263220795413\\
9.66442953020134	501.052631578947	-181.476747495248	-181.476747495248\\
9.66442953020134	517.894736842105	-181.682606728093	-181.682606728093\\
9.66442953020134	534.736842105263	-181.881320418575	-181.881320418575\\
9.66442953020134	551.578947368421	-182.073359872913	-182.073359872913\\
9.66442953020134	568.421052631579	-182.259152052802	-182.259152052802\\
9.66442953020134	585.263157894737	-182.439084912758	-182.439084912758\\
9.66442953020134	602.105263157895	-182.613511963087	-182.613511963087\\
9.66442953020134	618.947368421053	-182.782756188915	-182.782756188915\\
9.66442953020134	635.789473684211	-182.947113430859	-182.947113430859\\
9.66442953020134	652.631578947368	-183.106855313319	-183.106855313319\\
9.66442953020134	669.473684210526	-183.26223179082	-183.26223179082\\
9.66442953020134	686.315789473684	-183.413473370399	-183.413473370399\\
9.66442953020134	703.157894736842	-183.560793058058	-183.560793058058\\
9.66442953020134	720	-183.704388069204	-183.704388069204\\
10.2684563758389	400	-178.944627987849	-178.944627987849\\
10.2684563758389	416.842105263158	-179.210581104993	-179.210581104993\\
10.2684563758389	433.684210526316	-179.464997459862	-179.464997459862\\
10.2684563758389	450.526315789474	-179.708810932222	-179.708810932222\\
10.2684563758389	467.368421052632	-179.942848512191	-179.942848512191\\
10.2684563758389	484.210526315789	-180.167845843944	-180.167845843944\\
10.2684563758389	501.052631578947	-180.384460060956	-180.384460060956\\
10.2684563758389	517.894736842105	-180.593280457738	-180.593280457738\\
10.2684563758389	534.736842105263	-180.794837419571	-180.794837419571\\
10.2684563758389	551.578947368421	-180.989609939257	-180.989609939257\\
10.2684563758389	568.421052631579	-181.178031979801	-181.178031979801\\
10.2684563758389	585.263157894737	-181.360497888402	-181.360497888402\\
10.2684563758389	602.105263157895	-181.53736702585	-181.53736702585\\
10.2684563758389	618.947368421053	-181.708967743327	-181.708967743327\\
10.2684563758389	635.789473684211	-181.875600813494	-181.875600813494\\
10.2684563758389	652.631578947368	-182.03754240293	-182.03754240293\\
10.2684563758389	669.473684210526	-182.195046657254	-182.195046657254\\
10.2684563758389	686.315789473684	-182.348347957678	-182.348347957678\\
10.2684563758389	703.157894736842	-182.497662897642	-182.497662897642\\
10.2684563758389	720	-182.643192020003	-182.643192020003\\
10.8724832214765	400	-177.966341101556	-177.966341101556\\
10.8724832214765	416.842105263158	-178.236039644317	-178.236039644317\\
10.8724832214765	433.684210526316	-178.494027333386	-178.494027333386\\
10.8724832214765	450.526315789474	-178.741251231717	-178.741251231717\\
10.8724832214765	467.368421052632	-178.978550153583	-178.978550153583\\
10.8724832214765	484.210526315789	-179.206670383365	-179.206670383365\\
10.8724832214765	501.052631578947	-179.426278659071	-179.426278659071\\
10.8724832214765	517.894736842105	-179.637972970255	-179.637972970255\\
10.8724832214765	534.736842105263	-179.842291595635	-179.842291595635\\
10.8724832214765	551.578947368421	-180.039720712487	-180.039720712487\\
10.8724832214765	568.421052631579	-180.230700839199	-180.230700839199\\
10.8724832214765	585.263157894737	-180.415632318415	-180.415632318415\\
10.8724832214765	602.105263157895	-180.594880006497	-180.594880006497\\
10.8724832214765	618.947368421053	-180.768777302709	-180.768777302709\\
10.8724832214765	635.789473684211	-180.937629626118	-180.937629626118\\
10.8724832214765	652.631578947368	-181.101717428252	-181.101717428252\\
10.8724832214765	669.473684210526	-181.261298813612	-181.261298813612\\
10.8724832214765	686.315789473684	-181.416611827474	-181.416611827474\\
10.8724832214765	703.157894736842	-181.567876460193	-181.567876460193\\
10.8724832214765	720	-181.715296408937	-181.715296408937\\
11.4765100671141	400	-177.100832668741	-177.100832668741\\
11.4765100671141	416.842105263158	-177.374140903782	-177.374140903782\\
11.4765100671141	433.684210526316	-177.635574403882	-177.635574403882\\
11.4765100671141	450.526315789474	-177.886092363738	-177.886092363738\\
11.4765100671141	467.368421052632	-178.126544505901	-178.126544505901\\
11.4765100671141	484.210526315789	-178.357686953848	-178.357686953848\\
11.4765100671141	501.052631578947	-178.580195346662	-178.580195346662\\
11.4765100671141	517.894736842105	-178.794675748947	-178.794675748947\\
11.4765100671141	534.736842105263	-179.00167378453	-179.00167378453\\
11.4765100671141	551.578947368421	-179.201682328606	-179.201682328606\\
11.4765100671141	568.421052631579	-179.395148021866	-179.395148021866\\
11.4765100671141	585.263157894737	-179.582476815762	-179.582476815762\\
11.4765100671141	602.105263157895	-179.764038716089	-179.764038716089\\
11.4765100671141	618.947368421053	-179.940171859471	-179.940171859471\\
11.4765100671141	635.789473684211	-180.111186031746	-180.111186031746\\
11.4765100671141	652.631578947368	-180.277365717113	-180.277365717113\\
11.4765100671141	669.473684210526	-180.438972750831	-180.438972750831\\
11.4765100671141	686.315789473684	-180.5962486355	-180.5962486355\\
11.4765100671141	703.157894736842	-180.749416570623	-180.749416570623\\
11.4765100671141	720	-180.898683236808	-180.898683236808\\
12.0805369127517	400	-176.330550605383	-176.330550605383\\
12.0805369127517	416.842105263158	-176.607333907607	-176.607333907607\\
12.0805369127517	433.684210526316	-176.87208848401	-176.87208848401\\
12.0805369127517	450.526315789474	-177.125784665418	-177.125784665418\\
12.0805369127517	467.368421052632	-177.369282212605	-177.369282212605\\
12.0805369127517	484.210526315789	-177.603346324816	-177.603346324816\\
12.0805369127517	501.052631578947	-177.828660870001	-177.828660870001\\
12.0805369127517	517.894736842105	-178.045839393768	-178.045839393768\\
12.0805369127517	534.736842105263	-178.255434338322	-178.255434338322\\
12.0805369127517	551.578947368421	-178.457944808259	-178.457944808259\\
12.0805369127517	568.421052631579	-178.65382314858	-178.65382314858\\
12.0805369127517	585.263157894737	-178.843480545566	-178.843480545566\\
12.0805369127517	602.105263157895	-179.027291818937	-179.027291818937\\
12.0805369127517	618.947368421053	-179.205599540906	-179.205599540906\\
12.0805369127517	635.789473684211	-179.378717591985	-179.378717591985\\
12.0805369127517	652.631578947368	-179.546934243124	-179.546934243124\\
12.0805369127517	669.473684210526	-179.710514837582	-179.710514837582\\
12.0805369127517	686.315789473684	-179.869704133069	-179.869704133069\\
12.0805369127517	703.157894736842	-180.024728354296	-180.024728354296\\
12.0805369127517	720	-180.175796997656	-180.175796997656\\
12.6845637583893	400	-175.641343076176	-175.641343076176\\
12.6845637583893	416.842105263158	-175.92146851935	-175.92146851935\\
12.6845637583893	433.684210526316	-176.189420776806	-176.189420776806\\
12.6845637583893	450.526315789474	-176.446180378247	-176.446180378247\\
12.6845637583893	467.368421052632	-176.692616300983	-176.692616300983\\
12.6845637583893	484.210526315789	-176.929502096924	-176.929502096924\\
12.6845637583893	501.052631578947	-177.157529224272	-177.157529224272\\
12.6845637583893	517.894736842105	-177.377318143738	-177.377318143738\\
12.6845637583893	534.736842105263	-177.589427612834	-177.589427612834\\
12.6845637583893	551.578947368421	-177.794362516987	-177.794362516987\\
12.6845637583893	568.421052631579	-177.992580504381	-177.992580504381\\
12.6845637583893	585.263157894737	-178.184497636441	-178.184497636441\\
12.6845637583893	602.105263157895	-178.370493223446	-178.370493223446\\
12.6845637583893	618.947368421053	-178.550913981762	-178.550913981762\\
12.6845637583893	635.789473684211	-178.726077623295	-178.726077623295\\
12.6845637583893	652.631578947368	-178.896275967356	-178.896275967356\\
12.6845637583893	669.473684210526	-179.061777648886	-179.061777648886\\
12.6845637583893	686.315789473684	-179.222830484011	-179.222830484011\\
12.6845637583893	703.157894736842	-179.379663543435	-179.379663543435\\
12.6845637583893	720	-179.532488975749	-179.532488975749\\
13.2885906040268	400	-175.021686394812	-175.021686394812\\
13.2885906040268	416.842105263158	-175.305023262183	-175.305023262183\\
13.2885906040268	433.684210526316	-175.576051625598	-175.576051625598\\
13.2885906040268	450.526315789474	-175.835761336017	-175.835761336017\\
13.2885906040268	467.368421052632	-176.085029815376	-176.085029815376\\
13.2885906040268	484.210526315789	-176.324638286874	-176.324638286874\\
13.2885906040268	501.052631578947	-176.555285195464	-176.555285195464\\
13.2885906040268	517.894736842105	-176.777597380713	-176.777597380713\\
13.2885906040268	534.736842105263	-176.99213943749	-176.99213943749\\
13.2885906040268	551.578947368421	-177.199421604829	-177.199421604829\\
13.2885906040268	568.421052631579	-177.399906451162	-177.399906451162\\
13.2885906040268	585.263157894737	-177.59401456892	-177.59401456892\\
13.2885906040268	602.105263157895	-177.782129448895	-177.782129448895\\
13.2885906040268	618.947368421053	-177.964601671603	-177.964601671603\\
13.2885906040268	635.789473684211	-178.141752526896	-178.141752526896\\
13.2885906040268	652.631578947368	-178.313877152539	-178.313877152539\\
13.2885906040268	669.473684210526	-178.481247266167	-178.481247266167\\
13.2885906040268	686.315789473684	-178.644113551956	-178.644113551956\\
13.2885906040268	703.157894736842	-178.802707752885	-178.802707752885\\
13.2885906040268	720	-178.957244510907	-178.957244510907\\
13.8926174496644	400	-174.46211179665	-174.46211179665\\
13.8926174496644	416.842105263158	-174.748532014753	-174.748532014753\\
13.8926174496644	433.684210526316	-175.022517141843	-175.022517141843\\
13.8926174496644	450.526315789474	-175.285065532271	-175.285065532271\\
13.8926174496644	467.368421052632	-175.537062330927	-175.537062330927\\
13.8926174496644	484.210526315789	-175.779295793331	-175.779295793331\\
13.8926174496644	501.052631578947	-176.012470783611	-176.012470783611\\
13.8926174496644	517.894736842105	-176.237220014472	-176.237220014472\\
13.8926174496644	534.736842105263	-176.454113466235	-176.454113466235\\
13.8926174496644	551.578947368421	-176.663666326599	-176.663666326599\\
13.8926174496644	568.421052631579	-176.866345720424	-176.866345720424\\
13.8926174496644	585.263157894737	-177.06257644345	-177.06257644345\\
13.8926174496644	602.105263157895	-177.252745871114	-177.252745871114\\
13.8926174496644	618.947368421053	-177.437208180341	-177.437208180341\\
13.8926174496644	635.789473684211	-177.616287996107	-177.616287996107\\
13.8926174496644	652.631578947368	-177.790283553947	-177.790283553947\\
13.8926174496644	669.473684210526	-177.959469453215	-177.959469453215\\
13.8926174496644	686.315789473684	-178.124099062773	-178.124099062773\\
13.8926174496644	703.157894736842	-178.284406630256	-178.284406630256\\
13.8926174496644	720	-178.440609137488	-178.440609137488\\
14.496644295302	400	-173.954774234456	-173.954774234456\\
14.496644295302	416.842105263158	-174.244152734433	-174.244152734433\\
14.496644295302	433.684210526316	-174.520977863652	-174.520977863652\\
14.496644295302	450.526315789474	-174.786255720971	-174.786255720971\\
14.496644295302	467.368421052632	-175.040878502458	-175.040878502458\\
14.496644295302	484.210526315789	-175.285640899362	-175.285640899362\\
14.496644295302	501.052631578947	-175.521253663515	-175.521253663515\\
14.496644295302	517.894736842105	-175.748354905933	-175.748354905933\\
14.496644295302	534.736842105263	-175.967519566974	-175.967519566974\\
14.496644295302	551.578947368421	-176.179267400854	-176.179267400854\\
14.496644295302	568.421052631579	-176.384069744712	-176.384069744712\\
14.496644295302	585.263157894737	-176.582355286925	-176.582355286925\\
14.496644295302	602.105263157895	-176.77451500647	-176.77451500647\\
14.496644295302	618.947368421053	-176.960906421777	-176.960906421777\\
14.496644295302	635.789473684211	-177.141857261309	-177.141857261309\\
14.496644295302	652.631578947368	-177.317668647457	-177.317668647457\\
14.496644295302	669.473684210526	-177.488617868876	-177.488617868876\\
14.496644295302	686.315789473684	-177.654960803243	-177.654960803243\\
14.496644295302	703.157894736842	-177.816934041815	-177.816934041815\\
14.496644295302	720	-177.974756758586	-177.974756758586\\
15.1006711409396	400	-173.493124094252	-173.493124094252\\
15.1006711409396	416.842105263158	-173.785339105734	-173.785339105734\\
15.1006711409396	433.684210526316	-174.064890343548	-174.064890343548\\
15.1006711409396	450.526315789474	-174.332790949643	-174.332790949643\\
15.1006711409396	467.368421052632	-174.589939548392	-174.589939548392\\
15.1006711409396	484.210526315789	-174.837136711929	-174.837136711929\\
15.1006711409396	501.052631578947	-175.075098584116	-175.075098584116\\
15.1006711409396	517.894736842105	-175.304468230213	-175.304468230213\\
15.1006711409396	534.736842105263	-175.525825151743	-175.525825151743\\
15.1006711409396	551.578947368421	-175.739693310244	-175.739693310244\\
15.1006711409396	568.421052631579	-175.946547930895	-175.946547930895\\
15.1006711409396	585.263157894737	-176.146821301346	-176.146821301346\\
15.1006711409396	602.105263157895	-176.340907738113	-176.340907738113\\
15.1006711409396	618.947368421053	-176.529167859417	-176.529167859417\\
15.1006711409396	635.789473684211	-176.711932277127	-176.711932277127\\
15.1006711409396	652.631578947368	-176.889504799718	-176.889504799718\\
15.1006711409396	669.473684210526	-177.062165221649	-177.062165221649\\
15.1006711409396	686.315789473684	-177.230171761402	-177.230171761402\\
15.1006711409396	703.157894736842	-177.393763199761	-177.393763199761\\
15.1006711409396	720	-177.553160761331	-177.553160761331\\
15.7046979865772	400	-173.071654500985	-173.071654500985\\
15.7046979865772	416.842105263158	-173.366587784076	-173.366587784076\\
15.7046979865772	433.684210526316	-173.64875433615	-173.64875433615\\
15.7046979865772	450.526315789474	-173.919173696205	-173.919173696205\\
15.7046979865772	467.368421052632	-174.178750341421	-174.178750341421\\
15.7046979865772	484.210526315789	-174.428290210654	-174.428290210654\\
15.7046979865772	501.052631578947	-174.668514379154	-174.668514379154\\
15.7046979865772	517.894736842105	-174.900070452637	-174.900070452637\\
15.7046979865772	534.736842105263	-175.123542121151	-175.123542121151\\
15.7046979865772	551.578947368421	-175.339457217169	-175.339457217169\\
15.7046979865772	568.421052631579	-175.548294549546	-175.548294549546\\
15.7046979865772	585.263157894737	-175.750489729212	-175.750489729212\\
15.7046979865772	602.105263157895	-175.946440159419	-175.946440159419\\
15.7046979865772	618.947368421053	-176.13650932982	-176.13650932982\\
15.7046979865772	635.789473684211	-176.321030527361	-176.321030527361\\
15.7046979865772	652.631578947368	-176.500310056183	-176.500310056183\\
15.7046979865772	669.473684210526	-176.674630042201	-176.674630042201\\
15.7046979865772	686.315789473684	-176.844250884792	-176.844250884792\\
15.7046979865772	703.157894736842	-177.009413407357	-177.009413407357\\
15.7046979865772	720	-177.170340749929	-177.170340749929\\
16.3087248322148	400	-172.68570482924	-172.68570482924\\
16.3087248322148	416.842105263158	-172.98324185042	-172.98324185042\\
16.3087248322148	433.684210526316	-173.267916201573	-173.267916201573\\
16.3087248322148	450.526315789474	-173.54075322558	-173.54075322558\\
16.3087248322148	467.368421052632	-173.802662722387	-173.802662722387\\
16.3087248322148	484.210526315789	-174.054455522637	-174.054455522637\\
16.3087248322148	501.052631578947	-174.296857206269	-174.296857206269\\
16.3087248322148	517.894736842105	-174.530519535144	-174.530519535144\\
16.3087248322148	534.736842105263	-174.756030040858	-174.756030040858\\
16.3087248322148	551.578947368421	-174.973920112833	-174.973920112833\\
16.3087248322148	568.421052631579	-175.184671858844	-175.184671858844\\
16.3087248322148	585.263157894737	-175.388723954312	-175.388723954312\\
16.3087248322148	602.105263157895	-175.586476653563	-175.586476653563\\
16.3087248322148	618.947368421053	-175.778296102662	-175.778296102662\\
16.3087248322148	635.789473684211	-175.964518067084	-175.964518067084\\
16.3087248322148	652.631578947368	-176.145451166656	-176.145451166656\\
16.3087248322148	669.473684210526	-176.321379693658	-176.321379693658\\
16.3087248322148	686.315789473684	-176.49256607667	-176.49256607667\\
16.3087248322148	703.157894736842	-176.659253042126	-176.659253042126\\
16.3087248322148	720	-176.82166551683	-176.82166551683\\
16.9127516778523	400	-172.331306482497	-172.331306482497\\
16.9127516778523	416.842105263158	-172.631336540291	-172.631336540291\\
16.9127516778523	433.684210526316	-172.918414588224	-172.918414588224\\
16.9127516778523	450.526315789474	-173.193571229951	-173.193571229951\\
16.9127516778523	467.368421052632	-173.457721101409	-173.457721101409\\
16.9127516778523	484.210526315789	-173.711679487585	-173.711679487585\\
16.9127516778523	501.052631578947	-173.956176079022	-173.956176079022\\
16.9127516778523	517.894736842105	-174.19186643784	-174.19186643784\\
16.9127516778523	534.736842105263	-174.419341615067	-174.419341615067\\
16.9127516778523	551.578947368421	-174.639136264884	-174.639136264884\\
16.9127516778523	568.421052631579	-174.851735528385	-174.851735528385\\
16.9127516778523	585.263157894737	-175.057580903571	-175.057580903571\\
16.9127516778523	602.105263157895	-175.25707527508	-175.25707527508\\
16.9127516778523	618.947368421053	-175.450587243556	-175.450587243556\\
16.9127516778523	635.789473684211	-175.63845486815	-175.63845486815\\
16.9127516778523	652.631578947368	-175.820988914786	-175.820988914786\\
16.9127516778523	669.473684210526	-175.998475686262	-175.998475686262\\
16.9127516778523	686.315789473684	-176.17117949693	-176.17117949693\\
16.9127516778523	703.157894736842	-176.339344844033	-176.339344844033\\
16.9127516778523	720	-176.503198319095	-176.503198319095\\
17.5167785234899	400	-172.00506079534	-172.00506079534\\
17.5167785234899	416.842105263158	-172.307477101531	-172.307477101531\\
17.5167785234899	433.684210526316	-172.596858249281	-172.596858249281\\
17.5167785234899	450.526315789474	-172.874239606992	-172.874239606992\\
17.5167785234899	467.368421052632	-173.140540200674	-173.140540200674\\
17.5167785234899	484.210526315789	-173.396579367802	-173.396579367802\\
17.5167785234899	501.052631578947	-173.643090546507	-173.643090546507\\
17.5167785234899	517.894736842105	-173.880732770493	-173.880732770493\\
17.5167785234899	534.736842105263	-174.110100311994	-174.110100311994\\
17.5167785234899	551.578947368421	-174.331730818784	-174.331730818784\\
17.5167785234899	568.421052631579	-174.546112218231	-174.546112218231\\
17.5167785234899	585.263157894737	-174.753688605406	-174.753688605406\\
17.5167785234899	602.105263157895	-174.954865289038	-174.954865289038\\
17.5167785234899	618.947368421053	-175.150013135432	-175.150013135432\\
17.5167785234899	635.789473684211	-175.339472324052	-175.339472324052\\
17.5167785234899	652.631578947368	-175.523555607577	-175.523555607577\\
17.5167785234899	669.473684210526	-175.702551152634	-175.702551152634\\
17.5167785234899	686.315789473684	-175.876725024099	-175.876725024099\\
17.5167785234899	703.157894736842	-176.046323365151	-176.046323365151\\
17.5167785234899	720	-176.211574316569	-176.211574316569\\
18.1208053691275	400	-171.704041586788	-171.704041586788\\
18.1208053691275	416.842105263158	-172.008741308722	-172.008741308722\\
18.1208053691275	433.684210526316	-172.300328520702	-172.300328520702\\
18.1208053691275	450.526315789474	-172.579842903834	-172.579842903834\\
18.1208053691275	467.368421052632	-172.84820746665	-172.84820746665\\
18.1208053691275	484.210526315789	-173.106245230795	-173.106245230795\\
18.1208053691275	501.052631578947	-173.354693048383	-173.354693048383\\
18.1208053691275	517.894736842105	-173.594213121887	-173.594213121887\\
18.1208053691275	534.736842105263	-173.825402669312	-173.825402669312\\
18.1208053691275	551.578947368421	-174.048802080999	-174.048802080999\\
18.1208053691275	568.421052631579	-174.264901841374	-174.264901841374\\
18.1208053691275	585.263157894737	-174.474148432897	-174.474148432897\\
18.1208053691275	602.105263157895	-174.67694939624	-174.67694939624\\
18.1208053691275	618.947368421053	-174.873677686994	-174.873677686994\\
18.1208053691275	635.789473684211	-175.064675442779	-175.064675442779\\
18.1208053691275	652.631578947368	-175.2502572537	-175.2502572537\\
18.1208053691275	669.473684210526	-175.430713012503	-175.430713012503\\
18.1208053691275	686.315789473684	-175.606310407405	-175.606310407405\\
18.1208053691275	703.157894736842	-175.777297109894	-175.777297109894\\
18.1208053691275	720	-175.943902701066	-175.943902701066\\
18.7248322147651	400	-171.425716802564	-171.425716802564\\
18.7248322147651	416.842105263158	-171.732601071805	-171.732601071805\\
18.7248322147651	433.684210526316	-172.026300898042	-172.026300898042\\
18.7248322147651	450.526315789474	-172.307859863933	-172.307859863933\\
18.7248322147651	467.368421052632	-172.578204588779	-172.578204588779\\
18.7248322147651	484.210526315789	-172.838161441518	-172.838161441518\\
18.7248322147651	501.052631578947	-173.088470382317	-173.088470382317\\
18.7248322147651	517.894736842105	-173.329796504033	-173.329796504033\\
18.7248322147651	534.736842105263	-173.562739716612	-173.562739716612\\
18.7248322147651	551.578947368421	-173.787842921098	-173.787842921098\\
18.7248322147651	568.421052631579	-174.005598946786	-174.005598946786\\
18.7248322147651	585.263157894737	-174.216456469009	-174.216456469009\\
18.7248322147651	602.105263157895	-174.420825081768	-174.420825081768\\
18.7248322147651	618.947368421053	-174.619079665662	-174.619079665662\\
18.7248322147651	635.789473684211	-174.81156416514	-174.81156416514\\
18.7248322147651	652.631578947368	-174.998594868137	-174.998594868137\\
18.7248322147651	669.473684210526	-175.180463264548	-175.180463264548\\
18.7248322147651	686.315789473684	-175.357438546616	-175.357438546616\\
18.7248322147651	703.157894736842	-175.529769803606	-175.529769803606\\
18.7248322147651	720	-175.69768795441	-175.69768795441\\
19.3288590604027	400	-171.167885064086	-171.167885064086\\
19.3288590604027	416.842105263158	-171.47685895632	-171.47685895632\\
19.3288590604027	433.684210526316	-171.772581529256	-171.772581529256\\
19.3288590604027	450.526315789474	-172.056099893776	-172.056099893776\\
19.3288590604027	467.368421052632	-172.328343941453	-172.328343941453\\
19.3288590604027	484.210526315789	-172.590143080956	-172.590143080956\\
19.3288590604027	501.052631578947	-172.842240100484	-172.842240100484\\
19.3288590604027	517.894736842105	-173.085302727836	-173.085302727836\\
19.3288590604027	534.736842105263	-173.31993333145	-173.31993333145\\
19.3288590604027	551.578947368421	-173.546677109337	-173.546677109337\\
19.3288590604027	568.421052631579	-173.766029039637	-173.766029039637\\
19.3288590604027	585.263157894737	-173.978439810485	-173.978439810485\\
19.3288590604027	602.105263157895	-174.184320903522	-174.184320903522\\
19.3288590604027	618.947368421053	-174.384048971675	-174.384048971675\\
19.3288590604027	635.789473684211	-174.577969625317	-174.577969625317\\
19.3288590604027	652.631578947368	-174.766400719988	-174.766400719988\\
19.3288590604027	669.473684210526	-174.949635222216	-174.949635222216\\
19.3288590604027	686.315789473684	-175.127943716587	-175.127943716587\\
19.3288590604027	703.157894736842	-175.301576606519	-175.301576606519\\
19.3288590604027	720	-175.470766052424	-175.470766052424\\
19.9328859060403	400	-170.928623950104	-170.928623950104\\
19.9328859060403	416.842105263158	-171.239596440793	-171.239596440793\\
19.9328859060403	433.684210526316	-171.537255448683	-171.537255448683\\
19.9328859060403	450.526315789474	-171.822651274396	-171.822651274396\\
19.9328859060403	467.368421052632	-172.096716774037	-172.096716774037\\
19.9328859060403	484.210526315789	-172.360284115658	-172.360284115658\\
19.9328859060403	501.052631578947	-172.614098659609	-172.614098659609\\
19.9328859060403	517.894736842105	-172.858830534648	-172.858830534648\\
19.9328859060403	534.736842105263	-173.095084353373	-173.095084353373\\
19.9328859060403	551.578947368421	-173.32340741409	-173.32340741409\\
19.9328859060403	568.421052631579	-173.544296663033	-173.544296663033\\
19.9328859060403	585.263157894737	-173.758204634745	-173.758204634745\\
19.9328859060403	602.105263157895	-173.965544545112	-173.965544545112\\
19.9328859060403	618.947368421053	-174.166694677759	-174.166694677759\\
19.9328859060403	635.789473684211	-174.362002178035	-174.362002178035\\
19.9328859060403	652.631578947368	-174.551786347852	-174.551786347852\\
19.9328859060403	669.473684210526	-174.736341517978	-174.736341517978\\
19.9328859060403	686.315789473684	-174.915939561021	-174.915939561021\\
19.9328859060403	703.157894736842	-175.090832097593	-175.090832097593\\
19.9328859060403	720	-175.261252439413	-175.261252439413\\
20.5369127516779	400	-170.706247580933	-170.706247580933\\
20.5369127516779	416.842105263158	-171.019131480812	-171.019131480812\\
20.5369127516779	433.684210526316	-171.318644121425	-171.318644121425\\
20.5369127516779	450.526315789474	-171.605838686632	-171.605838686632\\
20.5369127516779	467.368421052632	-171.881650717665	-171.881650717665\\
20.5369127516779	484.210526315789	-172.146914886777	-172.146914886777\\
20.5369127516779	501.052631578947	-172.402378892987	-172.402378892987\\
20.5369127516779	517.894736842105	-172.64871505201	-172.64871505201\\
20.5369127516779	534.736842105263	-172.886530024129	-172.886530024129\\
20.5369127516779	551.578947368421	-173.116373027274	-173.116373027274\\
20.5369127516779	568.421052631579	-173.33874280937	-173.33874280937\\
20.5369127516779	585.263157894737	-173.554093597885	-173.554093597885\\
20.5369127516779	602.105263157895	-173.762840201168	-173.762840201168\\
20.5369127516779	618.947368421053	-173.965362402397	-173.965362402397\\
20.5369127516779	635.789473684211	-174.162008760424	-174.162008760424\\
20.5369127516779	652.631578947368	-174.353099910871	-174.353099910871\\
20.5369127516779	669.473684210526	-174.538931444128	-174.538931444128\\
20.5369127516779	686.315789473684	-174.719776423553	-174.719776423553\\
20.5369127516779	703.157894736842	-174.895887596407	-174.895887596407\\
20.5369127516779	720	-175.067499341339	-175.067499341339\\
21.1409395973154	400	-170.499271629628	-170.499271629628\\
21.1409395973154	416.842105263158	-170.813983503727	-170.813983503727\\
21.1409395973154	433.684210526316	-171.115270421709	-171.115270421709\\
21.1409395973154	450.526315789474	-171.404188173427	-171.404188173427\\
21.1409395973154	467.368421052632	-171.681674731857	-171.681674731857\\
21.1409395973154	484.210526315789	-171.94856704146	-171.94856704146\\
21.1409395973154	501.052631578947	-172.20561492715	-172.20561492715\\
21.1409395973154	517.894736842105	-172.453492696135	-172.453492696135\\
21.1409395973154	534.736842105263	-172.692808876529	-172.692808876529\\
21.1409395973154	551.578947368421	-172.924114440145	-172.924114440145\\
21.1409395973154	568.421052631579	-173.147909783638	-173.147909783638\\
21.1409395973154	585.263157894737	-173.364650686028	-173.364650686028\\
21.1409395973154	602.105263157895	-173.574753417296	-173.574753417296\\
21.1409395973154	618.947368421053	-173.778599138925	-173.778599138925\\
21.1409395973154	635.789473684211	-173.976537710768	-173.976537710768\\
21.1409395973154	652.631578947368	-174.168890997632	-174.168890997632\\
21.1409395973154	669.473684210526	-174.355955752305	-174.355955752305\\
21.1409395973154	686.315789473684	-174.538006138354	-174.538006138354\\
21.1409395973154	703.157894736842	-174.715295945283	-174.715295945283\\
21.1409395973154	720	-174.888060539884	-174.888060539884\\
21.744966442953	400	-170.306384301212	-170.306384301212\\
21.744966442953	416.842105263158	-170.622844374675	-170.622844374675\\
21.744966442953	433.684210526316	-170.925829585585	-170.925829585585\\
21.744966442953	450.526315789474	-171.216398079239	-171.216398079239\\
21.744966442953	467.368421052632	-171.495490030791	-171.495490030791\\
21.744966442953	484.210526315789	-171.763944446221	-171.763944446221\\
21.744966442953	501.052631578947	-172.022513082654	-172.022513082654\\
21.744966442953	517.894736842105	-172.271872060463	-172.271872060463\\
21.744966442953	534.736842105263	-172.512631611153	-172.512631611153\\
21.744966442953	551.578947368421	-172.745344308569	-172.745344308569\\
21.744966442953	568.421052631579	-172.970512057671	-172.970512057671\\
21.744966442953	585.263157894737	-173.188592059	-173.188592059\\
21.744966442953	602.105263157895	-173.400001923599	-173.400001923599\\
21.744966442953	618.947368421053	-173.605124079322	-173.605124079322\\
21.744966442953	635.789473684211	-173.804309582975	-173.804309582975\\
21.744966442953	652.631578947368	-173.997881431725	-173.997881431725\\
21.744966442953	669.473684210526	-174.186137450542	-174.186137450542\\
21.744966442953	686.315789473684	-174.369352819059	-174.369352819059\\
21.744966442953	703.157894736842	-174.547782290449	-174.547782290449\\
21.744966442953	720	-174.721662146212	-174.721662146212\\
22.3489932885906	400	-170.12642213706	-170.12642213706\\
22.3489932885906	416.842105263158	-170.444554190654	-170.444554190654\\
22.3489932885906	433.684210526316	-170.749164994357	-170.749164994357\\
22.3489932885906	450.526315789474	-171.041314822656	-171.041314822656\\
22.3489932885906	467.368421052632	-171.321945845075	-171.321945845075\\
22.3489932885906	484.210526315789	-171.591898937935	-171.591898937935\\
22.3489932885906	501.052631578947	-171.851927614433	-171.851927614433\\
22.3489932885906	517.894736842105	-172.102709645574	-172.102709645574\\
22.3489932885906	534.736842105263	-172.344856816071	-172.344856816071\\
22.3489932885906	551.578947368421	-172.578923162829	-172.578923162829\\
22.3489932885906	568.421052631579	-172.805411970347	-172.805411970347\\
22.3489932885906	585.263157894737	-173.024781741223	-173.024781741223\\
22.3489932885906	602.105263157895	-173.237451316592	-173.237451316592\\
22.3489932885906	618.947368421053	-173.443804287473	-173.443804287473\\
22.3489932885906	635.789473684211	-173.644192811527	-173.644192811527\\
22.3489932885906	652.631578947368	-173.8389409287	-173.8389409287\\
22.3489932885906	669.473684210526	-174.02834745255	-174.02834745255\\
22.3489932885906	686.315789473684	-174.21268850068	-174.21268850068\\
22.3489932885906	703.157894736842	-174.392219716908	-174.392219716908\\
22.3489932885906	720	-174.567178229076	-174.567178229076\\
22.9530201342282	400	-169.958349742976	-169.958349742976\\
22.9530201342282	416.842105263158	-170.278081000806	-170.278081000806\\
22.9530201342282	433.684210526316	-170.58424788659	-170.58424788659\\
22.9530201342282	450.526315789474	-170.877912599809	-170.877912599809\\
22.9530201342282	467.368421052632	-171.160019116364	-171.160019116364\\
22.9530201342282	484.210526315789	-171.431410009582	-171.431410009582\\
22.9530201342282	501.052631578947	-171.692840388674	-171.692840388674\\
22.9530201342282	517.894736842105	-171.944989527274	-171.944989527274\\
22.9530201342282	534.736842105263	-172.188470626258	-172.188470626258\\
22.9530201342282	551.578947368421	-172.423839058529	-172.423839058529\\
22.9530201342282	568.421052631579	-172.651599370169	-172.651599370169\\
22.9530201342282	585.263157894737	-172.8722112562	-172.8722112562\\
22.9530201342282	602.105263157895	-173.086094685821	-173.086094685821\\
22.9530201342282	618.947368421053	-173.293634318164	-173.293634318164\\
22.9530201342282	635.789473684211	-173.495183323093	-173.495183323093\\
22.9530201342282	652.631578947368	-173.691066700556	-173.691066700556\\
22.9530201342282	669.473684210526	-173.881584175336	-173.881584175336\\
22.9530201342282	686.315789473684	-174.067012730619	-174.067012730619\\
22.9530201342282	703.157894736842	-174.247608833073	-174.247608833073\\
22.9530201342282	720	-174.423610393336	-174.423610393336\\
23.5570469798658	400	-169.801242725399	-169.801242725399\\
23.5570469798658	416.842105263158	-170.122503737025	-170.122503737025\\
23.5570469798658	433.684210526316	-170.430160282495	-170.430160282495\\
23.5570469798658	450.526315789474	-170.72527630209	-170.72527630209\\
23.5570469798658	467.368421052632	-171.008797408119	-171.008797408119\\
23.5570469798658	484.210526315789	-171.281567713845	-171.281567713845\\
23.5570469798658	501.052631578947	-171.544343779147	-171.544343779147\\
23.5570469798658	517.894736842105	-171.797806245609	-171.797806245609\\
23.5570469798658	534.736842105263	-172.042569605317	-172.042569605317\\
23.5570469798658	551.578947368421	-172.279190451099	-172.279190451099\\
23.5570469798658	568.421052631579	-172.508174482662	-172.508174482662\\
23.5570469798658	585.263157894737	-172.729982486922	-172.729982486922\\
23.5570469798658	602.105263157895	-172.945035467434	-172.945035467434\\
23.5570469798658	618.947368421053	-173.153719063989	-173.153719063989\\
23.5570469798658	635.789473684211	-173.356387376954	-173.356387376954\\
23.5570469798658	652.631578947368	-173.553366289875	-173.553366289875\\
23.5570469798658	669.473684210526	-173.744956367233	-173.744956367233\\
23.5570469798658	686.315789473684	-173.931435390781	-173.931435390781\\
23.5570469798658	703.157894736842	-174.113060587178	-174.113060587178\\
23.5570469798658	720	-174.29007059085	-174.29007059085\\
24.1610738255034	400	-169.654273264259	-169.654273264259\\
24.1610738255034	416.842105263158	-169.976997783083	-169.976997783083\\
24.1610738255034	433.684210526316	-170.28608054864	-170.28608054864\\
24.1610738255034	450.526315789474	-170.582587075913	-170.582587075913\\
24.1610738255034	467.368421052632	-170.867464460004	-170.867464460004\\
24.1610738255034	484.210526315789	-171.141558211856	-171.141558211856\\
24.1610738255034	501.052631578947	-171.405626210101	-171.405626210101\\
24.1610738255034	517.894736842105	-171.660350341797	-171.660350341797\\
24.1610738255034	534.736842105263	-171.906346276386	-171.906346276386\\
24.1610738255034	551.578947368421	-172.144171720653	-172.144171720653\\
24.1610738255034	568.421052631579	-172.374333429199	-172.374333429199\\
24.1610738255034	585.263157894737	-172.597293188738	-172.597293188738\\
24.1610738255034	602.105263157895	-172.813472951174	-172.813472951174\\
24.1610738255034	618.947368421053	-173.023259256571	-173.023259256571\\
24.1610738255034	635.789473684211	-173.227007060568	-173.227007060568\\
24.1610738255034	652.631578947368	-173.425043059857	-173.425043059857\\
24.1610738255034	669.473684210526	-173.617668592556	-173.617668592556\\
24.1610738255034	686.315789473684	-173.805162176999	-173.805162176999\\
24.1610738255034	703.157894736842	-173.987781741615	-173.987781741615\\
24.1610738255034	720	-174.165766589885	-174.165766589885\\
24.7651006711409	400	-169.516697863509	-169.516697863509\\
24.7651006711409	416.842105263158	-169.840822723037	-169.840822723037\\
24.7651006711409	433.684210526316	-170.151271143466	-170.151271143466\\
24.7651006711409	450.526315789474	-170.449110064734	-170.449110064734\\
24.7651006711409	467.368421052632	-170.735287925954	-170.735287925954\\
24.7651006711409	484.210526315789	-171.010651506951	-171.010651506951\\
24.7651006711409	501.052631578947	-171.27595988544	-171.27595988544\\
24.7651006711409	517.894736842105	-171.531896082626	-171.531896082626\\
24.7651006711409	534.736842105263	-171.779076841619	-171.779076841619\\
24.7651006711409	551.578947368421	-172.018060886489	-172.018060886489\\
24.7651006711409	568.421052631579	-172.249355936487	-172.249355936487\\
24.7651006711409	585.263157894737	-172.473424693806	-172.473424693806\\
24.7651006711409	602.105263157895	-172.690689979836	-172.690689979836\\
24.7651006711409	618.947368421053	-172.90153916106	-172.90153916106\\
24.7651006711409	635.789473684211	-173.106327979191	-173.106327979191\\
24.7651006711409	652.631578947368	-173.305383879143	-173.305383879143\\
24.7651006711409	669.473684210526	-173.499008911719	-173.499008911719\\
24.7651006711409	686.315789473684	-173.687482274548	-173.687482274548\\
24.7651006711409	703.157894736842	-173.871062543955	-173.871062543955\\
24.7651006711409	720	-174.049989641754	-174.049989641754\\
25.3691275167785	400	-169.387846908654	-169.387846908654\\
25.3691275167785	416.842105263158	-169.713311897979	-169.713311897979\\
25.3691275167785	433.684210526316	-170.025068172457	-170.025068172457\\
25.3691275167785	450.526315789474	-170.324183962011	-170.324183962011\\
25.3691275167785	467.368421052632	-170.611608924394	-170.611608924394\\
25.3691275167785	484.210526315789	-170.888190991742	-170.888190991742\\
25.3691275167785	501.052631578947	-171.154690332323	-171.154690332323\\
25.3691275167785	517.894736842105	-171.411791000334	-171.411791000334\\
25.3691275167785	534.736842105263	-171.660110718171	-171.660110718171\\
25.3691275167785	551.578947368421	-171.900209139028	-171.900209139028\\
25.3691275167785	568.421052631579	-172.132594864378	-172.132594864378\\
25.3691275167785	585.263157894737	-172.357731434738	-172.357731434738\\
25.3691275167785	602.105263157895	-172.576042468696	-172.576042468696\\
25.3691275167785	618.947368421053	-172.787916091377	-172.787916091377\\
25.3691275167785	635.789473684211	-172.99370876694	-172.99370876694\\
25.3691275167785	652.631578947368	-173.193748628745	-173.193748628745\\
25.3691275167785	669.473684210526	-173.38833838408	-173.38833838408\\
25.3691275167785	686.315789473684	-173.577757856976	-173.577757856976\\
25.3691275167785	703.157894736842	-173.762266221835	-173.762266221835\\
25.3691275167785	720	-173.942103971851	-173.942103971851\\
25.9731543624161	400	-169.267115730411	-169.267115730411\\
25.9731543624161	416.842105263158	-169.593863470024	-169.593863470024\\
25.9731543624161	433.684210526316	-169.90687245167	-169.90687245167\\
25.9731543624161	450.526315789474	-170.207212073582	-170.207212073582\\
25.9731543624161	467.368421052632	-170.495833098932	-170.495833098932\\
25.9731543624161	484.210526315789	-170.773584506671	-170.773584506671\\
25.9731543624161	501.052631578947	-171.041227457217	-171.041227457217\\
25.9731543624161	517.894736842105	-171.299446945876	-171.299446945876\\
25.9731543624161	534.736842105263	-171.548861588446	-171.548861588446\\
25.9731543624161	551.578947368421	-171.790031886884	-171.790031886884\\
25.9731543624161	568.421052631579	-172.023467249615	-172.023467249615\\
25.9731543624161	585.263157894737	-172.249631984919	-172.249631984919\\
25.9731543624161	602.105263157895	-172.468950442373	-172.468950442373\\
25.9731543624161	618.947368421053	-172.681811443552	-172.681811443552\\
25.9731543624161	635.789473684211	-172.888572116605	-172.888572116605\\
25.9731543624161	652.631578947368	-173.089561228338	-173.089561228338\\
25.9731543624161	669.473684210526	-173.285082090735	-173.285082090735\\
25.9731543624161	686.315789473684	-173.475415105425	-173.475415105425\\
25.9731543624161	703.157894736842	-173.66081999886	-173.66081999886\\
25.9731543624161	720	-173.841537792168	-173.841537792168\\
26.5771812080537	400	-169.153956929056	-169.153956929056\\
26.5771812080537	416.842105263158	-169.481932747934	-169.481932747934\\
26.5771812080537	433.684210526316	-169.79614183379	-169.79614183379\\
26.5771812080537	450.526315789474	-170.097654643503	-170.097654643503\\
26.5771812080537	467.368421052632	-170.3874229434	-170.3874229434\\
26.5771812080537	484.210526315789	-170.666296663782	-170.666296663782\\
26.5771812080537	501.052631578947	-170.935037868015	-170.935037868015\\
26.5771812080537	517.894736842105	-171.194332409069	-171.194332409069\\
26.5771812080537	534.736842105263	-171.44479971801	-171.44479971801\\
26.5771812080537	551.578947368421	-171.687001072323	-171.687001072323\\
26.5771812080537	568.421052631579	-171.921446618691	-171.921446618691\\
26.5771812080537	585.263157894737	-172.148601368647	-172.148601368647\\
26.5771812080537	602.105263157895	-172.368890342129	-172.368890342129\\
26.5771812080537	618.947368421053	-172.582703000138	-172.582703000138\\
26.5771812080537	635.789473684211	-172.790397081127	-172.790397081127\\
26.5771812080537	652.631578947368	-172.992301934772	-172.992301934772\\
26.5771812080537	669.473684210526	-173.188721430055	-173.188721430055\\
26.5771812080537	686.315789473684	-173.379936501203	-173.379936501203\\
26.5771812080537	703.157894736842	-173.566207384214	-173.566207384214\\
26.5771812080537	720	-173.747775587987	-173.747775587987\\
27.1812080536913	400	-169.047873758322	-169.047873758322\\
27.1812080536913	416.842105263158	-169.377025573027	-169.377025573027\\
27.1812080536913	433.684210526316	-169.692384595271	-169.692384595271\\
27.1812080536913	450.526315789474	-169.995022241714	-169.995022241714\\
27.1812080536913	467.368421052632	-170.285891189471	-170.285891189471\\
27.1812080536913	484.210526315789	-170.565842233818	-170.565842233818\\
27.1812080536913	501.052631578947	-170.8356382602	-170.8356382602\\
27.1812080536913	517.894736842105	-171.095965903483	-171.095965903483\\
27.1812080536913	534.736842105263	-171.347445338928	-171.347445338928\\
27.1812080536913	551.578947368421	-171.590638552834	-171.590638552834\\
27.1812080536913	568.421052631579	-171.826056367447	-171.826056367447\\
27.1812080536913	585.263157894737	-172.054164438597	-172.054164438597\\
27.1812080536913	602.105263157895	-172.275388401097	-172.275388401097\\
27.1812080536913	618.947368421053	-172.490118303099	-172.490118303099\\
27.1812080536913	635.789473684211	-172.69871244408	-172.69871244408\\
27.1812080536913	652.631578947368	-172.901500710092	-172.901500710092\\
27.1812080536913	669.473684210526	-173.09878748322	-173.09878748322\\
27.1812080536913	686.315789473684	-173.290854188804	-173.290854188804\\
27.1812080536913	703.157894736842	-173.477961533169	-173.477961533169\\
27.1812080536913	720	-173.660351475875	-173.660351475875\\
27.7852348993289	400	-168.94841440328	-168.94841440328\\
27.7852348993289	416.842105263158	-169.278692599674	-169.278692599674\\
27.7852348993289	433.684210526316	-169.595153718657	-169.595153718657\\
27.7852348993289	450.526315789474	-169.898870047525	-169.898870047525\\
27.7852348993289	467.368421052632	-170.190795090745	-170.190795090745\\
27.7852348993289	484.210526315789	-170.471780430401	-170.471780430401\\
27.7852348993289	501.052631578947	-170.742589700717	-170.742589700717\\
27.7852348993289	517.894736842105	-171.003910249648	-171.003910249648\\
27.7852348993289	534.736842105263	-171.256362932018	-171.256362932018\\
27.7852348993289	551.578947368421	-171.500510382161	-171.500510382161\\
27.7852348993289	568.421052631579	-171.736864040689	-171.736864040689\\
27.7852348993289	585.263157894737	-171.965890153865	-171.965890153865\\
27.7852348993289	602.105263157895	-172.188014920592	-172.188014920592\\
27.7852348993289	618.947368421053	-172.403628928279	-172.403628928279\\
27.7852348993289	635.789473684211	-172.613090992208	-172.613090992208\\
27.7852348993289	652.631578947368	-172.816731492082	-172.816731492082\\
27.7852348993289	669.473684210526	-173.014855282699	-173.014855282699\\
27.7852348993289	686.315789473684	-173.207744242301	-173.207744242301\\
27.7852348993289	703.157894736842	-173.395659511361	-173.395659511361\\
27.7852348993289	720	-173.57884346582	-173.57884346582\\
28.3892617449664	400	-168.855167015295	-168.855167015295\\
28.3892617449664	416.842105263158	-169.186524333351	-169.186524333351\\
28.3892617449664	433.684210526316	-169.504041932967	-169.504041932967\\
28.3892617449664	450.526315789474	-169.808792891675	-169.808792891675\\
28.3892617449664	467.368421052632	-170.101731465916	-170.101731465916\\
28.3892617449664	484.210526315789	-170.383709953833	-170.383709953833\\
28.3892617449664	501.052631578947	-170.655492671979	-170.655492671979\\
28.3892617449664	517.894736842105	-170.917767618923	-170.917767618923\\
28.3892617449664	534.736842105263	-171.171156270265	-171.171156270265\\
28.3892617449664	551.578947368421	-171.416221853013	-171.416221853013\\
28.3892617449664	568.421052631579	-171.653476373974	-171.653476373974\\
28.3892617449664	585.263157894737	-171.883386620623	-171.883386620623\\
28.3892617449664	602.105263157895	-172.106379309507	-172.106379309507\\
28.3892617449664	618.947368421053	-172.322845523405	-172.322845523405\\
28.3892617449664	635.789473684211	-172.533144551919	-172.533144551919\\
28.3892617449664	652.631578947368	-172.737607229162	-172.737607229162\\
28.3892617449664	669.473684210526	-172.936538845494	-172.936538845494\\
28.3892617449664	686.315789473684	-173.130221696869	-173.130221696869\\
28.3892617449664	703.157894736842	-173.318917324547	-173.318917324547\\
28.3892617449664	720	-173.502868489214	-173.502868489214\\
28.993288590604	400	-168.767755390448	-168.767755390448\\
28.993288590604	416.842105263158	-169.10014681251	-169.10014681251\\
28.993288590604	433.684210526316	-169.418677398288	-169.418677398288\\
28.993288590604	450.526315789474	-169.724420943019	-169.724420943019\\
28.993288590604	467.368421052632	-170.018332386996	-170.018332386996\\
28.993288590604	484.210526315789	-170.301264680382	-170.301264680382\\
28.993288590604	501.052631578947	-170.573982761807	-170.573982761807\\
28.993288590604	517.894736842105	-170.837175223721	-170.837175223721\\
28.993288590604	534.736842105263	-171.091464109032	-171.091464109032\\
28.993288590604	551.578947368421	-171.337413186999	-171.337413186999\\
28.993288590604	568.421052631579	-171.575534983027	-171.575534983027\\
28.993288590604	585.263157894737	-171.806296780852	-171.806296780852\\
28.993288590604	602.105263157895	-172.030125772165	-172.030125772165\\
28.993288590604	618.947368421053	-172.247413494921	-172.247413494921\\
28.993288590604	635.789473684211	-172.458519674995	-172.458519674995\\
28.993288590604	652.631578947368	-172.663775564871	-172.663775564871\\
28.993288590604	669.473684210526	-172.86348685631	-172.86348685631\\
28.993288590604	686.315789473684	-173.057936230578	-173.057936230578\\
28.993288590604	703.157894736842	-173.247385598978	-173.247385598978\\
28.993288590604	720	-173.43207807774	-173.43207807774\\
29.5973154362416	400	-168.685835196726	-168.685835196726\\
29.5973154362416	416.842105263158	-169.019217839483	-169.019217839483\\
29.5973154362416	433.684210526316	-169.3387199397	-169.3387199397\\
29.5973154362416	450.526315789474	-169.645415944865	-169.645415944865\\
29.5973154362416	467.368421052632	-169.940261417538	-169.940261417538\\
29.5973154362416	484.210526315789	-170.22410990192	-170.22410990192\\
29.5973154362416	501.052631578947	-170.497726904082	-170.497726904082\\
29.5973154362416	517.894736842105	-170.761801558823	-170.761801558823\\
29.5973154362416	534.736842105263	-171.016956427731	-171.016956427731\\
29.5973154362416	551.578947368421	-171.263755776378	-171.263755776378\\
29.5973154362416	568.421052631579	-171.502712605355	-171.502712605355\\
29.5973154362416	585.263157894737	-171.734294653593	-171.734294653593\\
29.5973154362416	602.105263157895	-171.958929549059	-171.958929549059\\
29.5973154362416	618.947368421053	-172.177009248068	-172.177009248068\\
29.5973154362416	635.789473684211	-172.388893877876	-172.388893877876\\
29.5973154362416	652.631578947368	-172.594915076243	-172.594915076243\\
29.5973154362416	669.473684210526	-172.795378904933	-172.795378904933\\
29.5973154362416	686.315789473684	-172.990568400701	-172.990568400701\\
29.5973154362416	703.157894736842	-173.18074581656	-173.18074581656\\
29.5973154362416	720	-173.366154597348	-173.366154597348\\
30.2013422818792	400	-168.609090670772	-168.609090670772\\
30.2013422818792	416.842105263158	-168.943423681137	-168.943423681137\\
30.2013422818792	433.684210526316	-169.263857751176	-169.263857751176\\
30.2013422818792	450.526315789474	-169.571467921531	-169.571467921531\\
30.2013422818792	467.368421052632	-169.867210321345	-169.867210321345\\
30.2013422818792	484.210526315789	-170.151939036343	-170.151939036343\\
30.2013422818792	501.052631578947	-170.426420090471	-170.426420090471\\
30.2013422818792	517.894736842105	-170.691343114074	-170.691343114074\\
30.2013422818792	534.736842105263	-170.947331143171	-170.947331143171\\
30.2013422818792	551.578947368421	-171.194948897811	-171.194948897811\\
30.2013422818792	568.421052631579	-171.434709814157	-171.434709814157\\
30.2013422818792	585.263157894737	-171.667082048825	-171.667082048825\\
30.2013422818792	602.105263157895	-171.892493630506	-171.892493630506\\
30.2013422818792	618.947368421053	-172.11133690016	-172.11133690016\\
30.2013422818792	635.789473684211	-172.323972354427	-172.323972354427\\
30.2013422818792	652.631578947368	-172.530731985965	-172.530731985965\\
30.2013422818792	669.473684210526	-172.731922197669	-172.731922197669\\
30.2013422818792	686.315789473684	-172.927826354344	-172.927826354344\\
30.2013422818792	703.157894736842	-173.118707024611	-173.118707024611\\
30.2013422818792	720	-173.30480795707	-173.30480795707\\
30.8053691275168	400	-168.537231717706	-168.537231717706\\
30.8053691275168	416.842105263158	-168.872476172708	-168.872476172708\\
30.8053691275168	433.684210526316	-169.193804502809	-169.193804502809\\
30.8053691275168	450.526315789474	-169.502292288429	-169.502292288429\\
30.8053691275168	467.368421052632	-169.798896174912	-169.798896174912\\
30.8053691275168	484.210526315789	-170.084470741934	-170.084470741934\\
30.8053691275168	501.052631578947	-170.359782486348	-170.359782486348\\
30.8053691275168	517.894736842105	-170.625521491509	-170.625521491509\\
30.8053691275168	534.736842105263	-170.882311227617	-170.882311227617\\
30.8053691275168	551.578947368421	-171.130716831061	-171.130716831061\\
30.8053691275168	568.421052631579	-171.371252137451	-171.371252137451\\
30.8053691275168	585.263157894737	-171.604385686813	-171.604385686813\\
30.8053691275168	602.105263157895	-171.830545876047	-171.830545876047\\
30.8053691275168	618.947368421053	-172.050125399874	-172.050125399874\\
30.8053691275168	635.789473684211	-172.263485094981	-172.263485094981\\
30.8053691275168	652.631578947368	-172.470957281033	-172.470957281033\\
30.8053691275168	669.473684210526	-172.672848675527	-172.672848675527\\
30.8053691275168	686.315789473684	-172.869442946068	-172.869442946068\\
30.8053691275168	703.157894736842	-173.061002952838	-173.061002952838\\
30.8053691275168	720	-173.247772725289	-173.247772725289\\
31.4093959731544	400	-168.469991357993	-168.469991357993\\
31.4093959731544	416.842105263158	-168.806110168757	-168.806110168757\\
31.4093959731544	433.684210526316	-169.128296795269	-169.128296795269\\
31.4093959731544	450.526315789474	-169.437627309486	-169.437627309486\\
31.4093959731544	467.368421052632	-169.735058827368	-169.735058827368\\
31.4093959731544	484.210526315789	-170.021446379415	-170.021446379415\\
31.4093959731544	501.052631578947	-170.297556894575	-170.297556894575\\
31.4093959731544	517.894736842105	-170.564080870556	-170.564080870556\\
31.4093959731544	534.736842105263	-170.821642175099	-170.821642175099\\
31.4093959731544	551.578947368421	-171.070806326192	-171.070806326192\\
31.4093959731544	568.421052631579	-171.312087525913	-171.312087525913\\
31.4093959731544	585.263157894737	-171.54595466639	-171.54595466639\\
31.4093959731544	602.105263157895	-171.772836482981	-171.772836482981\\
31.4093959731544	618.947368421053	-171.99312599589	-171.99312599589\\
31.4093959731544	635.789473684211	-172.207184354949	-172.207184354949\\
31.4093959731544	652.631578947368	-172.415344181222	-172.415344181222\\
31.4093959731544	669.473684210526	-172.617912482428	-172.617912482428\\
31.4093959731544	686.315789473684	-172.815173205737	-172.815173205737\\
31.4093959731544	703.157894736842	-173.007389480745	-173.007389480745\\
31.4093959731544	720	-173.194805596636	-173.194805596636\\
32.0134228187919	400	-168.407123474029	-168.407123474029\\
32.0134228187919	416.842105263158	-168.74408129385	-168.74408129385\\
32.0134228187919	433.684210526316	-169.067091914022	-169.067091914022\\
32.0134228187919	450.526315789474	-169.37723185443	-169.37723185443\\
32.0134228187919	467.368421052632	-169.675458660373	-169.675458660373\\
32.0134228187919	484.210526315789	-169.962627774074	-169.962627774074\\
32.0134228187919	501.052631578947	-170.239506519516	-170.239506519516\\
32.0134228187919	517.894736842105	-170.506785773618	-170.506785773618\\
32.0134228187919	534.736842105263	-170.765089768306	-170.765089768306\\
32.0134228187919	551.578947368421	-171.014984371492	-171.014984371492\\
32.0134228187919	568.421052631579	-171.256984121627	-171.256984121627\\
32.0134228187919	585.263157894737	-171.491558234334	-171.491558234334\\
32.0134228187919	602.105263157895	-171.719135756209	-171.719135756209\\
32.0134228187919	618.947368421053	-171.940110007033	-171.940110007033\\
32.0134228187919	635.789473684211	-172.154842425113	-172.154842425113\\
32.0134228187919	652.631578947368	-172.363665909408	-172.363665909408\\
32.0134228187919	669.473684210526	-172.566887735445	-172.566887735445\\
32.0134228187919	686.315789473684	-172.764792108591	-172.764792108591\\
32.0134228187919	703.157894736842	-172.957642407454	-172.957642407454\\
32.0134228187919	720	-173.145683161474	-173.145683161474\\
32.6174496644295	400	-168.348400816287	-168.348400816287\\
32.6174496644295	416.842105263158	-168.686163952771	-168.686163952771\\
32.6174496644295	433.684210526316	-169.009965843112	-169.009965843112\\
32.6174496644295	450.526315789474	-169.320883415672	-169.320883415672\\
32.6174496644295	467.368421052632	-169.619874607693	-169.619874607693\\
32.6174496644295	484.210526315789	-169.907795237657	-169.907795237657\\
32.6174496644295	501.052631578947	-170.185412990923	-170.185412990923\\
32.6174496644295	517.894736842105	-170.45341909165	-170.45341909165\\
32.6174496644295	534.736842105263	-170.712438105575	-170.712438105575\\
32.6174496644295	551.578947368421	-170.963036221658	-170.963036221658\\
32.6174496644295	568.421052631579	-171.205728287249	-171.205728287249\\
32.6174496644295	585.263157894737	-171.440983815312	-171.440983815312\\
32.6174496644295	602.105263157895	-171.669232138776	-171.669232138776\\
32.6174496644295	618.947368421053	-171.89086685327	-171.89086685327\\
32.6174496644295	635.789473684211	-172.106249662948	-172.106249662948\\
32.6174496644295	652.631578947368	-172.315713723083	-172.315713723083\\
32.6174496644295	669.473684210526	-172.519566556417	-172.519566556417\\
32.6174496644295	686.315789473684	-172.71809260684	-172.71809260684\\
32.6174496644295	703.157894736842	-172.911555483193	-172.911555483193\\
32.6174496644295	720	-173.100199937215	-173.100199937215\\
33.2214765100671	400	-168.293613234878	-168.293613234878\\
33.2214765100671	416.842105263158	-168.632149566105	-168.632149566105\\
33.2214765100671	433.684210526316	-168.956711504279	-168.956711504279\\
33.2214765100671	450.526315789474	-169.268376350533	-169.268376350533\\
33.2214765100671	467.368421052632	-169.568102400159	-169.568102400159\\
33.2214765100671	484.210526315789	-169.85674581571	-169.85674581571\\
33.2214765100671	501.052631578947	-170.135074613331	-170.135074613331\\
33.2214765100671	517.894736842105	-170.403780335338	-170.403780335338\\
33.2214765100671	534.736842105263	-170.663487853611	-170.663487853611\\
33.2214765100671	551.578947368421	-170.914763651812	-170.914763651812\\
33.2214765100671	568.421052631579	-171.158122861104	-171.158122861104\\
33.2214765100671	585.263157894737	-171.394035267885	-171.394035267885\\
33.2214765100671	602.105263157895	-171.622930468623	-171.622930468623\\
33.2214765100671	618.947368421053	-171.84520231305	-171.84520231305\\
33.2214765100671	635.789473684211	-172.061212750414	-172.061212750414\\
33.2214765100671	652.631578947368	-172.271295172484	-172.271295172484\\
33.2214765100671	669.473684210526	-172.475757330283	-172.475757330283\\
33.2214765100671	686.315789473684	-172.674883888135	-172.674883888135\\
33.2214765100671	703.157894736842	-172.868938667807	-172.868938667807\\
33.2214765100671	720	-173.058166626785	-173.058166626785\\
33.8255033557047	400	-168.242566107395	-168.242566107395\\
33.8255033557047	416.842105263158	-168.581845002025	-168.581845002025\\
33.8255033557047	433.684210526316	-168.907137192248	-168.907137192248\\
33.8255033557047	450.526315789474	-169.21952031963	-169.21952031963\\
33.8255033557047	467.368421052632	-169.519953006779	-169.519953006779\\
33.8255033557047	484.210526315789	-169.809291731092	-169.809291731092\\
33.8255033557047	501.052631578947	-170.088304811692	-170.088304811692\\
33.8255033557047	517.894736842105	-170.357684082578	-170.357684082578\\
33.8255033557047	534.736842105263	-170.618054696554	-170.618054696554\\
33.8255033557047	551.578947368421	-170.869983407952	-170.869983407952\\
33.8255033557047	568.421052631579	-171.113985608832	-171.113985608832\\
33.8255033557047	585.263157894737	-171.350531337162	-171.350531337162\\
33.8255033557047	602.105263157895	-171.580050432083	-171.580050432083\\
33.8255033557047	618.947368421053	-171.8029369775	-171.8029369775\\
33.8255033557047	635.789473684211	-172.019553148715	-172.019553148715\\
33.8255033557047	652.631578947368	-172.230232555795	-172.230232555795\\
33.8255033557047	669.473684210526	-172.435283160642	-172.435283160642\\
33.8255033557047	686.315789473684	-172.634989831361	-172.634989831361\\
33.8255033557047	703.157894736842	-172.829616586706	-172.829616586706\\
33.8255033557047	720	-173.019408574652	-173.019408574652\\
34.4295302013423	400	-168.195078938123	-168.195078938123\\
34.4295302013423	416.842105263158	-168.535071179338	-168.535071179338\\
34.4295302013423	433.684210526316	-168.861065181202	-168.861065181202\\
34.4295302013423	450.526315789474	-169.174138896408	-169.174138896408\\
34.4295302013423	467.368421052632	-169.475251246993	-169.475251246993\\
34.4295302013423	484.210526315789	-169.765258998648	-169.765258998648\\
34.4295302013423	501.052631578947	-170.04493074818	-170.04493074818\\
34.4295302013423	517.894736842105	-170.31495859716	-170.31495859716\\
34.4295302013423	534.736842105263	-170.575967956325	-170.575967956325\\
34.4295302013423	551.578947368421	-170.828525828743	-170.828525828743\\
34.4295302013423	568.421052631579	-171.07314784643	-171.07314784643\\
34.4295302013423	585.263157894737	-171.310304278927	-171.310304278927\\
34.4295302013423	602.105263157895	-171.540425188934	-171.540425188934\\
34.4295302013423	618.947368421053	-171.763904876264	-171.763904876264\\
34.4295302013423	635.789473684211	-171.981105724805	-171.981105724805\\
34.4295302013423	652.631578947368	-172.192361546204	-172.192361546204\\
34.4295302013423	669.473684210526	-172.397980497237	-172.397980497237\\
34.4295302013423	686.315789473684	-172.598247634466	-172.598247634466\\
34.4295302013423	703.157894736842	-172.793427158956	-172.793427158956\\
34.4295302013423	720	-172.983764395095	-172.983764395095\\
35.0335570469799	400	-168.150984107209	-168.150984107209\\
35.0335570469799	416.842105263158	-168.491661820389	-168.491661820389\\
35.0335570469799	433.684210526316	-168.818330481038	-168.818330481038\\
35.0335570469799	450.526315789474	-169.1320683264	-169.1320683264\\
35.0335570469799	467.368421052632	-169.433834552624	-169.433834552624\\
35.0335570469799	484.210526315789	-169.724486189557	-169.724486189557\\
35.0335570469799	501.052631578947	-170.004792088675	-170.004792088675\\
35.0335570469799	517.894736842105	-170.275444597155	-170.275444597155\\
35.0335570469799	534.736842105263	-170.537069362698	-170.537069362698\\
35.0335570469799	551.578947368421	-170.790233617077	-170.790233617077\\
35.0335570469799	568.421052631579	-171.035453213122	-171.035453213122\\
35.0335570469799	585.263157894737	-171.273198633647	-171.273198633647\\
35.0335570469799	602.105263157895	-171.50390014741	-171.50390014741\\
35.0335570469799	618.947368421053	-171.727952253381	-171.727952253381\\
35.0335570469799	635.789473684211	-171.945717527995	-171.945717527995\\
35.0335570469799	652.631578947368	-172.157529969123	-172.157529969123\\
35.0335570469799	669.473684210526	-172.363697913702	-172.363697913702\\
35.0335570469799	686.315789473684	-172.564506592645	-172.564506592645\\
35.0335570469799	703.157894736842	-172.760220375798	-172.760220375798\\
35.0335570469799	720	-172.951084750989	-172.951084750989\\
35.6375838926174	400	-168.11012575141	-168.11012575141\\
35.6375838926174	416.842105263158	-168.451462335423	-168.451462335423\\
35.6375838926174	433.684210526316	-168.77877972498	-168.77877972498\\
35.6375838926174	450.526315789474	-169.09315641777	-169.09315641777\\
35.6375838926174	467.368421052632	-169.395551861053	-169.395551861053\\
35.6375838926174	484.210526315789	-169.686823326885	-169.686823326885\\
35.6375838926174	501.052631578947	-169.967739900446	-169.967739900446\\
35.6375838926174	517.894736842105	-170.238994154504	-170.238994154504\\
35.6375838926174	534.736842105263	-170.501211954584	-170.501211954584\\
35.6375838926174	551.578947368421	-170.754960742869	-170.754960742869\\
35.6375838926174	568.421052631579	-171.000756575499	-171.000756575499\\
35.6375838926174	585.263157894737	-171.239070131809	-171.239070131809\\
35.6375838926174	602.105263157895	-171.470331870577	-171.470331870577\\
35.6375838926174	618.947368421053	-171.694936474566	-171.694936474566\\
35.6375838926174	635.789473684211	-171.913246698038	-171.913246698038\\
35.6375838926174	652.631578947368	-172.125596710972	-172.125596710972\\
35.6375838926174	669.473684210526	-172.332295016932	-172.332295016932\\
35.6375838926174	686.315789473684	-172.533627008196	-172.533627008196\\
35.6375838926174	703.157894736842	-172.729857210927	-172.729857210927\\
35.6375838926174	720	-172.921231264423	-172.921231264423\\
36.241610738255	400	-168.072358760545	-168.072358760545\\
36.241610738255	416.842105263158	-168.414328822499	-168.414328822499\\
36.241610738255	433.684210526316	-168.742270172652	-168.742270172652\\
36.241610738255	450.526315789474	-169.057261547243	-169.057261547243\\
36.241610738255	467.368421052632	-169.360262623736	-169.360262623736\\
36.241610738255	484.210526315789	-169.652130896423	-169.652130896423\\
36.241610738255	501.052631578947	-169.933635665096	-169.933635665096\\
36.241610738255	517.894736842105	-170.20546970985	-170.20546970985\\
36.241610738255	534.736842105263	-170.46825909657	-170.46825909657\\
36.241610738255	551.578947368421	-170.722571461121	-170.722571461121\\
36.241610738255	568.421052631579	-170.968923046946	-170.968923046946\\
36.241610738255	585.263157894737	-171.207784714559	-171.207784714559\\
36.241610738255	602.105263157895	-171.439587098056	-171.439587098056\\
36.241610738255	618.947368421053	-171.664725049897	-171.664725049897\\
36.241610738255	635.789473684211	-171.883561488652	-171.883561488652\\
36.241610738255	652.631578947368	-172.096430743436	-172.096430743436\\
36.241610738255	669.473684210526	-172.303641471985	-172.303641471985\\
36.241610738255	686.315789473684	-172.505479215983	-172.505479215983\\
36.241610738255	703.157894736842	-172.702208646424	-172.702208646424\\
36.241610738255	720	-172.894075543038	-172.894075543038\\
36.8456375838926	400	-168.037547875911	-168.037547875911\\
36.8456375838926	416.842105263158	-168.380127169261	-168.380127169261\\
36.8456375838926	433.684210526316	-168.708668814881	-168.708668814881\\
36.8456375838926	450.526315789474	-169.02425176767	-169.02425176767\\
36.8456375838926	467.368421052632	-169.327835916281	-169.327835916281\\
36.8456375838926	484.210526315789	-169.620278959052	-169.620278959052\\
36.8456375838926	501.052631578947	-169.902350392984	-169.902350392984\\
36.8456375838926	517.894736842105	-170.17474318884	-170.17474318884\\
36.8456375838926	534.736842105263	-170.438083596903	-170.438083596903\\
36.8456375838926	551.578947368421	-170.692939431438	-170.692939431438\\
36.8456375838926	568.421052631579	-170.939827108529	-170.939827108529\\
36.8456375838926	585.263157894737	-171.179217655821	-171.179217655821\\
36.8456375838926	602.105263157895	-171.411541869246	-171.411541869246\\
36.8456375838926	618.947368421053	-171.637194758023	-171.637194758023\\
36.8456375838926	635.789473684211	-171.856539392612	-171.856539392612\\
36.8456375838926	652.631578947368	-172.069910249332	-172.069910249332\\
36.8456375838926	669.473684210526	-172.277616128633	-172.277616128633\\
36.8456375838926	686.315789473684	-172.479942710593	-172.479942710593\\
36.8456375838926	703.157894736842	-172.677154800442	-172.677154800442\\
36.8456375838926	720	-172.869498308159	-172.869498308159\\
37.4496644295302	400	-168.005566878777	-168.005566878777\\
37.4496644295302	416.842105263158	-168.348732244631	-168.348732244631\\
37.4496644295302	433.684210526316	-168.677851568322	-168.677851568322\\
37.4496644295302	450.526315789474	-168.994004005325	-168.994004005325\\
37.4496644295302	467.368421052632	-169.298149638178	-169.298149638178\\
37.4496644295302	484.210526315789	-169.591146352691	-169.591146352691\\
37.4496644295302	501.052631578947	-169.873763827203	-169.873763827203\\
37.4496644295302	517.894736842105	-170.146695207931	-170.146695207931\\
37.4496644295302	534.736842105263	-170.410566914976	-170.410566914976\\
37.4496644295302	551.578947368421	-170.665946927016	-170.665946927016\\
37.4496644295302	568.421052631579	-170.913351819362	-170.913351819362\\
37.4496644295302	585.263157894737	-171.153252773904	-171.153252773904\\
37.4496644295302	602.105263157895	-171.386080736049	-171.386080736049\\
37.4496644295302	618.947368421053	-171.612230859896	-171.612230859896\\
37.4496644295302	635.789473684211	-171.832066356378	-171.832066356378\\
37.4496644295302	652.631578947368	-172.045921838051	-172.045921838051\\
37.4496644295302	669.473684210526	-172.254106237526	-172.254106237526\\
37.4496644295302	686.315789473684	-172.456905363127	-172.456905363127\\
37.4496644295302	703.157894736842	-172.654584144559	-172.654584144559\\
37.4496644295302	720	-172.847388612648	-172.847388612648\\
38.0536912751678	400	-167.976297858616	-167.976297858616\\
38.0536912751678	416.842105263158	-168.320027170103	-168.320027170103\\
38.0536912751678	433.684210526316	-168.649702549558	-168.649702549558\\
38.0536912751678	450.526315789474	-168.96640333658	-168.96640333658\\
38.0536912751678	467.368421052632	-169.271089791828	-169.271089791828\\
38.0536912751678	484.210526315789	-169.56461997348	-169.56461997348\\
38.0536912751678	501.052631578947	-169.847763726727	-169.847763726727\\
38.0536912751678	517.894736842105	-170.121214359344	-170.121214359344\\
38.0536912751678	534.736842105263	-170.38559844792	-170.38559844792\\
38.0536912751678	551.578947368421	-170.641484122742	-170.641484122742\\
38.0536912751678	568.421052631579	-170.889388106057	-170.889388106057\\
38.0536912751678	585.263157894737	-171.129781722195	-171.129781722195\\
38.0536912751678	602.105263157895	-171.363096054684	-171.363096054684\\
38.0536912751678	618.947368421053	-171.589726391596	-171.589726391596\\
38.0536912751678	635.789473684211	-171.810036073845	-171.810036073845\\
38.0536912751678	652.631578947368	-172.024359840129	-172.024359840129\\
38.0536912751678	669.473684210526	-172.233006745506	-172.233006745506\\
38.0536912751678	686.315789473684	-172.436262717191	-172.436262717191\\
38.0536912751678	703.157894736842	-172.63439280036	-172.63439280036\\
38.0536912751678	720	-172.827643138009	-172.827643138009\\
38.6577181208054	400	-167.94963055206	-167.94963055206\\
38.6577181208054	416.842105263158	-168.293902661621	-168.293902661621\\
38.6577181208054	433.684210526316	-168.624113419665	-168.624113419665\\
38.6577181208054	450.526315789474	-168.941342334938	-168.941342334938\\
38.6577181208054	467.368421052632	-169.246549831855	-169.246549831855\\
38.6577181208054	484.210526315789	-169.540594127179	-169.540594127179\\
38.6577181208054	501.052631578947	-169.824245219726	-169.824245219726\\
38.6577181208054	517.894736842105	-170.098196566133	-170.098196566133\\
38.6577181208054	534.736842105263	-170.363074887274	-170.363074887274\\
38.6577181208054	551.578947368421	-170.619448453329	-170.619448453329\\
38.6577181208054	568.421052631579	-170.867834122214	-170.867834122214\\
38.6577181208054	585.263157894737	-171.108703349867	-171.108703349867\\
38.6577181208054	602.105263157895	-171.342487347519	-171.342487347519\\
38.6577181208054	618.947368421053	-171.56958152719	-171.56958152719\\
38.6577181208054	635.789473684211	-171.790349350124	-171.790349350124\\
38.6577181208054	652.631578947368	-172.005125671869	-172.005125671869\\
38.6577181208054	669.473684210526	-172.214219660985	-172.214219660985\\
38.6577181208054	686.315789473684	-172.417917354955	-172.417917354955\\
38.6577181208054	703.157894736842	-172.616483906116	-172.616483906116\\
38.6577181208054	720	-172.810165561625	-172.810165561625\\
39.261744966443	400	-167.925461744709	-167.925461744709\\
39.261744966443	416.842105263158	-168.270256434182	-168.270256434182\\
39.261744966443	433.684210526316	-168.600982791392	-168.600982791392\\
39.261744966443	450.526315789474	-168.918720480586	-168.918720480586\\
39.261744966443	467.368421052632	-169.224430076835	-169.224430076835\\
39.261744966443	484.210526315789	-169.518969942908	-169.518969942908\\
39.261744966443	501.052631578947	-169.80311021916	-169.80311021916\\
39.261744966443	517.894736842105	-170.077544499477	-170.077544499477\\
39.261744966443	534.736842105263	-170.342899637854	-170.342899637854\\
39.261744966443	551.578947368421	-170.599744033627	-170.599744033627\\
39.261744966443	568.421052631579	-170.848594670048	-170.848594670048\\
39.261744966443	585.263157894737	-171.089923124726	-171.089923124726\\
39.261744966443	602.105263157895	-171.324160727024	-171.324160727024\\
39.261744966443	618.947368421053	-171.551703003692	-171.551703003692\\
39.261744966443	635.789473684211	-171.772913527429	-171.772913527429\\
39.261744966443	652.631578947368	-171.98812726208	-171.98812726208\\
39.261744966443	669.473684210526	-172.197653481456	-172.197653481456\\
39.261744966443	686.315789473684	-172.401778325364	-172.401778325364\\
39.261744966443	703.157894736842	-172.600767045629	-172.600767045629\\
39.261744966443	720	-172.794865986172	-172.794865986172\\
39.8657718120805	400	-167.903694728935	-167.903694728935\\
39.8657718120805	416.842105263158	-168.248992662286	-168.248992662286\\
39.8657718120805	433.684210526316	-168.580215692059	-168.580215692059\\
39.8657718120805	450.526315789474	-168.89844362556	-168.89844362556\\
39.8657718120805	467.368421052632	-169.204637176562	-169.204637176562\\
39.8657718120805	484.210526315789	-169.499654842351	-169.499654842351\\
39.8657718120805	501.052631578947	-169.784266893773	-169.784266893773\\
39.8657718120805	517.894736842105	-170.059167051333	-170.059167051333\\
39.8657718120805	534.736842105263	-170.324982291925	-170.324982291925\\
39.8657718120805	551.578947368421	-170.582281134195	-170.582281134195\\
39.8657718120805	568.421052631579	-170.83158067726	-170.83158067726\\
39.8657718120805	585.263157894737	-171.073352611267	-171.073352611267\\
39.8657718120805	602.105263157895	-171.308028374922	-171.308028374922\\
39.8657718120805	618.947368421053	-171.536003601228	-171.536003601228\\
39.8657718120805	635.789473684211	-171.757641966168	-171.757641966168\\
39.8657718120805	652.631578947368	-171.973278534003	-171.973278534003\\
39.8657718120805	669.473684210526	-172.183222676199	-172.183222676199\\
39.8657718120805	686.315789473684	-172.387760627547	-172.387760627547\\
39.8657718120805	703.157894736842	-172.587157732285	-172.587157732285\\
39.8657718120805	720	-172.781660424261	-172.781660424261\\
40.4697986577181	400	-167.884238811629	-167.884238811629\\
40.4697986577181	416.842105263158	-168.230021490207	-168.230021490207\\
40.4697986577181	433.684210526316	-168.561723076167	-168.561723076167\\
40.4697986577181	450.526315789474	-168.880423508524	-168.880423508524\\
40.4697986577181	467.368421052632	-169.187083628837	-169.187083628837\\
40.4697986577181	484.210526315789	-169.482562058405	-169.482562058405\\
40.4697986577181	501.052631578947	-169.767629188461	-169.767629188461\\
40.4697986577181	517.894736842105	-170.042978856399	-170.042978856399\\
40.4697986577181	534.736842105263	-170.309238152639	-170.309238152639\\
40.4697986577181	551.578947368421	-170.566975706114	-170.566975706114\\
40.4697986577181	568.421052631579	-170.816708723106	-170.816708723106\\
40.4697986577181	585.263157894737	-171.058908997918	-171.058908997918\\
40.4697986577181	602.105263157895	-171.294008070509	-171.294008070509\\
40.4697986577181	618.947368421053	-171.522401672343	-171.522401672343\\
40.4697986577181	635.789473684211	-171.744453575161	-171.744453575161\\
40.4697986577181	652.631578947368	-171.960498936382	-171.960498936382\\
40.4697986577181	669.473684210526	-172.170847218115	-172.170847218115\\
40.4697986577181	686.315789473684	-172.375784743367	-172.375784743367\\
40.4697986577181	703.157894736842	-172.575576942253	-172.575576942253\\
40.4697986577181	720	-172.770470332232	-172.770470332232\\
41.0738255033557	400	-167.867008866596	-167.867008866596\\
41.0738255033557	416.842105263158	-168.21325858678	-168.21325858678\\
41.0738255033557	433.684210526316	-168.545421382412	-168.545421382412\\
41.0738255033557	450.526315789474	-168.86457731385	-168.86457731385\\
41.0738255033557	467.368421052632	-169.171687340466	-169.171687340466\\
41.0738255033557	484.210526315789	-169.467610197969	-169.467610197969\\
41.0738255033557	501.052631578947	-169.753116388723	-169.753116388723\\
41.0738255033557	517.894736842105	-170.0288998581	-170.0288998581\\
41.0738255033557	534.736842105263	-170.295587801455	-170.295587801455\\
41.0738255033557	551.578947368421	-170.553748949726	-170.553748949726\\
41.0738255033557	568.421052631579	-170.803900608369	-170.803900608369\\
41.0738255033557	585.263157894737	-171.046514668138	-171.046514668138\\
41.0738255033557	602.105263157895	-171.282022762813	-171.282022762813\\
41.0738255033557	618.947368421053	-171.510820715137	-171.510820715137\\
41.0738255033557	635.789473684211	-171.733272385682	-171.733272385682\\
41.0738255033557	652.631578947368	-171.949713018329	-171.949713018329\\
41.0738255033557	669.473684210526	-172.160452159365	-172.160452159365\\
41.0738255033557	686.315789473684	-172.365776213767	-172.365776213767\\
41.0738255033557	703.157894736842	-172.565950691485	-172.565950691485\\
41.0738255033557	720	-172.76122218775	-172.76122218775\\
41.6778523489933	400	-167.851924926936	-167.851924926936\\
41.6778523489933	416.842105263158	-168.198624740054	-168.198624740054\\
41.6778523489933	433.684210526316	-168.531232130449	-168.531232130449\\
41.6778523489933	450.526315789474	-168.850827270357	-168.850827270357\\
41.6778523489933	467.368421052632	-169.158371227838	-169.158371227838\\
41.6778523489933	484.210526315789	-169.454722844221	-169.454722844221\\
41.6778523489933	501.052631578947	-169.74065272453	-169.74065272453\\
41.6778523489933	517.894736842105	-170.016854913943	-170.016854913943\\
41.6778523489933	534.736842105263	-170.283956704869	-170.283956704869\\
41.6778523489933	551.578947368421	-170.542526922644	-170.542526922644\\
41.6778523489933	568.421052631579	-170.793082964562	-170.793082964562\\
41.6778523489933	585.263157894737	-171.036096810741	-171.036096810741\\
41.6778523489933	602.105263157895	-171.272000181937	-171.272000181937\\
41.6778523489933	618.947368421053	-171.501188985564	-171.501188985564\\
41.6778523489933	635.789473684211	-171.724027164637	-171.724027164637\\
41.6778523489933	652.631578947368	-171.940850043329	-171.940850043329\\
41.6778523489933	669.473684210526	-172.151967246137	-172.151967246137\\
41.6778523489933	686.315789473684	-172.357665254237	-172.357665254237\\
41.6778523489933	703.157894736842	-172.558209651833	-172.558209651833\\
41.6778523489933	720	-172.753847106528	-172.753847106528\\
42.2818791946309	400	-167.83891181329	-167.83891181329\\
42.2818791946309	416.842105263158	-168.186045487688	-168.186045487688\\
42.2818791946309	433.684210526316	-168.519081553301	-168.519081553301\\
42.2818791946309	450.526315789474	-168.839100285587	-168.839100285587\\
42.2818791946309	467.368421052632	-169.14706285295	-169.14706285295\\
42.2818791946309	484.210526315789	-169.443828194289	-169.443828194289\\
42.2818791946309	501.052631578947	-169.73016700952	-169.73016700952\\
42.2818791946309	517.894736842105	-170.006773436135	-170.006773436135\\
42.2818791946309	534.736842105263	-170.274274856358	-170.274274856358\\
42.2818791946309	551.578947368421	-170.533240182941	-170.533240182941\\
42.2818791946309	568.421052631579	-170.784186898267	-170.784186898267\\
42.2818791946309	585.263157894737	-171.027587065298	-171.027587065298\\
42.2818791946309	602.105263157895	-171.263872485468	-171.263872485468\\
42.2818791946309	618.947368421053	-171.493439144772	-171.493439144772\\
42.2818791946309	635.789473684211	-171.71665106278	-171.71665106278\\
42.2818791946309	652.631578947368	-171.933843638261	-171.933843638261\\
42.2818791946309	669.473684210526	-172.145326568412	-172.145326568412\\
42.2818791946309	686.315789473684	-172.351386405278	-172.351386405278\\
42.2818791946309	703.157894736842	-172.552288802157	-172.552288802157\\
42.2818791946309	720	-172.748280494029	-172.748280494029\\
42.8859060402685	400	-167.827898794317	-167.827898794317\\
42.8859060402685	416.842105263158	-168.175450779462	-168.175450779462\\
42.8859060402685	433.684210526316	-168.508900261775	-168.508900261775\\
42.8859060402685	450.526315789474	-168.829327612014	-168.829327612014\\
42.8859060402685	467.368421052632	-169.137694091285	-169.137694091285\\
42.8859060402685	484.210526315789	-169.434858728681	-169.434858728681\\
42.8859060402685	501.052631578947	-169.72159231189	-169.72159231189\\
42.8859060402685	517.894736842105	-169.998589063833	-169.998589063833\\
42.8859060402685	534.736842105263	-170.266476449912	-170.266476449912\\
42.8859060402685	551.578947368421	-170.525823463869	-170.525823463869\\
42.8859060402685	568.421052631579	-170.777147666971	-170.777147666971\\
42.8859060402685	585.263157894737	-171.020921199024	-171.020921199024\\
42.8859060402685	602.105263157895	-171.257575936336	-171.257575936336\\
42.8859060402685	618.947368421053	-171.487507937869	-171.487507937869\\
42.8859060402685	635.789473684211	-171.711081294317	-171.711081294317\\
42.8859060402685	652.631578947368	-171.928631473788	-171.928631473788\\
42.8859060402685	669.473684210526	-172.140468241092	-172.140468241092\\
42.8859060402685	686.315789473684	-172.346878214216	-172.346878214216\\
42.8859060402685	703.157894736842	-172.548127110777	-172.548127110777\\
42.8859060402685	720	-172.744461728513	-172.744461728513\\
43.489932885906	400	-167.81881927618	-167.81881927618\\
43.489932885906	416.842105263158	-168.166774668695	-168.166774668695\\
43.489932885906	433.684210526316	-168.500622937683	-168.500622937683\\
43.489932885906	450.526315789474	-168.821444541952	-168.821444541952\\
43.489932885906	467.368421052632	-169.13020082831	-169.13020082831\\
43.489932885906	484.210526315789	-169.427750909277	-169.427750909277\\
43.489932885906	501.052631578947	-169.714865653776	-169.714865653776\\
43.489932885906	517.894736842105	-169.992239363846	-169.992239363846\\
43.489932885906	534.736842105263	-170.260499581955	-170.260499581955\\
43.489932885906	551.578947368421	-170.520215376931	-170.520215376931\\
43.489932885906	568.421052631579	-170.771904383212	-170.771904383212\\
43.489932885906	585.263157894737	-171.016038811925	-171.016038811925\\
43.489932885906	602.105263157895	-171.253050608899	-171.253050608899\\
43.489932885906	618.947368421053	-171.48333590089	-171.48333590089\\
43.489932885906	635.789473684211	-171.707258844703	-171.707258844703\\
43.489932885906	652.631578947368	-171.92515497293	-171.92515497293\\
43.489932885906	669.473684210526	-172.137334113293	-172.137334113293\\
43.489932885906	686.315789473684	-172.344082945161	-172.344082945161\\
43.489932885906	703.157894736842	-172.545667246062	-172.545667246062\\
43.489932885906	720	-172.742333872207	-172.742333872207\\
44.0939597315436	400	-167.811610518178	-167.811610518178\\
44.0939597315436	416.842105263158	-168.159955029694	-168.159955029694\\
44.0939597315436	433.684210526316	-168.494188053009	-168.494188053009\\
44.0939597315436	450.526315789474	-168.815390128336	-168.815390128336\\
44.0939597315436	467.368421052632	-169.124522681764	-169.124522681764\\
44.0939597315436	484.210526315789	-169.422444903033	-169.422444903033\\
44.0939597315436	501.052631578947	-169.709927736302	-169.709927736302\\
44.0939597315436	517.894736842105	-169.987665556921	-169.987665556921\\
44.0939597315436	534.736842105263	-170.256285978808	-170.256285978808\\
44.0939597315436	551.578947368421	-170.516358140445	-170.516358140445\\
44.0939597315436	568.421052631579	-170.768399744182	-170.768399744182\\
44.0939597315436	585.263157894737	-171.012883067368	-171.012883067368\\
44.0939597315436	602.105263157895	-171.250240120432	-171.250240120432\\
44.0939597315436	618.947368421053	-171.48086709314	-171.48086709314\\
44.0939597315436	635.789473684211	-171.705128203781	-171.705128203781\\
44.0939597315436	652.631578947368	-171.923359044949	-171.923359044949\\
44.0939597315436	669.473684210526	-172.135869502929	-172.135869502929\\
44.0939597315436	686.315789473684	-172.342946314261	-172.342946314261\\
44.0939597315436	703.157894736842	-172.544855312292	-172.544855312292\\
44.0939597315436	720	-172.741843407745	-172.741843407745\\
44.6979865771812	400	-167.806213371993	-167.806213371993\\
44.6979865771812	416.842105263158	-168.154933298732	-168.154933298732\\
44.6979865771812	433.684210526316	-168.489537612503	-168.489537612503\\
44.6979865771812	450.526315789474	-168.811106928838	-168.811106928838\\
44.6979865771812	467.368421052632	-169.120602747212	-169.120602747212\\
44.6979865771812	484.210526315789	-169.41888432889	-169.41888432889\\
44.6979865771812	501.052631578947	-169.706722687749	-169.706722687749\\
44.6979865771812	517.894736842105	-169.984812267113	-169.984812267113\\
44.6979865771812	534.736842105263	-170.253780747187	-170.253780747187\\
44.6979865771812	551.578947368421	-170.514197331102	-170.514197331102\\
44.6979865771812	568.421052631579	-170.766579784269	-170.766579784269\\
44.6979865771812	585.263157894737	-171.011400445574	-171.011400445574\\
44.6979865771812	602.105263157895	-171.249091385486	-171.249091385486\\
44.6979865771812	618.947368421053	-171.480048852379	-171.480048852379\\
44.6979865771812	635.789473684211	-171.704637121748	-171.704637121748\\
44.6979865771812	652.631578947368	-171.923191842045	-171.923191842045\\
44.6979865771812	669.473684210526	-172.136022954096	-172.136022954096\\
44.6979865771812	686.315789473684	-172.343417247715	-172.343417247715\\
44.6979865771812	703.157894736842	-172.545640608283	-172.545640608283\\
44.6979865771812	720	-172.742939997361	-172.742939997361\\
45.3020134228188	400	-167.802572042291	-167.802572042291\\
45.3020134228188	416.842105263158	-168.151654236267	-168.151654236267\\
45.3020134228188	433.684210526316	-168.486616917441	-168.486616917441\\
45.3020134228188	450.526315789474	-168.808540771074	-168.808540771074\\
45.3020134228188	467.368421052632	-169.118387364617	-169.118387364617\\
45.3020134228188	484.210526315789	-169.417016025624	-169.417016025624\\
45.3020134228188	501.052631578947	-169.705197832623	-169.705197832623\\
45.3020134228188	517.894736842105	-169.983627292001	-169.983627292001\\
45.3020134228188	534.736842105263	-170.25293214549	-170.25293214549\\
45.3020134228188	551.578947368421	-170.51368165626	-170.51368165626\\
45.3020134228188	568.421052631579	-170.766393648323	-170.766393648323\\
45.3020134228188	585.263157894737	-171.011540517762	-171.011540517762\\
45.3020134228188	602.105263157895	-171.249554390894	-171.249554390894\\
45.3020134228188	618.947368421053	-171.480831570623	-171.480831570623\\
45.3020134228188	635.789473684211	-171.705736385705	-171.705736385705\\
45.3020134228188	652.631578947368	-171.924604536612	-171.924604536612\\
45.3020134228188	669.473684210526	-172.137746014995	-172.137746014995\\
45.3020134228188	686.315789473684	-172.345447660327	-172.345447660327\\
45.3020134228188	703.157894736842	-172.547975406521	-172.547975406521\\
45.3020134228188	720	-172.745576262572	-172.745576262572\\
45.9060402684564	400	-167.800633866653	-167.800633866653\\
45.9060402684564	416.842105263158	-168.150065708421	-168.150065708421\\
45.9060402684564	433.684210526316	-168.485374348552	-168.485374348552\\
45.9060402684564	450.526315789474	-168.8076405369	-168.8076405369\\
45.9060402684564	467.368421052632	-169.11782590393	-169.11782590393\\
45.9060402684564	484.210526315789	-169.416789838667	-169.416789838667\\
45.9060402684564	501.052631578947	-169.705303479626	-169.705303479626\\
45.9060402684564	517.894736842105	-169.984061391736	-169.984061391736\\
45.9060402684564	534.736842105263	-170.253691373876	-170.253691373876\\
45.9060402684564	551.578947368421	-170.514762745007	-170.514762745007\\
45.9060402684564	568.421052631579	-170.767793383616	-170.767793383616\\
45.9060402684564	585.263157894737	-171.013255738991	-171.013255738991\\
45.9060402684564	602.105263157895	-171.251581989417	-171.251581989417\\
45.9060402684564	618.947368421053	-171.483168488567	-171.483168488567\\
45.9060402684564	635.789473684211	-171.708379614801	-171.708379614801\\
45.9060402684564	652.631578947368	-171.927551117068	-171.927551117068\\
45.9060402684564	669.473684210526	-172.1409930344	-172.1409930344\\
45.9060402684564	686.315789473684	-172.348992252584	-172.348992252584\\
45.9060402684564	703.157894736842	-172.551814750817	-172.551814750817\\
45.9060402684564	720	-172.749707582372	-172.749707582372\\
46.510067114094	400	-167.800349113051	-167.800349113051\\
46.510067114094	416.842105263158	-168.150118485901	-168.150118485901\\
46.510067114094	433.684210526316	-168.485761166309	-168.485761166309\\
46.510067114094	450.526315789474	-168.808357964011	-168.808357964011\\
46.510067114094	467.368421052632	-169.118870567913	-169.118870567913\\
46.510067114094	484.210526315789	-169.418158424087	-169.418158424087\\
46.510067114094	501.052631578947	-169.706992726736	-169.706992726736\\
46.510067114094	517.894736842105	-169.986068095171	-169.986068095171\\
46.510067114094	534.736842105263	-170.256012381375	-170.256012381375\\
46.510067114094	551.578947368421	-170.517394956183	-170.517394956183\\
46.510067114094	568.421052631579	-170.770733748757	-170.770733748757\\
46.510067114094	585.263157894737	-171.016501257897	-171.016501257897\\
46.510067114094	602.105263157895	-171.25512971027	-171.25512971027\\
46.510067114094	618.947368421053	-171.487015506842	-171.487015506842\\
46.510067114094	635.789473684211	-171.712523072197	-171.712523072197\\
46.510067114094	652.631578947368	-171.931988200479	-171.931988200479\\
46.510067114094	669.473684210526	-172.145720974911	-172.145720974911\\
46.510067114094	686.315789473684	-172.354008324497	-172.354008324497\\
46.510067114094	703.157894736842	-172.557116270704	-172.557116270704\\
46.510067114094	720	-172.755291908155	-172.755291908155\\
47.1140939597315	400	-167.801670793243	-167.801670793243\\
47.1140939597315	416.842105263158	-168.15176605877	-168.15176605877\\
47.1140939597315	433.684210526316	-168.487731327006	-168.487731327006\\
47.1140939597315	450.526315789474	-168.810647463237	-168.810647463237\\
47.1140939597315	467.368421052632	-169.121476210605	-169.121476210605\\
47.1140939597315	484.210526315789	-169.421077068152	-169.421077068152\\
47.1140939597315	501.052631578947	-169.710221281817	-169.710221281817\\
47.1140939597315	517.894736842105	-169.989603521451	-169.989603521451\\
47.1140939597315	534.736842105263	-170.25985168842	-170.25985168842\\
47.1140939597315	551.578947368421	-170.521535201813	-170.521535201813\\
47.1140939597315	568.421052631579	-170.775172037955	-170.775172037955\\
47.1140939597315	585.263157894737	-171.021234741748	-171.021234741748\\
47.1140939597315	602.105263157895	-171.260155584932	-171.260155584932\\
47.1140939597315	618.947368421053	-171.492331012542	-171.492331012542\\
47.1140939597315	635.789473684211	-171.718125492264	-171.718125492264\\
47.1140939597315	652.631578947368	-171.937874860395	-171.937874860395\\
47.1140939597315	669.473684210526	-172.151889241393	-172.151889241393\\
47.1140939597315	686.315789473684	-172.360455604608	-172.360455604608\\
47.1140939597315	703.157894736842	-172.563840010982	-172.563840010982\\
47.1140939597315	720	-172.762289593771	-172.762289593771\\
47.7181208053691	400	-167.804554490661	-167.804554490661\\
47.7181208053691	416.842105263158	-168.154964465623	-168.154964465623\\
47.7181208053691	433.684210526316	-168.491241313158	-168.491241313158\\
47.7181208053691	450.526315789474	-168.81446595011	-168.81446595011\\
47.7181208053691	467.368421052632	-169.125600169993	-169.125600169993\\
47.7181208053691	484.210526315789	-169.425503521057	-169.425503521057\\
47.7181208053691	501.052631578947	-169.714947297335	-169.714947297335\\
47.7181208053691	517.894736842105	-169.994626215678	-169.994626215678\\
47.7181208053691	534.736842105263	-170.265168223396	-170.265168223396\\
47.7181208053691	551.578947368421	-170.527142784492	-170.527142784492\\
47.7181208053691	568.421052631579	-170.781067919212	-170.781067919212\\
47.7181208053691	585.263157894737	-171.027416215407	-171.027416215407\\
47.7181208053691	602.105263157895	-171.266619986824	-171.266619986824\\
47.7181208053691	618.947368421053	-171.499075719592	-171.499075719592\\
47.7181208053691	635.789473684211	-171.725147921598	-171.725147921598\\
47.7181208053691	652.631578947368	-171.945172468478	-171.945172468478\\
47.7181208053691	669.473684210526	-172.159459523189	-172.159459523189\\
47.7181208053691	686.315789473684	-172.368296092758	-172.368296092758\\
47.7181208053691	703.157894736842	-172.571948275012	-172.571948275012\\
47.7181208053691	720	-172.770663239317	-172.770663239317\\
48.3221476510067	400	-167.808958201482	-167.808958201482\\
48.3221476510067	416.842105263158	-168.159672135888	-168.159672135888\\
48.3221476510067	433.684210526316	-168.496249976959	-168.496249976959\\
48.3221476510067	450.526315789474	-168.819772689429	-168.819772689429\\
48.3221476510067	467.368421052632	-169.131202113613	-169.131202113613\\
48.3221476510067	484.210526315789	-169.431397843517	-169.431397843517\\
48.3221476510067	501.052631578947	-169.721131217898	-169.721131217898\\
48.3221476510067	517.894736842105	-170.001096997342	-170.001096997342\\
48.3221476510067	534.736842105263	-170.271923171928	-170.271923171928\\
48.3221476510067	551.578947368421	-170.53417924749	-170.53417924749\\
48.3221476510067	568.421052631579	-170.788383285195	-170.788383285195\\
48.3221476510067	585.263157894737	-171.035007912924	-171.035007912924\\
48.3221476510067	602.105263157895	-171.2744854836	-171.2744854836\\
48.3221476510067	618.947368421053	-171.507212521684	-171.507212521684\\
48.3221476510067	635.789473684211	-171.733553572584	-171.733553572584\\
48.3221476510067	652.631578947368	-171.953844548664	-171.953844548664\\
48.3221476510067	669.473684210526	-172.168395648837	-172.168395648837\\
48.3221476510067	686.315789473684	-172.377493915338	-172.377493915338\\
48.3221476510067	703.157894736842	-172.58140548047	-172.58140548047\\
48.3221476510067	720	-172.780377547366	-172.780377547366\\
48.9261744966443	400	-167.814842187735	-167.814842187735\\
48.9261744966443	416.842105263158	-168.165849744079	-168.165849744079\\
48.9261744966443	433.684210526316	-168.502718395635	-168.502718395635\\
48.9261744966443	450.526315789474	-168.826529151646	-168.826529151646\\
48.9261744966443	467.368421052632	-169.138243895945	-169.138243895945\\
48.9261744966443	484.210526315789	-169.438722265096	-169.438722265096\\
48.9261744966443	501.052631578947	-169.728735639479	-169.728735639479\\
48.9261744966443	517.894736842105	-170.0089788204	-170.0089788204\\
48.9261744966443	534.736842105263	-170.280079837771	-170.280079837771\\
48.9261744966443	551.578947368421	-170.542608236408	-170.542608236408\\
48.9261744966443	568.421052631579	-170.79708211562	-170.79708211562\\
48.9261744966443	585.263157894737	-171.043974140627	-171.043974140627\\
48.9261744966443	602.105263157895	-171.283716700895	-171.283716700895\\
48.9261744966443	618.947368421053	-171.516706356665	-171.516706356665\\
48.9261744966443	635.789473684211	-171.74330768838	-171.74330768838\\
48.9261744966443	652.631578947368	-171.963856642709	-171.963856642709\\
48.9261744966443	669.473684210526	-172.178663452165	-172.178663452165\\
48.9261744966443	686.315789473684	-172.388015191895	-172.388015191895\\
48.9261744966443	703.157894736842	-172.592178026445	-172.592178026445\\
48.9261744966443	720	-172.791399190534	-172.791399190534\\
49.5302013422819	400	-167.822168841387	-167.822168841387\\
49.5302013422819	416.842105263158	-168.173460074969	-168.173460074969\\
49.5302013422819	433.684210526316	-168.510609737653	-168.510609737653\\
49.5302013422819	450.526315789474	-168.834698880068	-168.834698880068\\
49.5302013422819	467.368421052632	-169.146689426538	-169.146689426538\\
49.5302013422819	484.210526315789	-169.447441053234	-169.447441053234\\
49.5302013422819	501.052631578947	-169.737725179297	-169.737725179297\\
49.5302013422819	517.894736842105	-170.018236643963	-170.018236643963\\
49.5302013422819	534.736842105263	-170.289603514268	-170.289603514268\\
49.5302013422819	551.578947368421	-170.552395371369	-170.552395371369\\
49.5302013422819	568.421052631579	-170.807130350153	-170.807130350153\\
49.5302013422819	585.263157894737	-171.054281150676	-171.054281150676\\
49.5302013422819	602.105263157895	-171.294280196517	-171.294280196517\\
49.5302013422819	618.947368421053	-171.527524081331	-171.527524081331\\
49.5302013422819	635.789473684211	-171.754377418284	-171.754377418284\\
49.5302013422819	652.631578947368	-171.975176186108	-171.975176186108\\
49.5302013422819	669.473684210526	-172.190230648727	-172.190230648727\\
49.5302013422819	686.315789473684	-172.399827912069	-172.399827912069\\
49.5302013422819	703.157894736842	-172.604234170842	-172.604234170842\\
49.5302013422819	720	-172.803696689333	-172.803696689333\\
50.1342281879195	400	-167.830902558465	-167.830902558465\\
50.1342281879195	416.842105263158	-168.182467898746	-168.182467898746\\
50.1342281879195	433.684210526316	-168.519889138849	-168.519889138849\\
50.1342281879195	450.526315789474	-168.844247367918	-168.844247367918\\
50.1342281879195	467.368421052632	-169.156504547963	-169.156504547963\\
50.1342281879195	484.210526315789	-169.457520392048	-169.457520392048\\
50.1342281879195	501.052631578947	-169.748066355423	-169.748066355423\\
50.1342281879195	517.894736842105	-170.028837312676	-170.028837312676\\
50.1342281879195	534.736842105263	-170.300461365462	-170.300461365462\\
50.1342281879195	551.578947368421	-170.563508128835	-170.563508128835\\
50.1342281879195	568.421052631579	-170.818495770883	-170.818495770883\\
50.1342281879195	585.263157894737	-171.065897024183	-171.065897024183\\
50.1342281879195	602.105263157895	-171.306144344175	-171.306144344175\\
50.1342281879195	618.947368421053	-171.539634355725	-171.539634355725\\
50.1342281879195	635.789473684211	-171.76673170259	-171.76673170259\\
50.1342281879195	652.631578947368	-171.987772393475	-171.987772393475\\
50.1342281879195	669.473684210526	-172.203066721684	-172.203066721684\\
50.1342281879195	686.315789473684	-172.412901821944	-172.412901821944\\
50.1342281879195	703.157894736842	-172.617543917197	-172.617543917197\\
50.1342281879195	720	-172.81724029941	-172.81724029941\\
50.738255033557	400	-167.841009622374	-167.841009622374\\
50.738255033557	416.842105263158	-168.192839855292	-168.192839855292\\
50.738255033557	433.684210526316	-168.530523587639	-168.530523587639\\
50.738255033557	450.526315789474	-168.855141944419	-168.855141944419\\
50.738255033557	467.368421052632	-169.167656922748	-169.167656922748\\
50.738255033557	484.210526315789	-169.468928270063	-169.468928270063\\
50.738255033557	501.052631578947	-169.759727475277	-169.759727475277\\
50.738255033557	517.894736842105	-170.040749445948	-170.040749445948\\
50.738255033557	534.736842105263	-170.312622316024	-170.312622316024\\
50.738255033557	551.578947368421	-170.575915732199	-170.575915732199\\
50.738255033557	568.421052631579	-170.831147893557	-170.831147893557\\
50.738255033557	585.263157894737	-171.078791563052	-171.078791563052\\
50.738255033557	602.105263157895	-171.31927922589	-171.31927922589\\
50.738255033557	618.947368421053	-171.553007536116	-171.553007536116\\
50.738255033557	635.789473684211	-171.780341166085	-171.780341166085\\
50.738255033557	652.631578947368	-172.001616152543	-172.001616152543\\
50.738255033557	669.473684210526	-172.217142816285	-172.217142816285\\
50.738255033557	686.315789473684	-172.427208318994	-172.427208318994\\
50.738255033557	703.157894736842	-172.63207891005	-172.63207891005\\
50.738255033557	720	-172.83200190735	-172.83200190735\\
51.3422818791946	400	-167.852458095632	-167.852458095632\\
51.3422818791946	416.842105263158	-168.204544346831	-168.204544346831\\
51.3422818791946	433.684210526316	-168.542481818537	-168.542481818537\\
51.3422818791946	450.526315789474	-168.867351669156	-168.867351669156\\
51.3422818791946	467.368421052632	-169.180115928525	-169.180115928525\\
51.3422818791946	484.210526315789	-169.481634376128	-169.481634376128\\
51.3422818791946	501.052631578947	-169.772678532275	-169.772678532275\\
51.3422818791946	517.894736842105	-170.053943335287	-170.053943335287\\
51.3422818791946	534.736842105263	-170.326056949258	-170.326056949258\\
51.3422818791946	551.578947368421	-170.589589050422	-170.589589050422\\
51.3422818791946	568.421052631579	-170.845057866823	-170.845057866823\\
51.3422818791946	585.263157894737	-171.092936189796	-171.092936189796\\
51.3422818791946	602.105263157895	-171.333656532378	-171.333656532378\\
51.3422818791946	618.947368421053	-171.567615575897	-171.567615575897\\
51.3422818791946	635.789473684211	-171.795178019463	-171.795178019463\\
51.3422818791946	652.631578947368	-172.016679926062	-172.016679926062\\
51.3422818791946	669.473684210526	-172.232431642224	-172.232431642224\\
51.3422818791946	686.315789473684	-172.442720354879	-172.442720354879\\
51.3422818791946	703.157894736842	-172.64781233817	-172.64781233817\\
51.3422818791946	720	-172.847954934295	-172.847954934295\\
51.9463087248322	400	-167.865217719328	-167.865217719328\\
51.9463087248322	416.842105263158	-168.217551438255	-168.217551438255\\
51.9463087248322	433.684210526316	-168.555734213301	-168.555734213301\\
51.9463087248322	450.526315789474	-168.880847234008	-168.880847234008\\
51.9463087248322	467.368421052632	-169.193852560722	-169.193852560722\\
51.9463087248322	484.210526315789	-169.495610002824	-169.495610002824\\
51.9463087248322	501.052631578947	-169.786891109925	-169.786891109925\\
51.9463087248322	517.894736842105	-170.068390849064	-170.068390849064\\
51.9463087248322	534.736842105263	-170.340737412488	-170.340737412488\\
51.9463087248322	551.578947368421	-170.604500504032	-170.604500504032\\
51.9463087248322	568.421052631579	-170.860198378801	-170.860198378801\\
51.9463087248322	585.263157894737	-171.10830385467	-171.10830385467\\
51.9463087248322	602.105263157895	-171.3492494707	-171.3492494707\\
51.9463087248322	618.947368421053	-171.583431933747	-171.583431933747\\
51.9463087248322	635.789473684211	-171.811215967964	-171.811215967964\\
51.9463087248322	652.631578947368	-172.032937660901	-172.032937660901\\
51.9463087248322	669.473684210526	-172.248907383191	-172.248907383191\\
51.9463087248322	686.315789473684	-172.459412345414	-172.459412345414\\
51.9463087248322	703.157894736842	-172.664718844927	-172.664718844927\\
51.9463087248322	720	-172.865074246706	-172.865074246706\\
52.5503355704698	400	-167.87925981968	-167.87925981968\\
52.5503355704698	416.842105263158	-168.231832764493	-168.231832764493\\
52.5503355704698	433.684210526316	-168.570252709086	-168.570252709086\\
52.5503355704698	450.526315789474	-168.895600872041	-168.895600872041\\
52.5503355704698	467.368421052632	-169.20883934217	-169.20883934217\\
52.5503355704698	484.210526315789	-169.510827956757	-169.510827956757\\
52.5503355704698	501.052631578947	-169.802338292773	-169.802338292773\\
52.5503355704698	517.894736842105	-170.084065344081	-170.084065344081\\
52.5503355704698	534.736842105263	-170.356637329233	-170.356637329233\\
52.5503355704698	551.578947368421	-170.620623977864	-170.620623977864\\
52.5503355704698	568.421052631579	-170.876543570383	-170.876543570383\\
52.5503355704698	585.263157894737	-171.124868949488	-171.124868949488\\
52.5503355704698	602.105263157895	-171.366032678593	-171.366032678593\\
52.5503355704698	618.947368421053	-171.600431488448	-171.600431488448\\
52.5503355704698	635.789473684211	-171.828430126653	-171.828430126653\\
52.5503355704698	652.631578947368	-172.050364703767	-172.050364703767\\
52.5503355704698	669.473684210526	-172.266545613008	-172.266545613008\\
52.5503355704698	686.315789473684	-172.477260087125	-172.477260087125\\
52.5503355704698	703.157894736842	-172.682774445233	-172.682774445233\\
52.5503355704698	720	-172.883336073675	-172.883336073675\\
53.1543624161074	400	-167.894557221112	-167.894557221112\\
53.1543624161074	416.842105263158	-168.247361444356	-168.247361444356\\
53.1543624161074	433.684210526316	-168.586010713023	-168.586010713023\\
53.1543624161074	450.526315789474	-168.911586272799	-168.911586272799\\
53.1543624161074	467.368421052632	-169.225050239067	-169.225050239067\\
53.1543624161074	484.210526315789	-169.527262475171	-169.527262475171\\
53.1543624161074	501.052631578947	-169.818994583639	-169.818994583639\\
53.1543624161074	517.894736842105	-170.100941583403	-170.100941583403\\
53.1543624161074	534.736842105263	-170.373731717607	-170.373731717607\\
53.1543624161074	551.578947368421	-170.637934740012	-170.637934740012\\
53.1543624161074	568.421052631579	-170.8940689547	-170.8940689547\\
53.1543624161074	585.263157894737	-171.142607227599	-171.142607227599\\
53.1543624161074	602.105263157895	-171.38398214492	-171.38398214492\\
53.1543624161074	618.947368421053	-171.61859045979	-171.61859045979\\
53.1543624161074	635.789473684211	-171.846796941773	-171.846796941773\\
53.1543624161074	652.631578947368	-172.068937722988	-172.068937722988\\
53.1543624161074	669.473684210526	-172.285323217825	-172.285323217825\\
53.1543624161074	686.315789473684	-172.496240679816	-172.496240679816\\
53.1543624161074	703.157894736842	-172.701956448489	-172.701956448489\\
53.1543624161074	720	-172.902717930231	-172.902717930231\\
53.758389261745	400	-167.911084165346	-167.911084165346\\
53.758389261745	416.842105263158	-168.264112000346	-168.264112000346\\
53.758389261745	433.684210526316	-168.602983022726	-168.602983022726\\
53.758389261745	450.526315789474	-168.928778503474	-168.928778503474\\
53.758389261745	467.368421052632	-169.242460582791	-169.242460582791\\
53.758389261745	484.210526315789	-169.54488914837	-169.54488914837\\
53.758389261745	501.052631578947	-169.836835826627	-169.836835826627\\
53.758389261745	517.894736842105	-170.118995659933	-170.118995659933\\
53.758389261745	534.736842105263	-170.391996914433	-170.391996914433\\
53.758389261745	551.578947368421	-170.656409366462	-170.656409366462\\
53.758389261745	568.421052631579	-170.912751342259	-170.912751342259\\
53.758389261745	585.263157894737	-171.1614957295	-171.1614957295\\
53.758389261745	602.105263157895	-171.40307513575	-171.40307513575\\
53.758389261745	618.947368421053	-171.637886335096	-171.637886335096\\
53.758389261745	635.789473684211	-171.866294117686	-171.866294117686\\
53.758389261745	652.631578947368	-172.088634635856	-172.088634635856\\
53.758389261745	669.473684210526	-172.305218323844	-172.305218323844\\
53.758389261745	686.315789473684	-172.516332454682	-172.516332454682\\
53.758389261745	703.157894736842	-172.722243387051	-172.722243387051\\
53.758389261745	720	-172.923198546153	-172.923198546153\\
54.3624161073826	400	-167.928816236014	-167.928816236014\\
54.3624161073826	416.842105263158	-168.282060283969	-168.282060283969\\
54.3624161073826	433.684210526316	-168.621145752255	-168.621145752255\\
54.3624161073826	450.526315789474	-168.947153935497	-168.947153935497\\
54.3624161073826	467.368421052632	-169.261046997094	-169.261046997094\\
54.3624161073826	484.210526315789	-169.563684847497	-169.563684847497\\
54.3624161073826	501.052631578947	-169.855839135461	-169.855839135461\\
54.3624161073826	517.894736842105	-170.138204925284	-170.138204925284\\
54.3624161073826	534.736842105263	-170.411410504634	-170.411410504634\\
54.3624161073826	551.578947368421	-170.676025670978	-170.676025670978\\
54.3624161073826	568.421052631579	-170.932568771301	-170.932568771301\\
54.3624161073826	585.263157894737	-171.181512713652	-171.181512713652\\
54.3624161073826	602.105263157895	-171.4232901256	-171.4232901256\\
54.3624161073826	618.947368421053	-171.658297800883	-171.658297800883\\
54.3624161073826	635.789473684211	-171.886900548947	-171.886900548947\\
54.3624161073826	652.631578947368	-172.109434541085	-172.109434541085\\
54.3624161073826	669.473684210526	-172.32621023016	-172.32621023016\\
54.3624161073826	686.315789473684	-172.5375149075	-172.5375149075\\
54.3624161073826	703.157894736842	-172.743614949767	-172.743614949767\\
54.3624161073826	720	-172.944757799828	-172.944757799828\\
54.9664429530201	400	-167.947730288391	-167.947730288391\\
54.9664429530201	416.842105263158	-168.301183406093	-168.301183406093\\
54.9664429530201	433.684210526316	-168.640476263099	-168.640476263099\\
54.9664429530201	450.526315789474	-168.966690176128	-168.966690176128\\
54.9664429530201	467.368421052632	-169.280787330262	-169.280787330262\\
54.9664429530201	484.210526315789	-169.583627657242	-169.583627657242\\
54.9664429530201	501.052631578947	-169.875982826724	-169.875982826724\\
54.9664429530201	517.894736842105	-170.158547923525	-170.158547923525\\
54.9664429530201	534.736842105263	-170.431951255466	-170.431951255466\\
54.9664429530201	551.578947368421	-170.696762639802	-170.696762639802\\
54.9664429530201	568.421052631579	-170.953500442955	-170.953500442955\\
54.9664429530201	585.263157894737	-171.202637592064	-171.202637592064\\
54.9664429530201	602.105263157895	-171.444606733451	-171.444606733451\\
54.9664429530201	618.947368421053	-171.67980467928	-171.67980467928\\
54.9664429530201	635.789473684211	-171.908596257097	-171.908596257097\\
54.9664429530201	652.631578947368	-172.131317655983	-172.131317655983\\
54.9664429530201	669.473684210526	-172.348279346279	-172.348279346279\\
54.9664429530201	686.315789473684	-172.559768636492	-172.559768636492\\
54.9664429530201	703.157894736842	-172.766051920167	-172.766051920167\\
54.9664429530201	720	-172.967376656769	-172.967376656769\\
55.5704697986577	400	-167.967804383829	-167.967804383829\\
55.5704697986577	416.842105263158	-168.321459672009	-168.321459672009\\
55.5704697986577	433.684210526316	-168.660953099823	-168.660953099823\\
55.5704697986577	450.526315789474	-168.98736600465	-168.98736600465\\
55.5704697986577	467.368421052632	-169.301660591858	-169.301660591858\\
55.5704697986577	484.210526315789	-169.60469681311	-169.60469681311\\
55.5704697986577	501.052631578947	-169.897246357624	-169.897246357624\\
55.5704697986577	517.894736842105	-170.180004329434	-170.180004329434\\
55.5704697986577	534.736842105263	-170.453599055234	-170.453599055234\\
55.5704697986577	551.578947368421	-170.71860037082	-170.71860037082\\
55.5704697986577	568.421052631579	-170.97552666083	-170.97552666083\\
55.5704697986577	585.263157894737	-171.224850870301	-171.224850870301\\
55.5704697986577	602.105263157895	-171.467005663145	-171.467005663145\\
55.5704697986577	618.947368421053	-171.702387868805	-171.702387868805\\
55.5704697986577	635.789473684211	-171.931362331815	-171.931362331815\\
55.5704697986577	652.631578947368	-172.154265257951	-172.154265257951\\
55.5704697986577	669.473684210526	-172.371407133966	-172.371407133966\\
55.5704697986577	686.315789473684	-172.5830752845	-172.5830752845\\
55.5704697986577	703.157894736842	-172.789536118959	-172.789536118959\\
55.5704697986577	720	-172.991037112403	-172.991037112403\\
56.1744966442953	400	-167.989017728557	-167.989017728557\\
56.1744966442953	416.842105263158	-168.342868520795	-168.342868520795\\
56.1744966442953	433.684210526316	-168.682555929983	-168.682555929983\\
56.1744966442953	450.526315789474	-169.009161312832	-169.009161312832\\
56.1744966442953	467.368421052632	-169.323646893694	-169.323646893694\\
56.1744966442953	484.210526315789	-169.626872642883	-169.626872642883\\
56.1744966442953	501.052631578947	-169.919610267938	-169.919610267938\\
56.1744966442953	517.894736842105	-170.202554890892	-170.202554890892\\
56.1744966442953	534.736842105263	-170.476334856127	-170.476334856127\\
56.1744966442953	551.578947368421	-170.741520016819	-170.741520016819\\
56.1744966442953	568.421052631579	-170.998628774686	-170.998628774686\\
56.1744966442953	585.263157894737	-171.248134091552	-171.248134091552\\
56.1744966442953	602.105263157895	-171.490468647827	-171.490468647827\\
56.1744966442953	618.947368421053	-171.726029289177	-171.726029289177\\
56.1744966442953	635.789473684211	-171.95518087608	-171.95518087608\\
56.1744966442953	652.631578947368	-172.178259629988	-172.178259629988\\
56.1744966442953	669.473684210526	-172.39557605307	-172.39557605307\\
56.1744966442953	686.315789473684	-172.607417485124	-172.607417485124\\
56.1744966442953	703.157894736842	-172.814050350462	-172.814050350462\\
56.1744966442953	720	-173.015722138805	-173.015722138805\\
56.7785234899329	400	-168.011350616512	-168.011350616512\\
56.7785234899329	416.842105263158	-168.365390468694	-168.365390468694\\
56.7785234899329	433.684210526316	-168.705265488032	-168.705265488032\\
56.7785234899329	450.526315789474	-169.032057049329	-169.032057049329\\
56.7785234899329	467.368421052632	-169.346727394717	-169.346727394717\\
56.7785234899329	484.210526315789	-169.650136511975	-169.650136511975\\
56.7785234899329	501.052631578947	-169.94305612581	-169.94305612581\\
56.7785234899329	517.894736842105	-170.226181375125	-170.226181375125\\
56.7785234899329	534.736842105263	-170.500140620882	-170.500140620882\\
56.7785234899329	551.578947368421	-170.765503732556	-170.765503732556\\
56.7785234899329	568.421052631579	-171.022789127886	-171.022789127886\\
56.7785234899329	585.263157894737	-171.272469784448	-171.272469784448\\
56.7785234899329	602.105263157895	-171.514978398139	-171.514978398139\\
56.7785234899329	618.947368421053	-171.750711829851	-171.750711829851\\
56.7785234899329	635.789473684211	-171.980034955039	-171.980034955039\\
56.7785234899329	652.631578947368	-172.203284009882	-172.203284009882\\
56.7785234899329	669.473684210526	-172.42076951103	-172.42076951103\\
56.7785234899329	686.315789473684	-172.63277881253	-172.63277881253\\
56.7785234899329	703.157894736842	-172.839578352708	-172.839578352708\\
56.7785234899329	720	-173.041415635072	-173.041415635072\\
57.3825503355705	400	-168.034784375899	-168.034784375899\\
57.3825503355705	416.842105263158	-168.38900705619	-168.38900705619\\
57.3825503355705	433.684210526316	-168.729063522885	-168.729063522885\\
57.3825503355705	450.526315789474	-169.056035167732	-169.056035167732\\
57.3825503355705	467.368421052632	-169.370884249516	-169.370884249516\\
57.3825503355705	484.210526315789	-169.674470772387	-169.674470772387\\
57.3825503355705	501.052631578947	-169.96756647714	-169.96756647714\\
57.3825503355705	517.894736842105	-170.250866518497	-170.250866518497\\
57.3825503355705	534.736842105263	-170.52499927297	-170.52499927297\\
57.3825503355705	551.578947368421	-170.790534625325	-170.790534625325\\
57.3825503355705	568.421052631579	-171.047991008337	-171.047991008337\\
57.3825503355705	585.263157894737	-171.297841414367	-171.297841414367\\
57.3825503355705	602.105263157895	-171.540518553854	-171.540518553854\\
57.3825503355705	618.947368421053	-171.776419301993	-171.776419301993\\
57.3825503355705	635.789473684211	-172.005908548305	-172.005908548305\\
57.3825503355705	652.631578947368	-172.229322542809	-172.229322542809\\
57.3825503355705	669.473684210526	-172.446971815772	-172.446971815772\\
57.3825503355705	686.315789473684	-172.659143734633	-172.659143734633\\
57.3825503355705	703.157894736842	-172.8661047509	-172.8661047509\\
57.3825503355705	720	-173.068102381049	-173.068102381049\\
57.9865771812081	400	-168.059301319222	-168.059301319222\\
57.9865771812081	416.842105263158	-168.413700798519	-168.413700798519\\
57.9865771812081	433.684210526316	-168.753932748903	-168.753932748903\\
57.9865771812081	450.526315789474	-169.081078577997	-169.081078577997\\
57.9865771812081	467.368421052632	-169.396100560194	-169.396100560194\\
57.9865771812081	484.210526315789	-169.69985871499	-169.69985871499\\
57.9865771812081	501.052631578947	-169.993124798269	-169.993124798269\\
57.9865771812081	517.894736842105	-170.27659397959	-170.27659397959\\
57.9865771812081	534.736842105263	-170.550894650057	-170.550894650057\\
57.9865771812081	551.578947368421	-170.816596708786	-170.816596708786\\
57.9865771812081	568.421052631579	-171.074218602668	-171.074218602668\\
57.9865771812081	585.263157894737	-171.324233337949	-171.324233337949\\
57.9865771812081	602.105263157895	-171.567073638728	-171.567073638728\\
57.9865771812081	618.947368421053	-171.803136393635	-171.803136393635\\
57.9865771812081	635.789473684211	-172.032786505416	-172.032786505416\\
57.9865771812081	652.631578947368	-172.256360237098	-172.256360237098\\
57.9865771812081	669.473684210526	-172.474168131751	-172.474168131751\\
57.9865771812081	686.315789473684	-172.686497569414	-172.686497569414\\
57.9865771812081	703.157894736842	-172.893615013992	-172.893615013992\\
57.9865771812081	720	-173.095767994169	-173.095767994169\\
58.5906040268456	400	-168.084884696523	-168.084884696523\\
58.5906040268456	416.842105263158	-168.439455139369	-168.439455139369\\
58.5906040268456	433.684210526316	-168.77985680003	-168.77985680003\\
58.5906040268456	450.526315789474	-169.107171101011	-169.107171101011\\
58.5906040268456	467.368421052632	-169.422360331339	-169.422360331339\\
58.5906040268456	484.210526315789	-169.726284524903	-169.726284524903\\
58.5906040268456	501.052631578947	-170.019715451742	-170.019715451742\\
58.5906040268456	517.894736842105	-170.303348295338	-170.303348295338\\
58.5906040268456	534.736842105263	-170.577811460493	-170.577811460493\\
58.5906040268456	551.578947368421	-170.843674859797	-170.843674859797\\
58.5906040268456	568.421052631579	-171.101456953398	-171.101456953398\\
58.5906040268456	585.263157894737	-171.351630760586	-171.351630760586\\
58.5906040268456	602.105263157895	-171.594629018293	-171.594629018293\\
58.5906040268456	618.947368421053	-171.830848627784	-171.830848627784\\
58.5906040268456	635.789473684211	-172.060654504232	-172.060654504232\\
58.5906040268456	652.631578947368	-172.284382922901	-172.284382922901\\
58.5906040268456	669.473684210526	-172.502344438903	-172.502344438903\\
58.5906040268456	686.315789473684	-172.71482644413	-172.71482644413\\
58.5906040268456	703.157894736842	-172.922095414159	-172.922095414159\\
58.5906040268456	720	-173.124398889161	-173.124398889161\\
59.1946308724832	400	-168.111518651605	-168.111518651605\\
59.1946308724832	416.842105263158	-168.466254407534	-168.466254407534\\
59.1946308724832	433.684210526316	-168.806820186871	-168.806820186871\\
59.1946308724832	450.526315789474	-169.134297426074	-169.134297426074\\
59.1946308724832	467.368421052632	-169.4496484279	-169.4496484279\\
59.1946308724832	484.210526315789	-169.753733239739	-169.753733239739\\
59.1946308724832	501.052631578947	-170.047323644918	-170.047323644918\\
59.1946308724832	517.894736842105	-170.33111483999	-170.33111483999\\
59.1946308724832	534.736842105263	-170.605735242618	-170.605735242618\\
59.1946308724832	551.578947368421	-170.871754778049	-170.871754778049\\
59.1946308724832	568.421052631579	-171.129691918886	-171.129691918886\\
59.1946308724832	585.263157894737	-171.380019696678	-171.380019696678\\
59.1946308724832	602.105263157895	-171.623170860423	-171.623170860423\\
59.1946308724832	618.947368421053	-171.859542323261	-171.859542323261\\
59.1946308724832	635.789473684211	-172.089499012057	-172.089499012057\\
59.1946308724832	652.631578947368	-172.313377213584	-172.313377213584\\
59.1946308724832	669.473684210526	-172.531487494285	-172.531487494285\\
59.1946308724832	686.315789473684	-172.744117257212	-172.744117257212\\
59.1946308724832	703.157894736842	-172.951532988927	-172.951532988927\\
59.1946308724832	720	-173.15398224042	-173.15398224042\\
59.7986577181208	400	-168.139188181033	-168.139188181033\\
59.7986577181208	416.842105263158	-168.494083776328	-168.494083776328\\
59.7986577181208	433.684210526316	-168.834808256493	-168.834808256493\\
59.7986577181208	450.526315789474	-169.162443071084	-169.162443071084\\
59.7986577181208	467.368421052632	-169.477950535737	-169.477950535737\\
59.7986577181208	484.210526315789	-169.78219071052	-169.78219071052\\
59.7986577181208	501.052631578947	-170.07593539123	-170.07593539123\\
59.7986577181208	517.894736842105	-170.3598797867	-170.3598797867\\
59.7986577181208	534.736842105263	-170.634652326674	-170.634652326674\\
59.7986577181208	551.578947368421	-170.900822948292	-170.900822948292\\
59.7986577181208	568.421052631579	-171.158910135864	-171.158910135864\\
59.7986577181208	585.263157894737	-171.409386932461	-171.409386932461\\
59.7986577181208	602.105263157895	-171.652686098429	-171.652686098429\\
59.7986577181208	618.947368421053	-171.889204558079	-171.889204558079\\
59.7986577181208	635.789473684211	-172.119307249275	-172.119307249275\\
59.7986577181208	652.631578947368	-172.343330469622	-172.343330469622\\
59.7986577181208	669.473684210526	-172.561584796228	-172.561584796228\\
59.7986577181208	686.315789473684	-172.774357642649	-172.774357642649\\
59.7986577181208	703.157894736842	-172.981915505796	-172.981915505796\\
59.7986577181208	720	-173.184505946848	-173.184505946848\\
60.4026845637584	400	-168.16787909572	-168.16787909572\\
60.4026845637584	416.842105263158	-168.522929225546	-168.522929225546\\
60.4026845637584	433.684210526316	-168.863807154773	-168.863807154773\\
60.4026845637584	450.526315789474	-169.191594345242	-169.191594345242\\
60.4026845637584	467.368421052632	-169.507253124683	-169.507253124683\\
60.4026845637584	484.210526315789	-169.811643565065	-169.811643565065\\
60.4026845637584	501.052631578947	-170.105537473906	-170.105537473906\\
60.4026845637584	517.894736842105	-170.389630071569	-170.389630071569\\
60.4026845637584	534.736842105263	-170.664549799153	-170.664549799153\\
60.4026845637584	551.578947368421	-170.930866604977	-170.930866604977\\
60.4026845637584	568.421052631579	-171.189098984358	-171.189098984358\\
60.4026845637584	585.263157894737	-171.439719991207	-171.439719991207\\
60.4026845637584	602.105263157895	-171.683162396541	-171.683162396541\\
60.4026845637584	618.947368421053	-171.919823135181	-171.919823135181\\
60.4026845637584	635.789473684211	-172.150067155344	-172.150067155344\\
60.4026845637584	652.631578947368	-172.37423076483	-172.37423076483\\
60.4026845637584	669.473684210526	-172.592624550793	-172.592624550793\\
60.4026845637584	686.315789473684	-172.80553593668	-172.80553593668\\
60.4026845637584	703.157894736842	-173.013231429149	-173.013231429149\\
60.4026845637584	720	-173.215958598982	-173.215958598982\\
61.006711409396	400	-168.197577984909	-168.197577984909\\
61.006711409396	416.842105263158	-168.552777505829	-168.552777505829\\
61.006711409396	433.684210526316	-168.893803791099	-168.893803791099\\
61.006711409396	450.526315789474	-169.221738314099	-169.221738314099\\
61.006711409396	467.368421052632	-169.537543413915	-169.537543413915\\
61.006711409396	484.210526315789	-169.8420791737	-169.8420791737\\
61.006711409396	501.052631578947	-170.136117411977	-170.136117411977\\
61.006711409396	517.894736842105	-170.420353359951	-170.420353359951\\
61.006711409396	534.736842105263	-170.695415469396	-170.695415469396\\
61.006711409396	551.578947368421	-170.961873699142	-170.961873699142\\
61.006711409396	568.421052631579	-171.220246554858	-171.220246554858\\
61.006711409396	585.263157894737	-171.47100710065	-171.47100710065\\
61.006711409396	602.105263157895	-171.714588117579	-171.714588117579\\
61.006711409396	618.947368421053	-171.951386550361	-171.951386550361\\
61.006711409396	635.789473684211	-172.181767356956	-172.181767356956\\
61.006711409396	652.631578947368	-172.406066854767	-172.406066854767\\
61.006711409396	669.473684210526	-172.624595640405	-172.624595640405\\
61.006711409396	686.315789473684	-172.83764114664	-172.83764114664\\
61.006711409396	703.157894736842	-173.045469889312	-173.045469889312\\
61.006711409396	720	-173.248329448255	-173.248329448255\\
61.6107382550336	400	-168.22827218241	-168.22827218241\\
61.6107382550336	416.842105263158	-168.583616105229	-168.583616105229\\
61.6107382550336	433.684210526316	-168.924785805286	-168.924785805286\\
61.6107382550336	450.526315789474	-169.252862766795	-169.252862766795\\
61.6107382550336	467.368421052632	-169.568809339514	-169.568809339514\\
61.6107382550336	484.210526315789	-169.873485617101	-169.873485617101\\
61.6107382550336	501.052631578947	-170.16766342843	-170.16766342843\\
61.6107382550336	517.894736842105	-170.452038014895	-170.452038014895\\
61.6107382550336	534.736842105263	-170.727237838308	-170.727237838308\\
61.6107382550336	551.578947368421	-170.993832867387	-170.993832867387\\
61.6107382550336	568.421052631579	-171.252341617541	-171.252341617541\\
61.6107382550336	585.263157894737	-171.503237162473	-171.503237162473\\
61.6107382550336	602.105263157895	-171.746952292695	-171.746952292695\\
61.6107382550336	618.947368421053	-171.983883962238	-171.983883962238\\
61.6107382550336	635.789473684211	-172.21439713824	-172.21439713824\\
61.6107382550336	652.631578947368	-172.438828147146	-172.438828147146\\
61.6107382550336	669.473684210526	-172.657487594481	-172.657487594481\\
61.6107382550336	686.315789473684	-172.870662921798	-172.870662921798\\
61.6107382550336	703.157894736842	-173.078620653593	-173.078620653593\\
61.6107382550336	720	-173.281608378231	-173.281608378231\\
62.2147651006711	400	-168.259949734922	-168.259949734922\\
62.2147651006711	416.842105263158	-168.615433217871	-168.615433217871\\
62.2147651006711	433.684210526316	-168.956741536542	-168.956741536542\\
62.2147651006711	450.526315789474	-169.284956185333	-169.284956185333\\
62.2147651006711	467.368421052632	-169.601039524028	-169.601039524028\\
62.2147651006711	484.210526315789	-169.905851656164	-169.905851656164\\
62.2147651006711	501.052631578947	-170.200164420343	-170.200164420343\\
62.2147651006711	517.894736842105	-170.484673067545	-170.484673067545\\
62.2147651006711	534.736842105263	-170.760006069026	-170.760006069026\\
62.2147651006711	551.578947368421	-171.026733402805	-171.026733402805\\
62.2147651006711	568.421052631579	-171.285373593458	-171.285373593458\\
62.2147651006711	585.263157894737	-171.536399723721	-171.536399723721\\
62.2147651006711	602.105263157895	-171.780244593009	-171.780244593009\\
62.2147651006711	618.947368421053	-172.017305164121	-172.017305164121\\
62.2147651006711	635.789473684211	-172.247946412843	-172.247946412843\\
62.2147651006711	652.631578947368	-172.472504674141	-172.472504674141\\
62.2147651006711	669.473684210526	-172.691290561937	-172.691290561937\\
62.2147651006711	686.315789473684	-172.904591526064	-172.904591526064\\
62.2147651006711	703.157894736842	-173.112674099179	-173.112674099179\\
62.2147651006711	720	-173.315785877693	-173.315785877693\\
62.8187919463087	400	-168.292599372315	-168.292599372315\\
62.8187919463087	416.842105263158	-168.648217714532	-168.648217714532\\
62.8187919463087	433.684210526316	-168.989659994357	-168.989659994357\\
62.8187919463087	450.526315789474	-169.318007715754	-169.318007715754\\
62.8187919463087	467.368421052632	-169.634223247937	-169.634223247937\\
62.8187919463087	484.210526315789	-169.93916670373	-169.93916670373\\
62.8187919463087	501.052631578947	-170.233609930887	-170.233609930887\\
62.8187919463087	517.894736842105	-170.518248189405	-170.518248189405\\
62.8187919463087	534.736842105263	-170.793709959424	-170.793709959424\\
62.8187919463087	551.578947368421	-171.060565227722	-171.060565227722\\
62.8187919463087	568.421052631579	-171.319332527504	-171.319332527504\\
62.8187919463087	585.263157894737	-171.570484950011	-171.570484950011\\
62.8187919463087	602.105263157895	-171.814455303039	-171.814455303039\\
62.8187919463087	618.947368421053	-172.051640557654	-172.051640557654\\
62.8187919463087	635.789473684211	-172.282405697787	-172.282405697787\\
62.8187919463087	652.631578947368	-172.507087066432	-172.507087066432\\
62.8187919463087	669.473684210526	-172.72599528543	-172.72599528543\\
62.8187919463087	686.315789473684	-172.939417812419	-172.939417812419\\
62.8187919463087	703.157894736842	-173.147621187753	-173.147621187753\\
62.8187919463087	720	-173.350853015431	-173.350853015431\\
63.4228187919463	400	-168.326210479738	-168.326210479738\\
63.4228187919463	416.842105263158	-168.681959115052	-168.681959115052\\
63.4228187919463	433.684210526316	-169.023530831186	-169.023530831186\\
63.4228187919463	450.526315789474	-169.352007141101	-169.352007141101\\
63.4228187919463	467.368421052632	-169.668350422877	-169.668350422877\\
63.4228187919463	484.210526315789	-169.973420798075	-169.973420798075\\
63.4228187919463	501.052631578947	-170.267990123058	-170.267990123058\\
63.4228187919463	517.894736842105	-170.552753666309	-170.552753666309\\
63.4228187919463	534.736842105263	-170.828339916333	-170.828339916333\\
63.4228187919463	551.578947368421	-171.09531886815	-171.09531886815\\
63.4228187919463	568.421052631579	-171.354209063092	-171.354209063092\\
63.4228187919463	585.263157894737	-171.60548360041	-171.60548360041\\
63.4228187919463	602.105263157895	-171.8495752958	-171.8495752958\\
63.4228187919463	618.947368421053	-172.086881128113	-172.086881128113\\
63.4228187919463	635.789473684211	-172.317766088956	-172.317766088956\\
63.4228187919463	652.631578947368	-172.542566528895	-172.542566528895\\
63.4228187919463	669.473684210526	-172.761593077235	-172.761593077235\\
63.4228187919463	686.315789473684	-172.975133198975	-172.975133198975\\
63.4228187919463	703.157894736842	-173.183453441727	-173.183453441727\\
63.4228187919463	720	-173.386801416653	-173.386801416653\\
64.0268456375839	400	-168.360773071436	-168.360773071436\\
64.0268456375839	416.842105263158	-168.716647562421	-168.716647562421\\
64.0268456375839	433.684210526316	-169.058344316814	-169.058344316814\\
64.0268456375839	450.526315789474	-169.38694485604	-169.38694485604\\
64.0268456375839	467.368421052632	-169.703411566517	-169.703411566517\\
64.0268456375839	484.210526315789	-170.008604578029	-170.008604578029\\
64.0268456375839	501.052631578947	-170.30329575504	-170.30329575504\\
64.0268456375839	517.894736842105	-170.588180374021	-170.588180374021\\
64.0268456375839	534.736842105263	-170.86388693135	-170.86388693135\\
64.0268456375839	551.578947368421	-171.130985429813	-171.130985429813\\
64.0268456375839	568.421052631579	-171.389994418395	-171.389994418395\\
64.0268456375839	585.263157894737	-171.641387003895	-171.641387003895\\
64.0268456375839	602.105263157895	-171.88559600945	-171.88559600945\\
64.0268456375839	618.947368421053	-172.123018421249	-172.123018421249\\
64.0268456375839	635.789473684211	-172.354019238138	-172.354019238138\\
64.0268456375839	652.631578947368	-172.578934817819	-172.578934817819\\
64.0268456375839	669.473684210526	-172.798075796638	-172.798075796638\\
64.0268456375839	686.315789473684	-173.011729646537	-173.011729646537\\
64.0268456375839	703.157894736842	-173.220162921978	-173.220162921978\\
64.0268456375839	720	-173.423623240877	-173.423623240877\\
64.6308724832215	400	-168.396277766179	-168.396277766179\\
64.6308724832215	416.842105263158	-168.752273798467	-168.752273798467\\
64.6308724832215	433.684210526316	-169.094091314294	-169.094091314294\\
64.6308724832215	450.526315789474	-169.422811843044	-169.422811843044\\
64.6308724832215	467.368421052632	-169.739397778985	-169.739397778985\\
64.6308724832215	484.210526315789	-170.044709259634	-170.044709259634\\
64.6308724832215	501.052631578947	-170.339518157084	-170.339518157084\\
64.6308724832215	517.894736842105	-170.624519755328	-170.624519755328\\
64.6308724832215	534.736842105263	-170.90034255816	-170.90034255816\\
64.6308724832215	551.578947368421	-171.167556575676	-171.167556575676\\
64.6308724832215	568.421052631579	-171.426680364074	-171.426680364074\\
64.6308724832215	585.263157894737	-171.678187037264	-171.678187037264\\
64.6308724832215	602.105263157895	-171.922509425398	-171.922509425398\\
64.6308724832215	618.947368421053	-172.160044521584	-172.160044521584\\
64.6308724832215	635.789473684211	-172.39115733149	-172.39115733149\\
64.6308724832215	652.631578947368	-172.616184219552	-172.616184219552\\
64.6308724832215	669.473684210526	-172.835435828753	-172.835435828753\\
64.6308724832215	686.315789473684	-173.049199637587	-173.049199637587\\
64.6308724832215	703.157894736842	-173.25774220698	-173.25774220698\\
64.6308724832215	720	-173.461311161224	-173.461311161224\\
65.2348993288591	400	-168.432715764178	-168.432715764178\\
65.2348993288591	416.842105263158	-168.788829141028	-168.788829141028\\
65.2348993288591	433.684210526316	-169.130763257357	-169.130763257357\\
65.2348993288591	450.526315789474	-169.459599650041	-169.459599650041\\
65.2348993288591	467.368421052632	-169.776300720734	-169.776300720734\\
65.2348993288591	484.210526315789	-170.081726614235	-170.081726614235\\
65.2348993288591	501.052631578947	-170.37664920982	-170.37664920982\\
65.2348993288591	517.894736842105	-170.661763798564	-170.661763798564\\
65.2348993288591	534.736842105263	-170.937698891246	-170.937698891246\\
65.2348993288591	551.578947368421	-171.205024504853	-171.205024504853\\
65.2348993288591	568.421052631579	-171.464259202377	-171.464259202377\\
65.2348993288591	585.263157894737	-171.715876104432	-171.715876104432\\
65.2348993288591	602.105263157895	-171.960308047782	-171.960308047782\\
65.2348993288591	618.947368421053	-172.197952032058	-172.197952032058\\
65.2348993288591	635.789473684211	-172.429173069363	-172.429173069363\\
65.2348993288591	652.631578947368	-172.654307530482	-172.654307530482\\
65.2348993288591	669.473684210526	-172.873666064665	-172.873666064665\\
65.2348993288591	686.315789473684	-173.087536156585	-173.087536156585\\
65.2348993288591	703.157894736842	-173.296184373268	-173.296184373268\\
65.2348993288591	720	-173.499858345027	-173.499858345027\\
65.8389261744966	400	-168.470078825427	-168.470078825427\\
65.8389261744966	416.842105263158	-168.826305462517	-168.826305462517\\
65.8389261744966	433.684210526316	-169.168352129209	-169.168352129209\\
65.8389261744966	450.526315789474	-169.497300369428	-169.497300369428\\
65.8389261744966	467.368421052632	-169.81411259178	-169.81411259178\\
65.8389261744966	484.210526315789	-170.119648947922	-170.119648947922\\
65.8389261744966	501.052631578947	-170.414681323896	-170.414681323896\\
65.8389261744966	517.894736842105	-170.699905017445	-170.699905017445\\
65.8389261744966	534.736842105263	-170.975948545931	-170.975948545931\\
65.8389261744966	551.578947368421	-171.243381932833	-171.243381932833\\
65.8389261744966	568.421052631579	-171.502723747548	-171.502723747548\\
65.8389261744966	585.263157894737	-171.754447117008	-171.754447117008\\
65.8389261744966	602.105263157895	-171.998984884213	-171.998984884213\\
65.8389261744966	618.947368421053	-172.236734054944	-172.236734054944\\
65.8389261744966	635.789473684211	-172.468059647376	-172.468059647376\\
65.8389261744966	652.631578947368	-172.693298038282	-172.693298038282\\
65.8389261744966	669.473684210526	-172.912759882824	-172.912759882824\\
65.8389261744966	686.315789473684	-173.12673267151	-173.12673267151\\
65.8389261744966	703.157894736842	-173.335482977122	-173.335482977122\\
65.8389261744966	720	-173.539258435655	-173.539258435655\\
66.4429530201342	400	-168.50835924936	-168.50835924936\\
66.4429530201342	416.842105263158	-168.864695169811	-168.864695169811\\
66.4429530201342	433.684210526316	-169.206850442629	-169.206850442629\\
66.4429530201342	450.526315789474	-169.535906618378	-169.535906618378\\
66.4429530201342	467.368421052632	-169.852826112209	-169.852826112209\\
66.4429530201342	484.210526315789	-170.158469082239	-170.158469082239\\
66.4429530201342	501.052631578947	-170.453607420878	-170.453607420878\\
66.4429530201342	517.894736842105	-170.738936432158	-170.738936432158\\
66.4429530201342	534.736842105263	-171.01508463964	-171.01508463964\\
66.4429530201342	551.578947368421	-171.282622072922	-171.282622072922\\
66.4429530201342	568.421052631579	-171.54206730744	-171.54206730744\\
66.4429530201342	585.263157894737	-171.793893476083	-171.793893476083\\
66.4429530201342	602.105263157895	-172.038533427729	-172.038533427729\\
66.4429530201342	618.947368421053	-172.276384173962	-172.276384173962\\
66.4429530201342	635.789473684211	-172.507810738684	-172.507810738684\\
66.4429530201342	652.631578947368	-172.73314950432	-172.73314950432\\
66.4429530201342	669.473684210526	-172.952711131609	-172.952711131609\\
66.4429530201342	686.315789473684	-173.166783116565	-173.166783116565\\
66.4429530201342	703.157894736842	-173.375632037406	-173.375632037406\\
66.4429530201342	720	-173.579505535494	-173.579505535494\\
67.0469798657718	400	-168.547549855756	-168.547549855756\\
67.0469798657718	416.842105263158	-168.903991185355	-168.903991185355\\
67.0469798657718	433.684210526316	-169.246251221285	-169.246251221285\\
67.0469798657718	450.526315789474	-169.575411520356	-169.575411520356\\
67.0469798657718	467.368421052632	-169.892434503887	-169.892434503887\\
67.0469798657718	484.210526315789	-170.198180336076	-170.198180336076\\
67.0469798657718	501.052631578947	-170.493420915336	-170.493420915336\\
67.0469798657718	517.894736842105	-170.778851551621	-170.778851551621\\
67.0469798657718	534.736842105263	-171.055100774336	-171.055100774336\\
67.0469798657718	551.578947368421	-171.322738618849	-171.322738618849\\
67.0469798657718	568.421052631579	-171.582283666285	-171.582283666285\\
67.0469798657718	585.263157894737	-171.834209055153	-171.834209055153\\
67.0469798657718	602.105263157895	-172.078947639875	-172.078947639875\\
67.0469798657718	618.947368421053	-172.316896437509	-172.316896437509\\
67.0469798657718	635.789473684211	-172.548420477359	-172.548420477359\\
67.0469798657718	652.631578947368	-172.773856147182	-172.773856147182\\
67.0469798657718	669.473684210526	-172.993514112983	-172.993514112983\\
67.0469798657718	686.315789473684	-173.207681875974	-173.207681875974\\
67.0469798657718	703.157894736842	-173.416626019505	-173.416626019505\\
67.0469798657718	720	-173.620594190003	-173.620594190003\\
67.6510067114094	400	-168.587643966818	-168.587643966818\\
67.6510067114094	416.842105263158	-168.944186929449	-168.944186929449\\
67.6510067114094	433.684210526316	-169.286547982203	-169.286547982203\\
67.6510067114094	450.526315789474	-169.615808687779	-169.615808687779\\
67.6510067114094	467.368421052632	-169.932931473299	-169.932931473299\\
67.6510067114094	484.210526315789	-170.238776508693	-170.238776508693\\
67.6510067114094	501.052631578947	-170.534115698028	-170.534115698028\\
67.6510067114094	517.894736842105	-170.81964435684	-170.81964435684\\
67.6510067114094	534.736842105263	-171.095991020044	-171.095991020044\\
67.6510067114094	551.578947368421	-171.363725728443	-171.363725728443\\
67.6510067114094	568.421052631579	-171.62336706853	-171.62336706853\\
67.6510067114094	585.263157894737	-171.875388184111	-171.875388184111\\
67.6510067114094	602.105263157895	-172.12022193484	-172.12022193484\\
67.6510067114094	618.947368421053	-172.358265342937	-172.358265342937\\
67.6510067114094	635.789473684211	-172.589883442804	-172.589883442804\\
67.6510067114094	652.631578947368	-172.81541262723	-172.81541262723\\
67.6510067114094	669.473684210526	-173.035163567191	-173.035163567191\\
67.6510067114094	686.315789473684	-173.249423768804	-173.249423768804\\
67.6510067114094	703.157894736842	-173.458459820265	-173.458459820265\\
67.6510067114094	720	-173.662519372785	-173.662519372785\\
68.255033557047	400	-168.628635390355	-168.628635390355\\
68.255033557047	416.842105263158	-168.985276303608	-168.985276303608\\
68.255033557047	433.684210526316	-169.327734719324	-169.327734719324\\
68.255033557047	450.526315789474	-169.657092205741	-169.657092205741\\
68.255033557047	467.368421052632	-169.974311195453	-169.974311195453\\
68.255033557047	484.210526315789	-170.280251863787	-170.280251863787\\
68.255033557047	501.052631578947	-170.575686120141	-170.575686120141\\
68.255033557047	517.894736842105	-170.861309285309	-170.861309285309\\
68.255033557047	534.736842105263	-171.1377498994	-171.1377498994\\
68.255033557047	551.578947368421	-171.405578008341	-171.405578008341\\
68.255033557047	568.421052631579	-171.665312203688	-171.665312203688\\
68.255033557047	585.263157894737	-171.917425634244	-171.917425634244\\
68.255033557047	602.105263157895	-172.162351164595	-172.162351164595\\
68.255033557047	618.947368421053	-172.400485821832	-172.400485821832\\
68.255033557047	635.789473684211	-172.632194645167	-172.632194645167\\
68.255033557047	652.631578947368	-172.857814032141	-172.857814032141\\
68.255033557047	669.473684210526	-173.077654658417	-173.077654658417\\
68.255033557047	686.315789473684	-173.292004034747	-173.292004034747\\
68.255033557047	703.157894736842	-173.501128753901	-173.501128753901\\
68.255033557047	720	-173.705276471608	-173.705276471608\\
68.8590604026846	400	-168.670518404006	-168.670518404006\\
68.8590604026846	416.842105263158	-169.027253674971	-169.027253674971\\
68.8590604026846	433.684210526316	-169.36980588807	-169.36980588807\\
68.8590604026846	450.526315789474	-169.699256616759	-169.699256616759\\
68.8590604026846	467.368421052632	-170.016568298786	-170.016568298786\\
68.8590604026846	484.210526315789	-170.322601114563	-170.322601114563\\
68.8590604026846	501.052631578947	-170.61812697851	-170.61812697851\\
68.8590604026846	517.894736842105	-170.90384121638	-170.90384121638\\
68.8590604026846	534.736842105263	-171.180372373174	-171.180372373174\\
68.8590604026846	551.578947368421	-171.448290499655	-171.448290499655\\
68.8590604026846	568.421052631579	-171.70811419215	-171.70811419215\\
68.8590604026846	585.263157894737	-171.960316604174	-171.960316604174\\
68.8590604026846	602.105263157895	-172.205330604968	-172.205330604968\\
68.8590604026846	618.947368421053	-172.443553226218	-172.443553226218\\
68.8590604026846	635.789473684211	-172.675349511674	-172.675349511674\\
68.8590604026846	652.631578947368	-172.90105586336	-172.90105586336\\
68.8590604026846	669.473684210526	-173.120982961368	-173.120982961368\\
68.8590604026846	686.315789473684	-173.335418320822	-173.335418320822\\
68.8590604026846	703.157894736842	-173.54462853881	-173.54462853881\\
68.8590604026846	720	-173.748861275332	-173.748861275332\\
69.4630872483222	400	-168.713287740449	-168.713287740449\\
69.4630872483222	416.842105263158	-169.070113861676	-169.070113861676\\
69.4630872483222	433.684210526316	-169.412756390893	-169.412756390893\\
69.4630872483222	450.526315789474	-169.742296906474	-169.742296906474\\
69.4630872483222	467.368421052632	-170.05969785102	-170.05969785102\\
69.4630872483222	484.210526315789	-170.365819409737	-170.365819409737\\
69.4630872483222	501.052631578947	-170.661433501775	-170.661433501775\\
69.4630872483222	517.894736842105	-170.947235457561	-170.947235457561\\
69.4630872483222	534.736842105263	-171.223853826711	-171.223853826711\\
69.4630872483222	551.578947368421	-171.491858664543	-171.491858664543\\
69.4630872483222	568.421052631579	-171.751768571886	-171.751768571886\\
69.4630872483222	585.263157894737	-172.004056706699	-172.004056706699\\
69.4630872483222	602.105263157895	-172.249155942611	-172.249155942611\\
69.4630872483222	618.947368421053	-172.487463315645	-172.487463315645\\
69.4630872483222	635.789473684211	-172.719343873834	-172.719343873834\\
69.4630872483222	652.631578947368	-172.945134023433	-172.945134023433\\
69.4630872483222	669.473684210526	-173.165144448711	-173.165144448711\\
69.4630872483222	686.315789473684	-173.379662668922	-173.379662668922\\
69.4630872483222	703.157894736842	-173.588955285232	-173.588955285232\\
69.4630872483222	720	-173.793269961669	-173.793269961669\\
70.0671140939597	400	-168.75693857354	-168.75693857354\\
70.0671140939597	416.842105263158	-169.113852119151	-169.113852119151\\
70.0671140939597	433.684210526316	-169.456581563718	-169.456581563718\\
70.0671140939597	450.526315789474	-169.786208490247	-169.786208490247\\
70.0671140939597	467.368421052632	-170.103695345909	-170.103695345909\\
70.0671140939597	484.210526315789	-170.409902320428	-170.409902320428\\
70.0671140939597	501.052631578947	-170.705601337412	-170.705601337412\\
70.0671140939597	517.894736842105	-170.991487731691	-170.991487731691\\
70.0671140939597	534.736842105263	-171.268190057231	-171.268190057231\\
70.0671140939597	551.578947368421	-171.536278373647	-171.536278373647\\
70.0671140939597	568.421052631579	-171.796271286011	-171.796271286011\\
70.0671140939597	585.263157894737	-172.048641956473	-172.048641956473\\
70.0671140939597	602.105263157895	-172.293823262803	-172.293823262803\\
70.0671140939597	618.947368421053	-172.532212245114	-172.532212245114\\
70.0671140939597	635.789473684211	-172.764173955481	-172.764173955481\\
70.0671140939597	652.631578947368	-172.990044804149	-172.990044804149\\
70.0671140939597	669.473684210526	-173.210135479332	-173.210135479332\\
70.0671140939597	686.315789473684	-173.424733504181	-173.424733504181\\
70.0671140939597	703.157894736842	-173.634105483713	-173.634105483713\\
70.0671140939597	720	-173.83849908576	-173.83849908576\\
70.6711409395973	400	-168.801466505327	-168.801466505327\\
70.6711409395973	416.842105263158	-169.158464127289	-169.158464127289\\
70.6711409395973	433.684210526316	-169.501277163266	-169.501277163266\\
70.6711409395973	450.526315789474	-169.830987200623	-169.830987200623\\
70.6711409395973	467.368421052632	-170.14855669084	-170.14855669084\\
70.6711409395973	484.210526315789	-170.454845827895	-170.454845827895\\
70.6711409395973	501.052631578947	-170.750626539596	-170.750626539596\\
70.6711409395973	517.894736842105	-171.036594164926	-171.036594164926\\
70.6711409395973	534.736842105263	-171.313377261949	-171.313377261949\\
70.6711409395973	551.578947368421	-171.581545894331	-171.581545894331\\
70.6711409395973	568.421052631579	-171.841618671143	-171.841618671143\\
70.6711409395973	585.263157894737	-172.094068758489	-172.094068758489\\
70.6711409395973	602.105263157895	-172.339329038044	-172.339329038044\\
70.6711409395973	618.947368421053	-172.57779655378	-172.57779655378\\
70.6711409395973	635.789473684211	-172.809836361582	-172.809836361582\\
70.6711409395973	652.631578947368	-173.035784875463	-173.035784875463\\
70.6711409395973	669.473684210526	-173.255952787359	-173.255952787359\\
70.6711409395973	686.315789473684	-173.470627624099	-173.470627624099\\
70.6711409395973	703.157894736842	-173.680075994334	-173.680075994334\\
70.6711409395973	720	-173.884545569489	-173.884545569489\\
71.2751677852349	400	-168.846867553906	-168.846867553906\\
71.2751677852349	416.842105263158	-169.203945978437	-169.203945978437\\
71.2751677852349	433.684210526316	-169.546839355176	-169.546839355176\\
71.2751677852349	450.526315789474	-169.876629275593	-169.876629275593\\
71.2751677852349	467.368421052632	-170.194278195227	-170.194278195227\\
71.2751677852349	484.210526315789	-170.500646312059	-170.500646312059\\
71.2751677852349	501.052631578947	-170.796505557861	-170.796505557861\\
71.2751677852349	517.894736842105	-171.082551275523	-171.082551275523\\
71.2751677852349	534.736842105263	-171.359412026974	-171.359412026974\\
71.2751677852349	551.578947368421	-171.627657879697	-171.627657879697\\
71.2751677852349	568.421052631579	-171.887807446535	-171.887807446535\\
71.2751677852349	585.263157894737	-172.140333897319	-172.140333897319\\
71.2751677852349	602.105263157895	-172.385670117406	-172.385670117406\\
71.2751677852349	618.947368421053	-172.624213154406	-172.624213154406\\
71.2751677852349	635.789473684211	-172.8563280678	-172.8563280678\\
71.2751677852349	652.631578947368	-173.082351275156	-173.082351275156\\
71.2751677852349	669.473684210526	-173.302593471921	-173.302593471921\\
71.2751677852349	686.315789473684	-173.517342188394	-173.517342188394\\
71.2751677852349	703.157894736842	-173.726864036658	-173.726864036658\\
71.2751677852349	720	-173.931406691526	-173.931406691526\\
71.8791946308725	400	-168.893138142058	-168.893138142058\\
71.8791946308725	416.842105263158	-169.250294166174	-169.250294166174\\
71.8791946308725	433.684210526316	-169.59326470292	-169.59326470292\\
71.8791946308725	450.526315789474	-169.923131347633	-169.923131347633\\
71.8791946308725	467.368421052632	-170.240856559671	-170.240856559671\\
71.8791946308725	484.210526315789	-170.547300540792	-170.547300540792\\
71.8791946308725	501.052631578947	-170.843235226493	-170.843235226493\\
71.8791946308725	517.894736842105	-171.129355963351	-171.129355963351\\
71.8791946308725	534.736842105263	-171.406291316935	-171.406291316935\\
71.8791946308725	551.578947368421	-171.674611358325	-171.674611358325\\
71.8791946308725	568.421052631579	-171.93483470392	-171.93483470392\\
71.8791946308725	585.263157894737	-172.187434527063	-172.187434527063\\
71.8791946308725	602.105263157895	-172.432843716582	-172.432843716582\\
71.8791946308725	618.947368421053	-172.67145932352	-172.67145932352\\
71.8791946308725	635.789473684211	-172.903646410748	-172.903646410748\\
71.8791946308725	652.631578947368	-173.129741399185	-173.129741399185\\
71.8791946308725	669.473684210526	-173.350054987592	-173.350054987592\\
71.8791946308725	686.315789473684	-173.564874709541	-173.564874709541\\
71.8791946308725	703.157894736842	-173.774467180352	-173.774467180352\\
71.8791946308725	720	-173.97908007804	-173.97908007804\\
72.4832214765101	400	-168.940275086644	-168.940275086644\\
72.4832214765101	416.842105263158	-169.297505574828	-169.297505574828\\
72.4832214765101	433.684210526316	-169.640550157442	-169.640550157442\\
72.4832214765101	450.526315789474	-169.970490433465	-169.970490433465\\
72.4832214765101	467.368421052632	-170.288288865848	-170.288288865848\\
72.4832214765101	484.210526315789	-170.594805659905	-170.594805659905\\
72.4832214765101	501.052631578947	-170.890812754645	-170.890812754645\\
72.4832214765101	517.894736842105	-171.177005500114	-171.177005500114\\
72.4832214765101	534.736842105263	-171.454012465312	-171.454012465312\\
72.4832214765101	551.578947368421	-171.722403724708	-171.722403724708\\
72.4832214765101	568.421052631579	-171.982697898049	-171.982697898049\\
72.4832214765101	585.263157894737	-172.235368161989	-172.235368161989\\
72.4832214765101	602.105263157895	-172.48084740863	-172.48084740863\\
72.4832214765101	618.947368421053	-172.719532692247	-172.719532692247\\
72.4832214765101	635.789473684211	-172.95178907891	-172.95178907891\\
72.4832214765101	652.631578947368	-173.177952992697	-173.177952992697\\
72.4832214765101	669.473684210526	-173.398335135493	-173.398335135493\\
72.4832214765101	686.315789473684	-173.613223043959	-173.613223043959\\
72.4832214765101	703.157894736842	-173.822883336469	-173.822883336469\\
72.4832214765101	720	-174.027563694053	-174.027563694053\\
73.0872483221476	400	-168.988275588712	-168.988275588712\\
73.0872483221476	416.842105263158	-169.345577469705	-169.345577469705\\
73.0872483221476	433.684210526316	-169.688693047504	-169.688693047504\\
73.0872483221476	450.526315789474	-170.018703924514	-170.018703924514\\
73.0872483221476	467.368421052632	-170.336572567072	-170.336572567072\\
73.0872483221476	484.210526315789	-170.643159183836	-170.643159183836\\
73.0872483221476	501.052631578947	-170.939235717122	-170.939235717122\\
73.0872483221476	517.894736842105	-171.225497520243	-171.225497520243\\
73.0872483221476	534.736842105263	-171.502573165428	-171.502573165428\\
73.0872483221476	551.578947368421	-171.771032730338	-171.771032730338\\
73.0872483221476	568.421052631579	-172.031394837876	-172.031394837876\\
73.0872483221476	585.263157894737	-172.284132667816	-172.284132667816\\
73.0872483221476	602.105263157895	-172.52967911534	-172.52967911534\\
73.0872483221476	618.947368421053	-172.768431237774	-172.768431237774\\
73.0872483221476	635.789473684211	-173.000754104199	-173.000754104199\\
73.0872483221476	652.631578947368	-173.226984141671	-173.226984141671\\
73.0872483221476	669.473684210526	-173.447432055022	-173.447432055022\\
73.0872483221476	686.315789473684	-173.662385383824	-173.662385383824\\
73.0872483221476	703.157894736842	-173.872110749328	-173.872110749328\\
73.0872483221476	720	-174.076855835415	-174.076855835415\\
73.6912751677852	400	-169.037137224279	-169.037137224279\\
73.6912751677852	416.842105263158	-169.394507487984	-169.394507487984\\
73.6912751677852	433.684210526316	-169.737691070692	-169.737691070692\\
73.6912751677852	450.526315789474	-170.067769578031	-170.067769578031\\
73.6912751677852	467.368421052632	-170.385705479522	-170.385705479522\\
73.6912751677852	484.210526315789	-170.692358986971	-170.692358986971\\
73.6912751677852	501.052631578947	-170.988502045806	-170.988502045806\\
73.6912751677852	517.894736842105	-171.274830012415	-171.274830012415\\
73.6912751677852	534.736842105263	-171.551971462067	-171.551971462067\\
73.6912751677852	551.578947368421	-171.820496475428	-171.820496475428\\
73.6912751677852	568.421052631579	-172.080923678372	-172.080923678372\\
73.6912751677852	585.263157894737	-172.333726253609	-172.333726253609\\
73.6912751677852	602.105263157895	-172.579337099227	-172.579337099227\\
73.6912751677852	618.947368421053	-172.818153275419	-172.818153275419\\
73.6912751677852	635.789473684211	-173.050539854108	-173.050539854108\\
73.6912751677852	652.631578947368	-173.276833265155	-173.276833265155\\
73.6912751677852	669.473684210526	-173.497344216167	-173.497344216167\\
73.6912751677852	686.315789473684	-173.712360249459	-173.712360249459\\
73.6912751677852	703.157894736842	-173.922147988998	-173.922147988998\\
73.6912751677852	720	-174.126955121344	-174.126955121344\\
74.2953020134228	400	-169.086857935768	-169.086857935768\\
74.2953020134228	416.842105263158	-169.44429363026	-169.44429363026\\
74.2953020134228	433.684210526316	-169.787542285062	-169.787542285062\\
74.2953020134228	450.526315789474	-170.117685508832	-170.117685508832\\
74.2953020134228	467.368421052632	-170.435685774087	-170.435685774087\\
74.2953020134228	484.210526315789	-170.742403295591	-170.742403295591\\
74.2953020134228	501.052631578947	-171.0386100217	-171.0386100217\\
74.2953020134228	517.894736842105	-171.325001311694	-171.325001311694\\
74.2953020134228	534.736842105263	-171.602205743704	-171.602205743704\\
74.2953020134228	551.578947368421	-171.870793401222	-171.870793401222\\
74.2953020134228	568.421052631579	-172.131282912919	-172.131282912919\\
74.2953020134228	585.263157894737	-172.384147464269	-172.384147464269\\
74.2953020134228	602.105263157895	-172.629819956093	-172.629819956093\\
74.2953020134228	618.947368421053	-172.868697451288	-172.868697451288\\
74.2953020134228	635.789473684211	-173.101145024447	-173.101145024447\\
74.2953020134228	652.631578947368	-173.327499108075	-173.327499108075\\
74.2953020134228	669.473684210526	-173.548070412393	-173.548070412393\\
74.2953020134228	686.315789473684	-173.763146482299	-173.763146482299\\
74.2953020134228	703.157894736842	-173.972993944317	-173.972993944317\\
74.2953020134228	720	-174.177860487536	-174.177860487536\\
74.8993288590604	400	-169.137436024057	-169.137436024057\\
74.8993288590604	416.842105263158	-169.494934252696	-169.494934252696\\
74.8993288590604	433.684210526316	-169.838245101395	-169.838245101395\\
74.8993288590604	450.526315789474	-170.168450181655	-170.168450181655\\
74.8993288590604	467.368421052632	-170.486511968809	-170.486511968809\\
74.8993288590604	484.210526315789	-170.793290680405	-170.793290680405\\
74.8993288590604	501.052631578947	-171.089558267548	-171.089558267548\\
74.8993288590604	517.894736842105	-171.37601009224	-171.37601009224\\
74.8993288590604	534.736842105263	-171.6532747353	-171.6532747353\\
74.8993288590604	551.578947368421	-171.921922282881	-171.921922282881\\
74.8993288590604	568.421052631579	-172.182471366282	-172.182471366282\\
74.8993288590604	585.263157894737	-172.435395173578	-172.435395173578\\
74.8993288590604	602.105263157895	-172.681126608161	-172.681126608161\\
74.8993288590604	618.947368421053	-172.920062735471	-172.920062735471\\
74.8993288590604	635.789473684211	-173.152568632615	-173.152568632615\\
74.8993288590604	652.631578947368	-173.378980734587	-173.378980734587\\
74.8993288590604	669.473684210526	-173.599609754065	-173.599609754065\\
74.8993288590604	686.315789473684	-173.814743238382	-173.814743238382\\
74.8993288590604	703.157894736842	-174.024647816467	-174.024647816467\\
74.8993288590604	720	-174.229571179789	-174.229571179789\\
75.503355704698	400	-169.188870141123	-169.188870141123\\
75.503355704698	416.842105263158	-169.546428059763	-169.546428059763\\
75.503355704698	433.684210526316	-169.889798276022	-169.889798276022\\
75.503355704698	450.526315789474	-170.220062404074	-170.220062404074\\
75.503355704698	467.368421052632	-170.538182921895	-170.538182921895\\
75.503355704698	484.210526315789	-170.845020049648	-170.845020049648\\
75.503355704698	501.052631578947	-171.141345741023	-171.141345741023\\
75.503355704698	517.894736842105	-171.427855360576	-171.427855360576\\
75.503355704698	534.736842105263	-171.705177491654	-171.705177491654\\
75.503355704698	551.578947368421	-171.973882222909	-171.973882222909\\
75.503355704698	568.421052631579	-172.234488188111	-172.234488188111\\
75.503355704698	585.263157894737	-172.48746857778	-172.48746857778\\
75.503355704698	602.105263157895	-172.733256297725	-172.733256297725\\
75.503355704698	618.947368421053	-172.972248415776	-172.972248415776\\
75.503355704698	635.789473684211	-173.204810011405	-173.204810011405\\
75.503355704698	652.631578947368	-173.431277521946	-173.431277521946\\
75.503355704698	669.473684210526	-173.651961662388	-173.651961662388\\
75.503355704698	686.315789473684	-173.867149982355	-173.867149982355\\
75.503355704698	703.157894736842	-174.077109113037	-174.077109113037\\
75.503355704698	720	-174.282086748143	-174.282086748143\\
76.1073825503356	400	-169.241159283251	-169.241159283251\\
76.1073825503356	416.842105263158	-169.598774097535	-169.598774097535\\
76.1073825503356	433.684210526316	-169.942200904215	-169.942200904215\\
76.1073825503356	450.526315789474	-170.272521319976	-170.272521319976\\
76.1073825503356	467.368421052632	-170.590697825274	-170.590697825274\\
76.1073825503356	484.210526315789	-170.897590642725	-170.897590642725\\
76.1073825503356	501.052631578947	-171.193971728443	-171.193971728443\\
76.1073825503356	517.894736842105	-171.480536449387	-171.480536449387\\
76.1073825503356	534.736842105263	-171.757913391274	-171.757913391274\\
76.1073825503356	551.578947368421	-172.026672645103	-172.026672645103\\
76.1073825503356	568.421052631579	-172.287332846967	-172.287332846967\\
76.1073825503356	585.263157894737	-172.540367189679	-172.540367189679\\
76.1073825503356	602.105263157895	-172.786208581318	-172.786208581318\\
76.1073825503356	618.947368421053	-173.025254091963	-173.025254091963\\
76.1073825503356	635.789473684211	-173.257868803306	-173.257868803306\\
76.1073825503356	652.631578947368	-173.484389154876	-173.484389154876\\
76.1073825503356	669.473684210526	-173.70512586384	-173.70512586384\\
76.1073825503356	686.315789473684	-173.920366481969	-173.920366481969\\
76.1073825503356	703.157894736842	-174.130377642583	-174.130377642583\\
76.1073825503356	720	-174.335407041495	-174.335407041495\\
76.7114093959731	400	-169.294302784787	-169.294302784787\\
76.7114093959731	416.842105263158	-169.651971747529	-169.651971747529\\
76.7114093959731	433.684210526316	-169.995452414108	-169.995452414108\\
76.7114093959731	450.526315789474	-170.325826403563	-170.325826403563\\
76.7114093959731	467.368421052632	-170.644056198675	-170.644056198675\\
76.7114093959731	484.210526315789	-170.951002024359	-170.951002024359\\
76.7114093959731	501.052631578947	-171.247435839007	-171.247435839007\\
76.7114093959731	517.894736842105	-171.534053011826	-171.534053011826\\
76.7114093959731	534.736842105263	-171.811482130759	-171.811482130759\\
76.7114093959731	551.578947368421	-172.080293289008	-172.080293289008\\
76.7114093959731	568.421052631579	-172.34100512484	-172.34100512484\\
76.7114093959731	585.263157894737	-172.594090833224	-172.594090833224\\
76.7114093959731	602.105263157895	-172.839983324371	-172.839983324371\\
76.7114093959731	618.947368421053	-173.079079670464	-173.079079670464\\
76.7114093959731	635.789473684211	-173.311744955282	-173.311744955282\\
76.7114093959731	652.631578947368	-173.538315620418	-173.538315620418\\
76.7114093959731	669.473684210526	-173.759102385078	-173.759102385078\\
76.7114093959731	686.315789473684	-173.974392803052	-173.974392803052\\
76.7114093959731	703.157894736842	-174.184453509658	-174.184453509658\\
76.7114093959731	720	-174.389532202685	-174.389532202685\\
77.3154362416107	400	-169.34830031241	-169.34830031241\\
77.3154362416107	416.842105263158	-169.706020721055	-169.706020721055\\
77.3154362416107	433.684210526316	-170.049552561123	-170.049552561123\\
77.3154362416107	450.526315789474	-170.379977453853	-170.379977453853\\
77.3154362416107	467.368421052632	-170.698257884207	-170.698257884207\\
77.3154362416107	484.210526315789	-171.005254079254	-171.005254079254\\
77.3154362416107	501.052631578947	-171.301737999517	-171.301737999517\\
77.3154362416107	517.894736842105	-171.588405016311	-171.588405016311\\
77.3154362416107	534.736842105263	-171.865883719664	-171.865883719664\\
77.3154362416107	551.578947368421	-172.13474420484	-172.13474420484\\
77.3154362416107	568.421052631579	-172.395505112148	-172.395505112148\\
77.3154362416107	585.263157894737	-172.648639638575	-172.648639638575\\
77.3154362416107	602.105263157895	-172.894580696328	-172.894580696328\\
77.3154362416107	618.947368421053	-173.133725359567	-173.133725359567\\
77.3154362416107	635.789473684211	-173.366438714026	-173.366438714026\\
77.3154362416107	652.631578947368	-173.59305720323	-173.59305720323\\
77.3154362416107	669.473684210526	-173.813891548299	-173.813891548299\\
77.3154362416107	686.315789473684	-174.029229304919	-174.029229304919\\
77.3154362416107	703.157894736842	-174.239337110278	-174.239337110278\\
77.3154362416107	720	-174.44446266402	-174.44446266402\\
77.9194630872483	400	-169.40315185991	-169.40315185991\\
77.9194630872483	416.842105263158	-169.760921054071	-169.760921054071\\
77.9194630872483	433.684210526316	-170.104501422895	-170.104501422895\\
77.9194630872483	450.526315789474	-170.434974589682	-170.434974589682\\
77.9194630872483	467.368421052632	-170.75330304143	-170.75330304143\\
77.9194630872483	484.210526315789	-171.060347007225	-171.060347007225\\
77.9194630872483	501.052631578947	-171.356878449583	-171.356878449583\\
77.9194630872483	517.894736842105	-171.643592741791	-171.643592741791\\
77.9194630872483	534.736842105263	-171.921118475828	-171.921118475828\\
77.9194630872483	551.578947368421	-172.190025748889	-172.190025748889\\
77.9194630872483	568.421052631579	-172.450833203192	-172.450833203192\\
77.9194630872483	585.263157894737	-172.704014037614	-172.704014037614\\
77.9194630872483	602.105263157895	-172.950001166231	-172.950001166231\\
77.9194630872483	618.947368421053	-173.189191665052	-173.189191665052\\
77.9194630872483	635.789473684211	-173.421950621641	-173.421950621641\\
77.9194630872483	652.631578947368	-173.648614481335	-173.648614481335\\
77.9194630872483	669.473684210526	-173.869493967046	-173.869493967046\\
77.9194630872483	686.315789473684	-174.08487663623	-174.08487663623\\
77.9194630872483	703.157894736842	-174.295029127833	-174.295029127833\\
77.9194630872483	720	-174.500199143235	-174.500199143235\\
78.5234899328859	400	-169.458857743443	-169.458857743443\\
78.5234899328859	416.842105263158	-169.816673102507	-169.816673102507\\
78.5234899328859	433.684210526316	-170.160299394673	-170.160299394673\\
78.5234899328859	450.526315789474	-170.490818245164	-170.490818245164\\
78.5234899328859	467.368421052632	-170.809192142882	-170.809192142882\\
78.5234899328859	484.210526315789	-171.116281318794	-171.116281318794\\
78.5234899328859	501.052631578947	-171.412857737279	-171.412857737279\\
78.5234899328859	517.894736842105	-171.699616773466	-171.699616773466\\
78.5234899328859	534.736842105263	-171.977187021159	-171.977187021159\\
78.5234899328859	551.578947368421	-172.246138579355	-172.246138579355\\
78.5234899328859	568.421052631579	-172.506990092056	-172.506990092056\\
78.5234899328859	585.263157894737	-172.760214759904	-172.760214759904\\
78.5234899328859	602.105263157895	-173.006245498724	-173.006245498724\\
78.5234899328859	618.947368421053	-173.245479386254	-173.245479386254\\
78.5234899328859	635.789473684211	-173.478281511767	-173.478281511767\\
78.5234899328859	652.631578947368	-173.704988322294	-173.704988322294\\
78.5234899328859	669.473684210526	-173.925910542421	-173.925910542421\\
78.5234899328859	686.315789473684	-174.141335731264	-174.141335731264\\
78.5234899328859	703.157894736842	-174.351530529408	-174.351530529408\\
78.5234899328859	720	-174.556742639857	-174.556742639857\\
79.1275167785235	400	-169.515418597262	-169.515418597262\\
79.1275167785235	416.842105263158	-169.873277538062	-169.873277538062\\
79.1275167785235	433.684210526316	-170.216947185173	-170.216947185173\\
79.1275167785235	450.526315789474	-170.547509165614	-170.547509165614\\
79.1275167785235	467.368421052632	-170.865925970059	-170.865925970059\\
79.1275167785235	484.210526315789	-171.173057831232	-171.173057831232\\
79.1275167785235	501.052631578947	-171.469676715246	-171.469676715246\\
79.1275167785235	517.894736842105	-171.756477998951	-171.756477998951\\
79.1275167785235	534.736842105263	-172.034090277849	-172.034090277849\\
79.1275167785235	551.578947368421	-172.303083652619	-172.303083652619\\
79.1275167785235	568.421052631579	-172.563976768929	-172.563976768929\\
79.1275167785235	585.263157894737	-172.817242829069	-172.817242829069\\
79.1275167785235	602.105263157895	-173.063314750491	-173.063314750491\\
79.1275167785235	618.947368421053	-173.302589612548	-173.302589612548\\
79.1275167785235	635.789473684211	-173.53543250611	-173.53543250611\\
79.1275167785235	652.631578947368	-173.762179879786	-173.762179879786\\
79.1275167785235	669.473684210526	-173.983142459726	-173.983142459726\\
79.1275167785235	686.315789473684	-174.198607806593	-174.198607806593\\
79.1275167785235	703.157894736842	-174.408842562505	-174.408842562505\\
79.1275167785235	720	-174.614094431981	-174.614094431981\\
79.7315436241611	400	-169.572835369892	-169.572835369892\\
79.7315436241611	416.842105263158	-169.930735344439	-169.930735344439\\
79.7315436241611	433.684210526316	-170.274445812882	-170.274445812882\\
79.7315436241611	450.526315789474	-170.605048403907	-170.605048403907\\
79.7315436241611	467.368421052632	-170.923505609838	-170.923505609838\\
79.7315436241611	484.210526315789	-171.230677665033	-171.230677665033\\
79.7315436241611	501.052631578947	-171.527336537222	-171.527336537222\\
79.7315436241611	517.894736842105	-171.814177604851	-171.814177604851\\
79.7315436241611	534.736842105263	-172.091829465008	-172.091829465008\\
79.7315436241611	551.578947368421	-172.360862219936	-172.360862219936\\
79.7315436241611	568.421052631579	-172.621794516852	-172.621794516852\\
79.7315436241611	585.263157894737	-172.87509955958	-172.87509955958\\
79.7315436241611	602.105263157895	-173.121210267091	-173.121210267091\\
79.7315436241611	618.947368421053	-173.360523720237	-173.360523720237\\
79.7315436241611	635.789473684211	-173.593405011376	-173.593405011376\\
79.7315436241611	652.631578947368	-173.820190590589	-173.820190590589\\
79.7315436241611	669.473684210526	-174.04119118548	-174.04119118548\\
79.7315436241611	686.315789473684	-174.256694358156	-174.256694358156\\
79.7315436241611	703.157894736842	-174.46696675216	-174.46696675216\\
79.7315436241611	720	-174.672256073422	-174.672256073422\\
80.3355704697987	400	-169.631109320748	-169.631109320748\\
80.3355704697987	416.842105263158	-169.989047814024	-169.989047814024\\
80.3355704697987	433.684210526316	-170.332796602783	-170.332796602783\\
80.3355704697987	450.526315789474	-170.663437317259	-170.663437317259\\
80.3355704697987	467.368421052632	-170.98193245131	-170.98193245131\\
80.3355704697987	484.210526315789	-171.289142240807	-171.289142240807\\
80.3355704697987	501.052631578947	-171.585838654982	-171.585838654982\\
80.3355704697987	517.894736842105	-171.872717073766	-171.872717073766\\
80.3355704697987	534.736842105263	-172.150406095714	-172.150406095714\\
80.3355704697987	551.578947368421	-172.419475824525	-172.419475824525\\
80.3355704697987	568.421052631579	-172.680444908855	-172.680444908855\\
80.3355704697987	585.263157894737	-172.933786553951	-172.933786553951\\
80.3355704697987	602.105263157895	-173.179933680193	-173.179933680193\\
80.3355704697987	618.947368421053	-173.41928336983	-173.41928336983\\
80.3355704697987	635.789473684211	-173.652200716599	-173.652200716599\\
80.3355704697987	652.631578947368	-173.879022171948	-173.879022171948\\
80.3355704697987	669.473684210526	-174.100058464837	-174.100058464837\\
80.3355704697987	686.315789473684	-174.315597158707	-174.315597158707\\
80.3355704697987	703.157894736842	-174.525904898429	-174.525904898429\\
80.3355704697987	720	-174.731229391246	-174.731229391246\\
80.9395973154362	400	-169.690242017177	-169.690242017177\\
80.9395973154362	416.842105263158	-170.048216544978	-170.048216544978\\
80.9395973154362	433.684210526316	-170.392001183509	-170.392001183509\\
80.9395973154362	450.526315789474	-170.722677564435	-170.722677564435\\
80.9395973154362	467.368421052632	-171.041208183034	-171.041208183034\\
80.9395973154362	484.210526315789	-171.348453276579	-171.348453276579\\
80.9395973154362	501.052631578947	-171.645184815692	-171.645184815692\\
80.9395973154362	517.894736842105	-171.932098181678	-171.932098181678\\
80.9395973154362	534.736842105263	-172.209821974452	-172.209821974452\\
80.9395973154362	551.578947368421	-172.478926299059	-172.478926299059\\
80.9395973154362	568.421052631579	-172.739929805489	-172.739929805489\\
80.9395973154362	585.263157894737	-172.993305700307	-172.993305700307\\
80.9395973154362	602.105263157895	-173.239486905198	-173.239486905198\\
80.9395973154362	618.947368421053	-173.478870503703	-173.478870503703\\
80.9395973154362	635.789473684211	-173.711821590839	-173.711821590839\\
80.9395973154362	652.631578947368	-173.93867661932	-173.93867661932\\
80.9395973154362	669.473684210526	-174.159746319358	-174.159746319358\\
80.9395973154362	686.315789473684	-174.375318255636	-174.375318255636\\
80.9395973154362	703.157894736842	-174.585659074253	-174.585659074253\\
80.9395973154362	720	-174.791016483667	-174.791016483667\\
81.5436241610738	400	-169.750235331912	-169.750235331912\\
81.5436241610738	416.842105263158	-170.108243438744	-170.108243438744\\
81.5436241610738	433.684210526316	-170.452061484892	-170.452061484892\\
81.5436241610738	450.526315789474	-170.782771103344	-170.782771103344\\
81.5436241610738	467.368421052632	-171.101334790685	-171.101334790685\\
81.5436241610738	484.210526315789	-171.408612785486	-171.408612785486\\
81.5436241610738	501.052631578947	-171.705377059646	-171.705377059646\\
81.5436241610738	517.894736842105	-171.992322995742	-171.992322995742\\
81.5436241610738	534.736842105263	-172.270079194943	-172.270079194943\\
81.5436241610738	551.578947368421	-172.539215763536	-172.539215763536\\
81.5436241610738	568.421052631579	-172.800251352742	-172.800251352742\\
81.5436241610738	585.263157894737	-173.053659170342	-173.053659170342\\
81.5436241610738	602.105263157895	-173.299872139228	-173.299872139228\\
81.5436241610738	618.947368421053	-173.539287344133	-173.539287344133\\
81.5436241610738	635.789473684211	-173.772269881255	-173.772269881255\\
81.5436241610738	652.631578947368	-173.999156204475	-173.999156204475\\
81.5436241610738	669.473684210526	-174.220257045165	-174.220257045165\\
81.5436241610738	686.315789473684	-174.435859969153	-174.435859969153\\
81.5436241610738	703.157894736842	-174.646231623671	-174.646231623671\\
81.5436241610738	720	-174.851619718301	-174.851619718301\\
82.1476510067114	400	-169.811091440935	-169.811091440935\\
82.1476510067114	416.842105263158	-170.169130697953	-170.169130697953\\
82.1476510067114	433.684210526316	-170.51297973592	-170.51297973592\\
82.1476510067114	450.526315789474	-170.843720189039	-170.843720189039\\
82.1476510067114	467.368421052632	-171.162314555097	-171.162314555097\\
82.1476510067114	484.210526315789	-171.469623073855	-171.469623073855\\
82.1476510067114	501.052631578947	-171.766417718391	-171.766417718391\\
82.1476510067114	517.894736842105	-172.053393872448	-172.053393872448\\
82.1476510067114	534.736842105263	-172.331180138348	-172.331180138348\\
82.1476510067114	551.578947368421	-172.600346623521	-172.600346623521\\
82.1476510067114	568.421052631579	-172.861411980319	-172.861411980319\\
82.1476510067114	585.263157894737	-173.114849417641	-173.114849417641\\
82.1476510067114	602.105263157895	-173.361091859488	-173.361091859488\\
82.1476510067114	618.947368421053	-173.600536391691	-173.600536391691\\
82.1476510067114	635.789473684211	-173.833548111531	-173.833548111531\\
82.1476510067114	652.631578947368	-174.060463473968	-174.060463473968\\
82.1476510067114	669.473684210526	-174.281593211435	-174.281593211435\\
82.1476510067114	686.315789473684	-174.497224890816	-174.497224890816\\
82.1476510067114	703.157894736842	-174.707625160386	-174.707625160386\\
82.1476510067114	720	-174.91304173076	-174.91304173076\\
82.751677852349	400	-169.87281282173	-169.87281282173\\
82.751677852349	416.842105263158	-170.230880824721	-170.230880824721\\
82.751677852349	433.684210526316	-170.574758463071	-170.574758463071\\
82.751677852349	450.526315789474	-170.905527372093	-170.905527372093\\
82.751677852349	467.368421052632	-171.224150050676	-171.224150050676\\
82.751677852349	484.210526315789	-171.531486739668	-171.531486739668\\
82.751677852349	501.052631578947	-171.828309413226	-171.828309413226\\
82.751677852349	517.894736842105	-172.115313456158	-172.115313456158\\
82.751677852349	534.736842105263	-172.393127471843	-172.393127471843\\
82.751677852349	551.578947368421	-172.662321568758	-172.662321568758\\
82.751677852349	568.421052631579	-172.923414400287	-172.923414400287\\
82.751677852349	585.263157894737	-173.176879176356	-173.176879176356\\
82.751677852349	602.105263157895	-173.423148821979	-173.423148821979\\
82.751677852349	618.947368421053	-173.66262042399	-173.66262042399\\
82.751677852349	635.789473684211	-173.895659080667	-173.895659080667\\
82.751677852349	652.631578947368	-174.122601247951	-174.122601247951\\
82.751677852349	669.473684210526	-174.343757659251	-174.343757659251\\
82.751677852349	686.315789473684	-174.559415882416	-174.559415882416\\
82.751677852349	703.157894736842	-174.769842566675	-174.769842566675\\
82.751677852349	720	-174.97528542359	-174.97528542359\\
83.3557046979866	400	-169.935402251923	-169.935402251923\\
83.3557046979866	416.842105263158	-170.293496619332	-170.293496619332\\
83.3557046979866	433.684210526316	-170.637400489037	-170.637400489037\\
83.3557046979866	450.526315789474	-170.968195497365	-170.968195497365\\
83.3557046979866	467.368421052632	-171.286844144202	-171.286844144202\\
83.3557046979866	484.210526315789	-171.59420667139	-171.59420667139\\
83.3557046979866	501.052631578947	-171.891055054066	-171.891055054066\\
83.3557046979866	517.894736842105	-172.178084678008	-172.178084678008\\
83.3557046979866	534.736842105263	-172.455924147557	-172.455924147557\\
83.3557046979866	551.578947368421	-172.725143572139	-172.725143572139\\
83.3557046979866	568.421052631579	-172.986261606083	-172.986261606083\\
83.3557046979866	585.263157894737	-173.239751460245	-173.239751460245\\
83.3557046979866	602.105263157895	-173.486046060563	-173.486046060563\\
83.3557046979866	618.947368421053	-173.725542494786	-173.725542494786\\
83.3557046979866	635.789473684211	-173.958605862095	-173.958605862095\\
83.3557046979866	652.631578947368	-174.185572619328	-174.185572619328\\
83.3557046979866	669.473684210526	-174.406753500782	-174.406753500782\\
83.3557046979866	686.315789473684	-174.622436075182	-174.622436075182\\
83.3557046979866	703.157894736842	-174.83288699263	-174.83288699263\\
83.3557046979866	720	-175.038353965547	-175.038353965547\\
83.9597315436242	400	-169.998862808308	-169.998862808308\\
83.9597315436242	416.842105263158	-170.356981179293	-170.356981179293\\
83.9597315436242	433.684210526316	-170.700908931815	-170.700908931815\\
83.9597315436242	450.526315789474	-171.031727703117	-171.031727703117\\
83.9597315436242	467.368421052632	-171.350399993988	-171.350399993988\\
83.9597315436242	484.210526315789	-171.657786047166	-171.657786047166\\
83.9597315436242	501.052631578947	-171.954657838673	-171.954657838673\\
83.9597315436242	517.894736842105	-172.241710755166	-172.241710755166\\
83.9597315436242	534.736842105263	-172.519573401855	-172.519573401855\\
83.9597315436242	551.578947368421	-172.788815889026	-172.788815889026\\
83.9597315436242	568.421052631579	-173.049956871858	-173.049956871858\\
83.9597315436242	585.263157894737	-173.303469562051	-173.303469562051\\
83.9597315436242	602.105263157895	-173.549786886377	-173.549786886377\\
83.9597315436242	618.947368421053	-173.789305933412	-173.789305933412\\
83.9597315436242	635.789473684211	-174.022391803155	-174.022391803155\\
83.9597315436242	652.631578947368	-174.249380953255	-174.249380953255\\
83.9597315436242	669.473684210526	-174.470584118809	-174.470584118809\\
83.9597315436242	686.315789473684	-174.68628886934	-174.68628886934\\
83.9597315436242	703.157894736842	-174.896761855732	-174.896761855732\\
83.9597315436242	720	-175.10225079119	-175.10225079119\\
84.5637583892617	400	-170.063197866238	-170.063197866238\\
84.5637583892617	416.842105263158	-170.421337898762	-170.421337898762\\
84.5637583892617	433.684210526316	-170.765287204167	-170.765287204167\\
84.5637583892617	450.526315789474	-171.096127420512	-171.096127420512\\
84.5637583892617	467.368421052632	-171.4148210494	-171.4148210494\\
84.5637583892617	484.210526315789	-171.722228334369	-171.722228334369\\
84.5637583892617	501.052631578947	-172.019121252237	-172.019121252237\\
84.5637583892617	517.894736842105	-172.306195190447	-172.306195190447\\
84.5637583892617	534.736842105263	-172.584078754989	-172.584078754989\\
84.5637583892617	551.578947368421	-172.853342056918	-172.853342056918\\
84.5637583892617	568.421052631579	-173.114503752178	-173.114503752178\\
84.5637583892617	585.263157894737	-173.368037053225	-173.368037053225\\
84.5637583892617	602.105263157895	-173.614374887579	-173.614374887579\\
84.5637583892617	618.947368421053	-173.853914344557	-173.853914344557\\
84.5637583892617	635.789473684211	-174.087020524892	-174.087020524892\\
84.5637583892617	652.631578947368	-174.31402988696	-174.31402988696\\
84.5637583892617	669.473684210526	-174.535253166576	-174.535253166576\\
84.5637583892617	686.315789473684	-174.750977933977	-174.750977933977\\
84.5637583892617	703.157894736842	-174.961470840753	-174.961470840753\\
84.5637583892617	720	-175.166979600805	-175.166979600805\\
85.1677852348993	400	-170.128411099389	-170.128411099389\\
85.1677852348993	416.842105263158	-170.486570468344	-170.486570468344\\
85.1677852348993	433.684210526316	-170.83053901344	-170.83053901344\\
85.1677852348993	450.526315789474	-171.161398373464	-171.161398373464\\
85.1677852348993	467.368421052632	-171.480111050738	-171.480111050738\\
85.1677852348993	484.210526315789	-171.787537289511	-171.787537289511\\
85.1677852348993	501.052631578947	-172.084449067308	-172.084449067308\\
85.1677852348993	517.894736842105	-172.371541772269	-172.371541772269\\
85.1677852348993	534.736842105263	-172.649444011074	-172.649444011074\\
85.1677852348993	551.578947368421	-172.918725895465	-172.918725895465\\
85.1677852348993	568.421052631579	-173.17990608206	-173.17990608206\\
85.1677852348993	585.263157894737	-173.433457783989	-173.433457783989\\
85.1677852348993	602.105263157895	-173.679813929436	-173.679813929436\\
85.1677852348993	618.947368421053	-173.919371608374	-173.919371608374\\
85.1677852348993	635.789473684211	-174.152495922188	-174.152495922188\\
85.1677852348993	652.631578947368	-174.3795233299	-174.3795233299\\
85.1677852348993	669.473684210526	-174.600764567964	-174.600764567964\\
85.1677852348993	686.315789473684	-174.816507207247	-174.816507207247\\
85.1677852348993	703.157894736842	-175.027017899967	-175.027017899967\\
85.1677852348993	720	-175.232544360646	-175.232544360646\\
85.7718120805369	400	-170.194506479889	-170.194506479889\\
85.7718120805369	416.842105263158	-170.552682875242	-170.552682875242\\
85.7718120805369	433.684210526316	-170.896668361753	-170.896668361753\\
85.7718120805369	450.526315789474	-171.227544578845	-171.227544578845\\
85.7718120805369	467.368421052632	-171.546274029469	-171.546274029469\\
85.7718120805369	484.210526315789	-171.8537169585	-171.8537169585\\
85.7718120805369	501.052631578947	-172.15064534408	-172.15064534408\\
85.7718120805369	517.894736842105	-172.437754574958	-172.437754574958\\
85.7718120805369	534.736842105263	-172.715673258423	-172.715673258423\\
85.7718120805369	551.578947368421	-172.984971506814	-172.984971506814\\
85.7718120805369	568.421052631579	-173.246167977344	-173.246167977344\\
85.7718120805369	585.263157894737	-173.499735883729	-173.499735883729\\
85.7718120805369	602.105263157895	-173.746108154736	-173.746108154736\\
85.7718120805369	618.947368421053	-173.985681880915	-173.985681880915\\
85.7718120805369	635.789473684211	-174.218822164221	-174.218822164221\\
85.7718120805369	652.631578947368	-174.44586546424	-174.44586546424\\
85.7718120805369	669.473684210526	-174.667122517988	-174.667122517988\\
85.7718120805369	686.315789473684	-174.882880896884	-174.882880896884\\
85.7718120805369	703.157894736842	-175.093407253696	-175.093407253696\\
85.7718120805369	720	-175.29894930349	-175.29894930349\\
86.3758389261745	400	-170.26148827881	-170.26148827881\\
86.3758389261745	416.842105263158	-170.619679403774	-170.619679403774\\
86.3758389261745	433.684210526316	-170.963679546528	-170.963679546528\\
86.3758389261745	450.526315789474	-171.29457034704	-171.29457034704\\
86.3758389261745	467.368421052632	-171.613314308807	-171.613314308807\\
86.3758389261745	484.210526315789	-171.92077167724	-171.92077167724\\
86.3758389261745	501.052631578947	-172.21771443101	-172.21771443101\\
86.3758389261745	517.894736842105	-172.504837959398	-172.504837959398\\
86.3758389261745	534.736842105263	-172.782770870208	-172.782770870208\\
86.3758389261745	551.578947368421	-173.0520832763	-173.0520832763\\
86.3758389261745	568.421052631579	-173.313293835397	-173.313293835397\\
86.3758389261745	585.263157894737	-173.566875761721	-173.566875761721\\
86.3758389261745	602.105263157895	-173.813261984539	-173.813261984539\\
86.3758389261745	618.947368421053	-174.052849594898	-174.052849594898\\
86.3758389261745	635.789473684211	-174.286003695246	-174.286003695246\\
86.3758389261745	652.631578947368	-174.513060745654	-174.513060745654\\
86.3758389261745	669.473684210526	-174.73433148362	-174.73433148362\\
86.3758389261745	686.315789473684	-174.950103481041	-174.950103481041\\
86.3758389261745	703.157894736842	-175.160643391159	-175.160643391159\\
86.3758389261745	720	-175.366198929506	-175.366198929506\\
86.9798657718121	400	-170.32936106701	-170.32936106701\\
86.9798657718121	416.842105263158	-170.687564636238	-170.687564636238\\
86.9798657718121	433.684210526316	-171.031577161378	-171.031577161378\\
86.9798657718121	450.526315789474	-171.362480282862	-171.362480282862\\
86.9798657718121	467.368421052632	-171.681236504641	-171.681236504641\\
86.9798657718121	484.210526315789	-171.988706072578	-171.988706072578\\
86.9798657718121	501.052631578947	-172.285660965794	-172.285660965794\\
86.9798657718121	517.894736842105	-172.572796574009	-172.572796574009\\
86.9798657718121	534.736842105263	-172.85074150547	-172.85074150547\\
86.9798657718121	551.578947368421	-173.120065873468	-173.120065873468\\
86.9798657718121	568.421052631579	-173.381288336158	-173.381288336158\\
86.9798657718121	585.263157894737	-173.634882108187	-173.634882108187\\
86.9798657718121	602.105263157895	-173.881280119245	-173.881280119245\\
86.9798657718121	618.947368421053	-174.120879460796	-174.120879460796\\
86.9798657718121	635.789473684211	-174.354045235702	-174.354045235702\\
86.9798657718121	652.631578947368	-174.581113904443	-174.581113904443\\
86.9798657718121	669.473684210526	-174.802396204923	-174.802396204923\\
86.9798657718121	686.315789473684	-175.018179709442	-175.018179709442\\
86.9798657718121	703.157894736842	-175.228731071638	-175.228731071638\\
86.9798657718121	720	-175.434298007439	-175.434298007439\\
87.5838926174497	400	-170.398129716345	-170.398129716345\\
87.5838926174497	416.842105263158	-170.756343454138	-170.756343454138\\
87.5838926174497	433.684210526316	-171.100366097357	-171.100366097357\\
87.5838926174497	450.526315789474	-171.431279286807	-171.431279286807\\
87.5838926174497	467.368421052632	-171.750045526811	-171.750045526811\\
87.5838926174497	484.210526315789	-172.057525063602	-172.057525063602\\
87.5838926174497	501.052631578947	-172.354489876664	-172.354489876664\\
87.5838926174497	517.894736842105	-172.641635356079	-172.641635356079\\
87.5838926174497	534.736842105263	-172.91959011045	-172.91959011045\\
87.5838926174497	551.578947368421	-173.188924253422	-173.188924253422\\
87.5838926174497	568.421052631579	-173.450156443501	-173.450156443501\\
87.5838926174497	585.263157894737	-173.703759895681	-173.703759895681\\
87.5838926174497	602.105263157895	-173.950167539996	-173.950167539996\\
87.5838926174497	618.947368421053	-174.189776468248	-174.189776468248\\
87.5838926174497	635.789473684211	-174.422951783637	-174.422951783637\\
87.5838926174497	652.631578947368	-174.650029946979	-174.650029946979\\
87.5838926174497	669.473684210526	-174.871321696506	-174.871321696506\\
87.5838926174497	686.315789473684	-175.087114604847	-175.087114604847\\
87.5838926174497	703.157894736842	-175.297675325963	-175.297675325963\\
87.5838926174497	720	-175.503251576102	-175.503251576102\\
88.1879194630873	400	-170.467799401227	-170.467799401227\\
88.1879194630873	416.842105263158	-170.826021039761	-170.826021039761\\
88.1879194630873	433.684210526316	-171.170051544539	-171.170051544539\\
88.1879194630873	450.526315789474	-171.500972556658	-171.500972556658\\
88.1879194630873	467.368421052632	-171.819746580729	-171.819746580729\\
88.1879194630873	484.210526315789	-172.127233863269	-172.127233863269\\
88.1879194630873	501.052631578947	-172.424206384045	-172.424206384045\\
88.1879194630873	517.894736842105	-172.711359533419	-172.711359533419\\
88.1879194630873	534.736842105263	-172.98932192027	-172.98932192027\\
88.1879194630873	551.578947368421	-173.258663658519	-173.258663658519\\
88.1879194630873	568.421052631579	-173.519903406941	-173.519903406941\\
88.1879194630873	585.263157894737	-173.773514380801	-173.773514380801\\
88.1879194630873	602.105263157895	-174.019929510397	-174.019929510397\\
88.1879194630873	618.947368421053	-174.259545887798	-174.259545887798\\
88.1879194630873	635.789473684211	-174.492728616463	-174.492728616463\\
88.1879194630873	652.631578947368	-174.719814157466	-174.719814157466\\
88.1879194630873	669.473684210526	-174.941113249297	-174.941113249297\\
88.1879194630873	686.315789473684	-175.156913464836	-175.156913464836\\
88.1879194630873	703.157894736842	-175.367481458299	-175.367481458299\\
88.1879194630873	720	-175.573064946181	-175.573064946181\\
88.7919463087248	400	-170.538375600543	-170.538375600543\\
88.7919463087248	416.842105263158	-170.896602878106	-170.896602878106\\
88.7919463087248	433.684210526316	-171.240638993973	-171.240638993973\\
88.7919463087248	450.526315789474	-171.571565589447	-171.571565589447\\
88.7919463087248	467.368421052632	-171.890345169345	-171.890345169345\\
88.7919463087248	484.210526315789	-172.197837980386	-172.197837980386\\
88.7919463087248	501.052631578947	-172.49481600254	-172.49481600254\\
88.7919463087248	517.894736842105	-172.781974626366	-172.781974626366\\
88.7919463087248	534.736842105263	-173.059942460943	-173.059942460943\\
88.7919463087248	551.578947368421	-173.329289620385	-173.329289620385\\
88.7919463087248	568.421052631579	-173.590534763662	-173.590534763662\\
88.7919463087248	585.263157894737	-173.844151106229	-173.844151106229\\
88.7919463087248	602.105263157895	-174.090571578575	-174.090571578575\\
88.7919463087248	618.947368421053	-174.330193272956	-174.330193272956\\
88.7919463087248	635.789473684211	-174.563381293017	-174.563381293017\\
88.7919463087248	652.631578947368	-174.790472100017	-174.790472100017\\
88.7919463087248	669.473684210526	-175.011776432628	-175.011776432628\\
88.7919463087248	686.315789473684	-175.227581863912	-175.227581863912\\
88.7919463087248	703.157894736842	-175.438155048261	-175.438155048261\\
88.7919463087248	720	-175.643743702351	-175.643743702351\\
89.3959731543624	400	-170.609864099935	-170.609864099935\\
89.3959731543624	416.842105263158	-170.968094759174	-170.968094759174\\
89.3959731543624	433.684210526316	-171.31213423997	-171.31213423997\\
89.3959731543624	450.526315789474	-171.643064183752	-171.643064183752\\
89.3959731543624	467.368421052632	-171.961847095459	-171.961847095459\\
89.3959731543624	484.210526315789	-172.269343221933	-172.269343221933\\
89.3959731543624	501.052631578947	-172.566324543261	-172.566324543261\\
89.3959731543624	517.894736842105	-172.853486450125	-172.853486450125\\
89.3959731543624	534.736842105263	-173.13145755172	-173.13145755172\\
89.3959731543624	551.578947368421	-173.400807962277	-173.400807962277\\
89.3959731543624	568.421052631579	-173.662056340883	-173.662056340883\\
89.3959731543624	585.263157894737	-173.915675903107	-173.915675903107\\
89.3959731543624	602.105263157895	-174.162099579552	-174.162099579552\\
89.3959731543624	618.947368421053	-174.401724462585	-174.401724462585\\
89.3959731543624	635.789473684211	-174.634915655965	-174.634915655965\\
89.3959731543624	652.631578947368	-174.86200962106	-174.86200962106\\
89.3959731543624	669.473684210526	-175.083317096651	-175.083317096651\\
89.3959731543624	686.315789473684	-175.299125655909	-175.299125655909\\
89.3959731543624	703.157894736842	-175.509701953332	-175.509701953332\\
89.3959731543624	720	-175.715293705704	-175.715293705704\\
90	400	-170.682270994432	-170.682270994432\\
90	416.842105263158	-171.040502780606	-171.040502780606\\
90	433.684210526316	-171.384543382759	-171.384543382759\\
90	450.526315789474	-171.715474442359	-171.715474442359\\
90	467.368421052632	-172.034258464388	-172.034258464388\\
90	484.210526315789	-172.341755695728	-172.341755695728\\
90	501.052631578947	-172.638738116506	-172.638738116506\\
90	517.894736842105	-172.925901117443	-172.925901117443\\
90	534.736842105263	-173.203873307774	-173.203873307774\\
90	551.578947368421	-173.473224801771	-173.473224801771\\
90	568.421052631579	-173.734474258555	-173.734474258555\\
90	585.263157894737	-173.988094893737	-173.988094893737\\
90	602.105263157895	-174.234519637957	-174.234519637957\\
90	618.947368421053	-174.474145583619	-174.474145583619\\
90	635.789473684211	-174.707337834519	-174.707337834519\\
90	652.631578947368	-174.934432852061	-174.934432852061\\
90	669.473684210526	-175.155741375064	-175.155741375064\\
90	686.315789473684	-175.371550976734	-175.371550976734\\
90	703.157894736842	-175.582128311607	-175.582128311607\\
90	720	-175.787721096498	-175.787721096498\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/interference-power-186-40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.842\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-180,
point meta max=-133,
xmin=0,
xmax=90,
tick align=inside,
% find y axis rotation=\myangley,
% find x axis rotation=\myanglex,
xlabel style={font=\scriptsize\color{white!15!black},rotate=19},
zlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
zlabel={$P_{\rm rx, s}$ [dBW]},
ymin=400,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black},rotate=-52},
ylabel={Altitude [km]},
zmin=-180,
zmax=-133,
view={-27.6531}{41.9299},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel shift=-5pt,
ylabel shift=-5pt,
zlabel shift=-8pt,
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
% colorbar
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	400	-496.53232208455	-496.53232208455\\
0	416.842105263158	-496.717886294249	-496.717886294249\\
0	433.684210526316	-496.896296129041	-496.896296129041\\
0	450.526315789474	-497.068097291746	-497.068097291746\\
0	467.368421052632	-497.23377529826	-497.23377529826\\
0	484.210526315789	-497.393764014402	-497.393764014402\\
0	501.052631578947	-497.548452731041	-497.548452731041\\
0	517.894736842105	-497.698192067881	-497.698192067881\\
0	534.736842105263	-497.84329893118	-497.84329893118\\
0	551.578947368421	-497.984060701664	-497.984060701664\\
0	568.421052631579	-498.120738791763	-498.120738791763\\
0	585.263157894737	-498.2535716828	-498.2535716828\\
0	602.105263157895	-498.382777530786	-498.382777530786\\
0	618.947368421053	-498.508556412299	-498.508556412299\\
0	635.789473684211	-498.631092268523	-498.631092268523\\
0	652.631578947368	-498.75055459483	-498.75055459483\\
0	669.473684210526	-498.867099914861	-498.867099914861\\
0	686.315789473684	-498.980873071272	-498.980873071272\\
0	703.157894736842	-499.092008359833	-499.092008359833\\
0	720	-499.200630529164	-499.200630529164\\
0.604026845637584	400	-349.378208215433	-349.378208215433\\
0.604026845637584	416.842105263158	-349.568236764441	-349.568236764441\\
0.604026845637584	433.684210526316	-349.750850732863	-349.750850732863\\
0.604026845637584	450.526315789474	-349.926620310917	-349.926620310917\\
0.604026845637584	467.368421052632	-350.096052388421	-350.096052388421\\
0.604026845637584	484.210526315789	-350.259599583001	-350.259599583001\\
0.604026845637584	501.052631578947	-350.417667714975	-350.417667714975\\
0.604026845637584	517.894736842105	-350.570622038851	-350.570622038851\\
0.604026845637584	534.736842105263	-350.718792471535	-350.718792471535\\
0.604026845637584	551.578947368421	-350.862478004995	-350.862478004995\\
0.604026845637584	568.421052631579	-351.001950451348	-351.001950451348\\
0.604026845637584	585.263157894737	-351.137457637967	-351.137457637967\\
0.604026845637584	602.105263157895	-351.269226146742	-351.269226146742\\
0.604026845637584	618.947368421053	-351.397463673321	-351.397463673321\\
0.604026845637584	635.789473684211	-351.522361067892	-351.522361067892\\
0.604026845637584	652.631578947368	-351.644094107687	-351.644094107687\\
0.604026845637584	669.473684210526	-351.762825042459	-351.762825042459\\
0.604026845637584	686.315789473684	-351.87870394692	-351.87870394692\\
0.604026845637584	703.157894736842	-351.991869908369	-351.991869908369\\
0.604026845637584	720	-352.102452073026	-352.102452073026\\
1.20805369127517	400	-278.838771435479	-278.838771435479\\
1.20805369127517	416.842105263158	-279.034136469461	-279.034136469461\\
1.20805369127517	433.684210526316	-279.221776383258	-279.221776383258\\
1.20805369127517	450.526315789474	-279.402290546401	-279.402290546401\\
1.20805369127517	467.368421052632	-279.57621132348	-279.57621132348\\
1.20805369127517	484.210526315789	-279.744013686138	-279.744013686138\\
1.20805369127517	501.052631578947	-279.906123163102	-279.906123163102\\
1.20805369127517	517.894736842105	-280.062922461262	-280.062922461262\\
1.20805369127517	534.736842105263	-280.214757015568	-280.214757015568\\
1.20805369127517	551.578947368421	-280.361939669016	-280.361939669016\\
1.20805369127517	568.421052631579	-280.504754641243	-280.504754641243\\
1.20805369127517	585.263157894737	-280.64346091157	-280.64346091157\\
1.20805369127517	602.105263157895	-280.778295117119	-280.778295117119\\
1.20805369127517	618.947368421053	-280.909474047019	-280.909474047019\\
1.20805369127517	635.789473684211	-281.037196798374	-281.037196798374\\
1.20805369127517	652.631578947368	-281.161646647548	-281.161646647548\\
1.20805369127517	669.473684210526	-281.282992680662	-281.282992680662\\
1.20805369127517	686.315789473684	-281.401391219542	-281.401391219542\\
1.20805369127517	703.157894736842	-281.516987073121	-281.516987073121\\
1.20805369127517	720	-281.629914639312	-281.629914639312\\
1.81208053691275	400	-244.822878612883	-244.822878612883\\
1.81208053691275	416.842105263158	-245.023552232048	-245.023552232048\\
1.81208053691275	433.684210526316	-245.216192836561	-245.216192836561\\
1.81208053691275	450.526315789474	-245.401428635173	-245.401428635173\\
1.81208053691275	467.368421052632	-245.579817181464	-245.579817181464\\
1.81208053691275	484.210526315789	-245.751855559401	-245.751855559401\\
1.81208053691275	501.052631578947	-245.917988800447	-245.917988800447\\
1.81208053691275	517.894736842105	-246.078616887888	-246.078616887888\\
1.81208053691275	534.736842105263	-246.234100623326	-246.234100623326\\
1.81208053691275	551.578947368421	-246.384766569912	-246.384766569912\\
1.81208053691275	568.421052631579	-246.53091124115	-246.53091124115\\
1.81208053691275	585.263157894737	-246.672804669178	-246.672804669178\\
1.81208053691275	602.105263157895	-246.810693459535	-246.810693459535\\
1.81208053691275	618.947368421053	-246.944803418508	-246.944803418508\\
1.81208053691275	635.789473684211	-247.075341822788	-247.075341822788\\
1.81208053691275	652.631578947368	-247.202499388248	-247.202499388248\\
1.81208053691275	669.473684210526	-247.326451984431	-247.326451984431\\
1.81208053691275	686.315789473684	-247.4473621331	-247.4473621331\\
1.81208053691275	703.157894736842	-247.565380322673	-247.565380322673\\
1.81208053691275	720	-247.680646164985	-247.680646164985\\
2.41610738255034	400	-218.989816160874	-218.989816160874\\
2.41610738255034	416.842105263158	-219.195756968138	-219.195756968138\\
2.41610738255034	433.684210526316	-219.393360775186	-219.393360775186\\
2.41610738255034	450.526315789474	-219.583284129342	-219.583284129342\\
2.41610738255034	467.368421052632	-219.766109352208	-219.766109352208\\
2.41610738255034	484.210526315789	-219.942355283788	-219.942355283788\\
2.41610738255034	501.052631578947	-220.112486154942	-220.112486154942\\
2.41610738255034	517.894736842105	-220.276918965622	-220.276918965622\\
2.41610738255034	534.736842105263	-220.43602966054	-220.43602966054\\
2.41610738255034	551.578947368421	-220.590158329668	-220.590158329668\\
2.41610738255034	568.421052631579	-220.739613612394	-220.739613612394\\
2.41610738255034	585.263157894737	-220.884676447093	-220.884676447093\\
2.41610738255034	602.105263157895	-221.025603279301	-221.025603279301\\
2.41610738255034	618.947368421053	-221.162628819525	-221.162628819525\\
2.41610738255034	635.789473684211	-221.295968424353	-221.295968424353\\
2.41610738255034	652.631578947368	-221.42582016089	-221.42582016089\\
2.41610738255034	669.473684210526	-221.552366603656	-221.552366603656\\
2.41610738255034	686.315789473684	-221.675776404451	-221.675776404451\\
2.41610738255034	703.157894736842	-221.796205668693	-221.796205668693\\
2.41610738255034	720	-221.913799166144	-221.913799166144\\
3.02013422818792	400	-203.959868664944	-203.959868664944\\
3.02013422818792	416.842105263158	-204.171022293814	-204.171022293814\\
3.02013422818792	433.684210526316	-204.373540041499	-204.373540041499\\
3.02013422818792	450.526315789474	-204.568106143638	-204.568106143638\\
3.02013422818792	467.368421052632	-204.755327142537	-204.755327142537\\
3.02013422818792	484.210526315789	-204.935743170609	-204.935743170609\\
3.02013422818792	501.052631578947	-205.109837263026	-205.109837263026\\
3.02013422818792	517.894736842105	-205.278043097873	-205.278043097873\\
3.02013422818792	534.736842105263	-205.440751471386	-205.440751471386\\
3.02013422818792	551.578947368421	-205.598315747995	-205.598315747995\\
3.02013422818792	568.421052631579	-205.751056473563	-205.751056473563\\
3.02013422818792	585.263157894737	-205.899265301136	-205.899265301136\\
3.02013422818792	602.105263157895	-206.043208348316	-206.043208348316\\
3.02013422818792	618.947368421053	-206.183129082054	-206.183129082054\\
3.02013422818792	635.789473684211	-206.319250808346	-206.319250808346\\
3.02013422818792	652.631578947368	-206.451778829901	-206.451778829901\\
3.02013422818792	669.473684210526	-206.580902323444	-206.580902323444\\
3.02013422818792	686.315789473684	-206.706795979171	-206.706795979171\\
3.02013422818792	703.157894736842	-206.829621437566	-206.829621437566\\
3.02013422818792	720	-206.949528552849	-206.949528552849\\
3.6241610738255	400	-193.483844636411	-193.483844636411\\
3.6241610738255	416.842105263158	-193.700144430299	-193.700144430299\\
3.6241610738255	433.684210526316	-193.907515675543	-193.907515675543\\
3.6241610738255	450.526315789474	-194.106669510023	-194.106669510023\\
3.6241610738255	467.368421052632	-194.298236034297	-194.298236034297\\
3.6241610738255	484.210526315789	-194.482776111378	-194.482776111378\\
3.6241610738255	501.052631578947	-194.66079110149	-194.66079110149\\
3.6241610738255	517.894736842105	-194.832730949774	-194.832730949774\\
3.6241610738255	534.736842105263	-194.999000949592	-194.999000949592\\
3.6241610738255	551.578947368421	-195.159967432834	-195.159967432834\\
3.6241610738255	568.421052631579	-195.315962584718	-195.315962584718\\
3.6241610738255	585.263157894737	-195.467288539544	-195.467288539544\\
3.6241610738255	602.105263157895	-195.614220882215	-195.614220882215\\
3.6241610738255	618.947368421053	-195.757011655828	-195.757011655828\\
3.6241610738255	635.789473684211	-195.89589195646	-195.89589195646\\
3.6241610738255	652.631578947368	-196.031074181166	-196.031074181166\\
3.6241610738255	669.473684210526	-196.162753983234	-196.162753983234\\
3.6241610738255	686.315789473684	-196.291111979181	-196.291111979181\\
3.6241610738255	703.157894736842	-196.416315244285	-196.416315244285\\
3.6241610738255	720	-196.538518627275	-196.538518627275\\
4.22818791946309	400	-185.824658290221	-185.824658290221\\
4.22818791946309	416.842105263158	-186.046026113841	-186.046026113841\\
4.22818791946309	433.684210526316	-186.258179941375	-186.258179941375\\
4.22818791946309	450.526315789474	-186.461856907161	-186.461856907161\\
4.22818791946309	467.368421052632	-186.657709905525	-186.657709905525\\
4.22818791946309	484.210526315789	-186.846319880837	-186.846319880837\\
4.22818791946309	501.052631578947	-187.028205963817	-187.028205963817\\
4.22818791946309	517.894736842105	-187.203833890418	-187.203833890418\\
4.22818791946309	534.736842105263	-187.373623040093	-187.373623040093\\
4.22818791946309	551.578947368421	-187.537952355753	-187.537952355753\\
4.22818791946309	568.421052631579	-187.697165351515	-187.697165351515\\
4.22818791946309	585.263157894737	-187.85157437141	-187.85157437141\\
4.22818791946309	602.105263157895	-188.001464229232	-188.001464229232\\
4.22818791946309	618.947368421053	-188.147095334119	-188.147095334119\\
4.22818791946309	635.789473684211	-188.288706386424	-188.288706386424\\
4.22818791946309	652.631578947368	-188.426516712691	-188.426516712691\\
4.22818791946309	669.473684210526	-188.560728296041	-188.560728296041\\
4.22818791946309	686.315789473684	-188.691527548324	-188.691527548324\\
4.22818791946309	703.157894736842	-188.819086862356	-188.819086862356\\
4.22818791946309	720	-188.943565976123	-188.943565976123\\
4.83221476510067	400	-180.024554894647	-180.024554894647\\
4.83221476510067	416.842105263158	-180.250902055238	-180.250902055238\\
4.83221476510067	433.684210526316	-180.46775788429	-180.46775788429\\
4.83221476510067	450.526315789474	-180.675884504844	-180.675884504844\\
4.83221476510067	467.368421052632	-180.875956752977	-180.875956752977\\
4.83221476510067	484.210526315789	-181.068574929669	-181.068574929669\\
4.83221476510067	501.052631578947	-181.254275316144	-181.254275316144\\
4.83221476510067	517.894736842105	-181.433538905998	-181.433538905998\\
4.83221476510067	534.736842105263	-181.606798703989	-181.606798703989\\
4.83221476510067	551.578947368421	-181.77444586399	-181.77444586399\\
4.83221476510067	568.421052631579	-181.936834880163	-181.936834880163\\
4.83221476510067	585.263157894737	-182.094288000822	-182.094288000822\\
4.83221476510067	602.105263157895	-182.24709900019	-182.24709900019\\
4.83221476510067	618.947368421053	-182.395536416625	-182.395536416625\\
4.83221476510067	635.789473684211	-182.539846345131	-182.539846345131\\
4.83221476510067	652.631578947368	-182.680254855589	-182.680254855589\\
4.83221476510067	669.473684210526	-182.816970095131	-182.816970095131\\
4.83221476510067	686.315789473684	-182.950184122801	-182.950184122801\\
4.83221476510067	703.157894736842	-183.080074516235	-183.080074516235\\
4.83221476510067	720	-183.206805783465	-183.206805783465\\
5.43624161073826	400	-175.506228943352	-175.506228943352\\
5.43624161073826	416.842105263158	-175.737457197626	-175.737457197626\\
5.43624161073826	433.684210526316	-175.958925665884	-175.958925665884\\
5.43624161073826	450.526315789474	-176.171420368882	-176.171420368882\\
5.43624161073826	467.368421052632	-176.375637160238	-176.375637160238\\
5.43624161073826	484.210526315789	-176.572194909954	-176.572194909954\\
5.43624161073826	501.052631578947	-176.761646374878	-176.761646374878\\
5.43624161073826	517.894736842105	-176.944487224941	-176.944487224941\\
5.43624161073826	534.736842105263	-177.121163587083	-177.121163587083\\
5.43624161073826	551.578947368421	-177.292078388705	-177.292078388705\\
5.43624161073826	568.421052631579	-177.45759672207	-177.45759672207\\
5.43624161073826	585.263157894737	-177.618050404953	-177.618050404953\\
5.43624161073826	602.105263157895	-177.77374187737	-177.77374187737\\
5.43624161073826	618.947368421053	-177.924947546709	-177.924947546709\\
5.43624161073826	635.789473684211	-178.071920672083	-178.071920672083\\
5.43624161073826	652.631578947368	-178.214893861765	-178.214893861765\\
5.43624161073826	669.473684210526	-178.354081244181	-178.354081244181\\
5.43624161073826	686.315789473684	-178.489680362175	-178.489680362175\\
5.43624161073826	703.157894736842	-178.621873831708	-178.621873831708\\
5.43624161073826	720	-178.750830799158	-178.750830799158\\
6.04026845637584	400	-171.90375578996	-171.90375578996\\
6.04026845637584	416.842105263158	-172.139758411888	-172.139758411888\\
6.04026845637584	433.684210526316	-172.365742315583	-172.365742315583\\
6.04026845637584	450.526315789474	-172.582516264329	-172.582516264329\\
6.04026845637584	467.368421052632	-172.790796148572	-172.790796148572\\
6.04026845637584	484.210526315789	-172.991218569916	-172.991218569916\\
6.04026845637584	501.052631578947	-173.184352041891	-173.184352041891\\
6.04026845637584	517.894736842105	-173.370706290427	-173.370706290427\\
6.04026845637584	534.736842105263	-173.550740026852	-173.550740026852\\
6.04026845637584	551.578947368421	-173.724867483796	-173.724867483796\\
6.04026845637584	568.421052631579	-173.893463942139	-173.893463942139\\
6.04026845637584	585.263157894737	-174.056870429651	-174.056870429651\\
6.04026845637584	602.105263157895	-174.21539773542	-174.21539773542\\
6.04026845637584	618.947368421053	-174.36932985583	-174.36932985583\\
6.04026845637584	635.789473684211	-174.518926965672	-174.518926965672\\
6.04026845637584	652.631578947368	-174.664427990549	-174.664427990549\\
6.04026845637584	669.473684210526	-174.806052842862	-174.806052842862\\
6.04026845637584	686.315789473684	-174.944004372653	-174.944004372653\\
6.04026845637584	703.157894736842	-175.078470075702	-175.078470075702\\
6.04026845637584	720	-175.209623594121	-175.209623594121\\
6.64429530201342	400	-168.975346574908	-168.975346574908\\
6.64429530201342	416.842105263158	-169.216009459698	-169.216009459698\\
6.64429530201342	433.684210526316	-169.446404728699	-169.446404728699\\
6.64429530201342	450.526315789474	-169.667362687095	-169.667362687095\\
6.64429530201342	467.368421052632	-169.879618240477	-169.879618240477\\
6.64429530201342	484.210526315789	-170.083824847728	-170.083824847728\\
6.64429530201342	501.052631578947	-170.280566026899	-170.280566026899\\
6.64429530201342	517.894736842105	-170.470364909675	-170.470364909675\\
6.64429530201342	534.736842105263	-170.653692227044	-170.653692227044\\
6.64429530201342	551.578947368421	-170.830973024275	-170.830973024275\\
6.64429530201342	568.421052631579	-171.002592339459	-171.002592339459\\
6.64429530201342	585.263157894737	-171.168900031087	-171.168900031087\\
6.64429530201342	602.105263157895	-171.330214902671	-171.330214902671\\
6.64429530201342	618.947368421053	-171.486828243299	-171.486828243299\\
6.64429530201342	635.789473684211	-171.639006880278	-171.639006880278\\
6.64429530201342	652.631578947368	-171.786995822064	-171.786995822064\\
6.64429530201342	669.473684210526	-171.931020555518	-171.931020555518\\
6.64429530201342	686.315789473684	-172.071289050145	-172.071289050145\\
6.64429530201342	703.157894736842	-172.207993512883	-172.207993512883\\
6.64429530201342	720	-172.341311929667	-172.341311929667\\
7.24832214765101	400	-166.555570707381	-166.555570707381\\
7.24832214765101	416.842105263158	-166.800773488141	-166.800773488141\\
7.24832214765101	433.684210526316	-167.035470175797	-167.035470175797\\
7.24832214765101	450.526315789474	-167.260511389326	-167.260511389326\\
7.24832214765101	467.368421052632	-167.476650001748	-167.476650001748\\
7.24832214765101	484.210526315789	-167.684555430508	-167.684555430508\\
7.24832214765101	501.052631578947	-167.884825423346	-167.884825423346\\
7.24832214765101	517.894736842105	-168.077995846469	-168.077995846469\\
7.24832214765101	534.736842105263	-168.264548866434	-168.264548866434\\
7.24832214765101	551.578947368421	-168.444919830762	-168.444919830762\\
7.24832214765101	568.421052631579	-168.619503086984	-168.619503086984\\
7.24832214765101	585.263157894737	-168.788656930016	-168.788656930016\\
7.24832214765101	602.105263157895	-168.952707829359	-168.952707829359\\
7.24832214765101	618.947368421053	-169.111954057876	-169.111954057876\\
7.24832214765101	635.789473684211	-169.266668820601	-169.266668820601\\
7.24832214765101	652.631578947368	-169.417102963709	-169.417102963709\\
7.24832214765101	669.473684210526	-169.563487329205	-169.563487329205\\
7.24832214765101	686.315789473684	-169.706034809309	-169.706034809309\\
7.24832214765101	703.157894736842	-169.84494214516	-169.84494214516\\
7.24832214765101	720	-169.980391506969	-169.980391506969\\
7.85234899328859	400	-164.527845788093	-164.527845788093\\
7.85234899328859	416.842105263158	-164.777462943553	-164.777462943553\\
7.85234899328859	433.684210526316	-165.016346212506	-165.016346212506\\
7.85234899328859	450.526315789474	-165.245365288827	-165.245365288827\\
7.85234899328859	467.368421052632	-165.46528995322	-165.46528995322\\
7.85234899328859	484.210526315789	-165.676804670392	-165.676804670392\\
7.85234899328859	501.052631578947	-165.880520630242	-165.880520630242\\
7.85234899328859	517.894736842105	-166.07698574978	-166.07698574978\\
7.85234899328859	534.736842105263	-166.266693034961	-166.266693034961\\
7.85234899328859	551.578947368421	-166.450087613584	-166.450087613584\\
7.85234899328859	568.421052631579	-166.627572683867	-166.627572683867\\
7.85234899328859	585.263157894737	-166.799514572484	-166.799514572484\\
7.85234899328859	602.105263157895	-166.966247056743	-166.966247056743\\
7.85234899328859	618.947368421053	-167.128075075208	-167.128075075208\\
7.85234899328859	635.789473684211	-167.285277927326	-167.285277927326\\
7.85234899328859	652.631578947368	-167.438112043882	-167.438112043882\\
7.85234899328859	669.473684210526	-167.58681339528	-167.58681339528\\
7.85234899328859	686.315789473684	-167.731599592785	-167.731599592785\\
7.85234899328859	703.157894736842	-167.87267172834	-167.87267172834\\
7.85234899328859	720	-168.010215990877	-168.010215990877\\
8.45637583892617	400	-162.807904775444	-162.807904775444\\
8.45637583892617	416.842105263158	-163.06180670957	-163.06180670957\\
8.45637583892617	433.684210526316	-163.304757796696	-163.304757796696\\
8.45637583892617	450.526315789474	-163.537645571043	-163.537645571043\\
8.45637583892617	467.368421052632	-163.761255662003	-163.761255662003\\
8.45637583892617	484.210526315789	-163.976286668501	-163.976286668501\\
8.45637583892617	501.052631578947	-164.183362431618	-164.183362431618\\
8.45637583892617	517.894736842105	-164.383042230873	-164.383042230873\\
8.45637583892617	534.736842105263	-164.57582931015	-164.57582931015\\
8.45637583892617	551.578947368421	-164.762178049855	-164.762178049855\\
8.45637583892617	568.421052631579	-164.942500034224	-164.942500034224\\
8.45637583892617	585.263157894737	-165.117169211063	-165.117169211063\\
8.45637583892617	602.105263157895	-165.286526301405	-165.286526301405\\
8.45637583892617	618.947368421053	-165.45088258568	-165.45088258568\\
8.45637583892617	635.789473684211	-165.610523168839	-165.610523168839\\
8.45637583892617	652.631578947368	-165.765709807802	-165.765709807802\\
8.45637583892617	669.473684210526	-165.916683369491	-165.916683369491\\
8.45637583892617	686.315789473684	-166.06366597566	-166.06366597566\\
8.45637583892617	703.157894736842	-166.206862881006	-166.206862881006\\
8.45637583892617	720	-166.346464123235	-166.346464123235\\
9.06040268456376	400	-161.333487004427	-161.333487004427\\
9.06040268456376	416.842105263158	-161.591541081597	-161.591541081597\\
9.06040268456376	433.684210526316	-161.838438227567	-161.838438227567\\
9.06040268456376	450.526315789474	-162.075082600031	-162.075082600031\\
9.06040268456376	467.368421052632	-162.302274630182	-162.302274630182\\
9.06040268456376	484.210526315789	-162.520726146089	-162.520726146089\\
9.06040268456376	501.052631578947	-162.731072853939	-162.731072853939\\
9.06040268456376	517.894736842105	-162.933884710082	-162.933884710082\\
9.06040268456376	534.736842105263	-163.129674595796	-163.129674595796\\
9.06040268456376	551.578947368421	-163.318905616107	-163.318905616107\\
9.06040268456376	568.421052631579	-163.501997275398	-163.501997275398\\
9.06040268456376	585.263157894737	-163.679330730126	-163.679330730126\\
9.06040268456376	602.105263157895	-163.851253278658	-163.851253278658\\
9.06040268456376	618.947368421053	-164.018082216846	-164.018082216846\\
9.06040268456376	635.789473684211	-164.180108163442	-164.180108163442\\
9.06040268456376	652.631578947368	-164.33759794011	-164.33759794011\\
9.06040268456376	669.473684210526	-164.490797075454	-164.490797075454\\
9.06040268456376	686.315789473684	-164.639931990202	-164.639931990202\\
9.06040268456376	703.157894736842	-164.785211910837	-164.785211910837\\
9.06040268456376	720	-164.926830551027	-164.926830551027\\
9.66442953020134	400	-160.057700740071	-160.057700740071\\
9.66442953020134	416.842105263158	-160.319772262492	-160.319772262492\\
9.66442953020134	433.684210526316	-160.570491593944	-160.570491593944\\
9.66442953020134	450.526315789474	-160.810778327794	-160.810778327794\\
9.66442953020134	467.368421052632	-161.041446672085	-161.041446672085\\
9.66442953020134	484.210526315789	-161.263220795413	-161.263220795413\\
9.66442953020134	501.052631578947	-161.476747495248	-161.476747495248\\
9.66442953020134	517.894736842105	-161.682606728093	-161.682606728093\\
9.66442953020134	534.736842105263	-161.881320418575	-161.881320418575\\
9.66442953020134	551.578947368421	-162.073359872913	-162.073359872913\\
9.66442953020134	568.421052631579	-162.259152052802	-162.259152052802\\
9.66442953020134	585.263157894737	-162.439084912758	-162.439084912758\\
9.66442953020134	602.105263157895	-162.613511963087	-162.613511963087\\
9.66442953020134	618.947368421053	-162.782756188915	-162.782756188915\\
9.66442953020134	635.789473684211	-162.947113430859	-162.947113430859\\
9.66442953020134	652.631578947368	-163.106855313319	-163.106855313319\\
9.66442953020134	669.473684210526	-163.26223179082	-163.26223179082\\
9.66442953020134	686.315789473684	-163.413473370399	-163.413473370399\\
9.66442953020134	703.157894736842	-163.560793058058	-163.560793058058\\
9.66442953020134	720	-163.704388069204	-163.704388069204\\
10.2684563758389	400	-158.944627987849	-158.944627987849\\
10.2684563758389	416.842105263158	-159.210581104993	-159.210581104993\\
10.2684563758389	433.684210526316	-159.464997459862	-159.464997459862\\
10.2684563758389	450.526315789474	-159.708810932222	-159.708810932222\\
10.2684563758389	467.368421052632	-159.942848512191	-159.942848512191\\
10.2684563758389	484.210526315789	-160.167845843944	-160.167845843944\\
10.2684563758389	501.052631578947	-160.384460060956	-160.384460060956\\
10.2684563758389	517.894736842105	-160.593280457738	-160.593280457738\\
10.2684563758389	534.736842105263	-160.794837419571	-160.794837419571\\
10.2684563758389	551.578947368421	-160.989609939257	-160.989609939257\\
10.2684563758389	568.421052631579	-161.178031979801	-161.178031979801\\
10.2684563758389	585.263157894737	-161.360497888402	-161.360497888402\\
10.2684563758389	602.105263157895	-161.53736702585	-161.53736702585\\
10.2684563758389	618.947368421053	-161.708967743327	-161.708967743327\\
10.2684563758389	635.789473684211	-161.875600813494	-161.875600813494\\
10.2684563758389	652.631578947368	-162.03754240293	-162.03754240293\\
10.2684563758389	669.473684210526	-162.195046657254	-162.195046657254\\
10.2684563758389	686.315789473684	-162.348347957678	-162.348347957678\\
10.2684563758389	703.157894736842	-162.497662897642	-162.497662897642\\
10.2684563758389	720	-162.643192020003	-162.643192020003\\
10.8724832214765	400	-157.966341101556	-157.966341101556\\
10.8724832214765	416.842105263158	-158.236039644317	-158.236039644317\\
10.8724832214765	433.684210526316	-158.494027333386	-158.494027333386\\
10.8724832214765	450.526315789474	-158.741251231717	-158.741251231717\\
10.8724832214765	467.368421052632	-158.978550153583	-158.978550153583\\
10.8724832214765	484.210526315789	-159.206670383365	-159.206670383365\\
10.8724832214765	501.052631578947	-159.426278659071	-159.426278659071\\
10.8724832214765	517.894736842105	-159.637972970255	-159.637972970255\\
10.8724832214765	534.736842105263	-159.842291595635	-159.842291595635\\
10.8724832214765	551.578947368421	-160.039720712487	-160.039720712487\\
10.8724832214765	568.421052631579	-160.230700839199	-160.230700839199\\
10.8724832214765	585.263157894737	-160.415632318415	-160.415632318415\\
10.8724832214765	602.105263157895	-160.594880006497	-160.594880006497\\
10.8724832214765	618.947368421053	-160.768777302709	-160.768777302709\\
10.8724832214765	635.789473684211	-160.937629626118	-160.937629626118\\
10.8724832214765	652.631578947368	-161.101717428252	-161.101717428252\\
10.8724832214765	669.473684210526	-161.261298813612	-161.261298813612\\
10.8724832214765	686.315789473684	-161.416611827474	-161.416611827474\\
10.8724832214765	703.157894736842	-161.567876460193	-161.567876460193\\
10.8724832214765	720	-161.715296408937	-161.715296408937\\
11.4765100671141	400	-157.100832668741	-157.100832668741\\
11.4765100671141	416.842105263158	-157.374140903782	-157.374140903782\\
11.4765100671141	433.684210526316	-157.635574403882	-157.635574403882\\
11.4765100671141	450.526315789474	-157.886092363738	-157.886092363738\\
11.4765100671141	467.368421052632	-158.126544505901	-158.126544505901\\
11.4765100671141	484.210526315789	-158.357686953848	-158.357686953848\\
11.4765100671141	501.052631578947	-158.580195346662	-158.580195346662\\
11.4765100671141	517.894736842105	-158.794675748947	-158.794675748947\\
11.4765100671141	534.736842105263	-159.00167378453	-159.00167378453\\
11.4765100671141	551.578947368421	-159.201682328606	-159.201682328606\\
11.4765100671141	568.421052631579	-159.395148021866	-159.395148021866\\
11.4765100671141	585.263157894737	-159.582476815762	-159.582476815762\\
11.4765100671141	602.105263157895	-159.764038716089	-159.764038716089\\
11.4765100671141	618.947368421053	-159.940171859471	-159.940171859471\\
11.4765100671141	635.789473684211	-160.111186031746	-160.111186031746\\
11.4765100671141	652.631578947368	-160.277365717113	-160.277365717113\\
11.4765100671141	669.473684210526	-160.438972750831	-160.438972750831\\
11.4765100671141	686.315789473684	-160.5962486355	-160.5962486355\\
11.4765100671141	703.157894736842	-160.749416570623	-160.749416570623\\
11.4765100671141	720	-160.898683236808	-160.898683236808\\
12.0805369127517	400	-156.330550605383	-156.330550605383\\
12.0805369127517	416.842105263158	-156.607333907607	-156.607333907607\\
12.0805369127517	433.684210526316	-156.87208848401	-156.87208848401\\
12.0805369127517	450.526315789474	-157.125784665418	-157.125784665418\\
12.0805369127517	467.368421052632	-157.369282212605	-157.369282212605\\
12.0805369127517	484.210526315789	-157.603346324816	-157.603346324816\\
12.0805369127517	501.052631578947	-157.828660870001	-157.828660870001\\
12.0805369127517	517.894736842105	-158.045839393768	-158.045839393768\\
12.0805369127517	534.736842105263	-158.255434338322	-158.255434338322\\
12.0805369127517	551.578947368421	-158.457944808259	-158.457944808259\\
12.0805369127517	568.421052631579	-158.65382314858	-158.65382314858\\
12.0805369127517	585.263157894737	-158.843480545566	-158.843480545566\\
12.0805369127517	602.105263157895	-159.027291818937	-159.027291818937\\
12.0805369127517	618.947368421053	-159.205599540906	-159.205599540906\\
12.0805369127517	635.789473684211	-159.378717591985	-159.378717591985\\
12.0805369127517	652.631578947368	-159.546934243124	-159.546934243124\\
12.0805369127517	669.473684210526	-159.710514837582	-159.710514837582\\
12.0805369127517	686.315789473684	-159.869704133069	-159.869704133069\\
12.0805369127517	703.157894736842	-160.024728354296	-160.024728354296\\
12.0805369127517	720	-160.175796997656	-160.175796997656\\
12.6845637583893	400	-155.641343076176	-155.641343076176\\
12.6845637583893	416.842105263158	-155.92146851935	-155.92146851935\\
12.6845637583893	433.684210526316	-156.189420776806	-156.189420776806\\
12.6845637583893	450.526315789474	-156.446180378247	-156.446180378247\\
12.6845637583893	467.368421052632	-156.692616300983	-156.692616300983\\
12.6845637583893	484.210526315789	-156.929502096924	-156.929502096924\\
12.6845637583893	501.052631578947	-157.157529224272	-157.157529224272\\
12.6845637583893	517.894736842105	-157.377318143738	-157.377318143738\\
12.6845637583893	534.736842105263	-157.589427612834	-157.589427612834\\
12.6845637583893	551.578947368421	-157.794362516987	-157.794362516987\\
12.6845637583893	568.421052631579	-157.992580504381	-157.992580504381\\
12.6845637583893	585.263157894737	-158.184497636441	-158.184497636441\\
12.6845637583893	602.105263157895	-158.370493223446	-158.370493223446\\
12.6845637583893	618.947368421053	-158.550913981762	-158.550913981762\\
12.6845637583893	635.789473684211	-158.726077623295	-158.726077623295\\
12.6845637583893	652.631578947368	-158.896275967356	-158.896275967356\\
12.6845637583893	669.473684210526	-159.061777648886	-159.061777648886\\
12.6845637583893	686.315789473684	-159.222830484011	-159.222830484011\\
12.6845637583893	703.157894736842	-159.379663543435	-159.379663543435\\
12.6845637583893	720	-159.532488975749	-159.532488975749\\
13.2885906040268	400	-155.021686394812	-155.021686394812\\
13.2885906040268	416.842105263158	-155.305023262183	-155.305023262183\\
13.2885906040268	433.684210526316	-155.576051625598	-155.576051625598\\
13.2885906040268	450.526315789474	-155.835761336017	-155.835761336017\\
13.2885906040268	467.368421052632	-156.085029815376	-156.085029815376\\
13.2885906040268	484.210526315789	-156.324638286874	-156.324638286874\\
13.2885906040268	501.052631578947	-156.555285195464	-156.555285195464\\
13.2885906040268	517.894736842105	-156.777597380713	-156.777597380713\\
13.2885906040268	534.736842105263	-156.99213943749	-156.99213943749\\
13.2885906040268	551.578947368421	-157.199421604829	-157.199421604829\\
13.2885906040268	568.421052631579	-157.399906451162	-157.399906451162\\
13.2885906040268	585.263157894737	-157.59401456892	-157.59401456892\\
13.2885906040268	602.105263157895	-157.782129448895	-157.782129448895\\
13.2885906040268	618.947368421053	-157.964601671603	-157.964601671603\\
13.2885906040268	635.789473684211	-158.141752526896	-158.141752526896\\
13.2885906040268	652.631578947368	-158.313877152539	-158.313877152539\\
13.2885906040268	669.473684210526	-158.481247266167	-158.481247266167\\
13.2885906040268	686.315789473684	-158.644113551956	-158.644113551956\\
13.2885906040268	703.157894736842	-158.802707752885	-158.802707752885\\
13.2885906040268	720	-158.957244510907	-158.957244510907\\
13.8926174496644	400	-154.46211179665	-154.46211179665\\
13.8926174496644	416.842105263158	-154.748532014753	-154.748532014753\\
13.8926174496644	433.684210526316	-155.022517141843	-155.022517141843\\
13.8926174496644	450.526315789474	-155.285065532271	-155.285065532271\\
13.8926174496644	467.368421052632	-155.537062330927	-155.537062330927\\
13.8926174496644	484.210526315789	-155.779295793331	-155.779295793331\\
13.8926174496644	501.052631578947	-156.012470783611	-156.012470783611\\
13.8926174496644	517.894736842105	-156.237220014472	-156.237220014472\\
13.8926174496644	534.736842105263	-156.454113466235	-156.454113466235\\
13.8926174496644	551.578947368421	-156.663666326599	-156.663666326599\\
13.8926174496644	568.421052631579	-156.866345720424	-156.866345720424\\
13.8926174496644	585.263157894737	-157.06257644345	-157.06257644345\\
13.8926174496644	602.105263157895	-157.252745871114	-157.252745871114\\
13.8926174496644	618.947368421053	-157.437208180341	-157.437208180341\\
13.8926174496644	635.789473684211	-157.616287996107	-157.616287996107\\
13.8926174496644	652.631578947368	-157.790283553947	-157.790283553947\\
13.8926174496644	669.473684210526	-157.959469453215	-157.959469453215\\
13.8926174496644	686.315789473684	-158.124099062773	-158.124099062773\\
13.8926174496644	703.157894736842	-158.284406630256	-158.284406630256\\
13.8926174496644	720	-158.440609137488	-158.440609137488\\
14.496644295302	400	-153.954774234456	-153.954774234456\\
14.496644295302	416.842105263158	-154.244152734433	-154.244152734433\\
14.496644295302	433.684210526316	-154.520977863652	-154.520977863652\\
14.496644295302	450.526315789474	-154.786255720971	-154.786255720971\\
14.496644295302	467.368421052632	-155.040878502458	-155.040878502458\\
14.496644295302	484.210526315789	-155.285640899362	-155.285640899362\\
14.496644295302	501.052631578947	-155.521253663515	-155.521253663515\\
14.496644295302	517.894736842105	-155.748354905933	-155.748354905933\\
14.496644295302	534.736842105263	-155.967519566974	-155.967519566974\\
14.496644295302	551.578947368421	-156.179267400854	-156.179267400854\\
14.496644295302	568.421052631579	-156.384069744712	-156.384069744712\\
14.496644295302	585.263157894737	-156.582355286925	-156.582355286925\\
14.496644295302	602.105263157895	-156.77451500647	-156.77451500647\\
14.496644295302	618.947368421053	-156.960906421777	-156.960906421777\\
14.496644295302	635.789473684211	-157.141857261309	-157.141857261309\\
14.496644295302	652.631578947368	-157.317668647457	-157.317668647457\\
14.496644295302	669.473684210526	-157.488617868876	-157.488617868876\\
14.496644295302	686.315789473684	-157.654960803243	-157.654960803243\\
14.496644295302	703.157894736842	-157.816934041815	-157.816934041815\\
14.496644295302	720	-157.974756758586	-157.974756758586\\
15.1006711409396	400	-153.493124094252	-153.493124094252\\
15.1006711409396	416.842105263158	-153.785339105734	-153.785339105734\\
15.1006711409396	433.684210526316	-154.064890343548	-154.064890343548\\
15.1006711409396	450.526315789474	-154.332790949643	-154.332790949643\\
15.1006711409396	467.368421052632	-154.589939548392	-154.589939548392\\
15.1006711409396	484.210526315789	-154.837136711929	-154.837136711929\\
15.1006711409396	501.052631578947	-155.075098584116	-155.075098584116\\
15.1006711409396	517.894736842105	-155.304468230213	-155.304468230213\\
15.1006711409396	534.736842105263	-155.525825151743	-155.525825151743\\
15.1006711409396	551.578947368421	-155.739693310244	-155.739693310244\\
15.1006711409396	568.421052631579	-155.946547930895	-155.946547930895\\
15.1006711409396	585.263157894737	-156.146821301346	-156.146821301346\\
15.1006711409396	602.105263157895	-156.340907738113	-156.340907738113\\
15.1006711409396	618.947368421053	-156.529167859417	-156.529167859417\\
15.1006711409396	635.789473684211	-156.711932277127	-156.711932277127\\
15.1006711409396	652.631578947368	-156.889504799718	-156.889504799718\\
15.1006711409396	669.473684210526	-157.062165221649	-157.062165221649\\
15.1006711409396	686.315789473684	-157.230171761402	-157.230171761402\\
15.1006711409396	703.157894736842	-157.393763199761	-157.393763199761\\
15.1006711409396	720	-157.553160761331	-157.553160761331\\
15.7046979865772	400	-153.071654500985	-153.071654500985\\
15.7046979865772	416.842105263158	-153.366587784076	-153.366587784076\\
15.7046979865772	433.684210526316	-153.64875433615	-153.64875433615\\
15.7046979865772	450.526315789474	-153.919173696205	-153.919173696205\\
15.7046979865772	467.368421052632	-154.178750341421	-154.178750341421\\
15.7046979865772	484.210526315789	-154.428290210654	-154.428290210654\\
15.7046979865772	501.052631578947	-154.668514379154	-154.668514379154\\
15.7046979865772	517.894736842105	-154.900070452637	-154.900070452637\\
15.7046979865772	534.736842105263	-155.123542121151	-155.123542121151\\
15.7046979865772	551.578947368421	-155.339457217169	-155.339457217169\\
15.7046979865772	568.421052631579	-155.548294549546	-155.548294549546\\
15.7046979865772	585.263157894737	-155.750489729212	-155.750489729212\\
15.7046979865772	602.105263157895	-155.946440159419	-155.946440159419\\
15.7046979865772	618.947368421053	-156.13650932982	-156.13650932982\\
15.7046979865772	635.789473684211	-156.321030527361	-156.321030527361\\
15.7046979865772	652.631578947368	-156.500310056183	-156.500310056183\\
15.7046979865772	669.473684210526	-156.674630042201	-156.674630042201\\
15.7046979865772	686.315789473684	-156.844250884792	-156.844250884792\\
15.7046979865772	703.157894736842	-157.009413407357	-157.009413407357\\
15.7046979865772	720	-157.170340749929	-157.170340749929\\
16.3087248322148	400	-152.68570482924	-152.68570482924\\
16.3087248322148	416.842105263158	-152.98324185042	-152.98324185042\\
16.3087248322148	433.684210526316	-153.267916201573	-153.267916201573\\
16.3087248322148	450.526315789474	-153.54075322558	-153.54075322558\\
16.3087248322148	467.368421052632	-153.802662722387	-153.802662722387\\
16.3087248322148	484.210526315789	-154.054455522637	-154.054455522637\\
16.3087248322148	501.052631578947	-154.296857206269	-154.296857206269\\
16.3087248322148	517.894736842105	-154.530519535144	-154.530519535144\\
16.3087248322148	534.736842105263	-154.756030040858	-154.756030040858\\
16.3087248322148	551.578947368421	-154.973920112833	-154.973920112833\\
16.3087248322148	568.421052631579	-155.184671858844	-155.184671858844\\
16.3087248322148	585.263157894737	-155.388723954312	-155.388723954312\\
16.3087248322148	602.105263157895	-155.586476653563	-155.586476653563\\
16.3087248322148	618.947368421053	-155.778296102662	-155.778296102662\\
16.3087248322148	635.789473684211	-155.964518067084	-155.964518067084\\
16.3087248322148	652.631578947368	-156.145451166656	-156.145451166656\\
16.3087248322148	669.473684210526	-156.321379693658	-156.321379693658\\
16.3087248322148	686.315789473684	-156.49256607667	-156.49256607667\\
16.3087248322148	703.157894736842	-156.659253042126	-156.659253042126\\
16.3087248322148	720	-156.82166551683	-156.82166551683\\
16.9127516778523	400	-152.331306482497	-152.331306482497\\
16.9127516778523	416.842105263158	-152.631336540291	-152.631336540291\\
16.9127516778523	433.684210526316	-152.918414588224	-152.918414588224\\
16.9127516778523	450.526315789474	-153.193571229951	-153.193571229951\\
16.9127516778523	467.368421052632	-153.457721101409	-153.457721101409\\
16.9127516778523	484.210526315789	-153.711679487585	-153.711679487585\\
16.9127516778523	501.052631578947	-153.956176079022	-153.956176079022\\
16.9127516778523	517.894736842105	-154.19186643784	-154.19186643784\\
16.9127516778523	534.736842105263	-154.419341615067	-154.419341615067\\
16.9127516778523	551.578947368421	-154.639136264884	-154.639136264884\\
16.9127516778523	568.421052631579	-154.851735528385	-154.851735528385\\
16.9127516778523	585.263157894737	-155.057580903571	-155.057580903571\\
16.9127516778523	602.105263157895	-155.25707527508	-155.25707527508\\
16.9127516778523	618.947368421053	-155.450587243556	-155.450587243556\\
16.9127516778523	635.789473684211	-155.63845486815	-155.63845486815\\
16.9127516778523	652.631578947368	-155.820988914786	-155.820988914786\\
16.9127516778523	669.473684210526	-155.998475686262	-155.998475686262\\
16.9127516778523	686.315789473684	-156.17117949693	-156.17117949693\\
16.9127516778523	703.157894736842	-156.339344844033	-156.339344844033\\
16.9127516778523	720	-156.503198319095	-156.503198319095\\
17.5167785234899	400	-152.00506079534	-152.00506079534\\
17.5167785234899	416.842105263158	-152.307477101531	-152.307477101531\\
17.5167785234899	433.684210526316	-152.596858249281	-152.596858249281\\
17.5167785234899	450.526315789474	-152.874239606992	-152.874239606992\\
17.5167785234899	467.368421052632	-153.140540200674	-153.140540200674\\
17.5167785234899	484.210526315789	-153.396579367802	-153.396579367802\\
17.5167785234899	501.052631578947	-153.643090546507	-153.643090546507\\
17.5167785234899	517.894736842105	-153.880732770493	-153.880732770493\\
17.5167785234899	534.736842105263	-154.110100311994	-154.110100311994\\
17.5167785234899	551.578947368421	-154.331730818784	-154.331730818784\\
17.5167785234899	568.421052631579	-154.546112218231	-154.546112218231\\
17.5167785234899	585.263157894737	-154.753688605406	-154.753688605406\\
17.5167785234899	602.105263157895	-154.954865289038	-154.954865289038\\
17.5167785234899	618.947368421053	-155.150013135432	-155.150013135432\\
17.5167785234899	635.789473684211	-155.339472324052	-155.339472324052\\
17.5167785234899	652.631578947368	-155.523555607577	-155.523555607577\\
17.5167785234899	669.473684210526	-155.702551152634	-155.702551152634\\
17.5167785234899	686.315789473684	-155.876725024099	-155.876725024099\\
17.5167785234899	703.157894736842	-156.046323365151	-156.046323365151\\
17.5167785234899	720	-156.211574316569	-156.211574316569\\
18.1208053691275	400	-151.704041586788	-151.704041586788\\
18.1208053691275	416.842105263158	-152.008741308722	-152.008741308722\\
18.1208053691275	433.684210526316	-152.300328520702	-152.300328520702\\
18.1208053691275	450.526315789474	-152.579842903834	-152.579842903834\\
18.1208053691275	467.368421052632	-152.84820746665	-152.84820746665\\
18.1208053691275	484.210526315789	-153.106245230795	-153.106245230795\\
18.1208053691275	501.052631578947	-153.354693048383	-153.354693048383\\
18.1208053691275	517.894736842105	-153.594213121887	-153.594213121887\\
18.1208053691275	534.736842105263	-153.825402669312	-153.825402669312\\
18.1208053691275	551.578947368421	-154.048802080999	-154.048802080999\\
18.1208053691275	568.421052631579	-154.264901841374	-154.264901841374\\
18.1208053691275	585.263157894737	-154.474148432897	-154.474148432897\\
18.1208053691275	602.105263157895	-154.67694939624	-154.67694939624\\
18.1208053691275	618.947368421053	-154.873677686994	-154.873677686994\\
18.1208053691275	635.789473684211	-155.064675442779	-155.064675442779\\
18.1208053691275	652.631578947368	-155.2502572537	-155.2502572537\\
18.1208053691275	669.473684210526	-155.430713012503	-155.430713012503\\
18.1208053691275	686.315789473684	-155.606310407405	-155.606310407405\\
18.1208053691275	703.157894736842	-155.777297109894	-155.777297109894\\
18.1208053691275	720	-155.943902701066	-155.943902701066\\
18.7248322147651	400	-151.425716802564	-151.425716802564\\
18.7248322147651	416.842105263158	-151.732601071805	-151.732601071805\\
18.7248322147651	433.684210526316	-152.026300898042	-152.026300898042\\
18.7248322147651	450.526315789474	-152.307859863933	-152.307859863933\\
18.7248322147651	467.368421052632	-152.578204588779	-152.578204588779\\
18.7248322147651	484.210526315789	-152.838161441518	-152.838161441518\\
18.7248322147651	501.052631578947	-153.088470382317	-153.088470382317\\
18.7248322147651	517.894736842105	-153.329796504033	-153.329796504033\\
18.7248322147651	534.736842105263	-153.562739716612	-153.562739716612\\
18.7248322147651	551.578947368421	-153.787842921098	-153.787842921098\\
18.7248322147651	568.421052631579	-154.005598946786	-154.005598946786\\
18.7248322147651	585.263157894737	-154.216456469009	-154.216456469009\\
18.7248322147651	602.105263157895	-154.420825081768	-154.420825081768\\
18.7248322147651	618.947368421053	-154.619079665662	-154.619079665662\\
18.7248322147651	635.789473684211	-154.81156416514	-154.81156416514\\
18.7248322147651	652.631578947368	-154.998594868137	-154.998594868137\\
18.7248322147651	669.473684210526	-155.180463264548	-155.180463264548\\
18.7248322147651	686.315789473684	-155.357438546616	-155.357438546616\\
18.7248322147651	703.157894736842	-155.529769803606	-155.529769803606\\
18.7248322147651	720	-155.69768795441	-155.69768795441\\
19.3288590604027	400	-151.167885064086	-151.167885064086\\
19.3288590604027	416.842105263158	-151.47685895632	-151.47685895632\\
19.3288590604027	433.684210526316	-151.772581529256	-151.772581529256\\
19.3288590604027	450.526315789474	-152.056099893776	-152.056099893776\\
19.3288590604027	467.368421052632	-152.328343941453	-152.328343941453\\
19.3288590604027	484.210526315789	-152.590143080956	-152.590143080956\\
19.3288590604027	501.052631578947	-152.842240100484	-152.842240100484\\
19.3288590604027	517.894736842105	-153.085302727836	-153.085302727836\\
19.3288590604027	534.736842105263	-153.31993333145	-153.31993333145\\
19.3288590604027	551.578947368421	-153.546677109337	-153.546677109337\\
19.3288590604027	568.421052631579	-153.766029039637	-153.766029039637\\
19.3288590604027	585.263157894737	-153.978439810485	-153.978439810485\\
19.3288590604027	602.105263157895	-154.184320903522	-154.184320903522\\
19.3288590604027	618.947368421053	-154.384048971675	-154.384048971675\\
19.3288590604027	635.789473684211	-154.577969625317	-154.577969625317\\
19.3288590604027	652.631578947368	-154.766400719988	-154.766400719988\\
19.3288590604027	669.473684210526	-154.949635222216	-154.949635222216\\
19.3288590604027	686.315789473684	-155.127943716587	-155.127943716587\\
19.3288590604027	703.157894736842	-155.301576606519	-155.301576606519\\
19.3288590604027	720	-155.470766052424	-155.470766052424\\
19.9328859060403	400	-150.928623950104	-150.928623950104\\
19.9328859060403	416.842105263158	-151.239596440793	-151.239596440793\\
19.9328859060403	433.684210526316	-151.537255448683	-151.537255448683\\
19.9328859060403	450.526315789474	-151.822651274396	-151.822651274396\\
19.9328859060403	467.368421052632	-152.096716774037	-152.096716774037\\
19.9328859060403	484.210526315789	-152.360284115658	-152.360284115658\\
19.9328859060403	501.052631578947	-152.614098659609	-152.614098659609\\
19.9328859060403	517.894736842105	-152.858830534648	-152.858830534648\\
19.9328859060403	534.736842105263	-153.095084353373	-153.095084353373\\
19.9328859060403	551.578947368421	-153.32340741409	-153.32340741409\\
19.9328859060403	568.421052631579	-153.544296663033	-153.544296663033\\
19.9328859060403	585.263157894737	-153.758204634745	-153.758204634745\\
19.9328859060403	602.105263157895	-153.965544545112	-153.965544545112\\
19.9328859060403	618.947368421053	-154.166694677759	-154.166694677759\\
19.9328859060403	635.789473684211	-154.362002178035	-154.362002178035\\
19.9328859060403	652.631578947368	-154.551786347852	-154.551786347852\\
19.9328859060403	669.473684210526	-154.736341517978	-154.736341517978\\
19.9328859060403	686.315789473684	-154.915939561021	-154.915939561021\\
19.9328859060403	703.157894736842	-155.090832097593	-155.090832097593\\
19.9328859060403	720	-155.261252439413	-155.261252439413\\
20.5369127516779	400	-150.706247580933	-150.706247580933\\
20.5369127516779	416.842105263158	-151.019131480812	-151.019131480812\\
20.5369127516779	433.684210526316	-151.318644121425	-151.318644121425\\
20.5369127516779	450.526315789474	-151.605838686632	-151.605838686632\\
20.5369127516779	467.368421052632	-151.881650717665	-151.881650717665\\
20.5369127516779	484.210526315789	-152.146914886777	-152.146914886777\\
20.5369127516779	501.052631578947	-152.402378892987	-152.402378892987\\
20.5369127516779	517.894736842105	-152.64871505201	-152.64871505201\\
20.5369127516779	534.736842105263	-152.886530024129	-152.886530024129\\
20.5369127516779	551.578947368421	-153.116373027274	-153.116373027274\\
20.5369127516779	568.421052631579	-153.33874280937	-153.33874280937\\
20.5369127516779	585.263157894737	-153.554093597885	-153.554093597885\\
20.5369127516779	602.105263157895	-153.762840201168	-153.762840201168\\
20.5369127516779	618.947368421053	-153.965362402397	-153.965362402397\\
20.5369127516779	635.789473684211	-154.162008760424	-154.162008760424\\
20.5369127516779	652.631578947368	-154.353099910871	-154.353099910871\\
20.5369127516779	669.473684210526	-154.538931444128	-154.538931444128\\
20.5369127516779	686.315789473684	-154.719776423553	-154.719776423553\\
20.5369127516779	703.157894736842	-154.895887596407	-154.895887596407\\
20.5369127516779	720	-155.067499341339	-155.067499341339\\
21.1409395973154	400	-150.499271629628	-150.499271629628\\
21.1409395973154	416.842105263158	-150.813983503727	-150.813983503727\\
21.1409395973154	433.684210526316	-151.115270421709	-151.115270421709\\
21.1409395973154	450.526315789474	-151.404188173427	-151.404188173427\\
21.1409395973154	467.368421052632	-151.681674731857	-151.681674731857\\
21.1409395973154	484.210526315789	-151.94856704146	-151.94856704146\\
21.1409395973154	501.052631578947	-152.20561492715	-152.20561492715\\
21.1409395973154	517.894736842105	-152.453492696135	-152.453492696135\\
21.1409395973154	534.736842105263	-152.692808876529	-152.692808876529\\
21.1409395973154	551.578947368421	-152.924114440145	-152.924114440145\\
21.1409395973154	568.421052631579	-153.147909783638	-153.147909783638\\
21.1409395973154	585.263157894737	-153.364650686028	-153.364650686028\\
21.1409395973154	602.105263157895	-153.574753417296	-153.574753417296\\
21.1409395973154	618.947368421053	-153.778599138925	-153.778599138925\\
21.1409395973154	635.789473684211	-153.976537710768	-153.976537710768\\
21.1409395973154	652.631578947368	-154.168890997632	-154.168890997632\\
21.1409395973154	669.473684210526	-154.355955752305	-154.355955752305\\
21.1409395973154	686.315789473684	-154.538006138354	-154.538006138354\\
21.1409395973154	703.157894736842	-154.715295945283	-154.715295945283\\
21.1409395973154	720	-154.888060539884	-154.888060539884\\
21.744966442953	400	-150.306384301212	-150.306384301212\\
21.744966442953	416.842105263158	-150.622844374675	-150.622844374675\\
21.744966442953	433.684210526316	-150.925829585585	-150.925829585585\\
21.744966442953	450.526315789474	-151.216398079239	-151.216398079239\\
21.744966442953	467.368421052632	-151.495490030791	-151.495490030791\\
21.744966442953	484.210526315789	-151.763944446221	-151.763944446221\\
21.744966442953	501.052631578947	-152.022513082654	-152.022513082654\\
21.744966442953	517.894736842105	-152.271872060463	-152.271872060463\\
21.744966442953	534.736842105263	-152.512631611153	-152.512631611153\\
21.744966442953	551.578947368421	-152.745344308569	-152.745344308569\\
21.744966442953	568.421052631579	-152.970512057671	-152.970512057671\\
21.744966442953	585.263157894737	-153.188592059	-153.188592059\\
21.744966442953	602.105263157895	-153.400001923599	-153.400001923599\\
21.744966442953	618.947368421053	-153.605124079322	-153.605124079322\\
21.744966442953	635.789473684211	-153.804309582975	-153.804309582975\\
21.744966442953	652.631578947368	-153.997881431725	-153.997881431725\\
21.744966442953	669.473684210526	-154.186137450542	-154.186137450542\\
21.744966442953	686.315789473684	-154.369352819059	-154.369352819059\\
21.744966442953	703.157894736842	-154.547782290449	-154.547782290449\\
21.744966442953	720	-154.721662146212	-154.721662146212\\
22.3489932885906	400	-150.12642213706	-150.12642213706\\
22.3489932885906	416.842105263158	-150.444554190654	-150.444554190654\\
22.3489932885906	433.684210526316	-150.749164994357	-150.749164994357\\
22.3489932885906	450.526315789474	-151.041314822656	-151.041314822656\\
22.3489932885906	467.368421052632	-151.321945845075	-151.321945845075\\
22.3489932885906	484.210526315789	-151.591898937935	-151.591898937935\\
22.3489932885906	501.052631578947	-151.851927614433	-151.851927614433\\
22.3489932885906	517.894736842105	-152.102709645574	-152.102709645574\\
22.3489932885906	534.736842105263	-152.344856816071	-152.344856816071\\
22.3489932885906	551.578947368421	-152.578923162829	-152.578923162829\\
22.3489932885906	568.421052631579	-152.805411970347	-152.805411970347\\
22.3489932885906	585.263157894737	-153.024781741223	-153.024781741223\\
22.3489932885906	602.105263157895	-153.237451316592	-153.237451316592\\
22.3489932885906	618.947368421053	-153.443804287473	-153.443804287473\\
22.3489932885906	635.789473684211	-153.644192811527	-153.644192811527\\
22.3489932885906	652.631578947368	-153.8389409287	-153.8389409287\\
22.3489932885906	669.473684210526	-154.02834745255	-154.02834745255\\
22.3489932885906	686.315789473684	-154.21268850068	-154.21268850068\\
22.3489932885906	703.157894736842	-154.392219716908	-154.392219716908\\
22.3489932885906	720	-154.567178229076	-154.567178229076\\
22.9530201342282	400	-149.958349742976	-149.958349742976\\
22.9530201342282	416.842105263158	-150.278081000806	-150.278081000806\\
22.9530201342282	433.684210526316	-150.58424788659	-150.58424788659\\
22.9530201342282	450.526315789474	-150.877912599809	-150.877912599809\\
22.9530201342282	467.368421052632	-151.160019116364	-151.160019116364\\
22.9530201342282	484.210526315789	-151.431410009582	-151.431410009582\\
22.9530201342282	501.052631578947	-151.692840388674	-151.692840388674\\
22.9530201342282	517.894736842105	-151.944989527274	-151.944989527274\\
22.9530201342282	534.736842105263	-152.188470626258	-152.188470626258\\
22.9530201342282	551.578947368421	-152.423839058529	-152.423839058529\\
22.9530201342282	568.421052631579	-152.651599370169	-152.651599370169\\
22.9530201342282	585.263157894737	-152.8722112562	-152.8722112562\\
22.9530201342282	602.105263157895	-153.086094685821	-153.086094685821\\
22.9530201342282	618.947368421053	-153.293634318164	-153.293634318164\\
22.9530201342282	635.789473684211	-153.495183323093	-153.495183323093\\
22.9530201342282	652.631578947368	-153.691066700556	-153.691066700556\\
22.9530201342282	669.473684210526	-153.881584175336	-153.881584175336\\
22.9530201342282	686.315789473684	-154.067012730619	-154.067012730619\\
22.9530201342282	703.157894736842	-154.247608833073	-154.247608833073\\
22.9530201342282	720	-154.423610393336	-154.423610393336\\
23.5570469798658	400	-149.801242725399	-149.801242725399\\
23.5570469798658	416.842105263158	-150.122503737025	-150.122503737025\\
23.5570469798658	433.684210526316	-150.430160282495	-150.430160282495\\
23.5570469798658	450.526315789474	-150.72527630209	-150.72527630209\\
23.5570469798658	467.368421052632	-151.008797408119	-151.008797408119\\
23.5570469798658	484.210526315789	-151.281567713845	-151.281567713845\\
23.5570469798658	501.052631578947	-151.544343779147	-151.544343779147\\
23.5570469798658	517.894736842105	-151.797806245609	-151.797806245609\\
23.5570469798658	534.736842105263	-152.042569605317	-152.042569605317\\
23.5570469798658	551.578947368421	-152.279190451099	-152.279190451099\\
23.5570469798658	568.421052631579	-152.508174482662	-152.508174482662\\
23.5570469798658	585.263157894737	-152.729982486922	-152.729982486922\\
23.5570469798658	602.105263157895	-152.945035467434	-152.945035467434\\
23.5570469798658	618.947368421053	-153.153719063989	-153.153719063989\\
23.5570469798658	635.789473684211	-153.356387376954	-153.356387376954\\
23.5570469798658	652.631578947368	-153.553366289875	-153.553366289875\\
23.5570469798658	669.473684210526	-153.744956367233	-153.744956367233\\
23.5570469798658	686.315789473684	-153.931435390781	-153.931435390781\\
23.5570469798658	703.157894736842	-154.113060587178	-154.113060587178\\
23.5570469798658	720	-154.29007059085	-154.29007059085\\
24.1610738255034	400	-149.654273264259	-149.654273264259\\
24.1610738255034	416.842105263158	-149.976997783083	-149.976997783083\\
24.1610738255034	433.684210526316	-150.28608054864	-150.28608054864\\
24.1610738255034	450.526315789474	-150.582587075913	-150.582587075913\\
24.1610738255034	467.368421052632	-150.867464460004	-150.867464460004\\
24.1610738255034	484.210526315789	-151.141558211856	-151.141558211856\\
24.1610738255034	501.052631578947	-151.405626210101	-151.405626210101\\
24.1610738255034	517.894736842105	-151.660350341797	-151.660350341797\\
24.1610738255034	534.736842105263	-151.906346276386	-151.906346276386\\
24.1610738255034	551.578947368421	-152.144171720653	-152.144171720653\\
24.1610738255034	568.421052631579	-152.374333429199	-152.374333429199\\
24.1610738255034	585.263157894737	-152.597293188738	-152.597293188738\\
24.1610738255034	602.105263157895	-152.813472951174	-152.813472951174\\
24.1610738255034	618.947368421053	-153.023259256571	-153.023259256571\\
24.1610738255034	635.789473684211	-153.227007060568	-153.227007060568\\
24.1610738255034	652.631578947368	-153.425043059857	-153.425043059857\\
24.1610738255034	669.473684210526	-153.617668592556	-153.617668592556\\
24.1610738255034	686.315789473684	-153.805162176999	-153.805162176999\\
24.1610738255034	703.157894736842	-153.987781741615	-153.987781741615\\
24.1610738255034	720	-154.165766589885	-154.165766589885\\
24.7651006711409	400	-149.516697863509	-149.516697863509\\
24.7651006711409	416.842105263158	-149.840822723037	-149.840822723037\\
24.7651006711409	433.684210526316	-150.151271143466	-150.151271143466\\
24.7651006711409	450.526315789474	-150.449110064734	-150.449110064734\\
24.7651006711409	467.368421052632	-150.735287925954	-150.735287925954\\
24.7651006711409	484.210526315789	-151.010651506951	-151.010651506951\\
24.7651006711409	501.052631578947	-151.27595988544	-151.27595988544\\
24.7651006711409	517.894736842105	-151.531896082626	-151.531896082626\\
24.7651006711409	534.736842105263	-151.779076841619	-151.779076841619\\
24.7651006711409	551.578947368421	-152.018060886489	-152.018060886489\\
24.7651006711409	568.421052631579	-152.249355936487	-152.249355936487\\
24.7651006711409	585.263157894737	-152.473424693806	-152.473424693806\\
24.7651006711409	602.105263157895	-152.690689979836	-152.690689979836\\
24.7651006711409	618.947368421053	-152.90153916106	-152.90153916106\\
24.7651006711409	635.789473684211	-153.106327979191	-153.106327979191\\
24.7651006711409	652.631578947368	-153.305383879143	-153.305383879143\\
24.7651006711409	669.473684210526	-153.499008911719	-153.499008911719\\
24.7651006711409	686.315789473684	-153.687482274548	-153.687482274548\\
24.7651006711409	703.157894736842	-153.871062543955	-153.871062543955\\
24.7651006711409	720	-154.049989641754	-154.049989641754\\
25.3691275167785	400	-149.387846908654	-149.387846908654\\
25.3691275167785	416.842105263158	-149.713311897979	-149.713311897979\\
25.3691275167785	433.684210526316	-150.025068172457	-150.025068172457\\
25.3691275167785	450.526315789474	-150.324183962011	-150.324183962011\\
25.3691275167785	467.368421052632	-150.611608924394	-150.611608924394\\
25.3691275167785	484.210526315789	-150.888190991742	-150.888190991742\\
25.3691275167785	501.052631578947	-151.154690332323	-151.154690332323\\
25.3691275167785	517.894736842105	-151.411791000334	-151.411791000334\\
25.3691275167785	534.736842105263	-151.660110718171	-151.660110718171\\
25.3691275167785	551.578947368421	-151.900209139028	-151.900209139028\\
25.3691275167785	568.421052631579	-152.132594864378	-152.132594864378\\
25.3691275167785	585.263157894737	-152.357731434738	-152.357731434738\\
25.3691275167785	602.105263157895	-152.576042468696	-152.576042468696\\
25.3691275167785	618.947368421053	-152.787916091377	-152.787916091377\\
25.3691275167785	635.789473684211	-152.99370876694	-152.99370876694\\
25.3691275167785	652.631578947368	-153.193748628745	-153.193748628745\\
25.3691275167785	669.473684210526	-153.38833838408	-153.38833838408\\
25.3691275167785	686.315789473684	-153.577757856976	-153.577757856976\\
25.3691275167785	703.157894736842	-153.762266221835	-153.762266221835\\
25.3691275167785	720	-153.942103971851	-153.942103971851\\
25.9731543624161	400	-149.267115730411	-149.267115730411\\
25.9731543624161	416.842105263158	-149.593863470024	-149.593863470024\\
25.9731543624161	433.684210526316	-149.90687245167	-149.90687245167\\
25.9731543624161	450.526315789474	-150.207212073582	-150.207212073582\\
25.9731543624161	467.368421052632	-150.495833098932	-150.495833098932\\
25.9731543624161	484.210526315789	-150.773584506671	-150.773584506671\\
25.9731543624161	501.052631578947	-151.041227457217	-151.041227457217\\
25.9731543624161	517.894736842105	-151.299446945876	-151.299446945876\\
25.9731543624161	534.736842105263	-151.548861588446	-151.548861588446\\
25.9731543624161	551.578947368421	-151.790031886884	-151.790031886884\\
25.9731543624161	568.421052631579	-152.023467249615	-152.023467249615\\
25.9731543624161	585.263157894737	-152.249631984919	-152.249631984919\\
25.9731543624161	602.105263157895	-152.468950442373	-152.468950442373\\
25.9731543624161	618.947368421053	-152.681811443552	-152.681811443552\\
25.9731543624161	635.789473684211	-152.888572116605	-152.888572116605\\
25.9731543624161	652.631578947368	-153.089561228338	-153.089561228338\\
25.9731543624161	669.473684210526	-153.285082090735	-153.285082090735\\
25.9731543624161	686.315789473684	-153.475415105425	-153.475415105425\\
25.9731543624161	703.157894736842	-153.66081999886	-153.66081999886\\
25.9731543624161	720	-153.841537792168	-153.841537792168\\
26.5771812080537	400	-149.153956929056	-149.153956929056\\
26.5771812080537	416.842105263158	-149.481932747934	-149.481932747934\\
26.5771812080537	433.684210526316	-149.79614183379	-149.79614183379\\
26.5771812080537	450.526315789474	-150.097654643503	-150.097654643503\\
26.5771812080537	467.368421052632	-150.3874229434	-150.3874229434\\
26.5771812080537	484.210526315789	-150.666296663782	-150.666296663782\\
26.5771812080537	501.052631578947	-150.935037868015	-150.935037868015\\
26.5771812080537	517.894736842105	-151.194332409069	-151.194332409069\\
26.5771812080537	534.736842105263	-151.44479971801	-151.44479971801\\
26.5771812080537	551.578947368421	-151.687001072323	-151.687001072323\\
26.5771812080537	568.421052631579	-151.921446618691	-151.921446618691\\
26.5771812080537	585.263157894737	-152.148601368647	-152.148601368647\\
26.5771812080537	602.105263157895	-152.368890342129	-152.368890342129\\
26.5771812080537	618.947368421053	-152.582703000138	-152.582703000138\\
26.5771812080537	635.789473684211	-152.790397081127	-152.790397081127\\
26.5771812080537	652.631578947368	-152.992301934772	-152.992301934772\\
26.5771812080537	669.473684210526	-153.188721430055	-153.188721430055\\
26.5771812080537	686.315789473684	-153.379936501203	-153.379936501203\\
26.5771812080537	703.157894736842	-153.566207384214	-153.566207384214\\
26.5771812080537	720	-153.747775587987	-153.747775587987\\
27.1812080536913	400	-149.047873758322	-149.047873758322\\
27.1812080536913	416.842105263158	-149.377025573027	-149.377025573027\\
27.1812080536913	433.684210526316	-149.692384595271	-149.692384595271\\
27.1812080536913	450.526315789474	-149.995022241714	-149.995022241714\\
27.1812080536913	467.368421052632	-150.285891189471	-150.285891189471\\
27.1812080536913	484.210526315789	-150.565842233818	-150.565842233818\\
27.1812080536913	501.052631578947	-150.8356382602	-150.8356382602\\
27.1812080536913	517.894736842105	-151.095965903483	-151.095965903483\\
27.1812080536913	534.736842105263	-151.347445338928	-151.347445338928\\
27.1812080536913	551.578947368421	-151.590638552834	-151.590638552834\\
27.1812080536913	568.421052631579	-151.826056367447	-151.826056367447\\
27.1812080536913	585.263157894737	-152.054164438597	-152.054164438597\\
27.1812080536913	602.105263157895	-152.275388401097	-152.275388401097\\
27.1812080536913	618.947368421053	-152.490118303099	-152.490118303099\\
27.1812080536913	635.789473684211	-152.69871244408	-152.69871244408\\
27.1812080536913	652.631578947368	-152.901500710092	-152.901500710092\\
27.1812080536913	669.473684210526	-153.09878748322	-153.09878748322\\
27.1812080536913	686.315789473684	-153.290854188804	-153.290854188804\\
27.1812080536913	703.157894736842	-153.477961533169	-153.477961533169\\
27.1812080536913	720	-153.660351475875	-153.660351475875\\
27.7852348993289	400	-148.94841440328	-148.94841440328\\
27.7852348993289	416.842105263158	-149.278692599674	-149.278692599674\\
27.7852348993289	433.684210526316	-149.595153718657	-149.595153718657\\
27.7852348993289	450.526315789474	-149.898870047525	-149.898870047525\\
27.7852348993289	467.368421052632	-150.190795090745	-150.190795090745\\
27.7852348993289	484.210526315789	-150.471780430401	-150.471780430401\\
27.7852348993289	501.052631578947	-150.742589700717	-150.742589700717\\
27.7852348993289	517.894736842105	-151.003910249648	-151.003910249648\\
27.7852348993289	534.736842105263	-151.256362932018	-151.256362932018\\
27.7852348993289	551.578947368421	-151.500510382161	-151.500510382161\\
27.7852348993289	568.421052631579	-151.736864040689	-151.736864040689\\
27.7852348993289	585.263157894737	-151.965890153865	-151.965890153865\\
27.7852348993289	602.105263157895	-152.188014920592	-152.188014920592\\
27.7852348993289	618.947368421053	-152.403628928279	-152.403628928279\\
27.7852348993289	635.789473684211	-152.613090992208	-152.613090992208\\
27.7852348993289	652.631578947368	-152.816731492082	-152.816731492082\\
27.7852348993289	669.473684210526	-153.014855282699	-153.014855282699\\
27.7852348993289	686.315789473684	-153.207744242301	-153.207744242301\\
27.7852348993289	703.157894736842	-153.395659511361	-153.395659511361\\
27.7852348993289	720	-153.57884346582	-153.57884346582\\
28.3892617449664	400	-148.855167015295	-148.855167015295\\
28.3892617449664	416.842105263158	-149.186524333351	-149.186524333351\\
28.3892617449664	433.684210526316	-149.504041932967	-149.504041932967\\
28.3892617449664	450.526315789474	-149.808792891675	-149.808792891675\\
28.3892617449664	467.368421052632	-150.101731465916	-150.101731465916\\
28.3892617449664	484.210526315789	-150.383709953833	-150.383709953833\\
28.3892617449664	501.052631578947	-150.655492671979	-150.655492671979\\
28.3892617449664	517.894736842105	-150.917767618923	-150.917767618923\\
28.3892617449664	534.736842105263	-151.171156270265	-151.171156270265\\
28.3892617449664	551.578947368421	-151.416221853013	-151.416221853013\\
28.3892617449664	568.421052631579	-151.653476373974	-151.653476373974\\
28.3892617449664	585.263157894737	-151.883386620623	-151.883386620623\\
28.3892617449664	602.105263157895	-152.106379309507	-152.106379309507\\
28.3892617449664	618.947368421053	-152.322845523405	-152.322845523405\\
28.3892617449664	635.789473684211	-152.533144551919	-152.533144551919\\
28.3892617449664	652.631578947368	-152.737607229162	-152.737607229162\\
28.3892617449664	669.473684210526	-152.936538845494	-152.936538845494\\
28.3892617449664	686.315789473684	-153.130221696869	-153.130221696869\\
28.3892617449664	703.157894736842	-153.318917324547	-153.318917324547\\
28.3892617449664	720	-153.502868489214	-153.502868489214\\
28.993288590604	400	-148.767755390448	-148.767755390448\\
28.993288590604	416.842105263158	-149.10014681251	-149.10014681251\\
28.993288590604	433.684210526316	-149.418677398288	-149.418677398288\\
28.993288590604	450.526315789474	-149.724420943019	-149.724420943019\\
28.993288590604	467.368421052632	-150.018332386996	-150.018332386996\\
28.993288590604	484.210526315789	-150.301264680382	-150.301264680382\\
28.993288590604	501.052631578947	-150.573982761807	-150.573982761807\\
28.993288590604	517.894736842105	-150.837175223721	-150.837175223721\\
28.993288590604	534.736842105263	-151.091464109032	-151.091464109032\\
28.993288590604	551.578947368421	-151.337413186999	-151.337413186999\\
28.993288590604	568.421052631579	-151.575534983027	-151.575534983027\\
28.993288590604	585.263157894737	-151.806296780852	-151.806296780852\\
28.993288590604	602.105263157895	-152.030125772165	-152.030125772165\\
28.993288590604	618.947368421053	-152.247413494921	-152.247413494921\\
28.993288590604	635.789473684211	-152.458519674995	-152.458519674995\\
28.993288590604	652.631578947368	-152.663775564871	-152.663775564871\\
28.993288590604	669.473684210526	-152.86348685631	-152.86348685631\\
28.993288590604	686.315789473684	-153.057936230578	-153.057936230578\\
28.993288590604	703.157894736842	-153.247385598978	-153.247385598978\\
28.993288590604	720	-153.43207807774	-153.43207807774\\
29.5973154362416	400	-148.685835196726	-148.685835196726\\
29.5973154362416	416.842105263158	-149.019217839483	-149.019217839483\\
29.5973154362416	433.684210526316	-149.3387199397	-149.3387199397\\
29.5973154362416	450.526315789474	-149.645415944865	-149.645415944865\\
29.5973154362416	467.368421052632	-149.940261417538	-149.940261417538\\
29.5973154362416	484.210526315789	-150.22410990192	-150.22410990192\\
29.5973154362416	501.052631578947	-150.497726904082	-150.497726904082\\
29.5973154362416	517.894736842105	-150.761801558823	-150.761801558823\\
29.5973154362416	534.736842105263	-151.016956427731	-151.016956427731\\
29.5973154362416	551.578947368421	-151.263755776378	-151.263755776378\\
29.5973154362416	568.421052631579	-151.502712605355	-151.502712605355\\
29.5973154362416	585.263157894737	-151.734294653593	-151.734294653593\\
29.5973154362416	602.105263157895	-151.958929549059	-151.958929549059\\
29.5973154362416	618.947368421053	-152.177009248068	-152.177009248068\\
29.5973154362416	635.789473684211	-152.388893877876	-152.388893877876\\
29.5973154362416	652.631578947368	-152.594915076243	-152.594915076243\\
29.5973154362416	669.473684210526	-152.795378904933	-152.795378904933\\
29.5973154362416	686.315789473684	-152.990568400701	-152.990568400701\\
29.5973154362416	703.157894736842	-153.18074581656	-153.18074581656\\
29.5973154362416	720	-153.366154597348	-153.366154597348\\
30.2013422818792	400	-148.609090670772	-148.609090670772\\
30.2013422818792	416.842105263158	-148.943423681137	-148.943423681137\\
30.2013422818792	433.684210526316	-149.263857751176	-149.263857751176\\
30.2013422818792	450.526315789474	-149.571467921531	-149.571467921531\\
30.2013422818792	467.368421052632	-149.867210321345	-149.867210321345\\
30.2013422818792	484.210526315789	-150.151939036343	-150.151939036343\\
30.2013422818792	501.052631578947	-150.426420090471	-150.426420090471\\
30.2013422818792	517.894736842105	-150.691343114074	-150.691343114074\\
30.2013422818792	534.736842105263	-150.947331143171	-150.947331143171\\
30.2013422818792	551.578947368421	-151.194948897811	-151.194948897811\\
30.2013422818792	568.421052631579	-151.434709814157	-151.434709814157\\
30.2013422818792	585.263157894737	-151.667082048825	-151.667082048825\\
30.2013422818792	602.105263157895	-151.892493630506	-151.892493630506\\
30.2013422818792	618.947368421053	-152.11133690016	-152.11133690016\\
30.2013422818792	635.789473684211	-152.323972354427	-152.323972354427\\
30.2013422818792	652.631578947368	-152.530731985965	-152.530731985965\\
30.2013422818792	669.473684210526	-152.731922197669	-152.731922197669\\
30.2013422818792	686.315789473684	-152.927826354344	-152.927826354344\\
30.2013422818792	703.157894736842	-153.118707024611	-153.118707024611\\
30.2013422818792	720	-153.30480795707	-153.30480795707\\
30.8053691275168	400	-148.537231717706	-148.537231717706\\
30.8053691275168	416.842105263158	-148.872476172708	-148.872476172708\\
30.8053691275168	433.684210526316	-149.193804502809	-149.193804502809\\
30.8053691275168	450.526315789474	-149.502292288429	-149.502292288429\\
30.8053691275168	467.368421052632	-149.798896174912	-149.798896174912\\
30.8053691275168	484.210526315789	-150.084470741934	-150.084470741934\\
30.8053691275168	501.052631578947	-150.359782486348	-150.359782486348\\
30.8053691275168	517.894736842105	-150.625521491509	-150.625521491509\\
30.8053691275168	534.736842105263	-150.882311227617	-150.882311227617\\
30.8053691275168	551.578947368421	-151.130716831061	-151.130716831061\\
30.8053691275168	568.421052631579	-151.371252137451	-151.371252137451\\
30.8053691275168	585.263157894737	-151.604385686813	-151.604385686813\\
30.8053691275168	602.105263157895	-151.830545876047	-151.830545876047\\
30.8053691275168	618.947368421053	-152.050125399874	-152.050125399874\\
30.8053691275168	635.789473684211	-152.263485094981	-152.263485094981\\
30.8053691275168	652.631578947368	-152.470957281033	-152.470957281033\\
30.8053691275168	669.473684210526	-152.672848675527	-152.672848675527\\
30.8053691275168	686.315789473684	-152.869442946068	-152.869442946068\\
30.8053691275168	703.157894736842	-153.061002952838	-153.061002952838\\
30.8053691275168	720	-153.247772725289	-153.247772725289\\
31.4093959731544	400	-148.469991357993	-148.469991357993\\
31.4093959731544	416.842105263158	-148.806110168757	-148.806110168757\\
31.4093959731544	433.684210526316	-149.128296795269	-149.128296795269\\
31.4093959731544	450.526315789474	-149.437627309486	-149.437627309486\\
31.4093959731544	467.368421052632	-149.735058827368	-149.735058827368\\
31.4093959731544	484.210526315789	-150.021446379415	-150.021446379415\\
31.4093959731544	501.052631578947	-150.297556894575	-150.297556894575\\
31.4093959731544	517.894736842105	-150.564080870556	-150.564080870556\\
31.4093959731544	534.736842105263	-150.821642175099	-150.821642175099\\
31.4093959731544	551.578947368421	-151.070806326192	-151.070806326192\\
31.4093959731544	568.421052631579	-151.312087525913	-151.312087525913\\
31.4093959731544	585.263157894737	-151.54595466639	-151.54595466639\\
31.4093959731544	602.105263157895	-151.772836482981	-151.772836482981\\
31.4093959731544	618.947368421053	-151.99312599589	-151.99312599589\\
31.4093959731544	635.789473684211	-152.207184354949	-152.207184354949\\
31.4093959731544	652.631578947368	-152.415344181222	-152.415344181222\\
31.4093959731544	669.473684210526	-152.617912482428	-152.617912482428\\
31.4093959731544	686.315789473684	-152.815173205737	-152.815173205737\\
31.4093959731544	703.157894736842	-153.007389480745	-153.007389480745\\
31.4093959731544	720	-153.194805596636	-153.194805596636\\
32.0134228187919	400	-148.407123474029	-148.407123474029\\
32.0134228187919	416.842105263158	-148.74408129385	-148.74408129385\\
32.0134228187919	433.684210526316	-149.067091914022	-149.067091914022\\
32.0134228187919	450.526315789474	-149.37723185443	-149.37723185443\\
32.0134228187919	467.368421052632	-149.675458660373	-149.675458660373\\
32.0134228187919	484.210526315789	-149.962627774074	-149.962627774074\\
32.0134228187919	501.052631578947	-150.239506519516	-150.239506519516\\
32.0134228187919	517.894736842105	-150.506785773618	-150.506785773618\\
32.0134228187919	534.736842105263	-150.765089768306	-150.765089768306\\
32.0134228187919	551.578947368421	-151.014984371492	-151.014984371492\\
32.0134228187919	568.421052631579	-151.256984121627	-151.256984121627\\
32.0134228187919	585.263157894737	-151.491558234334	-151.491558234334\\
32.0134228187919	602.105263157895	-151.719135756209	-151.719135756209\\
32.0134228187919	618.947368421053	-151.940110007033	-151.940110007033\\
32.0134228187919	635.789473684211	-152.154842425113	-152.154842425113\\
32.0134228187919	652.631578947368	-152.363665909408	-152.363665909408\\
32.0134228187919	669.473684210526	-152.566887735445	-152.566887735445\\
32.0134228187919	686.315789473684	-152.764792108591	-152.764792108591\\
32.0134228187919	703.157894736842	-152.957642407454	-152.957642407454\\
32.0134228187919	720	-153.145683161474	-153.145683161474\\
32.6174496644295	400	-148.348400816287	-148.348400816287\\
32.6174496644295	416.842105263158	-148.686163952771	-148.686163952771\\
32.6174496644295	433.684210526316	-149.009965843112	-149.009965843112\\
32.6174496644295	450.526315789474	-149.320883415672	-149.320883415672\\
32.6174496644295	467.368421052632	-149.619874607693	-149.619874607693\\
32.6174496644295	484.210526315789	-149.907795237657	-149.907795237657\\
32.6174496644295	501.052631578947	-150.185412990923	-150.185412990923\\
32.6174496644295	517.894736842105	-150.45341909165	-150.45341909165\\
32.6174496644295	534.736842105263	-150.712438105575	-150.712438105575\\
32.6174496644295	551.578947368421	-150.963036221658	-150.963036221658\\
32.6174496644295	568.421052631579	-151.205728287249	-151.205728287249\\
32.6174496644295	585.263157894737	-151.440983815312	-151.440983815312\\
32.6174496644295	602.105263157895	-151.669232138776	-151.669232138776\\
32.6174496644295	618.947368421053	-151.89086685327	-151.89086685327\\
32.6174496644295	635.789473684211	-152.106249662948	-152.106249662948\\
32.6174496644295	652.631578947368	-152.315713723083	-152.315713723083\\
32.6174496644295	669.473684210526	-152.519566556417	-152.519566556417\\
32.6174496644295	686.315789473684	-152.71809260684	-152.71809260684\\
32.6174496644295	703.157894736842	-152.911555483193	-152.911555483193\\
32.6174496644295	720	-153.100199937215	-153.100199937215\\
33.2214765100671	400	-148.293613234878	-148.293613234878\\
33.2214765100671	416.842105263158	-148.632149566105	-148.632149566105\\
33.2214765100671	433.684210526316	-148.956711504279	-148.956711504279\\
33.2214765100671	450.526315789474	-149.268376350533	-149.268376350533\\
33.2214765100671	467.368421052632	-149.568102400159	-149.568102400159\\
33.2214765100671	484.210526315789	-149.85674581571	-149.85674581571\\
33.2214765100671	501.052631578947	-150.135074613331	-150.135074613331\\
33.2214765100671	517.894736842105	-150.403780335338	-150.403780335338\\
33.2214765100671	534.736842105263	-150.663487853611	-150.663487853611\\
33.2214765100671	551.578947368421	-150.914763651812	-150.914763651812\\
33.2214765100671	568.421052631579	-151.158122861104	-151.158122861104\\
33.2214765100671	585.263157894737	-151.394035267885	-151.394035267885\\
33.2214765100671	602.105263157895	-151.622930468623	-151.622930468623\\
33.2214765100671	618.947368421053	-151.84520231305	-151.84520231305\\
33.2214765100671	635.789473684211	-152.061212750414	-152.061212750414\\
33.2214765100671	652.631578947368	-152.271295172484	-152.271295172484\\
33.2214765100671	669.473684210526	-152.475757330283	-152.475757330283\\
33.2214765100671	686.315789473684	-152.674883888135	-152.674883888135\\
33.2214765100671	703.157894736842	-152.868938667807	-152.868938667807\\
33.2214765100671	720	-153.058166626785	-153.058166626785\\
33.8255033557047	400	-148.242566107395	-148.242566107395\\
33.8255033557047	416.842105263158	-148.581845002025	-148.581845002025\\
33.8255033557047	433.684210526316	-148.907137192248	-148.907137192248\\
33.8255033557047	450.526315789474	-149.21952031963	-149.21952031963\\
33.8255033557047	467.368421052632	-149.519953006779	-149.519953006779\\
33.8255033557047	484.210526315789	-149.809291731092	-149.809291731092\\
33.8255033557047	501.052631578947	-150.088304811692	-150.088304811692\\
33.8255033557047	517.894736842105	-150.357684082578	-150.357684082578\\
33.8255033557047	534.736842105263	-150.618054696554	-150.618054696554\\
33.8255033557047	551.578947368421	-150.869983407952	-150.869983407952\\
33.8255033557047	568.421052631579	-151.113985608832	-151.113985608832\\
33.8255033557047	585.263157894737	-151.350531337162	-151.350531337162\\
33.8255033557047	602.105263157895	-151.580050432083	-151.580050432083\\
33.8255033557047	618.947368421053	-151.8029369775	-151.8029369775\\
33.8255033557047	635.789473684211	-152.019553148715	-152.019553148715\\
33.8255033557047	652.631578947368	-152.230232555795	-152.230232555795\\
33.8255033557047	669.473684210526	-152.435283160642	-152.435283160642\\
33.8255033557047	686.315789473684	-152.634989831361	-152.634989831361\\
33.8255033557047	703.157894736842	-152.829616586706	-152.829616586706\\
33.8255033557047	720	-153.019408574652	-153.019408574652\\
34.4295302013423	400	-148.195078938123	-148.195078938123\\
34.4295302013423	416.842105263158	-148.535071179338	-148.535071179338\\
34.4295302013423	433.684210526316	-148.861065181202	-148.861065181202\\
34.4295302013423	450.526315789474	-149.174138896408	-149.174138896408\\
34.4295302013423	467.368421052632	-149.475251246993	-149.475251246993\\
34.4295302013423	484.210526315789	-149.765258998648	-149.765258998648\\
34.4295302013423	501.052631578947	-150.04493074818	-150.04493074818\\
34.4295302013423	517.894736842105	-150.31495859716	-150.31495859716\\
34.4295302013423	534.736842105263	-150.575967956325	-150.575967956325\\
34.4295302013423	551.578947368421	-150.828525828743	-150.828525828743\\
34.4295302013423	568.421052631579	-151.07314784643	-151.07314784643\\
34.4295302013423	585.263157894737	-151.310304278927	-151.310304278927\\
34.4295302013423	602.105263157895	-151.540425188934	-151.540425188934\\
34.4295302013423	618.947368421053	-151.763904876264	-151.763904876264\\
34.4295302013423	635.789473684211	-151.981105724805	-151.981105724805\\
34.4295302013423	652.631578947368	-152.192361546204	-152.192361546204\\
34.4295302013423	669.473684210526	-152.397980497237	-152.397980497237\\
34.4295302013423	686.315789473684	-152.598247634466	-152.598247634466\\
34.4295302013423	703.157894736842	-152.793427158956	-152.793427158956\\
34.4295302013423	720	-152.983764395095	-152.983764395095\\
35.0335570469799	400	-148.150984107209	-148.150984107209\\
35.0335570469799	416.842105263158	-148.491661820389	-148.491661820389\\
35.0335570469799	433.684210526316	-148.818330481038	-148.818330481038\\
35.0335570469799	450.526315789474	-149.1320683264	-149.1320683264\\
35.0335570469799	467.368421052632	-149.433834552624	-149.433834552624\\
35.0335570469799	484.210526315789	-149.724486189557	-149.724486189557\\
35.0335570469799	501.052631578947	-150.004792088675	-150.004792088675\\
35.0335570469799	517.894736842105	-150.275444597155	-150.275444597155\\
35.0335570469799	534.736842105263	-150.537069362698	-150.537069362698\\
35.0335570469799	551.578947368421	-150.790233617077	-150.790233617077\\
35.0335570469799	568.421052631579	-151.035453213122	-151.035453213122\\
35.0335570469799	585.263157894737	-151.273198633647	-151.273198633647\\
35.0335570469799	602.105263157895	-151.50390014741	-151.50390014741\\
35.0335570469799	618.947368421053	-151.727952253381	-151.727952253381\\
35.0335570469799	635.789473684211	-151.945717527995	-151.945717527995\\
35.0335570469799	652.631578947368	-152.157529969123	-152.157529969123\\
35.0335570469799	669.473684210526	-152.363697913702	-152.363697913702\\
35.0335570469799	686.315789473684	-152.564506592645	-152.564506592645\\
35.0335570469799	703.157894736842	-152.760220375798	-152.760220375798\\
35.0335570469799	720	-152.951084750989	-152.951084750989\\
35.6375838926174	400	-148.11012575141	-148.11012575141\\
35.6375838926174	416.842105263158	-148.451462335423	-148.451462335423\\
35.6375838926174	433.684210526316	-148.77877972498	-148.77877972498\\
35.6375838926174	450.526315789474	-149.09315641777	-149.09315641777\\
35.6375838926174	467.368421052632	-149.395551861053	-149.395551861053\\
35.6375838926174	484.210526315789	-149.686823326885	-149.686823326885\\
35.6375838926174	501.052631578947	-149.967739900446	-149.967739900446\\
35.6375838926174	517.894736842105	-150.238994154504	-150.238994154504\\
35.6375838926174	534.736842105263	-150.501211954584	-150.501211954584\\
35.6375838926174	551.578947368421	-150.754960742869	-150.754960742869\\
35.6375838926174	568.421052631579	-151.000756575499	-151.000756575499\\
35.6375838926174	585.263157894737	-151.239070131809	-151.239070131809\\
35.6375838926174	602.105263157895	-151.470331870577	-151.470331870577\\
35.6375838926174	618.947368421053	-151.694936474566	-151.694936474566\\
35.6375838926174	635.789473684211	-151.913246698038	-151.913246698038\\
35.6375838926174	652.631578947368	-152.125596710972	-152.125596710972\\
35.6375838926174	669.473684210526	-152.332295016932	-152.332295016932\\
35.6375838926174	686.315789473684	-152.533627008196	-152.533627008196\\
35.6375838926174	703.157894736842	-152.729857210927	-152.729857210927\\
35.6375838926174	720	-152.921231264423	-152.921231264423\\
36.241610738255	400	-148.072358760545	-148.072358760545\\
36.241610738255	416.842105263158	-148.414328822499	-148.414328822499\\
36.241610738255	433.684210526316	-148.742270172652	-148.742270172652\\
36.241610738255	450.526315789474	-149.057261547243	-149.057261547243\\
36.241610738255	467.368421052632	-149.360262623736	-149.360262623736\\
36.241610738255	484.210526315789	-149.652130896423	-149.652130896423\\
36.241610738255	501.052631578947	-149.933635665096	-149.933635665096\\
36.241610738255	517.894736842105	-150.20546970985	-150.20546970985\\
36.241610738255	534.736842105263	-150.46825909657	-150.46825909657\\
36.241610738255	551.578947368421	-150.722571461121	-150.722571461121\\
36.241610738255	568.421052631579	-150.968923046946	-150.968923046946\\
36.241610738255	585.263157894737	-151.207784714559	-151.207784714559\\
36.241610738255	602.105263157895	-151.439587098056	-151.439587098056\\
36.241610738255	618.947368421053	-151.664725049897	-151.664725049897\\
36.241610738255	635.789473684211	-151.883561488652	-151.883561488652\\
36.241610738255	652.631578947368	-152.096430743436	-152.096430743436\\
36.241610738255	669.473684210526	-152.303641471985	-152.303641471985\\
36.241610738255	686.315789473684	-152.505479215983	-152.505479215983\\
36.241610738255	703.157894736842	-152.702208646424	-152.702208646424\\
36.241610738255	720	-152.894075543038	-152.894075543038\\
36.8456375838926	400	-148.037547875911	-148.037547875911\\
36.8456375838926	416.842105263158	-148.380127169261	-148.380127169261\\
36.8456375838926	433.684210526316	-148.708668814881	-148.708668814881\\
36.8456375838926	450.526315789474	-149.02425176767	-149.02425176767\\
36.8456375838926	467.368421052632	-149.327835916281	-149.327835916281\\
36.8456375838926	484.210526315789	-149.620278959052	-149.620278959052\\
36.8456375838926	501.052631578947	-149.902350392984	-149.902350392984\\
36.8456375838926	517.894736842105	-150.17474318884	-150.17474318884\\
36.8456375838926	534.736842105263	-150.438083596903	-150.438083596903\\
36.8456375838926	551.578947368421	-150.692939431438	-150.692939431438\\
36.8456375838926	568.421052631579	-150.939827108529	-150.939827108529\\
36.8456375838926	585.263157894737	-151.179217655821	-151.179217655821\\
36.8456375838926	602.105263157895	-151.411541869246	-151.411541869246\\
36.8456375838926	618.947368421053	-151.637194758023	-151.637194758023\\
36.8456375838926	635.789473684211	-151.856539392612	-151.856539392612\\
36.8456375838926	652.631578947368	-152.069910249332	-152.069910249332\\
36.8456375838926	669.473684210526	-152.277616128633	-152.277616128633\\
36.8456375838926	686.315789473684	-152.479942710593	-152.479942710593\\
36.8456375838926	703.157894736842	-152.677154800442	-152.677154800442\\
36.8456375838926	720	-152.869498308159	-152.869498308159\\
37.4496644295302	400	-148.005566878777	-148.005566878777\\
37.4496644295302	416.842105263158	-148.348732244631	-148.348732244631\\
37.4496644295302	433.684210526316	-148.677851568322	-148.677851568322\\
37.4496644295302	450.526315789474	-148.994004005325	-148.994004005325\\
37.4496644295302	467.368421052632	-149.298149638178	-149.298149638178\\
37.4496644295302	484.210526315789	-149.591146352691	-149.591146352691\\
37.4496644295302	501.052631578947	-149.873763827203	-149.873763827203\\
37.4496644295302	517.894736842105	-150.146695207931	-150.146695207931\\
37.4496644295302	534.736842105263	-150.410566914976	-150.410566914976\\
37.4496644295302	551.578947368421	-150.665946927016	-150.665946927016\\
37.4496644295302	568.421052631579	-150.913351819362	-150.913351819362\\
37.4496644295302	585.263157894737	-151.153252773904	-151.153252773904\\
37.4496644295302	602.105263157895	-151.386080736049	-151.386080736049\\
37.4496644295302	618.947368421053	-151.612230859896	-151.612230859896\\
37.4496644295302	635.789473684211	-151.832066356378	-151.832066356378\\
37.4496644295302	652.631578947368	-152.045921838051	-152.045921838051\\
37.4496644295302	669.473684210526	-152.254106237526	-152.254106237526\\
37.4496644295302	686.315789473684	-152.456905363127	-152.456905363127\\
37.4496644295302	703.157894736842	-152.654584144559	-152.654584144559\\
37.4496644295302	720	-152.847388612648	-152.847388612648\\
38.0536912751678	400	-147.976297858616	-147.976297858616\\
38.0536912751678	416.842105263158	-148.320027170103	-148.320027170103\\
38.0536912751678	433.684210526316	-148.649702549558	-148.649702549558\\
38.0536912751678	450.526315789474	-148.96640333658	-148.96640333658\\
38.0536912751678	467.368421052632	-149.271089791828	-149.271089791828\\
38.0536912751678	484.210526315789	-149.56461997348	-149.56461997348\\
38.0536912751678	501.052631578947	-149.847763726727	-149.847763726727\\
38.0536912751678	517.894736842105	-150.121214359344	-150.121214359344\\
38.0536912751678	534.736842105263	-150.38559844792	-150.38559844792\\
38.0536912751678	551.578947368421	-150.641484122742	-150.641484122742\\
38.0536912751678	568.421052631579	-150.889388106057	-150.889388106057\\
38.0536912751678	585.263157894737	-151.129781722195	-151.129781722195\\
38.0536912751678	602.105263157895	-151.363096054684	-151.363096054684\\
38.0536912751678	618.947368421053	-151.589726391596	-151.589726391596\\
38.0536912751678	635.789473684211	-151.810036073845	-151.810036073845\\
38.0536912751678	652.631578947368	-152.024359840129	-152.024359840129\\
38.0536912751678	669.473684210526	-152.233006745506	-152.233006745506\\
38.0536912751678	686.315789473684	-152.436262717191	-152.436262717191\\
38.0536912751678	703.157894736842	-152.63439280036	-152.63439280036\\
38.0536912751678	720	-152.827643138009	-152.827643138009\\
38.6577181208054	400	-147.94963055206	-147.94963055206\\
38.6577181208054	416.842105263158	-148.293902661621	-148.293902661621\\
38.6577181208054	433.684210526316	-148.624113419665	-148.624113419665\\
38.6577181208054	450.526315789474	-148.941342334938	-148.941342334938\\
38.6577181208054	467.368421052632	-149.246549831855	-149.246549831855\\
38.6577181208054	484.210526315789	-149.540594127179	-149.540594127179\\
38.6577181208054	501.052631578947	-149.824245219726	-149.824245219726\\
38.6577181208054	517.894736842105	-150.098196566133	-150.098196566133\\
38.6577181208054	534.736842105263	-150.363074887274	-150.363074887274\\
38.6577181208054	551.578947368421	-150.619448453329	-150.619448453329\\
38.6577181208054	568.421052631579	-150.867834122214	-150.867834122214\\
38.6577181208054	585.263157894737	-151.108703349867	-151.108703349867\\
38.6577181208054	602.105263157895	-151.342487347519	-151.342487347519\\
38.6577181208054	618.947368421053	-151.56958152719	-151.56958152719\\
38.6577181208054	635.789473684211	-151.790349350124	-151.790349350124\\
38.6577181208054	652.631578947368	-152.005125671869	-152.005125671869\\
38.6577181208054	669.473684210526	-152.214219660985	-152.214219660985\\
38.6577181208054	686.315789473684	-152.417917354955	-152.417917354955\\
38.6577181208054	703.157894736842	-152.616483906116	-152.616483906116\\
38.6577181208054	720	-152.810165561625	-152.810165561625\\
39.261744966443	400	-147.925461744709	-147.925461744709\\
39.261744966443	416.842105263158	-148.270256434182	-148.270256434182\\
39.261744966443	433.684210526316	-148.600982791392	-148.600982791392\\
39.261744966443	450.526315789474	-148.918720480586	-148.918720480586\\
39.261744966443	467.368421052632	-149.224430076835	-149.224430076835\\
39.261744966443	484.210526315789	-149.518969942908	-149.518969942908\\
39.261744966443	501.052631578947	-149.80311021916	-149.80311021916\\
39.261744966443	517.894736842105	-150.077544499477	-150.077544499477\\
39.261744966443	534.736842105263	-150.342899637854	-150.342899637854\\
39.261744966443	551.578947368421	-150.599744033627	-150.599744033627\\
39.261744966443	568.421052631579	-150.848594670048	-150.848594670048\\
39.261744966443	585.263157894737	-151.089923124726	-151.089923124726\\
39.261744966443	602.105263157895	-151.324160727024	-151.324160727024\\
39.261744966443	618.947368421053	-151.551703003692	-151.551703003692\\
39.261744966443	635.789473684211	-151.772913527429	-151.772913527429\\
39.261744966443	652.631578947368	-151.98812726208	-151.98812726208\\
39.261744966443	669.473684210526	-152.197653481456	-152.197653481456\\
39.261744966443	686.315789473684	-152.401778325364	-152.401778325364\\
39.261744966443	703.157894736842	-152.600767045629	-152.600767045629\\
39.261744966443	720	-152.794865986172	-152.794865986172\\
39.8657718120805	400	-147.903694728935	-147.903694728935\\
39.8657718120805	416.842105263158	-148.248992662286	-148.248992662286\\
39.8657718120805	433.684210526316	-148.580215692059	-148.580215692059\\
39.8657718120805	450.526315789474	-148.89844362556	-148.89844362556\\
39.8657718120805	467.368421052632	-149.204637176562	-149.204637176562\\
39.8657718120805	484.210526315789	-149.499654842351	-149.499654842351\\
39.8657718120805	501.052631578947	-149.784266893773	-149.784266893773\\
39.8657718120805	517.894736842105	-150.059167051333	-150.059167051333\\
39.8657718120805	534.736842105263	-150.324982291925	-150.324982291925\\
39.8657718120805	551.578947368421	-150.582281134195	-150.582281134195\\
39.8657718120805	568.421052631579	-150.83158067726	-150.83158067726\\
39.8657718120805	585.263157894737	-151.073352611267	-151.073352611267\\
39.8657718120805	602.105263157895	-151.308028374922	-151.308028374922\\
39.8657718120805	618.947368421053	-151.536003601228	-151.536003601228\\
39.8657718120805	635.789473684211	-151.757641966168	-151.757641966168\\
39.8657718120805	652.631578947368	-151.973278534003	-151.973278534003\\
39.8657718120805	669.473684210526	-152.183222676199	-152.183222676199\\
39.8657718120805	686.315789473684	-152.387760627547	-152.387760627547\\
39.8657718120805	703.157894736842	-152.587157732285	-152.587157732285\\
39.8657718120805	720	-152.781660424261	-152.781660424261\\
40.4697986577181	400	-147.884238811629	-147.884238811629\\
40.4697986577181	416.842105263158	-148.230021490207	-148.230021490207\\
40.4697986577181	433.684210526316	-148.561723076167	-148.561723076167\\
40.4697986577181	450.526315789474	-148.880423508524	-148.880423508524\\
40.4697986577181	467.368421052632	-149.187083628837	-149.187083628837\\
40.4697986577181	484.210526315789	-149.482562058405	-149.482562058405\\
40.4697986577181	501.052631578947	-149.767629188461	-149.767629188461\\
40.4697986577181	517.894736842105	-150.042978856399	-150.042978856399\\
40.4697986577181	534.736842105263	-150.309238152639	-150.309238152639\\
40.4697986577181	551.578947368421	-150.566975706114	-150.566975706114\\
40.4697986577181	568.421052631579	-150.816708723106	-150.816708723106\\
40.4697986577181	585.263157894737	-151.058908997918	-151.058908997918\\
40.4697986577181	602.105263157895	-151.294008070509	-151.294008070509\\
40.4697986577181	618.947368421053	-151.522401672343	-151.522401672343\\
40.4697986577181	635.789473684211	-151.744453575161	-151.744453575161\\
40.4697986577181	652.631578947368	-151.960498936382	-151.960498936382\\
40.4697986577181	669.473684210526	-152.170847218115	-152.170847218115\\
40.4697986577181	686.315789473684	-152.375784743367	-152.375784743367\\
40.4697986577181	703.157894736842	-152.575576942253	-152.575576942253\\
40.4697986577181	720	-152.770470332232	-152.770470332232\\
41.0738255033557	400	-147.867008866596	-147.867008866596\\
41.0738255033557	416.842105263158	-148.21325858678	-148.21325858678\\
41.0738255033557	433.684210526316	-148.545421382412	-148.545421382412\\
41.0738255033557	450.526315789474	-148.86457731385	-148.86457731385\\
41.0738255033557	467.368421052632	-149.171687340466	-149.171687340466\\
41.0738255033557	484.210526315789	-149.467610197969	-149.467610197969\\
41.0738255033557	501.052631578947	-149.753116388723	-149.753116388723\\
41.0738255033557	517.894736842105	-150.0288998581	-150.0288998581\\
41.0738255033557	534.736842105263	-150.295587801455	-150.295587801455\\
41.0738255033557	551.578947368421	-150.553748949726	-150.553748949726\\
41.0738255033557	568.421052631579	-150.803900608369	-150.803900608369\\
41.0738255033557	585.263157894737	-151.046514668138	-151.046514668138\\
41.0738255033557	602.105263157895	-151.282022762813	-151.282022762813\\
41.0738255033557	618.947368421053	-151.510820715137	-151.510820715137\\
41.0738255033557	635.789473684211	-151.733272385682	-151.733272385682\\
41.0738255033557	652.631578947368	-151.949713018329	-151.949713018329\\
41.0738255033557	669.473684210526	-152.160452159365	-152.160452159365\\
41.0738255033557	686.315789473684	-152.365776213767	-152.365776213767\\
41.0738255033557	703.157894736842	-152.565950691485	-152.565950691485\\
41.0738255033557	720	-152.76122218775	-152.76122218775\\
41.6778523489933	400	-147.851924926936	-147.851924926936\\
41.6778523489933	416.842105263158	-148.198624740054	-148.198624740054\\
41.6778523489933	433.684210526316	-148.531232130449	-148.531232130449\\
41.6778523489933	450.526315789474	-148.850827270357	-148.850827270357\\
41.6778523489933	467.368421052632	-149.158371227838	-149.158371227838\\
41.6778523489933	484.210526315789	-149.454722844221	-149.454722844221\\
41.6778523489933	501.052631578947	-149.74065272453	-149.74065272453\\
41.6778523489933	517.894736842105	-150.016854913943	-150.016854913943\\
41.6778523489933	534.736842105263	-150.283956704869	-150.283956704869\\
41.6778523489933	551.578947368421	-150.542526922644	-150.542526922644\\
41.6778523489933	568.421052631579	-150.793082964562	-150.793082964562\\
41.6778523489933	585.263157894737	-151.036096810741	-151.036096810741\\
41.6778523489933	602.105263157895	-151.272000181937	-151.272000181937\\
41.6778523489933	618.947368421053	-151.501188985564	-151.501188985564\\
41.6778523489933	635.789473684211	-151.724027164637	-151.724027164637\\
41.6778523489933	652.631578947368	-151.940850043329	-151.940850043329\\
41.6778523489933	669.473684210526	-152.151967246137	-152.151967246137\\
41.6778523489933	686.315789473684	-152.357665254237	-152.357665254237\\
41.6778523489933	703.157894736842	-152.558209651833	-152.558209651833\\
41.6778523489933	720	-152.753847106528	-152.753847106528\\
42.2818791946309	400	-147.83891181329	-147.83891181329\\
42.2818791946309	416.842105263158	-148.186045487688	-148.186045487688\\
42.2818791946309	433.684210526316	-148.519081553301	-148.519081553301\\
42.2818791946309	450.526315789474	-148.839100285587	-148.839100285587\\
42.2818791946309	467.368421052632	-149.14706285295	-149.14706285295\\
42.2818791946309	484.210526315789	-149.443828194289	-149.443828194289\\
42.2818791946309	501.052631578947	-149.73016700952	-149.73016700952\\
42.2818791946309	517.894736842105	-150.006773436135	-150.006773436135\\
42.2818791946309	534.736842105263	-150.274274856358	-150.274274856358\\
42.2818791946309	551.578947368421	-150.533240182941	-150.533240182941\\
42.2818791946309	568.421052631579	-150.784186898267	-150.784186898267\\
42.2818791946309	585.263157894737	-151.027587065298	-151.027587065298\\
42.2818791946309	602.105263157895	-151.263872485468	-151.263872485468\\
42.2818791946309	618.947368421053	-151.493439144772	-151.493439144772\\
42.2818791946309	635.789473684211	-151.71665106278	-151.71665106278\\
42.2818791946309	652.631578947368	-151.933843638261	-151.933843638261\\
42.2818791946309	669.473684210526	-152.145326568412	-152.145326568412\\
42.2818791946309	686.315789473684	-152.351386405278	-152.351386405278\\
42.2818791946309	703.157894736842	-152.552288802157	-152.552288802157\\
42.2818791946309	720	-152.748280494029	-152.748280494029\\
42.8859060402685	400	-147.827898794317	-147.827898794317\\
42.8859060402685	416.842105263158	-148.175450779462	-148.175450779462\\
42.8859060402685	433.684210526316	-148.508900261775	-148.508900261775\\
42.8859060402685	450.526315789474	-148.829327612014	-148.829327612014\\
42.8859060402685	467.368421052632	-149.137694091285	-149.137694091285\\
42.8859060402685	484.210526315789	-149.434858728681	-149.434858728681\\
42.8859060402685	501.052631578947	-149.72159231189	-149.72159231189\\
42.8859060402685	517.894736842105	-149.998589063833	-149.998589063833\\
42.8859060402685	534.736842105263	-150.266476449912	-150.266476449912\\
42.8859060402685	551.578947368421	-150.525823463869	-150.525823463869\\
42.8859060402685	568.421052631579	-150.777147666971	-150.777147666971\\
42.8859060402685	585.263157894737	-151.020921199024	-151.020921199024\\
42.8859060402685	602.105263157895	-151.257575936336	-151.257575936336\\
42.8859060402685	618.947368421053	-151.487507937869	-151.487507937869\\
42.8859060402685	635.789473684211	-151.711081294317	-151.711081294317\\
42.8859060402685	652.631578947368	-151.928631473788	-151.928631473788\\
42.8859060402685	669.473684210526	-152.140468241092	-152.140468241092\\
42.8859060402685	686.315789473684	-152.346878214216	-152.346878214216\\
42.8859060402685	703.157894736842	-152.548127110777	-152.548127110777\\
42.8859060402685	720	-152.744461728513	-152.744461728513\\
43.489932885906	400	-147.81881927618	-147.81881927618\\
43.489932885906	416.842105263158	-148.166774668695	-148.166774668695\\
43.489932885906	433.684210526316	-148.500622937683	-148.500622937683\\
43.489932885906	450.526315789474	-148.821444541952	-148.821444541952\\
43.489932885906	467.368421052632	-149.13020082831	-149.13020082831\\
43.489932885906	484.210526315789	-149.427750909277	-149.427750909277\\
43.489932885906	501.052631578947	-149.714865653776	-149.714865653776\\
43.489932885906	517.894736842105	-149.992239363846	-149.992239363846\\
43.489932885906	534.736842105263	-150.260499581955	-150.260499581955\\
43.489932885906	551.578947368421	-150.520215376931	-150.520215376931\\
43.489932885906	568.421052631579	-150.771904383212	-150.771904383212\\
43.489932885906	585.263157894737	-151.016038811925	-151.016038811925\\
43.489932885906	602.105263157895	-151.253050608899	-151.253050608899\\
43.489932885906	618.947368421053	-151.48333590089	-151.48333590089\\
43.489932885906	635.789473684211	-151.707258844703	-151.707258844703\\
43.489932885906	652.631578947368	-151.92515497293	-151.92515497293\\
43.489932885906	669.473684210526	-152.137334113293	-152.137334113293\\
43.489932885906	686.315789473684	-152.344082945161	-152.344082945161\\
43.489932885906	703.157894736842	-152.545667246062	-152.545667246062\\
43.489932885906	720	-152.742333872207	-152.742333872207\\
44.0939597315436	400	-147.811610518178	-147.811610518178\\
44.0939597315436	416.842105263158	-148.159955029694	-148.159955029694\\
44.0939597315436	433.684210526316	-148.494188053009	-148.494188053009\\
44.0939597315436	450.526315789474	-148.815390128336	-148.815390128336\\
44.0939597315436	467.368421052632	-149.124522681764	-149.124522681764\\
44.0939597315436	484.210526315789	-149.422444903033	-149.422444903033\\
44.0939597315436	501.052631578947	-149.709927736302	-149.709927736302\\
44.0939597315436	517.894736842105	-149.987665556921	-149.987665556921\\
44.0939597315436	534.736842105263	-150.256285978808	-150.256285978808\\
44.0939597315436	551.578947368421	-150.516358140445	-150.516358140445\\
44.0939597315436	568.421052631579	-150.768399744182	-150.768399744182\\
44.0939597315436	585.263157894737	-151.012883067368	-151.012883067368\\
44.0939597315436	602.105263157895	-151.250240120432	-151.250240120432\\
44.0939597315436	618.947368421053	-151.48086709314	-151.48086709314\\
44.0939597315436	635.789473684211	-151.705128203781	-151.705128203781\\
44.0939597315436	652.631578947368	-151.923359044949	-151.923359044949\\
44.0939597315436	669.473684210526	-152.135869502929	-152.135869502929\\
44.0939597315436	686.315789473684	-152.342946314261	-152.342946314261\\
44.0939597315436	703.157894736842	-152.544855312292	-152.544855312292\\
44.0939597315436	720	-152.741843407745	-152.741843407745\\
44.6979865771812	400	-147.806213371993	-147.806213371993\\
44.6979865771812	416.842105263158	-148.154933298732	-148.154933298732\\
44.6979865771812	433.684210526316	-148.489537612503	-148.489537612503\\
44.6979865771812	450.526315789474	-148.811106928838	-148.811106928838\\
44.6979865771812	467.368421052632	-149.120602747212	-149.120602747212\\
44.6979865771812	484.210526315789	-149.41888432889	-149.41888432889\\
44.6979865771812	501.052631578947	-149.706722687749	-149.706722687749\\
44.6979865771812	517.894736842105	-149.984812267113	-149.984812267113\\
44.6979865771812	534.736842105263	-150.253780747187	-150.253780747187\\
44.6979865771812	551.578947368421	-150.514197331102	-150.514197331102\\
44.6979865771812	568.421052631579	-150.766579784269	-150.766579784269\\
44.6979865771812	585.263157894737	-151.011400445574	-151.011400445574\\
44.6979865771812	602.105263157895	-151.249091385486	-151.249091385486\\
44.6979865771812	618.947368421053	-151.480048852379	-151.480048852379\\
44.6979865771812	635.789473684211	-151.704637121748	-151.704637121748\\
44.6979865771812	652.631578947368	-151.923191842045	-151.923191842045\\
44.6979865771812	669.473684210526	-152.136022954096	-152.136022954096\\
44.6979865771812	686.315789473684	-152.343417247715	-152.343417247715\\
44.6979865771812	703.157894736842	-152.545640608283	-152.545640608283\\
44.6979865771812	720	-152.742939997361	-152.742939997361\\
45.3020134228188	400	-147.802572042291	-147.802572042291\\
45.3020134228188	416.842105263158	-148.151654236267	-148.151654236267\\
45.3020134228188	433.684210526316	-148.486616917441	-148.486616917441\\
45.3020134228188	450.526315789474	-148.808540771074	-148.808540771074\\
45.3020134228188	467.368421052632	-149.118387364617	-149.118387364617\\
45.3020134228188	484.210526315789	-149.417016025624	-149.417016025624\\
45.3020134228188	501.052631578947	-149.705197832623	-149.705197832623\\
45.3020134228188	517.894736842105	-149.983627292001	-149.983627292001\\
45.3020134228188	534.736842105263	-150.25293214549	-150.25293214549\\
45.3020134228188	551.578947368421	-150.51368165626	-150.51368165626\\
45.3020134228188	568.421052631579	-150.766393648323	-150.766393648323\\
45.3020134228188	585.263157894737	-151.011540517762	-151.011540517762\\
45.3020134228188	602.105263157895	-151.249554390894	-151.249554390894\\
45.3020134228188	618.947368421053	-151.480831570623	-151.480831570623\\
45.3020134228188	635.789473684211	-151.705736385705	-151.705736385705\\
45.3020134228188	652.631578947368	-151.924604536612	-151.924604536612\\
45.3020134228188	669.473684210526	-152.137746014995	-152.137746014995\\
45.3020134228188	686.315789473684	-152.345447660327	-152.345447660327\\
45.3020134228188	703.157894736842	-152.547975406521	-152.547975406521\\
45.3020134228188	720	-152.745576262572	-152.745576262572\\
45.9060402684564	400	-147.800633866653	-147.800633866653\\
45.9060402684564	416.842105263158	-148.150065708421	-148.150065708421\\
45.9060402684564	433.684210526316	-148.485374348552	-148.485374348552\\
45.9060402684564	450.526315789474	-148.8076405369	-148.8076405369\\
45.9060402684564	467.368421052632	-149.11782590393	-149.11782590393\\
45.9060402684564	484.210526315789	-149.416789838667	-149.416789838667\\
45.9060402684564	501.052631578947	-149.705303479626	-149.705303479626\\
45.9060402684564	517.894736842105	-149.984061391736	-149.984061391736\\
45.9060402684564	534.736842105263	-150.253691373876	-150.253691373876\\
45.9060402684564	551.578947368421	-150.514762745007	-150.514762745007\\
45.9060402684564	568.421052631579	-150.767793383616	-150.767793383616\\
45.9060402684564	585.263157894737	-151.013255738991	-151.013255738991\\
45.9060402684564	602.105263157895	-151.251581989417	-151.251581989417\\
45.9060402684564	618.947368421053	-151.483168488567	-151.483168488567\\
45.9060402684564	635.789473684211	-151.708379614801	-151.708379614801\\
45.9060402684564	652.631578947368	-151.927551117068	-151.927551117068\\
45.9060402684564	669.473684210526	-152.1409930344	-152.1409930344\\
45.9060402684564	686.315789473684	-152.348992252584	-152.348992252584\\
45.9060402684564	703.157894736842	-152.551814750817	-152.551814750817\\
45.9060402684564	720	-152.749707582372	-152.749707582372\\
46.510067114094	400	-147.800349113051	-147.800349113051\\
46.510067114094	416.842105263158	-148.150118485901	-148.150118485901\\
46.510067114094	433.684210526316	-148.485761166309	-148.485761166309\\
46.510067114094	450.526315789474	-148.808357964011	-148.808357964011\\
46.510067114094	467.368421052632	-149.118870567913	-149.118870567913\\
46.510067114094	484.210526315789	-149.418158424087	-149.418158424087\\
46.510067114094	501.052631578947	-149.706992726736	-149.706992726736\\
46.510067114094	517.894736842105	-149.986068095171	-149.986068095171\\
46.510067114094	534.736842105263	-150.256012381375	-150.256012381375\\
46.510067114094	551.578947368421	-150.517394956183	-150.517394956183\\
46.510067114094	568.421052631579	-150.770733748757	-150.770733748757\\
46.510067114094	585.263157894737	-151.016501257897	-151.016501257897\\
46.510067114094	602.105263157895	-151.25512971027	-151.25512971027\\
46.510067114094	618.947368421053	-151.487015506842	-151.487015506842\\
46.510067114094	635.789473684211	-151.712523072197	-151.712523072197\\
46.510067114094	652.631578947368	-151.931988200479	-151.931988200479\\
46.510067114094	669.473684210526	-152.145720974911	-152.145720974911\\
46.510067114094	686.315789473684	-152.354008324497	-152.354008324497\\
46.510067114094	703.157894736842	-152.557116270704	-152.557116270704\\
46.510067114094	720	-152.755291908155	-152.755291908155\\
47.1140939597315	400	-147.801670793243	-147.801670793243\\
47.1140939597315	416.842105263158	-148.15176605877	-148.15176605877\\
47.1140939597315	433.684210526316	-148.487731327006	-148.487731327006\\
47.1140939597315	450.526315789474	-148.810647463237	-148.810647463237\\
47.1140939597315	467.368421052632	-149.121476210605	-149.121476210605\\
47.1140939597315	484.210526315789	-149.421077068152	-149.421077068152\\
47.1140939597315	501.052631578947	-149.710221281817	-149.710221281817\\
47.1140939597315	517.894736842105	-149.989603521451	-149.989603521451\\
47.1140939597315	534.736842105263	-150.25985168842	-150.25985168842\\
47.1140939597315	551.578947368421	-150.521535201813	-150.521535201813\\
47.1140939597315	568.421052631579	-150.775172037955	-150.775172037955\\
47.1140939597315	585.263157894737	-151.021234741748	-151.021234741748\\
47.1140939597315	602.105263157895	-151.260155584932	-151.260155584932\\
47.1140939597315	618.947368421053	-151.492331012542	-151.492331012542\\
47.1140939597315	635.789473684211	-151.718125492264	-151.718125492264\\
47.1140939597315	652.631578947368	-151.937874860395	-151.937874860395\\
47.1140939597315	669.473684210526	-152.151889241393	-152.151889241393\\
47.1140939597315	686.315789473684	-152.360455604608	-152.360455604608\\
47.1140939597315	703.157894736842	-152.563840010982	-152.563840010982\\
47.1140939597315	720	-152.762289593771	-152.762289593771\\
47.7181208053691	400	-147.804554490661	-147.804554490661\\
47.7181208053691	416.842105263158	-148.154964465623	-148.154964465623\\
47.7181208053691	433.684210526316	-148.491241313158	-148.491241313158\\
47.7181208053691	450.526315789474	-148.81446595011	-148.81446595011\\
47.7181208053691	467.368421052632	-149.125600169993	-149.125600169993\\
47.7181208053691	484.210526315789	-149.425503521057	-149.425503521057\\
47.7181208053691	501.052631578947	-149.714947297335	-149.714947297335\\
47.7181208053691	517.894736842105	-149.994626215678	-149.994626215678\\
47.7181208053691	534.736842105263	-150.265168223396	-150.265168223396\\
47.7181208053691	551.578947368421	-150.527142784492	-150.527142784492\\
47.7181208053691	568.421052631579	-150.781067919212	-150.781067919212\\
47.7181208053691	585.263157894737	-151.027416215407	-151.027416215407\\
47.7181208053691	602.105263157895	-151.266619986824	-151.266619986824\\
47.7181208053691	618.947368421053	-151.499075719592	-151.499075719592\\
47.7181208053691	635.789473684211	-151.725147921598	-151.725147921598\\
47.7181208053691	652.631578947368	-151.945172468478	-151.945172468478\\
47.7181208053691	669.473684210526	-152.159459523189	-152.159459523189\\
47.7181208053691	686.315789473684	-152.368296092758	-152.368296092758\\
47.7181208053691	703.157894736842	-152.571948275012	-152.571948275012\\
47.7181208053691	720	-152.770663239317	-152.770663239317\\
48.3221476510067	400	-147.808958201482	-147.808958201482\\
48.3221476510067	416.842105263158	-148.159672135888	-148.159672135888\\
48.3221476510067	433.684210526316	-148.496249976959	-148.496249976959\\
48.3221476510067	450.526315789474	-148.819772689429	-148.819772689429\\
48.3221476510067	467.368421052632	-149.131202113613	-149.131202113613\\
48.3221476510067	484.210526315789	-149.431397843517	-149.431397843517\\
48.3221476510067	501.052631578947	-149.721131217898	-149.721131217898\\
48.3221476510067	517.894736842105	-150.001096997342	-150.001096997342\\
48.3221476510067	534.736842105263	-150.271923171928	-150.271923171928\\
48.3221476510067	551.578947368421	-150.53417924749	-150.53417924749\\
48.3221476510067	568.421052631579	-150.788383285195	-150.788383285195\\
48.3221476510067	585.263157894737	-151.035007912924	-151.035007912924\\
48.3221476510067	602.105263157895	-151.2744854836	-151.2744854836\\
48.3221476510067	618.947368421053	-151.507212521684	-151.507212521684\\
48.3221476510067	635.789473684211	-151.733553572584	-151.733553572584\\
48.3221476510067	652.631578947368	-151.953844548664	-151.953844548664\\
48.3221476510067	669.473684210526	-152.168395648837	-152.168395648837\\
48.3221476510067	686.315789473684	-152.377493915338	-152.377493915338\\
48.3221476510067	703.157894736842	-152.58140548047	-152.58140548047\\
48.3221476510067	720	-152.780377547366	-152.780377547366\\
48.9261744966443	400	-147.814842187735	-147.814842187735\\
48.9261744966443	416.842105263158	-148.165849744079	-148.165849744079\\
48.9261744966443	433.684210526316	-148.502718395635	-148.502718395635\\
48.9261744966443	450.526315789474	-148.826529151646	-148.826529151646\\
48.9261744966443	467.368421052632	-149.138243895945	-149.138243895945\\
48.9261744966443	484.210526315789	-149.438722265096	-149.438722265096\\
48.9261744966443	501.052631578947	-149.728735639479	-149.728735639479\\
48.9261744966443	517.894736842105	-150.0089788204	-150.0089788204\\
48.9261744966443	534.736842105263	-150.280079837771	-150.280079837771\\
48.9261744966443	551.578947368421	-150.542608236408	-150.542608236408\\
48.9261744966443	568.421052631579	-150.79708211562	-150.79708211562\\
48.9261744966443	585.263157894737	-151.043974140627	-151.043974140627\\
48.9261744966443	602.105263157895	-151.283716700895	-151.283716700895\\
48.9261744966443	618.947368421053	-151.516706356665	-151.516706356665\\
48.9261744966443	635.789473684211	-151.74330768838	-151.74330768838\\
48.9261744966443	652.631578947368	-151.963856642709	-151.963856642709\\
48.9261744966443	669.473684210526	-152.178663452165	-152.178663452165\\
48.9261744966443	686.315789473684	-152.388015191895	-152.388015191895\\
48.9261744966443	703.157894736842	-152.592178026445	-152.592178026445\\
48.9261744966443	720	-152.791399190534	-152.791399190534\\
49.5302013422819	400	-147.822168841387	-147.822168841387\\
49.5302013422819	416.842105263158	-148.173460074969	-148.173460074969\\
49.5302013422819	433.684210526316	-148.510609737653	-148.510609737653\\
49.5302013422819	450.526315789474	-148.834698880068	-148.834698880068\\
49.5302013422819	467.368421052632	-149.146689426538	-149.146689426538\\
49.5302013422819	484.210526315789	-149.447441053234	-149.447441053234\\
49.5302013422819	501.052631578947	-149.737725179297	-149.737725179297\\
49.5302013422819	517.894736842105	-150.018236643963	-150.018236643963\\
49.5302013422819	534.736842105263	-150.289603514268	-150.289603514268\\
49.5302013422819	551.578947368421	-150.552395371369	-150.552395371369\\
49.5302013422819	568.421052631579	-150.807130350153	-150.807130350153\\
49.5302013422819	585.263157894737	-151.054281150676	-151.054281150676\\
49.5302013422819	602.105263157895	-151.294280196517	-151.294280196517\\
49.5302013422819	618.947368421053	-151.527524081331	-151.527524081331\\
49.5302013422819	635.789473684211	-151.754377418284	-151.754377418284\\
49.5302013422819	652.631578947368	-151.975176186108	-151.975176186108\\
49.5302013422819	669.473684210526	-152.190230648727	-152.190230648727\\
49.5302013422819	686.315789473684	-152.399827912069	-152.399827912069\\
49.5302013422819	703.157894736842	-152.604234170842	-152.604234170842\\
49.5302013422819	720	-152.803696689333	-152.803696689333\\
50.1342281879195	400	-147.830902558465	-147.830902558465\\
50.1342281879195	416.842105263158	-148.182467898746	-148.182467898746\\
50.1342281879195	433.684210526316	-148.519889138849	-148.519889138849\\
50.1342281879195	450.526315789474	-148.844247367918	-148.844247367918\\
50.1342281879195	467.368421052632	-149.156504547963	-149.156504547963\\
50.1342281879195	484.210526315789	-149.457520392048	-149.457520392048\\
50.1342281879195	501.052631578947	-149.748066355423	-149.748066355423\\
50.1342281879195	517.894736842105	-150.028837312676	-150.028837312676\\
50.1342281879195	534.736842105263	-150.300461365462	-150.300461365462\\
50.1342281879195	551.578947368421	-150.563508128835	-150.563508128835\\
50.1342281879195	568.421052631579	-150.818495770883	-150.818495770883\\
50.1342281879195	585.263157894737	-151.065897024183	-151.065897024183\\
50.1342281879195	602.105263157895	-151.306144344175	-151.306144344175\\
50.1342281879195	618.947368421053	-151.539634355725	-151.539634355725\\
50.1342281879195	635.789473684211	-151.76673170259	-151.76673170259\\
50.1342281879195	652.631578947368	-151.987772393475	-151.987772393475\\
50.1342281879195	669.473684210526	-152.203066721684	-152.203066721684\\
50.1342281879195	686.315789473684	-152.412901821944	-152.412901821944\\
50.1342281879195	703.157894736842	-152.617543917197	-152.617543917197\\
50.1342281879195	720	-152.81724029941	-152.81724029941\\
50.738255033557	400	-147.841009622374	-147.841009622374\\
50.738255033557	416.842105263158	-148.192839855292	-148.192839855292\\
50.738255033557	433.684210526316	-148.530523587639	-148.530523587639\\
50.738255033557	450.526315789474	-148.855141944419	-148.855141944419\\
50.738255033557	467.368421052632	-149.167656922748	-149.167656922748\\
50.738255033557	484.210526315789	-149.468928270063	-149.468928270063\\
50.738255033557	501.052631578947	-149.759727475277	-149.759727475277\\
50.738255033557	517.894736842105	-150.040749445948	-150.040749445948\\
50.738255033557	534.736842105263	-150.312622316024	-150.312622316024\\
50.738255033557	551.578947368421	-150.575915732199	-150.575915732199\\
50.738255033557	568.421052631579	-150.831147893557	-150.831147893557\\
50.738255033557	585.263157894737	-151.078791563052	-151.078791563052\\
50.738255033557	602.105263157895	-151.31927922589	-151.31927922589\\
50.738255033557	618.947368421053	-151.553007536116	-151.553007536116\\
50.738255033557	635.789473684211	-151.780341166085	-151.780341166085\\
50.738255033557	652.631578947368	-152.001616152543	-152.001616152543\\
50.738255033557	669.473684210526	-152.217142816285	-152.217142816285\\
50.738255033557	686.315789473684	-152.427208318994	-152.427208318994\\
50.738255033557	703.157894736842	-152.63207891005	-152.63207891005\\
50.738255033557	720	-152.83200190735	-152.83200190735\\
51.3422818791946	400	-147.852458095632	-147.852458095632\\
51.3422818791946	416.842105263158	-148.204544346831	-148.204544346831\\
51.3422818791946	433.684210526316	-148.542481818537	-148.542481818537\\
51.3422818791946	450.526315789474	-148.867351669156	-148.867351669156\\
51.3422818791946	467.368421052632	-149.180115928525	-149.180115928525\\
51.3422818791946	484.210526315789	-149.481634376128	-149.481634376128\\
51.3422818791946	501.052631578947	-149.772678532275	-149.772678532275\\
51.3422818791946	517.894736842105	-150.053943335287	-150.053943335287\\
51.3422818791946	534.736842105263	-150.326056949258	-150.326056949258\\
51.3422818791946	551.578947368421	-150.589589050422	-150.589589050422\\
51.3422818791946	568.421052631579	-150.845057866823	-150.845057866823\\
51.3422818791946	585.263157894737	-151.092936189796	-151.092936189796\\
51.3422818791946	602.105263157895	-151.333656532378	-151.333656532378\\
51.3422818791946	618.947368421053	-151.567615575897	-151.567615575897\\
51.3422818791946	635.789473684211	-151.795178019463	-151.795178019463\\
51.3422818791946	652.631578947368	-152.016679926062	-152.016679926062\\
51.3422818791946	669.473684210526	-152.232431642224	-152.232431642224\\
51.3422818791946	686.315789473684	-152.442720354879	-152.442720354879\\
51.3422818791946	703.157894736842	-152.64781233817	-152.64781233817\\
51.3422818791946	720	-152.847954934295	-152.847954934295\\
51.9463087248322	400	-147.865217719328	-147.865217719328\\
51.9463087248322	416.842105263158	-148.217551438255	-148.217551438255\\
51.9463087248322	433.684210526316	-148.555734213301	-148.555734213301\\
51.9463087248322	450.526315789474	-148.880847234008	-148.880847234008\\
51.9463087248322	467.368421052632	-149.193852560722	-149.193852560722\\
51.9463087248322	484.210526315789	-149.495610002824	-149.495610002824\\
51.9463087248322	501.052631578947	-149.786891109925	-149.786891109925\\
51.9463087248322	517.894736842105	-150.068390849064	-150.068390849064\\
51.9463087248322	534.736842105263	-150.340737412488	-150.340737412488\\
51.9463087248322	551.578947368421	-150.604500504032	-150.604500504032\\
51.9463087248322	568.421052631579	-150.860198378801	-150.860198378801\\
51.9463087248322	585.263157894737	-151.10830385467	-151.10830385467\\
51.9463087248322	602.105263157895	-151.3492494707	-151.3492494707\\
51.9463087248322	618.947368421053	-151.583431933747	-151.583431933747\\
51.9463087248322	635.789473684211	-151.811215967964	-151.811215967964\\
51.9463087248322	652.631578947368	-152.032937660901	-152.032937660901\\
51.9463087248322	669.473684210526	-152.248907383191	-152.248907383191\\
51.9463087248322	686.315789473684	-152.459412345414	-152.459412345414\\
51.9463087248322	703.157894736842	-152.664718844927	-152.664718844927\\
51.9463087248322	720	-152.865074246706	-152.865074246706\\
52.5503355704698	400	-147.87925981968	-147.87925981968\\
52.5503355704698	416.842105263158	-148.231832764493	-148.231832764493\\
52.5503355704698	433.684210526316	-148.570252709086	-148.570252709086\\
52.5503355704698	450.526315789474	-148.895600872041	-148.895600872041\\
52.5503355704698	467.368421052632	-149.20883934217	-149.20883934217\\
52.5503355704698	484.210526315789	-149.510827956757	-149.510827956757\\
52.5503355704698	501.052631578947	-149.802338292773	-149.802338292773\\
52.5503355704698	517.894736842105	-150.084065344081	-150.084065344081\\
52.5503355704698	534.736842105263	-150.356637329233	-150.356637329233\\
52.5503355704698	551.578947368421	-150.620623977864	-150.620623977864\\
52.5503355704698	568.421052631579	-150.876543570383	-150.876543570383\\
52.5503355704698	585.263157894737	-151.124868949488	-151.124868949488\\
52.5503355704698	602.105263157895	-151.366032678593	-151.366032678593\\
52.5503355704698	618.947368421053	-151.600431488448	-151.600431488448\\
52.5503355704698	635.789473684211	-151.828430126653	-151.828430126653\\
52.5503355704698	652.631578947368	-152.050364703767	-152.050364703767\\
52.5503355704698	669.473684210526	-152.266545613008	-152.266545613008\\
52.5503355704698	686.315789473684	-152.477260087125	-152.477260087125\\
52.5503355704698	703.157894736842	-152.682774445233	-152.682774445233\\
52.5503355704698	720	-152.883336073675	-152.883336073675\\
53.1543624161074	400	-147.894557221112	-147.894557221112\\
53.1543624161074	416.842105263158	-148.247361444356	-148.247361444356\\
53.1543624161074	433.684210526316	-148.586010713023	-148.586010713023\\
53.1543624161074	450.526315789474	-148.911586272799	-148.911586272799\\
53.1543624161074	467.368421052632	-149.225050239067	-149.225050239067\\
53.1543624161074	484.210526315789	-149.527262475171	-149.527262475171\\
53.1543624161074	501.052631578947	-149.818994583639	-149.818994583639\\
53.1543624161074	517.894736842105	-150.100941583403	-150.100941583403\\
53.1543624161074	534.736842105263	-150.373731717607	-150.373731717607\\
53.1543624161074	551.578947368421	-150.637934740012	-150.637934740012\\
53.1543624161074	568.421052631579	-150.8940689547	-150.8940689547\\
53.1543624161074	585.263157894737	-151.142607227599	-151.142607227599\\
53.1543624161074	602.105263157895	-151.38398214492	-151.38398214492\\
53.1543624161074	618.947368421053	-151.61859045979	-151.61859045979\\
53.1543624161074	635.789473684211	-151.846796941773	-151.846796941773\\
53.1543624161074	652.631578947368	-152.068937722988	-152.068937722988\\
53.1543624161074	669.473684210526	-152.285323217825	-152.285323217825\\
53.1543624161074	686.315789473684	-152.496240679816	-152.496240679816\\
53.1543624161074	703.157894736842	-152.701956448489	-152.701956448489\\
53.1543624161074	720	-152.902717930231	-152.902717930231\\
53.758389261745	400	-147.911084165346	-147.911084165346\\
53.758389261745	416.842105263158	-148.264112000346	-148.264112000346\\
53.758389261745	433.684210526316	-148.602983022726	-148.602983022726\\
53.758389261745	450.526315789474	-148.928778503474	-148.928778503474\\
53.758389261745	467.368421052632	-149.242460582791	-149.242460582791\\
53.758389261745	484.210526315789	-149.54488914837	-149.54488914837\\
53.758389261745	501.052631578947	-149.836835826627	-149.836835826627\\
53.758389261745	517.894736842105	-150.118995659933	-150.118995659933\\
53.758389261745	534.736842105263	-150.391996914433	-150.391996914433\\
53.758389261745	551.578947368421	-150.656409366462	-150.656409366462\\
53.758389261745	568.421052631579	-150.912751342259	-150.912751342259\\
53.758389261745	585.263157894737	-151.1614957295	-151.1614957295\\
53.758389261745	602.105263157895	-151.40307513575	-151.40307513575\\
53.758389261745	618.947368421053	-151.637886335096	-151.637886335096\\
53.758389261745	635.789473684211	-151.866294117686	-151.866294117686\\
53.758389261745	652.631578947368	-152.088634635856	-152.088634635856\\
53.758389261745	669.473684210526	-152.305218323844	-152.305218323844\\
53.758389261745	686.315789473684	-152.516332454682	-152.516332454682\\
53.758389261745	703.157894736842	-152.722243387051	-152.722243387051\\
53.758389261745	720	-152.923198546153	-152.923198546153\\
54.3624161073826	400	-147.928816236014	-147.928816236014\\
54.3624161073826	416.842105263158	-148.282060283969	-148.282060283969\\
54.3624161073826	433.684210526316	-148.621145752255	-148.621145752255\\
54.3624161073826	450.526315789474	-148.947153935497	-148.947153935497\\
54.3624161073826	467.368421052632	-149.261046997094	-149.261046997094\\
54.3624161073826	484.210526315789	-149.563684847497	-149.563684847497\\
54.3624161073826	501.052631578947	-149.855839135461	-149.855839135461\\
54.3624161073826	517.894736842105	-150.138204925284	-150.138204925284\\
54.3624161073826	534.736842105263	-150.411410504634	-150.411410504634\\
54.3624161073826	551.578947368421	-150.676025670978	-150.676025670978\\
54.3624161073826	568.421052631579	-150.932568771301	-150.932568771301\\
54.3624161073826	585.263157894737	-151.181512713652	-151.181512713652\\
54.3624161073826	602.105263157895	-151.4232901256	-151.4232901256\\
54.3624161073826	618.947368421053	-151.658297800883	-151.658297800883\\
54.3624161073826	635.789473684211	-151.886900548947	-151.886900548947\\
54.3624161073826	652.631578947368	-152.109434541085	-152.109434541085\\
54.3624161073826	669.473684210526	-152.32621023016	-152.32621023016\\
54.3624161073826	686.315789473684	-152.5375149075	-152.5375149075\\
54.3624161073826	703.157894736842	-152.743614949767	-152.743614949767\\
54.3624161073826	720	-152.944757799828	-152.944757799828\\
54.9664429530201	400	-147.947730288391	-147.947730288391\\
54.9664429530201	416.842105263158	-148.301183406093	-148.301183406093\\
54.9664429530201	433.684210526316	-148.640476263099	-148.640476263099\\
54.9664429530201	450.526315789474	-148.966690176128	-148.966690176128\\
54.9664429530201	467.368421052632	-149.280787330262	-149.280787330262\\
54.9664429530201	484.210526315789	-149.583627657242	-149.583627657242\\
54.9664429530201	501.052631578947	-149.875982826724	-149.875982826724\\
54.9664429530201	517.894736842105	-150.158547923525	-150.158547923525\\
54.9664429530201	534.736842105263	-150.431951255466	-150.431951255466\\
54.9664429530201	551.578947368421	-150.696762639802	-150.696762639802\\
54.9664429530201	568.421052631579	-150.953500442955	-150.953500442955\\
54.9664429530201	585.263157894737	-151.202637592064	-151.202637592064\\
54.9664429530201	602.105263157895	-151.444606733451	-151.444606733451\\
54.9664429530201	618.947368421053	-151.67980467928	-151.67980467928\\
54.9664429530201	635.789473684211	-151.908596257097	-151.908596257097\\
54.9664429530201	652.631578947368	-152.131317655983	-152.131317655983\\
54.9664429530201	669.473684210526	-152.348279346279	-152.348279346279\\
54.9664429530201	686.315789473684	-152.559768636492	-152.559768636492\\
54.9664429530201	703.157894736842	-152.766051920167	-152.766051920167\\
54.9664429530201	720	-152.967376656769	-152.967376656769\\
55.5704697986577	400	-147.967804383829	-147.967804383829\\
55.5704697986577	416.842105263158	-148.321459672009	-148.321459672009\\
55.5704697986577	433.684210526316	-148.660953099823	-148.660953099823\\
55.5704697986577	450.526315789474	-148.98736600465	-148.98736600465\\
55.5704697986577	467.368421052632	-149.301660591858	-149.301660591858\\
55.5704697986577	484.210526315789	-149.60469681311	-149.60469681311\\
55.5704697986577	501.052631578947	-149.897246357624	-149.897246357624\\
55.5704697986577	517.894736842105	-150.180004329434	-150.180004329434\\
55.5704697986577	534.736842105263	-150.453599055234	-150.453599055234\\
55.5704697986577	551.578947368421	-150.71860037082	-150.71860037082\\
55.5704697986577	568.421052631579	-150.97552666083	-150.97552666083\\
55.5704697986577	585.263157894737	-151.224850870301	-151.224850870301\\
55.5704697986577	602.105263157895	-151.467005663145	-151.467005663145\\
55.5704697986577	618.947368421053	-151.702387868805	-151.702387868805\\
55.5704697986577	635.789473684211	-151.931362331815	-151.931362331815\\
55.5704697986577	652.631578947368	-152.154265257951	-152.154265257951\\
55.5704697986577	669.473684210526	-152.371407133966	-152.371407133966\\
55.5704697986577	686.315789473684	-152.5830752845	-152.5830752845\\
55.5704697986577	703.157894736842	-152.789536118959	-152.789536118959\\
55.5704697986577	720	-152.991037112403	-152.991037112403\\
56.1744966442953	400	-147.989017728557	-147.989017728557\\
56.1744966442953	416.842105263158	-148.342868520795	-148.342868520795\\
56.1744966442953	433.684210526316	-148.682555929983	-148.682555929983\\
56.1744966442953	450.526315789474	-149.009161312832	-149.009161312832\\
56.1744966442953	467.368421052632	-149.323646893694	-149.323646893694\\
56.1744966442953	484.210526315789	-149.626872642883	-149.626872642883\\
56.1744966442953	501.052631578947	-149.919610267938	-149.919610267938\\
56.1744966442953	517.894736842105	-150.202554890892	-150.202554890892\\
56.1744966442953	534.736842105263	-150.476334856127	-150.476334856127\\
56.1744966442953	551.578947368421	-150.741520016819	-150.741520016819\\
56.1744966442953	568.421052631579	-150.998628774686	-150.998628774686\\
56.1744966442953	585.263157894737	-151.248134091552	-151.248134091552\\
56.1744966442953	602.105263157895	-151.490468647827	-151.490468647827\\
56.1744966442953	618.947368421053	-151.726029289177	-151.726029289177\\
56.1744966442953	635.789473684211	-151.95518087608	-151.95518087608\\
56.1744966442953	652.631578947368	-152.178259629988	-152.178259629988\\
56.1744966442953	669.473684210526	-152.39557605307	-152.39557605307\\
56.1744966442953	686.315789473684	-152.607417485124	-152.607417485124\\
56.1744966442953	703.157894736842	-152.814050350462	-152.814050350462\\
56.1744966442953	720	-153.015722138805	-153.015722138805\\
56.7785234899329	400	-148.011350616512	-148.011350616512\\
56.7785234899329	416.842105263158	-148.365390468694	-148.365390468694\\
56.7785234899329	433.684210526316	-148.705265488032	-148.705265488032\\
56.7785234899329	450.526315789474	-149.032057049329	-149.032057049329\\
56.7785234899329	467.368421052632	-149.346727394717	-149.346727394717\\
56.7785234899329	484.210526315789	-149.650136511975	-149.650136511975\\
56.7785234899329	501.052631578947	-149.94305612581	-149.94305612581\\
56.7785234899329	517.894736842105	-150.226181375125	-150.226181375125\\
56.7785234899329	534.736842105263	-150.500140620882	-150.500140620882\\
56.7785234899329	551.578947368421	-150.765503732556	-150.765503732556\\
56.7785234899329	568.421052631579	-151.022789127886	-151.022789127886\\
56.7785234899329	585.263157894737	-151.272469784448	-151.272469784448\\
56.7785234899329	602.105263157895	-151.514978398139	-151.514978398139\\
56.7785234899329	618.947368421053	-151.750711829851	-151.750711829851\\
56.7785234899329	635.789473684211	-151.980034955039	-151.980034955039\\
56.7785234899329	652.631578947368	-152.203284009882	-152.203284009882\\
56.7785234899329	669.473684210526	-152.42076951103	-152.42076951103\\
56.7785234899329	686.315789473684	-152.63277881253	-152.63277881253\\
56.7785234899329	703.157894736842	-152.839578352708	-152.839578352708\\
56.7785234899329	720	-153.041415635072	-153.041415635072\\
57.3825503355705	400	-148.034784375899	-148.034784375899\\
57.3825503355705	416.842105263158	-148.38900705619	-148.38900705619\\
57.3825503355705	433.684210526316	-148.729063522885	-148.729063522885\\
57.3825503355705	450.526315789474	-149.056035167732	-149.056035167732\\
57.3825503355705	467.368421052632	-149.370884249516	-149.370884249516\\
57.3825503355705	484.210526315789	-149.674470772387	-149.674470772387\\
57.3825503355705	501.052631578947	-149.96756647714	-149.96756647714\\
57.3825503355705	517.894736842105	-150.250866518497	-150.250866518497\\
57.3825503355705	534.736842105263	-150.52499927297	-150.52499927297\\
57.3825503355705	551.578947368421	-150.790534625325	-150.790534625325\\
57.3825503355705	568.421052631579	-151.047991008337	-151.047991008337\\
57.3825503355705	585.263157894737	-151.297841414367	-151.297841414367\\
57.3825503355705	602.105263157895	-151.540518553854	-151.540518553854\\
57.3825503355705	618.947368421053	-151.776419301993	-151.776419301993\\
57.3825503355705	635.789473684211	-152.005908548305	-152.005908548305\\
57.3825503355705	652.631578947368	-152.229322542809	-152.229322542809\\
57.3825503355705	669.473684210526	-152.446971815772	-152.446971815772\\
57.3825503355705	686.315789473684	-152.659143734633	-152.659143734633\\
57.3825503355705	703.157894736842	-152.8661047509	-152.8661047509\\
57.3825503355705	720	-153.068102381049	-153.068102381049\\
57.9865771812081	400	-148.059301319222	-148.059301319222\\
57.9865771812081	416.842105263158	-148.413700798519	-148.413700798519\\
57.9865771812081	433.684210526316	-148.753932748903	-148.753932748903\\
57.9865771812081	450.526315789474	-149.081078577997	-149.081078577997\\
57.9865771812081	467.368421052632	-149.396100560194	-149.396100560194\\
57.9865771812081	484.210526315789	-149.69985871499	-149.69985871499\\
57.9865771812081	501.052631578947	-149.993124798269	-149.993124798269\\
57.9865771812081	517.894736842105	-150.27659397959	-150.27659397959\\
57.9865771812081	534.736842105263	-150.550894650057	-150.550894650057\\
57.9865771812081	551.578947368421	-150.816596708786	-150.816596708786\\
57.9865771812081	568.421052631579	-151.074218602668	-151.074218602668\\
57.9865771812081	585.263157894737	-151.324233337949	-151.324233337949\\
57.9865771812081	602.105263157895	-151.567073638728	-151.567073638728\\
57.9865771812081	618.947368421053	-151.803136393635	-151.803136393635\\
57.9865771812081	635.789473684211	-152.032786505416	-152.032786505416\\
57.9865771812081	652.631578947368	-152.256360237098	-152.256360237098\\
57.9865771812081	669.473684210526	-152.474168131751	-152.474168131751\\
57.9865771812081	686.315789473684	-152.686497569414	-152.686497569414\\
57.9865771812081	703.157894736842	-152.893615013992	-152.893615013992\\
57.9865771812081	720	-153.095767994169	-153.095767994169\\
58.5906040268456	400	-148.084884696523	-148.084884696523\\
58.5906040268456	416.842105263158	-148.439455139369	-148.439455139369\\
58.5906040268456	433.684210526316	-148.77985680003	-148.77985680003\\
58.5906040268456	450.526315789474	-149.107171101011	-149.107171101011\\
58.5906040268456	467.368421052632	-149.422360331339	-149.422360331339\\
58.5906040268456	484.210526315789	-149.726284524903	-149.726284524903\\
58.5906040268456	501.052631578947	-150.019715451742	-150.019715451742\\
58.5906040268456	517.894736842105	-150.303348295338	-150.303348295338\\
58.5906040268456	534.736842105263	-150.577811460493	-150.577811460493\\
58.5906040268456	551.578947368421	-150.843674859797	-150.843674859797\\
58.5906040268456	568.421052631579	-151.101456953398	-151.101456953398\\
58.5906040268456	585.263157894737	-151.351630760586	-151.351630760586\\
58.5906040268456	602.105263157895	-151.594629018293	-151.594629018293\\
58.5906040268456	618.947368421053	-151.830848627784	-151.830848627784\\
58.5906040268456	635.789473684211	-152.060654504232	-152.060654504232\\
58.5906040268456	652.631578947368	-152.284382922901	-152.284382922901\\
58.5906040268456	669.473684210526	-152.502344438903	-152.502344438903\\
58.5906040268456	686.315789473684	-152.71482644413	-152.71482644413\\
58.5906040268456	703.157894736842	-152.922095414159	-152.922095414159\\
58.5906040268456	720	-153.124398889161	-153.124398889161\\
59.1946308724832	400	-148.111518651605	-148.111518651605\\
59.1946308724832	416.842105263158	-148.466254407534	-148.466254407534\\
59.1946308724832	433.684210526316	-148.806820186871	-148.806820186871\\
59.1946308724832	450.526315789474	-149.134297426074	-149.134297426074\\
59.1946308724832	467.368421052632	-149.4496484279	-149.4496484279\\
59.1946308724832	484.210526315789	-149.753733239739	-149.753733239739\\
59.1946308724832	501.052631578947	-150.047323644918	-150.047323644918\\
59.1946308724832	517.894736842105	-150.33111483999	-150.33111483999\\
59.1946308724832	534.736842105263	-150.605735242618	-150.605735242618\\
59.1946308724832	551.578947368421	-150.871754778049	-150.871754778049\\
59.1946308724832	568.421052631579	-151.129691918886	-151.129691918886\\
59.1946308724832	585.263157894737	-151.380019696678	-151.380019696678\\
59.1946308724832	602.105263157895	-151.623170860423	-151.623170860423\\
59.1946308724832	618.947368421053	-151.859542323261	-151.859542323261\\
59.1946308724832	635.789473684211	-152.089499012057	-152.089499012057\\
59.1946308724832	652.631578947368	-152.313377213584	-152.313377213584\\
59.1946308724832	669.473684210526	-152.531487494285	-152.531487494285\\
59.1946308724832	686.315789473684	-152.744117257212	-152.744117257212\\
59.1946308724832	703.157894736842	-152.951532988927	-152.951532988927\\
59.1946308724832	720	-153.15398224042	-153.15398224042\\
59.7986577181208	400	-148.139188181033	-148.139188181033\\
59.7986577181208	416.842105263158	-148.494083776328	-148.494083776328\\
59.7986577181208	433.684210526316	-148.834808256493	-148.834808256493\\
59.7986577181208	450.526315789474	-149.162443071084	-149.162443071084\\
59.7986577181208	467.368421052632	-149.477950535737	-149.477950535737\\
59.7986577181208	484.210526315789	-149.78219071052	-149.78219071052\\
59.7986577181208	501.052631578947	-150.07593539123	-150.07593539123\\
59.7986577181208	517.894736842105	-150.3598797867	-150.3598797867\\
59.7986577181208	534.736842105263	-150.634652326674	-150.634652326674\\
59.7986577181208	551.578947368421	-150.900822948292	-150.900822948292\\
59.7986577181208	568.421052631579	-151.158910135864	-151.158910135864\\
59.7986577181208	585.263157894737	-151.409386932461	-151.409386932461\\
59.7986577181208	602.105263157895	-151.652686098429	-151.652686098429\\
59.7986577181208	618.947368421053	-151.889204558079	-151.889204558079\\
59.7986577181208	635.789473684211	-152.119307249275	-152.119307249275\\
59.7986577181208	652.631578947368	-152.343330469622	-152.343330469622\\
59.7986577181208	669.473684210526	-152.561584796228	-152.561584796228\\
59.7986577181208	686.315789473684	-152.774357642649	-152.774357642649\\
59.7986577181208	703.157894736842	-152.981915505796	-152.981915505796\\
59.7986577181208	720	-153.184505946848	-153.184505946848\\
60.4026845637584	400	-148.16787909572	-148.16787909572\\
60.4026845637584	416.842105263158	-148.522929225546	-148.522929225546\\
60.4026845637584	433.684210526316	-148.863807154773	-148.863807154773\\
60.4026845637584	450.526315789474	-149.191594345242	-149.191594345242\\
60.4026845637584	467.368421052632	-149.507253124683	-149.507253124683\\
60.4026845637584	484.210526315789	-149.811643565065	-149.811643565065\\
60.4026845637584	501.052631578947	-150.105537473906	-150.105537473906\\
60.4026845637584	517.894736842105	-150.389630071569	-150.389630071569\\
60.4026845637584	534.736842105263	-150.664549799153	-150.664549799153\\
60.4026845637584	551.578947368421	-150.930866604977	-150.930866604977\\
60.4026845637584	568.421052631579	-151.189098984358	-151.189098984358\\
60.4026845637584	585.263157894737	-151.439719991207	-151.439719991207\\
60.4026845637584	602.105263157895	-151.683162396541	-151.683162396541\\
60.4026845637584	618.947368421053	-151.919823135181	-151.919823135181\\
60.4026845637584	635.789473684211	-152.150067155344	-152.150067155344\\
60.4026845637584	652.631578947368	-152.37423076483	-152.37423076483\\
60.4026845637584	669.473684210526	-152.592624550793	-152.592624550793\\
60.4026845637584	686.315789473684	-152.80553593668	-152.80553593668\\
60.4026845637584	703.157894736842	-153.013231429149	-153.013231429149\\
60.4026845637584	720	-153.215958598982	-153.215958598982\\
61.006711409396	400	-148.197577984909	-148.197577984909\\
61.006711409396	416.842105263158	-148.552777505829	-148.552777505829\\
61.006711409396	433.684210526316	-148.893803791099	-148.893803791099\\
61.006711409396	450.526315789474	-149.221738314099	-149.221738314099\\
61.006711409396	467.368421052632	-149.537543413915	-149.537543413915\\
61.006711409396	484.210526315789	-149.8420791737	-149.8420791737\\
61.006711409396	501.052631578947	-150.136117411977	-150.136117411977\\
61.006711409396	517.894736842105	-150.420353359951	-150.420353359951\\
61.006711409396	534.736842105263	-150.695415469396	-150.695415469396\\
61.006711409396	551.578947368421	-150.961873699142	-150.961873699142\\
61.006711409396	568.421052631579	-151.220246554858	-151.220246554858\\
61.006711409396	585.263157894737	-151.47100710065	-151.47100710065\\
61.006711409396	602.105263157895	-151.714588117579	-151.714588117579\\
61.006711409396	618.947368421053	-151.951386550361	-151.951386550361\\
61.006711409396	635.789473684211	-152.181767356956	-152.181767356956\\
61.006711409396	652.631578947368	-152.406066854767	-152.406066854767\\
61.006711409396	669.473684210526	-152.624595640405	-152.624595640405\\
61.006711409396	686.315789473684	-152.83764114664	-152.83764114664\\
61.006711409396	703.157894736842	-153.045469889312	-153.045469889312\\
61.006711409396	720	-153.248329448255	-153.248329448255\\
61.6107382550336	400	-148.22827218241	-148.22827218241\\
61.6107382550336	416.842105263158	-148.583616105229	-148.583616105229\\
61.6107382550336	433.684210526316	-148.924785805286	-148.924785805286\\
61.6107382550336	450.526315789474	-149.252862766795	-149.252862766795\\
61.6107382550336	467.368421052632	-149.568809339514	-149.568809339514\\
61.6107382550336	484.210526315789	-149.873485617101	-149.873485617101\\
61.6107382550336	501.052631578947	-150.16766342843	-150.16766342843\\
61.6107382550336	517.894736842105	-150.452038014895	-150.452038014895\\
61.6107382550336	534.736842105263	-150.727237838308	-150.727237838308\\
61.6107382550336	551.578947368421	-150.993832867387	-150.993832867387\\
61.6107382550336	568.421052631579	-151.252341617541	-151.252341617541\\
61.6107382550336	585.263157894737	-151.503237162473	-151.503237162473\\
61.6107382550336	602.105263157895	-151.746952292695	-151.746952292695\\
61.6107382550336	618.947368421053	-151.983883962238	-151.983883962238\\
61.6107382550336	635.789473684211	-152.21439713824	-152.21439713824\\
61.6107382550336	652.631578947368	-152.438828147146	-152.438828147146\\
61.6107382550336	669.473684210526	-152.657487594481	-152.657487594481\\
61.6107382550336	686.315789473684	-152.870662921798	-152.870662921798\\
61.6107382550336	703.157894736842	-153.078620653593	-153.078620653593\\
61.6107382550336	720	-153.281608378231	-153.281608378231\\
62.2147651006711	400	-148.259949734922	-148.259949734922\\
62.2147651006711	416.842105263158	-148.615433217871	-148.615433217871\\
62.2147651006711	433.684210526316	-148.956741536542	-148.956741536542\\
62.2147651006711	450.526315789474	-149.284956185333	-149.284956185333\\
62.2147651006711	467.368421052632	-149.601039524028	-149.601039524028\\
62.2147651006711	484.210526315789	-149.905851656164	-149.905851656164\\
62.2147651006711	501.052631578947	-150.200164420343	-150.200164420343\\
62.2147651006711	517.894736842105	-150.484673067545	-150.484673067545\\
62.2147651006711	534.736842105263	-150.760006069026	-150.760006069026\\
62.2147651006711	551.578947368421	-151.026733402805	-151.026733402805\\
62.2147651006711	568.421052631579	-151.285373593458	-151.285373593458\\
62.2147651006711	585.263157894737	-151.536399723721	-151.536399723721\\
62.2147651006711	602.105263157895	-151.780244593009	-151.780244593009\\
62.2147651006711	618.947368421053	-152.017305164121	-152.017305164121\\
62.2147651006711	635.789473684211	-152.247946412843	-152.247946412843\\
62.2147651006711	652.631578947368	-152.472504674141	-152.472504674141\\
62.2147651006711	669.473684210526	-152.691290561937	-152.691290561937\\
62.2147651006711	686.315789473684	-152.904591526064	-152.904591526064\\
62.2147651006711	703.157894736842	-153.112674099179	-153.112674099179\\
62.2147651006711	720	-153.315785877693	-153.315785877693\\
62.8187919463087	400	-148.292599372315	-148.292599372315\\
62.8187919463087	416.842105263158	-148.648217714532	-148.648217714532\\
62.8187919463087	433.684210526316	-148.989659994357	-148.989659994357\\
62.8187919463087	450.526315789474	-149.318007715754	-149.318007715754\\
62.8187919463087	467.368421052632	-149.634223247937	-149.634223247937\\
62.8187919463087	484.210526315789	-149.93916670373	-149.93916670373\\
62.8187919463087	501.052631578947	-150.233609930887	-150.233609930887\\
62.8187919463087	517.894736842105	-150.518248189405	-150.518248189405\\
62.8187919463087	534.736842105263	-150.793709959424	-150.793709959424\\
62.8187919463087	551.578947368421	-151.060565227722	-151.060565227722\\
62.8187919463087	568.421052631579	-151.319332527504	-151.319332527504\\
62.8187919463087	585.263157894737	-151.570484950011	-151.570484950011\\
62.8187919463087	602.105263157895	-151.814455303039	-151.814455303039\\
62.8187919463087	618.947368421053	-152.051640557654	-152.051640557654\\
62.8187919463087	635.789473684211	-152.282405697787	-152.282405697787\\
62.8187919463087	652.631578947368	-152.507087066432	-152.507087066432\\
62.8187919463087	669.473684210526	-152.72599528543	-152.72599528543\\
62.8187919463087	686.315789473684	-152.939417812419	-152.939417812419\\
62.8187919463087	703.157894736842	-153.147621187753	-153.147621187753\\
62.8187919463087	720	-153.350853015431	-153.350853015431\\
63.4228187919463	400	-148.326210479738	-148.326210479738\\
63.4228187919463	416.842105263158	-148.681959115052	-148.681959115052\\
63.4228187919463	433.684210526316	-149.023530831186	-149.023530831186\\
63.4228187919463	450.526315789474	-149.352007141101	-149.352007141101\\
63.4228187919463	467.368421052632	-149.668350422877	-149.668350422877\\
63.4228187919463	484.210526315789	-149.973420798075	-149.973420798075\\
63.4228187919463	501.052631578947	-150.267990123058	-150.267990123058\\
63.4228187919463	517.894736842105	-150.552753666309	-150.552753666309\\
63.4228187919463	534.736842105263	-150.828339916333	-150.828339916333\\
63.4228187919463	551.578947368421	-151.09531886815	-151.09531886815\\
63.4228187919463	568.421052631579	-151.354209063092	-151.354209063092\\
63.4228187919463	585.263157894737	-151.60548360041	-151.60548360041\\
63.4228187919463	602.105263157895	-151.8495752958	-151.8495752958\\
63.4228187919463	618.947368421053	-152.086881128113	-152.086881128113\\
63.4228187919463	635.789473684211	-152.317766088956	-152.317766088956\\
63.4228187919463	652.631578947368	-152.542566528895	-152.542566528895\\
63.4228187919463	669.473684210526	-152.761593077235	-152.761593077235\\
63.4228187919463	686.315789473684	-152.975133198975	-152.975133198975\\
63.4228187919463	703.157894736842	-153.183453441727	-153.183453441727\\
63.4228187919463	720	-153.386801416653	-153.386801416653\\
64.0268456375839	400	-148.360773071436	-148.360773071436\\
64.0268456375839	416.842105263158	-148.716647562421	-148.716647562421\\
64.0268456375839	433.684210526316	-149.058344316814	-149.058344316814\\
64.0268456375839	450.526315789474	-149.38694485604	-149.38694485604\\
64.0268456375839	467.368421052632	-149.703411566517	-149.703411566517\\
64.0268456375839	484.210526315789	-150.008604578029	-150.008604578029\\
64.0268456375839	501.052631578947	-150.30329575504	-150.30329575504\\
64.0268456375839	517.894736842105	-150.588180374021	-150.588180374021\\
64.0268456375839	534.736842105263	-150.86388693135	-150.86388693135\\
64.0268456375839	551.578947368421	-151.130985429813	-151.130985429813\\
64.0268456375839	568.421052631579	-151.389994418395	-151.389994418395\\
64.0268456375839	585.263157894737	-151.641387003895	-151.641387003895\\
64.0268456375839	602.105263157895	-151.88559600945	-151.88559600945\\
64.0268456375839	618.947368421053	-152.123018421249	-152.123018421249\\
64.0268456375839	635.789473684211	-152.354019238138	-152.354019238138\\
64.0268456375839	652.631578947368	-152.578934817819	-152.578934817819\\
64.0268456375839	669.473684210526	-152.798075796638	-152.798075796638\\
64.0268456375839	686.315789473684	-153.011729646537	-153.011729646537\\
64.0268456375839	703.157894736842	-153.220162921978	-153.220162921978\\
64.0268456375839	720	-153.423623240877	-153.423623240877\\
64.6308724832215	400	-148.396277766179	-148.396277766179\\
64.6308724832215	416.842105263158	-148.752273798467	-148.752273798467\\
64.6308724832215	433.684210526316	-149.094091314294	-149.094091314294\\
64.6308724832215	450.526315789474	-149.422811843044	-149.422811843044\\
64.6308724832215	467.368421052632	-149.739397778985	-149.739397778985\\
64.6308724832215	484.210526315789	-150.044709259634	-150.044709259634\\
64.6308724832215	501.052631578947	-150.339518157084	-150.339518157084\\
64.6308724832215	517.894736842105	-150.624519755328	-150.624519755328\\
64.6308724832215	534.736842105263	-150.90034255816	-150.90034255816\\
64.6308724832215	551.578947368421	-151.167556575676	-151.167556575676\\
64.6308724832215	568.421052631579	-151.426680364074	-151.426680364074\\
64.6308724832215	585.263157894737	-151.678187037264	-151.678187037264\\
64.6308724832215	602.105263157895	-151.922509425398	-151.922509425398\\
64.6308724832215	618.947368421053	-152.160044521584	-152.160044521584\\
64.6308724832215	635.789473684211	-152.39115733149	-152.39115733149\\
64.6308724832215	652.631578947368	-152.616184219552	-152.616184219552\\
64.6308724832215	669.473684210526	-152.835435828753	-152.835435828753\\
64.6308724832215	686.315789473684	-153.049199637587	-153.049199637587\\
64.6308724832215	703.157894736842	-153.25774220698	-153.25774220698\\
64.6308724832215	720	-153.461311161224	-153.461311161224\\
65.2348993288591	400	-148.432715764178	-148.432715764178\\
65.2348993288591	416.842105263158	-148.788829141028	-148.788829141028\\
65.2348993288591	433.684210526316	-149.130763257357	-149.130763257357\\
65.2348993288591	450.526315789474	-149.459599650041	-149.459599650041\\
65.2348993288591	467.368421052632	-149.776300720734	-149.776300720734\\
65.2348993288591	484.210526315789	-150.081726614235	-150.081726614235\\
65.2348993288591	501.052631578947	-150.37664920982	-150.37664920982\\
65.2348993288591	517.894736842105	-150.661763798564	-150.661763798564\\
65.2348993288591	534.736842105263	-150.937698891246	-150.937698891246\\
65.2348993288591	551.578947368421	-151.205024504853	-151.205024504853\\
65.2348993288591	568.421052631579	-151.464259202377	-151.464259202377\\
65.2348993288591	585.263157894737	-151.715876104432	-151.715876104432\\
65.2348993288591	602.105263157895	-151.960308047782	-151.960308047782\\
65.2348993288591	618.947368421053	-152.197952032058	-152.197952032058\\
65.2348993288591	635.789473684211	-152.429173069363	-152.429173069363\\
65.2348993288591	652.631578947368	-152.654307530482	-152.654307530482\\
65.2348993288591	669.473684210526	-152.873666064665	-152.873666064665\\
65.2348993288591	686.315789473684	-153.087536156585	-153.087536156585\\
65.2348993288591	703.157894736842	-153.296184373268	-153.296184373268\\
65.2348993288591	720	-153.499858345027	-153.499858345027\\
65.8389261744966	400	-148.470078825427	-148.470078825427\\
65.8389261744966	416.842105263158	-148.826305462517	-148.826305462517\\
65.8389261744966	433.684210526316	-149.168352129209	-149.168352129209\\
65.8389261744966	450.526315789474	-149.497300369428	-149.497300369428\\
65.8389261744966	467.368421052632	-149.81411259178	-149.81411259178\\
65.8389261744966	484.210526315789	-150.119648947922	-150.119648947922\\
65.8389261744966	501.052631578947	-150.414681323896	-150.414681323896\\
65.8389261744966	517.894736842105	-150.699905017445	-150.699905017445\\
65.8389261744966	534.736842105263	-150.975948545931	-150.975948545931\\
65.8389261744966	551.578947368421	-151.243381932833	-151.243381932833\\
65.8389261744966	568.421052631579	-151.502723747548	-151.502723747548\\
65.8389261744966	585.263157894737	-151.754447117008	-151.754447117008\\
65.8389261744966	602.105263157895	-151.998984884213	-151.998984884213\\
65.8389261744966	618.947368421053	-152.236734054944	-152.236734054944\\
65.8389261744966	635.789473684211	-152.468059647376	-152.468059647376\\
65.8389261744966	652.631578947368	-152.693298038282	-152.693298038282\\
65.8389261744966	669.473684210526	-152.912759882824	-152.912759882824\\
65.8389261744966	686.315789473684	-153.12673267151	-153.12673267151\\
65.8389261744966	703.157894736842	-153.335482977122	-153.335482977122\\
65.8389261744966	720	-153.539258435655	-153.539258435655\\
66.4429530201342	400	-148.50835924936	-148.50835924936\\
66.4429530201342	416.842105263158	-148.864695169811	-148.864695169811\\
66.4429530201342	433.684210526316	-149.206850442629	-149.206850442629\\
66.4429530201342	450.526315789474	-149.535906618378	-149.535906618378\\
66.4429530201342	467.368421052632	-149.852826112209	-149.852826112209\\
66.4429530201342	484.210526315789	-150.158469082239	-150.158469082239\\
66.4429530201342	501.052631578947	-150.453607420878	-150.453607420878\\
66.4429530201342	517.894736842105	-150.738936432158	-150.738936432158\\
66.4429530201342	534.736842105263	-151.01508463964	-151.01508463964\\
66.4429530201342	551.578947368421	-151.282622072922	-151.282622072922\\
66.4429530201342	568.421052631579	-151.54206730744	-151.54206730744\\
66.4429530201342	585.263157894737	-151.793893476083	-151.793893476083\\
66.4429530201342	602.105263157895	-152.038533427729	-152.038533427729\\
66.4429530201342	618.947368421053	-152.276384173962	-152.276384173962\\
66.4429530201342	635.789473684211	-152.507810738684	-152.507810738684\\
66.4429530201342	652.631578947368	-152.73314950432	-152.73314950432\\
66.4429530201342	669.473684210526	-152.952711131609	-152.952711131609\\
66.4429530201342	686.315789473684	-153.166783116565	-153.166783116565\\
66.4429530201342	703.157894736842	-153.375632037406	-153.375632037406\\
66.4429530201342	720	-153.579505535494	-153.579505535494\\
67.0469798657718	400	-148.547549855756	-148.547549855756\\
67.0469798657718	416.842105263158	-148.903991185355	-148.903991185355\\
67.0469798657718	433.684210526316	-149.246251221285	-149.246251221285\\
67.0469798657718	450.526315789474	-149.575411520356	-149.575411520356\\
67.0469798657718	467.368421052632	-149.892434503887	-149.892434503887\\
67.0469798657718	484.210526315789	-150.198180336076	-150.198180336076\\
67.0469798657718	501.052631578947	-150.493420915336	-150.493420915336\\
67.0469798657718	517.894736842105	-150.778851551621	-150.778851551621\\
67.0469798657718	534.736842105263	-151.055100774336	-151.055100774336\\
67.0469798657718	551.578947368421	-151.322738618849	-151.322738618849\\
67.0469798657718	568.421052631579	-151.582283666285	-151.582283666285\\
67.0469798657718	585.263157894737	-151.834209055153	-151.834209055153\\
67.0469798657718	602.105263157895	-152.078947639875	-152.078947639875\\
67.0469798657718	618.947368421053	-152.316896437509	-152.316896437509\\
67.0469798657718	635.789473684211	-152.548420477359	-152.548420477359\\
67.0469798657718	652.631578947368	-152.773856147182	-152.773856147182\\
67.0469798657718	669.473684210526	-152.993514112983	-152.993514112983\\
67.0469798657718	686.315789473684	-153.207681875974	-153.207681875974\\
67.0469798657718	703.157894736842	-153.416626019505	-153.416626019505\\
67.0469798657718	720	-153.620594190003	-153.620594190003\\
67.6510067114094	400	-148.587643966818	-148.587643966818\\
67.6510067114094	416.842105263158	-148.944186929449	-148.944186929449\\
67.6510067114094	433.684210526316	-149.286547982203	-149.286547982203\\
67.6510067114094	450.526315789474	-149.615808687779	-149.615808687779\\
67.6510067114094	467.368421052632	-149.932931473299	-149.932931473299\\
67.6510067114094	484.210526315789	-150.238776508693	-150.238776508693\\
67.6510067114094	501.052631578947	-150.534115698028	-150.534115698028\\
67.6510067114094	517.894736842105	-150.81964435684	-150.81964435684\\
67.6510067114094	534.736842105263	-151.095991020044	-151.095991020044\\
67.6510067114094	551.578947368421	-151.363725728443	-151.363725728443\\
67.6510067114094	568.421052631579	-151.62336706853	-151.62336706853\\
67.6510067114094	585.263157894737	-151.875388184111	-151.875388184111\\
67.6510067114094	602.105263157895	-152.12022193484	-152.12022193484\\
67.6510067114094	618.947368421053	-152.358265342937	-152.358265342937\\
67.6510067114094	635.789473684211	-152.589883442804	-152.589883442804\\
67.6510067114094	652.631578947368	-152.81541262723	-152.81541262723\\
67.6510067114094	669.473684210526	-153.035163567191	-153.035163567191\\
67.6510067114094	686.315789473684	-153.249423768804	-153.249423768804\\
67.6510067114094	703.157894736842	-153.458459820265	-153.458459820265\\
67.6510067114094	720	-153.662519372785	-153.662519372785\\
68.255033557047	400	-148.628635390355	-148.628635390355\\
68.255033557047	416.842105263158	-148.985276303608	-148.985276303608\\
68.255033557047	433.684210526316	-149.327734719324	-149.327734719324\\
68.255033557047	450.526315789474	-149.657092205741	-149.657092205741\\
68.255033557047	467.368421052632	-149.974311195453	-149.974311195453\\
68.255033557047	484.210526315789	-150.280251863787	-150.280251863787\\
68.255033557047	501.052631578947	-150.575686120141	-150.575686120141\\
68.255033557047	517.894736842105	-150.861309285309	-150.861309285309\\
68.255033557047	534.736842105263	-151.1377498994	-151.1377498994\\
68.255033557047	551.578947368421	-151.405578008341	-151.405578008341\\
68.255033557047	568.421052631579	-151.665312203688	-151.665312203688\\
68.255033557047	585.263157894737	-151.917425634244	-151.917425634244\\
68.255033557047	602.105263157895	-152.162351164595	-152.162351164595\\
68.255033557047	618.947368421053	-152.400485821832	-152.400485821832\\
68.255033557047	635.789473684211	-152.632194645167	-152.632194645167\\
68.255033557047	652.631578947368	-152.857814032141	-152.857814032141\\
68.255033557047	669.473684210526	-153.077654658417	-153.077654658417\\
68.255033557047	686.315789473684	-153.292004034747	-153.292004034747\\
68.255033557047	703.157894736842	-153.501128753901	-153.501128753901\\
68.255033557047	720	-153.705276471608	-153.705276471608\\
68.8590604026846	400	-148.670518404006	-148.670518404006\\
68.8590604026846	416.842105263158	-149.027253674971	-149.027253674971\\
68.8590604026846	433.684210526316	-149.36980588807	-149.36980588807\\
68.8590604026846	450.526315789474	-149.699256616759	-149.699256616759\\
68.8590604026846	467.368421052632	-150.016568298786	-150.016568298786\\
68.8590604026846	484.210526315789	-150.322601114563	-150.322601114563\\
68.8590604026846	501.052631578947	-150.61812697851	-150.61812697851\\
68.8590604026846	517.894736842105	-150.90384121638	-150.90384121638\\
68.8590604026846	534.736842105263	-151.180372373174	-151.180372373174\\
68.8590604026846	551.578947368421	-151.448290499655	-151.448290499655\\
68.8590604026846	568.421052631579	-151.70811419215	-151.70811419215\\
68.8590604026846	585.263157894737	-151.960316604174	-151.960316604174\\
68.8590604026846	602.105263157895	-152.205330604968	-152.205330604968\\
68.8590604026846	618.947368421053	-152.443553226218	-152.443553226218\\
68.8590604026846	635.789473684211	-152.675349511674	-152.675349511674\\
68.8590604026846	652.631578947368	-152.90105586336	-152.90105586336\\
68.8590604026846	669.473684210526	-153.120982961368	-153.120982961368\\
68.8590604026846	686.315789473684	-153.335418320822	-153.335418320822\\
68.8590604026846	703.157894736842	-153.54462853881	-153.54462853881\\
68.8590604026846	720	-153.748861275332	-153.748861275332\\
69.4630872483222	400	-148.713287740449	-148.713287740449\\
69.4630872483222	416.842105263158	-149.070113861676	-149.070113861676\\
69.4630872483222	433.684210526316	-149.412756390893	-149.412756390893\\
69.4630872483222	450.526315789474	-149.742296906474	-149.742296906474\\
69.4630872483222	467.368421052632	-150.05969785102	-150.05969785102\\
69.4630872483222	484.210526315789	-150.365819409737	-150.365819409737\\
69.4630872483222	501.052631578947	-150.661433501775	-150.661433501775\\
69.4630872483222	517.894736842105	-150.947235457561	-150.947235457561\\
69.4630872483222	534.736842105263	-151.223853826711	-151.223853826711\\
69.4630872483222	551.578947368421	-151.491858664543	-151.491858664543\\
69.4630872483222	568.421052631579	-151.751768571886	-151.751768571886\\
69.4630872483222	585.263157894737	-152.004056706699	-152.004056706699\\
69.4630872483222	602.105263157895	-152.249155942611	-152.249155942611\\
69.4630872483222	618.947368421053	-152.487463315645	-152.487463315645\\
69.4630872483222	635.789473684211	-152.719343873834	-152.719343873834\\
69.4630872483222	652.631578947368	-152.945134023433	-152.945134023433\\
69.4630872483222	669.473684210526	-153.165144448711	-153.165144448711\\
69.4630872483222	686.315789473684	-153.379662668922	-153.379662668922\\
69.4630872483222	703.157894736842	-153.588955285232	-153.588955285232\\
69.4630872483222	720	-153.793269961669	-153.793269961669\\
70.0671140939597	400	-148.75693857354	-148.75693857354\\
70.0671140939597	416.842105263158	-149.113852119151	-149.113852119151\\
70.0671140939597	433.684210526316	-149.456581563718	-149.456581563718\\
70.0671140939597	450.526315789474	-149.786208490247	-149.786208490247\\
70.0671140939597	467.368421052632	-150.103695345909	-150.103695345909\\
70.0671140939597	484.210526315789	-150.409902320428	-150.409902320428\\
70.0671140939597	501.052631578947	-150.705601337412	-150.705601337412\\
70.0671140939597	517.894736842105	-150.991487731691	-150.991487731691\\
70.0671140939597	534.736842105263	-151.268190057231	-151.268190057231\\
70.0671140939597	551.578947368421	-151.536278373647	-151.536278373647\\
70.0671140939597	568.421052631579	-151.796271286011	-151.796271286011\\
70.0671140939597	585.263157894737	-152.048641956473	-152.048641956473\\
70.0671140939597	602.105263157895	-152.293823262803	-152.293823262803\\
70.0671140939597	618.947368421053	-152.532212245114	-152.532212245114\\
70.0671140939597	635.789473684211	-152.764173955481	-152.764173955481\\
70.0671140939597	652.631578947368	-152.990044804149	-152.990044804149\\
70.0671140939597	669.473684210526	-153.210135479332	-153.210135479332\\
70.0671140939597	686.315789473684	-153.424733504181	-153.424733504181\\
70.0671140939597	703.157894736842	-153.634105483713	-153.634105483713\\
70.0671140939597	720	-153.83849908576	-153.83849908576\\
70.6711409395973	400	-148.801466505327	-148.801466505327\\
70.6711409395973	416.842105263158	-149.158464127289	-149.158464127289\\
70.6711409395973	433.684210526316	-149.501277163266	-149.501277163266\\
70.6711409395973	450.526315789474	-149.830987200623	-149.830987200623\\
70.6711409395973	467.368421052632	-150.14855669084	-150.14855669084\\
70.6711409395973	484.210526315789	-150.454845827895	-150.454845827895\\
70.6711409395973	501.052631578947	-150.750626539596	-150.750626539596\\
70.6711409395973	517.894736842105	-151.036594164926	-151.036594164926\\
70.6711409395973	534.736842105263	-151.313377261949	-151.313377261949\\
70.6711409395973	551.578947368421	-151.581545894331	-151.581545894331\\
70.6711409395973	568.421052631579	-151.841618671143	-151.841618671143\\
70.6711409395973	585.263157894737	-152.094068758489	-152.094068758489\\
70.6711409395973	602.105263157895	-152.339329038044	-152.339329038044\\
70.6711409395973	618.947368421053	-152.57779655378	-152.57779655378\\
70.6711409395973	635.789473684211	-152.809836361582	-152.809836361582\\
70.6711409395973	652.631578947368	-153.035784875463	-153.035784875463\\
70.6711409395973	669.473684210526	-153.255952787359	-153.255952787359\\
70.6711409395973	686.315789473684	-153.470627624099	-153.470627624099\\
70.6711409395973	703.157894736842	-153.680075994334	-153.680075994334\\
70.6711409395973	720	-153.884545569489	-153.884545569489\\
71.2751677852349	400	-148.846867553906	-148.846867553906\\
71.2751677852349	416.842105263158	-149.203945978437	-149.203945978437\\
71.2751677852349	433.684210526316	-149.546839355176	-149.546839355176\\
71.2751677852349	450.526315789474	-149.876629275593	-149.876629275593\\
71.2751677852349	467.368421052632	-150.194278195227	-150.194278195227\\
71.2751677852349	484.210526315789	-150.500646312059	-150.500646312059\\
71.2751677852349	501.052631578947	-150.796505557861	-150.796505557861\\
71.2751677852349	517.894736842105	-151.082551275523	-151.082551275523\\
71.2751677852349	534.736842105263	-151.359412026974	-151.359412026974\\
71.2751677852349	551.578947368421	-151.627657879697	-151.627657879697\\
71.2751677852349	568.421052631579	-151.887807446535	-151.887807446535\\
71.2751677852349	585.263157894737	-152.140333897319	-152.140333897319\\
71.2751677852349	602.105263157895	-152.385670117406	-152.385670117406\\
71.2751677852349	618.947368421053	-152.624213154406	-152.624213154406\\
71.2751677852349	635.789473684211	-152.8563280678	-152.8563280678\\
71.2751677852349	652.631578947368	-153.082351275156	-153.082351275156\\
71.2751677852349	669.473684210526	-153.302593471921	-153.302593471921\\
71.2751677852349	686.315789473684	-153.517342188394	-153.517342188394\\
71.2751677852349	703.157894736842	-153.726864036658	-153.726864036658\\
71.2751677852349	720	-153.931406691526	-153.931406691526\\
71.8791946308725	400	-148.893138142058	-148.893138142058\\
71.8791946308725	416.842105263158	-149.250294166174	-149.250294166174\\
71.8791946308725	433.684210526316	-149.59326470292	-149.59326470292\\
71.8791946308725	450.526315789474	-149.923131347633	-149.923131347633\\
71.8791946308725	467.368421052632	-150.240856559671	-150.240856559671\\
71.8791946308725	484.210526315789	-150.547300540792	-150.547300540792\\
71.8791946308725	501.052631578947	-150.843235226493	-150.843235226493\\
71.8791946308725	517.894736842105	-151.129355963351	-151.129355963351\\
71.8791946308725	534.736842105263	-151.406291316935	-151.406291316935\\
71.8791946308725	551.578947368421	-151.674611358325	-151.674611358325\\
71.8791946308725	568.421052631579	-151.93483470392	-151.93483470392\\
71.8791946308725	585.263157894737	-152.187434527063	-152.187434527063\\
71.8791946308725	602.105263157895	-152.432843716582	-152.432843716582\\
71.8791946308725	618.947368421053	-152.67145932352	-152.67145932352\\
71.8791946308725	635.789473684211	-152.903646410748	-152.903646410748\\
71.8791946308725	652.631578947368	-153.129741399185	-153.129741399185\\
71.8791946308725	669.473684210526	-153.350054987592	-153.350054987592\\
71.8791946308725	686.315789473684	-153.564874709541	-153.564874709541\\
71.8791946308725	703.157894736842	-153.774467180352	-153.774467180352\\
71.8791946308725	720	-153.97908007804	-153.97908007804\\
72.4832214765101	400	-148.940275086644	-148.940275086644\\
72.4832214765101	416.842105263158	-149.297505574828	-149.297505574828\\
72.4832214765101	433.684210526316	-149.640550157442	-149.640550157442\\
72.4832214765101	450.526315789474	-149.970490433465	-149.970490433465\\
72.4832214765101	467.368421052632	-150.288288865848	-150.288288865848\\
72.4832214765101	484.210526315789	-150.594805659905	-150.594805659905\\
72.4832214765101	501.052631578947	-150.890812754645	-150.890812754645\\
72.4832214765101	517.894736842105	-151.177005500114	-151.177005500114\\
72.4832214765101	534.736842105263	-151.454012465312	-151.454012465312\\
72.4832214765101	551.578947368421	-151.722403724708	-151.722403724708\\
72.4832214765101	568.421052631579	-151.982697898049	-151.982697898049\\
72.4832214765101	585.263157894737	-152.235368161989	-152.235368161989\\
72.4832214765101	602.105263157895	-152.48084740863	-152.48084740863\\
72.4832214765101	618.947368421053	-152.719532692247	-152.719532692247\\
72.4832214765101	635.789473684211	-152.95178907891	-152.95178907891\\
72.4832214765101	652.631578947368	-153.177952992697	-153.177952992697\\
72.4832214765101	669.473684210526	-153.398335135493	-153.398335135493\\
72.4832214765101	686.315789473684	-153.613223043959	-153.613223043959\\
72.4832214765101	703.157894736842	-153.822883336469	-153.822883336469\\
72.4832214765101	720	-154.027563694053	-154.027563694053\\
73.0872483221476	400	-148.988275588712	-148.988275588712\\
73.0872483221476	416.842105263158	-149.345577469705	-149.345577469705\\
73.0872483221476	433.684210526316	-149.688693047504	-149.688693047504\\
73.0872483221476	450.526315789474	-150.018703924514	-150.018703924514\\
73.0872483221476	467.368421052632	-150.336572567072	-150.336572567072\\
73.0872483221476	484.210526315789	-150.643159183836	-150.643159183836\\
73.0872483221476	501.052631578947	-150.939235717122	-150.939235717122\\
73.0872483221476	517.894736842105	-151.225497520243	-151.225497520243\\
73.0872483221476	534.736842105263	-151.502573165428	-151.502573165428\\
73.0872483221476	551.578947368421	-151.771032730338	-151.771032730338\\
73.0872483221476	568.421052631579	-152.031394837876	-152.031394837876\\
73.0872483221476	585.263157894737	-152.284132667816	-152.284132667816\\
73.0872483221476	602.105263157895	-152.52967911534	-152.52967911534\\
73.0872483221476	618.947368421053	-152.768431237774	-152.768431237774\\
73.0872483221476	635.789473684211	-153.000754104199	-153.000754104199\\
73.0872483221476	652.631578947368	-153.226984141671	-153.226984141671\\
73.0872483221476	669.473684210526	-153.447432055022	-153.447432055022\\
73.0872483221476	686.315789473684	-153.662385383824	-153.662385383824\\
73.0872483221476	703.157894736842	-153.872110749328	-153.872110749328\\
73.0872483221476	720	-154.076855835415	-154.076855835415\\
73.6912751677852	400	-149.037137224279	-149.037137224279\\
73.6912751677852	416.842105263158	-149.394507487984	-149.394507487984\\
73.6912751677852	433.684210526316	-149.737691070692	-149.737691070692\\
73.6912751677852	450.526315789474	-150.067769578031	-150.067769578031\\
73.6912751677852	467.368421052632	-150.385705479522	-150.385705479522\\
73.6912751677852	484.210526315789	-150.692358986971	-150.692358986971\\
73.6912751677852	501.052631578947	-150.988502045806	-150.988502045806\\
73.6912751677852	517.894736842105	-151.274830012415	-151.274830012415\\
73.6912751677852	534.736842105263	-151.551971462067	-151.551971462067\\
73.6912751677852	551.578947368421	-151.820496475428	-151.820496475428\\
73.6912751677852	568.421052631579	-152.080923678372	-152.080923678372\\
73.6912751677852	585.263157894737	-152.333726253609	-152.333726253609\\
73.6912751677852	602.105263157895	-152.579337099227	-152.579337099227\\
73.6912751677852	618.947368421053	-152.818153275419	-152.818153275419\\
73.6912751677852	635.789473684211	-153.050539854108	-153.050539854108\\
73.6912751677852	652.631578947368	-153.276833265155	-153.276833265155\\
73.6912751677852	669.473684210526	-153.497344216167	-153.497344216167\\
73.6912751677852	686.315789473684	-153.712360249459	-153.712360249459\\
73.6912751677852	703.157894736842	-153.922147988998	-153.922147988998\\
73.6912751677852	720	-154.126955121344	-154.126955121344\\
74.2953020134228	400	-149.086857935768	-149.086857935768\\
74.2953020134228	416.842105263158	-149.44429363026	-149.44429363026\\
74.2953020134228	433.684210526316	-149.787542285062	-149.787542285062\\
74.2953020134228	450.526315789474	-150.117685508832	-150.117685508832\\
74.2953020134228	467.368421052632	-150.435685774087	-150.435685774087\\
74.2953020134228	484.210526315789	-150.742403295591	-150.742403295591\\
74.2953020134228	501.052631578947	-151.0386100217	-151.0386100217\\
74.2953020134228	517.894736842105	-151.325001311694	-151.325001311694\\
74.2953020134228	534.736842105263	-151.602205743704	-151.602205743704\\
74.2953020134228	551.578947368421	-151.870793401222	-151.870793401222\\
74.2953020134228	568.421052631579	-152.131282912919	-152.131282912919\\
74.2953020134228	585.263157894737	-152.384147464269	-152.384147464269\\
74.2953020134228	602.105263157895	-152.629819956093	-152.629819956093\\
74.2953020134228	618.947368421053	-152.868697451288	-152.868697451288\\
74.2953020134228	635.789473684211	-153.101145024447	-153.101145024447\\
74.2953020134228	652.631578947368	-153.327499108075	-153.327499108075\\
74.2953020134228	669.473684210526	-153.548070412393	-153.548070412393\\
74.2953020134228	686.315789473684	-153.763146482299	-153.763146482299\\
74.2953020134228	703.157894736842	-153.972993944317	-153.972993944317\\
74.2953020134228	720	-154.177860487536	-154.177860487536\\
74.8993288590604	400	-149.137436024057	-149.137436024057\\
74.8993288590604	416.842105263158	-149.494934252696	-149.494934252696\\
74.8993288590604	433.684210526316	-149.838245101395	-149.838245101395\\
74.8993288590604	450.526315789474	-150.168450181655	-150.168450181655\\
74.8993288590604	467.368421052632	-150.486511968809	-150.486511968809\\
74.8993288590604	484.210526315789	-150.793290680405	-150.793290680405\\
74.8993288590604	501.052631578947	-151.089558267548	-151.089558267548\\
74.8993288590604	517.894736842105	-151.37601009224	-151.37601009224\\
74.8993288590604	534.736842105263	-151.6532747353	-151.6532747353\\
74.8993288590604	551.578947368421	-151.921922282881	-151.921922282881\\
74.8993288590604	568.421052631579	-152.182471366282	-152.182471366282\\
74.8993288590604	585.263157894737	-152.435395173578	-152.435395173578\\
74.8993288590604	602.105263157895	-152.681126608161	-152.681126608161\\
74.8993288590604	618.947368421053	-152.920062735471	-152.920062735471\\
74.8993288590604	635.789473684211	-153.152568632615	-153.152568632615\\
74.8993288590604	652.631578947368	-153.378980734587	-153.378980734587\\
74.8993288590604	669.473684210526	-153.599609754065	-153.599609754065\\
74.8993288590604	686.315789473684	-153.814743238382	-153.814743238382\\
74.8993288590604	703.157894736842	-154.024647816467	-154.024647816467\\
74.8993288590604	720	-154.229571179789	-154.229571179789\\
75.503355704698	400	-149.188870141123	-149.188870141123\\
75.503355704698	416.842105263158	-149.546428059763	-149.546428059763\\
75.503355704698	433.684210526316	-149.889798276022	-149.889798276022\\
75.503355704698	450.526315789474	-150.220062404074	-150.220062404074\\
75.503355704698	467.368421052632	-150.538182921895	-150.538182921895\\
75.503355704698	484.210526315789	-150.845020049648	-150.845020049648\\
75.503355704698	501.052631578947	-151.141345741023	-151.141345741023\\
75.503355704698	517.894736842105	-151.427855360576	-151.427855360576\\
75.503355704698	534.736842105263	-151.705177491654	-151.705177491654\\
75.503355704698	551.578947368421	-151.973882222909	-151.973882222909\\
75.503355704698	568.421052631579	-152.234488188111	-152.234488188111\\
75.503355704698	585.263157894737	-152.48746857778	-152.48746857778\\
75.503355704698	602.105263157895	-152.733256297725	-152.733256297725\\
75.503355704698	618.947368421053	-152.972248415776	-152.972248415776\\
75.503355704698	635.789473684211	-153.204810011405	-153.204810011405\\
75.503355704698	652.631578947368	-153.431277521946	-153.431277521946\\
75.503355704698	669.473684210526	-153.651961662388	-153.651961662388\\
75.503355704698	686.315789473684	-153.867149982355	-153.867149982355\\
75.503355704698	703.157894736842	-154.077109113037	-154.077109113037\\
75.503355704698	720	-154.282086748143	-154.282086748143\\
76.1073825503356	400	-149.241159283251	-149.241159283251\\
76.1073825503356	416.842105263158	-149.598774097535	-149.598774097535\\
76.1073825503356	433.684210526316	-149.942200904215	-149.942200904215\\
76.1073825503356	450.526315789474	-150.272521319976	-150.272521319976\\
76.1073825503356	467.368421052632	-150.590697825274	-150.590697825274\\
76.1073825503356	484.210526315789	-150.897590642725	-150.897590642725\\
76.1073825503356	501.052631578947	-151.193971728443	-151.193971728443\\
76.1073825503356	517.894736842105	-151.480536449387	-151.480536449387\\
76.1073825503356	534.736842105263	-151.757913391274	-151.757913391274\\
76.1073825503356	551.578947368421	-152.026672645103	-152.026672645103\\
76.1073825503356	568.421052631579	-152.287332846967	-152.287332846967\\
76.1073825503356	585.263157894737	-152.540367189679	-152.540367189679\\
76.1073825503356	602.105263157895	-152.786208581318	-152.786208581318\\
76.1073825503356	618.947368421053	-153.025254091963	-153.025254091963\\
76.1073825503356	635.789473684211	-153.257868803306	-153.257868803306\\
76.1073825503356	652.631578947368	-153.484389154876	-153.484389154876\\
76.1073825503356	669.473684210526	-153.70512586384	-153.70512586384\\
76.1073825503356	686.315789473684	-153.920366481969	-153.920366481969\\
76.1073825503356	703.157894736842	-154.130377642583	-154.130377642583\\
76.1073825503356	720	-154.335407041495	-154.335407041495\\
76.7114093959731	400	-149.294302784787	-149.294302784787\\
76.7114093959731	416.842105263158	-149.651971747529	-149.651971747529\\
76.7114093959731	433.684210526316	-149.995452414108	-149.995452414108\\
76.7114093959731	450.526315789474	-150.325826403563	-150.325826403563\\
76.7114093959731	467.368421052632	-150.644056198675	-150.644056198675\\
76.7114093959731	484.210526315789	-150.951002024359	-150.951002024359\\
76.7114093959731	501.052631578947	-151.247435839007	-151.247435839007\\
76.7114093959731	517.894736842105	-151.534053011826	-151.534053011826\\
76.7114093959731	534.736842105263	-151.811482130759	-151.811482130759\\
76.7114093959731	551.578947368421	-152.080293289008	-152.080293289008\\
76.7114093959731	568.421052631579	-152.34100512484	-152.34100512484\\
76.7114093959731	585.263157894737	-152.594090833224	-152.594090833224\\
76.7114093959731	602.105263157895	-152.839983324371	-152.839983324371\\
76.7114093959731	618.947368421053	-153.079079670464	-153.079079670464\\
76.7114093959731	635.789473684211	-153.311744955282	-153.311744955282\\
76.7114093959731	652.631578947368	-153.538315620418	-153.538315620418\\
76.7114093959731	669.473684210526	-153.759102385078	-153.759102385078\\
76.7114093959731	686.315789473684	-153.974392803052	-153.974392803052\\
76.7114093959731	703.157894736842	-154.184453509658	-154.184453509658\\
76.7114093959731	720	-154.389532202685	-154.389532202685\\
77.3154362416107	400	-149.34830031241	-149.34830031241\\
77.3154362416107	416.842105263158	-149.706020721055	-149.706020721055\\
77.3154362416107	433.684210526316	-150.049552561123	-150.049552561123\\
77.3154362416107	450.526315789474	-150.379977453853	-150.379977453853\\
77.3154362416107	467.368421052632	-150.698257884207	-150.698257884207\\
77.3154362416107	484.210526315789	-151.005254079254	-151.005254079254\\
77.3154362416107	501.052631578947	-151.301737999517	-151.301737999517\\
77.3154362416107	517.894736842105	-151.588405016311	-151.588405016311\\
77.3154362416107	534.736842105263	-151.865883719664	-151.865883719664\\
77.3154362416107	551.578947368421	-152.13474420484	-152.13474420484\\
77.3154362416107	568.421052631579	-152.395505112148	-152.395505112148\\
77.3154362416107	585.263157894737	-152.648639638575	-152.648639638575\\
77.3154362416107	602.105263157895	-152.894580696328	-152.894580696328\\
77.3154362416107	618.947368421053	-153.133725359567	-153.133725359567\\
77.3154362416107	635.789473684211	-153.366438714026	-153.366438714026\\
77.3154362416107	652.631578947368	-153.59305720323	-153.59305720323\\
77.3154362416107	669.473684210526	-153.813891548299	-153.813891548299\\
77.3154362416107	686.315789473684	-154.029229304919	-154.029229304919\\
77.3154362416107	703.157894736842	-154.239337110278	-154.239337110278\\
77.3154362416107	720	-154.44446266402	-154.44446266402\\
77.9194630872483	400	-149.40315185991	-149.40315185991\\
77.9194630872483	416.842105263158	-149.760921054071	-149.760921054071\\
77.9194630872483	433.684210526316	-150.104501422895	-150.104501422895\\
77.9194630872483	450.526315789474	-150.434974589682	-150.434974589682\\
77.9194630872483	467.368421052632	-150.75330304143	-150.75330304143\\
77.9194630872483	484.210526315789	-151.060347007225	-151.060347007225\\
77.9194630872483	501.052631578947	-151.356878449583	-151.356878449583\\
77.9194630872483	517.894736842105	-151.643592741791	-151.643592741791\\
77.9194630872483	534.736842105263	-151.921118475828	-151.921118475828\\
77.9194630872483	551.578947368421	-152.190025748889	-152.190025748889\\
77.9194630872483	568.421052631579	-152.450833203192	-152.450833203192\\
77.9194630872483	585.263157894737	-152.704014037614	-152.704014037614\\
77.9194630872483	602.105263157895	-152.950001166231	-152.950001166231\\
77.9194630872483	618.947368421053	-153.189191665052	-153.189191665052\\
77.9194630872483	635.789473684211	-153.421950621641	-153.421950621641\\
77.9194630872483	652.631578947368	-153.648614481335	-153.648614481335\\
77.9194630872483	669.473684210526	-153.869493967046	-153.869493967046\\
77.9194630872483	686.315789473684	-154.08487663623	-154.08487663623\\
77.9194630872483	703.157894736842	-154.295029127833	-154.295029127833\\
77.9194630872483	720	-154.500199143235	-154.500199143235\\
78.5234899328859	400	-149.458857743443	-149.458857743443\\
78.5234899328859	416.842105263158	-149.816673102507	-149.816673102507\\
78.5234899328859	433.684210526316	-150.160299394673	-150.160299394673\\
78.5234899328859	450.526315789474	-150.490818245164	-150.490818245164\\
78.5234899328859	467.368421052632	-150.809192142882	-150.809192142882\\
78.5234899328859	484.210526315789	-151.116281318794	-151.116281318794\\
78.5234899328859	501.052631578947	-151.412857737279	-151.412857737279\\
78.5234899328859	517.894736842105	-151.699616773466	-151.699616773466\\
78.5234899328859	534.736842105263	-151.977187021159	-151.977187021159\\
78.5234899328859	551.578947368421	-152.246138579355	-152.246138579355\\
78.5234899328859	568.421052631579	-152.506990092056	-152.506990092056\\
78.5234899328859	585.263157894737	-152.760214759904	-152.760214759904\\
78.5234899328859	602.105263157895	-153.006245498724	-153.006245498724\\
78.5234899328859	618.947368421053	-153.245479386254	-153.245479386254\\
78.5234899328859	635.789473684211	-153.478281511767	-153.478281511767\\
78.5234899328859	652.631578947368	-153.704988322294	-153.704988322294\\
78.5234899328859	669.473684210526	-153.925910542421	-153.925910542421\\
78.5234899328859	686.315789473684	-154.141335731264	-154.141335731264\\
78.5234899328859	703.157894736842	-154.351530529408	-154.351530529408\\
78.5234899328859	720	-154.556742639857	-154.556742639857\\
79.1275167785235	400	-149.515418597262	-149.515418597262\\
79.1275167785235	416.842105263158	-149.873277538062	-149.873277538062\\
79.1275167785235	433.684210526316	-150.216947185173	-150.216947185173\\
79.1275167785235	450.526315789474	-150.547509165614	-150.547509165614\\
79.1275167785235	467.368421052632	-150.865925970059	-150.865925970059\\
79.1275167785235	484.210526315789	-151.173057831232	-151.173057831232\\
79.1275167785235	501.052631578947	-151.469676715246	-151.469676715246\\
79.1275167785235	517.894736842105	-151.756477998951	-151.756477998951\\
79.1275167785235	534.736842105263	-152.034090277849	-152.034090277849\\
79.1275167785235	551.578947368421	-152.303083652619	-152.303083652619\\
79.1275167785235	568.421052631579	-152.563976768929	-152.563976768929\\
79.1275167785235	585.263157894737	-152.817242829069	-152.817242829069\\
79.1275167785235	602.105263157895	-153.063314750491	-153.063314750491\\
79.1275167785235	618.947368421053	-153.302589612548	-153.302589612548\\
79.1275167785235	635.789473684211	-153.53543250611	-153.53543250611\\
79.1275167785235	652.631578947368	-153.762179879786	-153.762179879786\\
79.1275167785235	669.473684210526	-153.983142459726	-153.983142459726\\
79.1275167785235	686.315789473684	-154.198607806593	-154.198607806593\\
79.1275167785235	703.157894736842	-154.408842562505	-154.408842562505\\
79.1275167785235	720	-154.614094431981	-154.614094431981\\
79.7315436241611	400	-149.572835369892	-149.572835369892\\
79.7315436241611	416.842105263158	-149.930735344439	-149.930735344439\\
79.7315436241611	433.684210526316	-150.274445812882	-150.274445812882\\
79.7315436241611	450.526315789474	-150.605048403907	-150.605048403907\\
79.7315436241611	467.368421052632	-150.923505609838	-150.923505609838\\
79.7315436241611	484.210526315789	-151.230677665033	-151.230677665033\\
79.7315436241611	501.052631578947	-151.527336537222	-151.527336537222\\
79.7315436241611	517.894736842105	-151.814177604851	-151.814177604851\\
79.7315436241611	534.736842105263	-152.091829465008	-152.091829465008\\
79.7315436241611	551.578947368421	-152.360862219936	-152.360862219936\\
79.7315436241611	568.421052631579	-152.621794516852	-152.621794516852\\
79.7315436241611	585.263157894737	-152.87509955958	-152.87509955958\\
79.7315436241611	602.105263157895	-153.121210267091	-153.121210267091\\
79.7315436241611	618.947368421053	-153.360523720237	-153.360523720237\\
79.7315436241611	635.789473684211	-153.593405011376	-153.593405011376\\
79.7315436241611	652.631578947368	-153.820190590589	-153.820190590589\\
79.7315436241611	669.473684210526	-154.04119118548	-154.04119118548\\
79.7315436241611	686.315789473684	-154.256694358156	-154.256694358156\\
79.7315436241611	703.157894736842	-154.46696675216	-154.46696675216\\
79.7315436241611	720	-154.672256073422	-154.672256073422\\
80.3355704697987	400	-149.631109320748	-149.631109320748\\
80.3355704697987	416.842105263158	-149.989047814024	-149.989047814024\\
80.3355704697987	433.684210526316	-150.332796602783	-150.332796602783\\
80.3355704697987	450.526315789474	-150.663437317259	-150.663437317259\\
80.3355704697987	467.368421052632	-150.98193245131	-150.98193245131\\
80.3355704697987	484.210526315789	-151.289142240807	-151.289142240807\\
80.3355704697987	501.052631578947	-151.585838654982	-151.585838654982\\
80.3355704697987	517.894736842105	-151.872717073766	-151.872717073766\\
80.3355704697987	534.736842105263	-152.150406095714	-152.150406095714\\
80.3355704697987	551.578947368421	-152.419475824525	-152.419475824525\\
80.3355704697987	568.421052631579	-152.680444908855	-152.680444908855\\
80.3355704697987	585.263157894737	-152.933786553951	-152.933786553951\\
80.3355704697987	602.105263157895	-153.179933680193	-153.179933680193\\
80.3355704697987	618.947368421053	-153.41928336983	-153.41928336983\\
80.3355704697987	635.789473684211	-153.652200716599	-153.652200716599\\
80.3355704697987	652.631578947368	-153.879022171948	-153.879022171948\\
80.3355704697987	669.473684210526	-154.100058464837	-154.100058464837\\
80.3355704697987	686.315789473684	-154.315597158707	-154.315597158707\\
80.3355704697987	703.157894736842	-154.525904898429	-154.525904898429\\
80.3355704697987	720	-154.731229391246	-154.731229391246\\
80.9395973154362	400	-149.690242017177	-149.690242017177\\
80.9395973154362	416.842105263158	-150.048216544978	-150.048216544978\\
80.9395973154362	433.684210526316	-150.392001183509	-150.392001183509\\
80.9395973154362	450.526315789474	-150.722677564435	-150.722677564435\\
80.9395973154362	467.368421052632	-151.041208183034	-151.041208183034\\
80.9395973154362	484.210526315789	-151.348453276579	-151.348453276579\\
80.9395973154362	501.052631578947	-151.645184815692	-151.645184815692\\
80.9395973154362	517.894736842105	-151.932098181678	-151.932098181678\\
80.9395973154362	534.736842105263	-152.209821974452	-152.209821974452\\
80.9395973154362	551.578947368421	-152.478926299059	-152.478926299059\\
80.9395973154362	568.421052631579	-152.739929805489	-152.739929805489\\
80.9395973154362	585.263157894737	-152.993305700307	-152.993305700307\\
80.9395973154362	602.105263157895	-153.239486905198	-153.239486905198\\
80.9395973154362	618.947368421053	-153.478870503703	-153.478870503703\\
80.9395973154362	635.789473684211	-153.711821590839	-153.711821590839\\
80.9395973154362	652.631578947368	-153.93867661932	-153.93867661932\\
80.9395973154362	669.473684210526	-154.159746319358	-154.159746319358\\
80.9395973154362	686.315789473684	-154.375318255636	-154.375318255636\\
80.9395973154362	703.157894736842	-154.585659074253	-154.585659074253\\
80.9395973154362	720	-154.791016483667	-154.791016483667\\
81.5436241610738	400	-149.750235331912	-149.750235331912\\
81.5436241610738	416.842105263158	-150.108243438744	-150.108243438744\\
81.5436241610738	433.684210526316	-150.452061484892	-150.452061484892\\
81.5436241610738	450.526315789474	-150.782771103344	-150.782771103344\\
81.5436241610738	467.368421052632	-151.101334790685	-151.101334790685\\
81.5436241610738	484.210526315789	-151.408612785486	-151.408612785486\\
81.5436241610738	501.052631578947	-151.705377059646	-151.705377059646\\
81.5436241610738	517.894736842105	-151.992322995742	-151.992322995742\\
81.5436241610738	534.736842105263	-152.270079194943	-152.270079194943\\
81.5436241610738	551.578947368421	-152.539215763536	-152.539215763536\\
81.5436241610738	568.421052631579	-152.800251352742	-152.800251352742\\
81.5436241610738	585.263157894737	-153.053659170342	-153.053659170342\\
81.5436241610738	602.105263157895	-153.299872139228	-153.299872139228\\
81.5436241610738	618.947368421053	-153.539287344133	-153.539287344133\\
81.5436241610738	635.789473684211	-153.772269881255	-153.772269881255\\
81.5436241610738	652.631578947368	-153.999156204475	-153.999156204475\\
81.5436241610738	669.473684210526	-154.220257045165	-154.220257045165\\
81.5436241610738	686.315789473684	-154.435859969153	-154.435859969153\\
81.5436241610738	703.157894736842	-154.646231623671	-154.646231623671\\
81.5436241610738	720	-154.851619718301	-154.851619718301\\
82.1476510067114	400	-149.811091440935	-149.811091440935\\
82.1476510067114	416.842105263158	-150.169130697953	-150.169130697953\\
82.1476510067114	433.684210526316	-150.51297973592	-150.51297973592\\
82.1476510067114	450.526315789474	-150.843720189039	-150.843720189039\\
82.1476510067114	467.368421052632	-151.162314555097	-151.162314555097\\
82.1476510067114	484.210526315789	-151.469623073855	-151.469623073855\\
82.1476510067114	501.052631578947	-151.766417718391	-151.766417718391\\
82.1476510067114	517.894736842105	-152.053393872448	-152.053393872448\\
82.1476510067114	534.736842105263	-152.331180138348	-152.331180138348\\
82.1476510067114	551.578947368421	-152.600346623521	-152.600346623521\\
82.1476510067114	568.421052631579	-152.861411980319	-152.861411980319\\
82.1476510067114	585.263157894737	-153.114849417641	-153.114849417641\\
82.1476510067114	602.105263157895	-153.361091859488	-153.361091859488\\
82.1476510067114	618.947368421053	-153.600536391691	-153.600536391691\\
82.1476510067114	635.789473684211	-153.833548111531	-153.833548111531\\
82.1476510067114	652.631578947368	-154.060463473968	-154.060463473968\\
82.1476510067114	669.473684210526	-154.281593211435	-154.281593211435\\
82.1476510067114	686.315789473684	-154.497224890816	-154.497224890816\\
82.1476510067114	703.157894736842	-154.707625160386	-154.707625160386\\
82.1476510067114	720	-154.91304173076	-154.91304173076\\
82.751677852349	400	-149.87281282173	-149.87281282173\\
82.751677852349	416.842105263158	-150.230880824721	-150.230880824721\\
82.751677852349	433.684210526316	-150.574758463071	-150.574758463071\\
82.751677852349	450.526315789474	-150.905527372093	-150.905527372093\\
82.751677852349	467.368421052632	-151.224150050676	-151.224150050676\\
82.751677852349	484.210526315789	-151.531486739668	-151.531486739668\\
82.751677852349	501.052631578947	-151.828309413226	-151.828309413226\\
82.751677852349	517.894736842105	-152.115313456158	-152.115313456158\\
82.751677852349	534.736842105263	-152.393127471843	-152.393127471843\\
82.751677852349	551.578947368421	-152.662321568758	-152.662321568758\\
82.751677852349	568.421052631579	-152.923414400287	-152.923414400287\\
82.751677852349	585.263157894737	-153.176879176356	-153.176879176356\\
82.751677852349	602.105263157895	-153.423148821979	-153.423148821979\\
82.751677852349	618.947368421053	-153.66262042399	-153.66262042399\\
82.751677852349	635.789473684211	-153.895659080667	-153.895659080667\\
82.751677852349	652.631578947368	-154.122601247951	-154.122601247951\\
82.751677852349	669.473684210526	-154.343757659251	-154.343757659251\\
82.751677852349	686.315789473684	-154.559415882416	-154.559415882416\\
82.751677852349	703.157894736842	-154.769842566675	-154.769842566675\\
82.751677852349	720	-154.97528542359	-154.97528542359\\
83.3557046979866	400	-149.935402251923	-149.935402251923\\
83.3557046979866	416.842105263158	-150.293496619332	-150.293496619332\\
83.3557046979866	433.684210526316	-150.637400489037	-150.637400489037\\
83.3557046979866	450.526315789474	-150.968195497365	-150.968195497365\\
83.3557046979866	467.368421052632	-151.286844144202	-151.286844144202\\
83.3557046979866	484.210526315789	-151.59420667139	-151.59420667139\\
83.3557046979866	501.052631578947	-151.891055054066	-151.891055054066\\
83.3557046979866	517.894736842105	-152.178084678008	-152.178084678008\\
83.3557046979866	534.736842105263	-152.455924147557	-152.455924147557\\
83.3557046979866	551.578947368421	-152.725143572139	-152.725143572139\\
83.3557046979866	568.421052631579	-152.986261606083	-152.986261606083\\
83.3557046979866	585.263157894737	-153.239751460245	-153.239751460245\\
83.3557046979866	602.105263157895	-153.486046060563	-153.486046060563\\
83.3557046979866	618.947368421053	-153.725542494786	-153.725542494786\\
83.3557046979866	635.789473684211	-153.958605862095	-153.958605862095\\
83.3557046979866	652.631578947368	-154.185572619328	-154.185572619328\\
83.3557046979866	669.473684210526	-154.406753500782	-154.406753500782\\
83.3557046979866	686.315789473684	-154.622436075182	-154.622436075182\\
83.3557046979866	703.157894736842	-154.83288699263	-154.83288699263\\
83.3557046979866	720	-155.038353965547	-155.038353965547\\
83.9597315436242	400	-149.998862808308	-149.998862808308\\
83.9597315436242	416.842105263158	-150.356981179293	-150.356981179293\\
83.9597315436242	433.684210526316	-150.700908931815	-150.700908931815\\
83.9597315436242	450.526315789474	-151.031727703117	-151.031727703117\\
83.9597315436242	467.368421052632	-151.350399993988	-151.350399993988\\
83.9597315436242	484.210526315789	-151.657786047166	-151.657786047166\\
83.9597315436242	501.052631578947	-151.954657838673	-151.954657838673\\
83.9597315436242	517.894736842105	-152.241710755166	-152.241710755166\\
83.9597315436242	534.736842105263	-152.519573401855	-152.519573401855\\
83.9597315436242	551.578947368421	-152.788815889026	-152.788815889026\\
83.9597315436242	568.421052631579	-153.049956871858	-153.049956871858\\
83.9597315436242	585.263157894737	-153.303469562051	-153.303469562051\\
83.9597315436242	602.105263157895	-153.549786886377	-153.549786886377\\
83.9597315436242	618.947368421053	-153.789305933412	-153.789305933412\\
83.9597315436242	635.789473684211	-154.022391803155	-154.022391803155\\
83.9597315436242	652.631578947368	-154.249380953255	-154.249380953255\\
83.9597315436242	669.473684210526	-154.470584118809	-154.470584118809\\
83.9597315436242	686.315789473684	-154.68628886934	-154.68628886934\\
83.9597315436242	703.157894736842	-154.896761855732	-154.896761855732\\
83.9597315436242	720	-155.10225079119	-155.10225079119\\
84.5637583892617	400	-150.063197866238	-150.063197866238\\
84.5637583892617	416.842105263158	-150.421337898762	-150.421337898762\\
84.5637583892617	433.684210526316	-150.765287204167	-150.765287204167\\
84.5637583892617	450.526315789474	-151.096127420512	-151.096127420512\\
84.5637583892617	467.368421052632	-151.4148210494	-151.4148210494\\
84.5637583892617	484.210526315789	-151.722228334369	-151.722228334369\\
84.5637583892617	501.052631578947	-152.019121252237	-152.019121252237\\
84.5637583892617	517.894736842105	-152.306195190447	-152.306195190447\\
84.5637583892617	534.736842105263	-152.584078754989	-152.584078754989\\
84.5637583892617	551.578947368421	-152.853342056918	-152.853342056918\\
84.5637583892617	568.421052631579	-153.114503752178	-153.114503752178\\
84.5637583892617	585.263157894737	-153.368037053225	-153.368037053225\\
84.5637583892617	602.105263157895	-153.614374887579	-153.614374887579\\
84.5637583892617	618.947368421053	-153.853914344557	-153.853914344557\\
84.5637583892617	635.789473684211	-154.087020524892	-154.087020524892\\
84.5637583892617	652.631578947368	-154.31402988696	-154.31402988696\\
84.5637583892617	669.473684210526	-154.535253166576	-154.535253166576\\
84.5637583892617	686.315789473684	-154.750977933977	-154.750977933977\\
84.5637583892617	703.157894736842	-154.961470840753	-154.961470840753\\
84.5637583892617	720	-155.166979600805	-155.166979600805\\
85.1677852348993	400	-150.128411099389	-150.128411099389\\
85.1677852348993	416.842105263158	-150.486570468344	-150.486570468344\\
85.1677852348993	433.684210526316	-150.83053901344	-150.83053901344\\
85.1677852348993	450.526315789474	-151.161398373464	-151.161398373464\\
85.1677852348993	467.368421052632	-151.480111050738	-151.480111050738\\
85.1677852348993	484.210526315789	-151.787537289511	-151.787537289511\\
85.1677852348993	501.052631578947	-152.084449067308	-152.084449067308\\
85.1677852348993	517.894736842105	-152.371541772269	-152.371541772269\\
85.1677852348993	534.736842105263	-152.649444011074	-152.649444011074\\
85.1677852348993	551.578947368421	-152.918725895465	-152.918725895465\\
85.1677852348993	568.421052631579	-153.17990608206	-153.17990608206\\
85.1677852348993	585.263157894737	-153.433457783989	-153.433457783989\\
85.1677852348993	602.105263157895	-153.679813929436	-153.679813929436\\
85.1677852348993	618.947368421053	-153.919371608374	-153.919371608374\\
85.1677852348993	635.789473684211	-154.152495922188	-154.152495922188\\
85.1677852348993	652.631578947368	-154.3795233299	-154.3795233299\\
85.1677852348993	669.473684210526	-154.600764567964	-154.600764567964\\
85.1677852348993	686.315789473684	-154.816507207247	-154.816507207247\\
85.1677852348993	703.157894736842	-155.027017899967	-155.027017899967\\
85.1677852348993	720	-155.232544360646	-155.232544360646\\
85.7718120805369	400	-150.194506479889	-150.194506479889\\
85.7718120805369	416.842105263158	-150.552682875242	-150.552682875242\\
85.7718120805369	433.684210526316	-150.896668361753	-150.896668361753\\
85.7718120805369	450.526315789474	-151.227544578845	-151.227544578845\\
85.7718120805369	467.368421052632	-151.546274029469	-151.546274029469\\
85.7718120805369	484.210526315789	-151.8537169585	-151.8537169585\\
85.7718120805369	501.052631578947	-152.15064534408	-152.15064534408\\
85.7718120805369	517.894736842105	-152.437754574958	-152.437754574958\\
85.7718120805369	534.736842105263	-152.715673258423	-152.715673258423\\
85.7718120805369	551.578947368421	-152.984971506814	-152.984971506814\\
85.7718120805369	568.421052631579	-153.246167977344	-153.246167977344\\
85.7718120805369	585.263157894737	-153.499735883729	-153.499735883729\\
85.7718120805369	602.105263157895	-153.746108154736	-153.746108154736\\
85.7718120805369	618.947368421053	-153.985681880915	-153.985681880915\\
85.7718120805369	635.789473684211	-154.218822164221	-154.218822164221\\
85.7718120805369	652.631578947368	-154.44586546424	-154.44586546424\\
85.7718120805369	669.473684210526	-154.667122517988	-154.667122517988\\
85.7718120805369	686.315789473684	-154.882880896884	-154.882880896884\\
85.7718120805369	703.157894736842	-155.093407253696	-155.093407253696\\
85.7718120805369	720	-155.29894930349	-155.29894930349\\
86.3758389261745	400	-150.26148827881	-150.26148827881\\
86.3758389261745	416.842105263158	-150.619679403774	-150.619679403774\\
86.3758389261745	433.684210526316	-150.963679546528	-150.963679546528\\
86.3758389261745	450.526315789474	-151.29457034704	-151.29457034704\\
86.3758389261745	467.368421052632	-151.613314308807	-151.613314308807\\
86.3758389261745	484.210526315789	-151.92077167724	-151.92077167724\\
86.3758389261745	501.052631578947	-152.21771443101	-152.21771443101\\
86.3758389261745	517.894736842105	-152.504837959398	-152.504837959398\\
86.3758389261745	534.736842105263	-152.782770870208	-152.782770870208\\
86.3758389261745	551.578947368421	-153.0520832763	-153.0520832763\\
86.3758389261745	568.421052631579	-153.313293835397	-153.313293835397\\
86.3758389261745	585.263157894737	-153.566875761721	-153.566875761721\\
86.3758389261745	602.105263157895	-153.813261984539	-153.813261984539\\
86.3758389261745	618.947368421053	-154.052849594898	-154.052849594898\\
86.3758389261745	635.789473684211	-154.286003695246	-154.286003695246\\
86.3758389261745	652.631578947368	-154.513060745654	-154.513060745654\\
86.3758389261745	669.473684210526	-154.73433148362	-154.73433148362\\
86.3758389261745	686.315789473684	-154.950103481041	-154.950103481041\\
86.3758389261745	703.157894736842	-155.160643391159	-155.160643391159\\
86.3758389261745	720	-155.366198929506	-155.366198929506\\
86.9798657718121	400	-150.32936106701	-150.32936106701\\
86.9798657718121	416.842105263158	-150.687564636238	-150.687564636238\\
86.9798657718121	433.684210526316	-151.031577161378	-151.031577161378\\
86.9798657718121	450.526315789474	-151.362480282862	-151.362480282862\\
86.9798657718121	467.368421052632	-151.681236504641	-151.681236504641\\
86.9798657718121	484.210526315789	-151.988706072578	-151.988706072578\\
86.9798657718121	501.052631578947	-152.285660965794	-152.285660965794\\
86.9798657718121	517.894736842105	-152.572796574009	-152.572796574009\\
86.9798657718121	534.736842105263	-152.85074150547	-152.85074150547\\
86.9798657718121	551.578947368421	-153.120065873468	-153.120065873468\\
86.9798657718121	568.421052631579	-153.381288336158	-153.381288336158\\
86.9798657718121	585.263157894737	-153.634882108187	-153.634882108187\\
86.9798657718121	602.105263157895	-153.881280119245	-153.881280119245\\
86.9798657718121	618.947368421053	-154.120879460796	-154.120879460796\\
86.9798657718121	635.789473684211	-154.354045235702	-154.354045235702\\
86.9798657718121	652.631578947368	-154.581113904443	-154.581113904443\\
86.9798657718121	669.473684210526	-154.802396204923	-154.802396204923\\
86.9798657718121	686.315789473684	-155.018179709442	-155.018179709442\\
86.9798657718121	703.157894736842	-155.228731071638	-155.228731071638\\
86.9798657718121	720	-155.434298007439	-155.434298007439\\
87.5838926174497	400	-150.398129716345	-150.398129716345\\
87.5838926174497	416.842105263158	-150.756343454138	-150.756343454138\\
87.5838926174497	433.684210526316	-151.100366097357	-151.100366097357\\
87.5838926174497	450.526315789474	-151.431279286807	-151.431279286807\\
87.5838926174497	467.368421052632	-151.750045526811	-151.750045526811\\
87.5838926174497	484.210526315789	-152.057525063602	-152.057525063602\\
87.5838926174497	501.052631578947	-152.354489876664	-152.354489876664\\
87.5838926174497	517.894736842105	-152.641635356079	-152.641635356079\\
87.5838926174497	534.736842105263	-152.91959011045	-152.91959011045\\
87.5838926174497	551.578947368421	-153.188924253422	-153.188924253422\\
87.5838926174497	568.421052631579	-153.450156443501	-153.450156443501\\
87.5838926174497	585.263157894737	-153.703759895681	-153.703759895681\\
87.5838926174497	602.105263157895	-153.950167539996	-153.950167539996\\
87.5838926174497	618.947368421053	-154.189776468248	-154.189776468248\\
87.5838926174497	635.789473684211	-154.422951783637	-154.422951783637\\
87.5838926174497	652.631578947368	-154.650029946979	-154.650029946979\\
87.5838926174497	669.473684210526	-154.871321696506	-154.871321696506\\
87.5838926174497	686.315789473684	-155.087114604847	-155.087114604847\\
87.5838926174497	703.157894736842	-155.297675325963	-155.297675325963\\
87.5838926174497	720	-155.503251576102	-155.503251576102\\
88.1879194630873	400	-150.467799401227	-150.467799401227\\
88.1879194630873	416.842105263158	-150.826021039761	-150.826021039761\\
88.1879194630873	433.684210526316	-151.170051544539	-151.170051544539\\
88.1879194630873	450.526315789474	-151.500972556658	-151.500972556658\\
88.1879194630873	467.368421052632	-151.819746580729	-151.819746580729\\
88.1879194630873	484.210526315789	-152.127233863269	-152.127233863269\\
88.1879194630873	501.052631578947	-152.424206384045	-152.424206384045\\
88.1879194630873	517.894736842105	-152.711359533419	-152.711359533419\\
88.1879194630873	534.736842105263	-152.98932192027	-152.98932192027\\
88.1879194630873	551.578947368421	-153.258663658519	-153.258663658519\\
88.1879194630873	568.421052631579	-153.519903406941	-153.519903406941\\
88.1879194630873	585.263157894737	-153.773514380801	-153.773514380801\\
88.1879194630873	602.105263157895	-154.019929510397	-154.019929510397\\
88.1879194630873	618.947368421053	-154.259545887798	-154.259545887798\\
88.1879194630873	635.789473684211	-154.492728616463	-154.492728616463\\
88.1879194630873	652.631578947368	-154.719814157466	-154.719814157466\\
88.1879194630873	669.473684210526	-154.941113249297	-154.941113249297\\
88.1879194630873	686.315789473684	-155.156913464836	-155.156913464836\\
88.1879194630873	703.157894736842	-155.367481458299	-155.367481458299\\
88.1879194630873	720	-155.573064946181	-155.573064946181\\
88.7919463087248	400	-150.538375600543	-150.538375600543\\
88.7919463087248	416.842105263158	-150.896602878106	-150.896602878106\\
88.7919463087248	433.684210526316	-151.240638993973	-151.240638993973\\
88.7919463087248	450.526315789474	-151.571565589447	-151.571565589447\\
88.7919463087248	467.368421052632	-151.890345169345	-151.890345169345\\
88.7919463087248	484.210526315789	-152.197837980386	-152.197837980386\\
88.7919463087248	501.052631578947	-152.49481600254	-152.49481600254\\
88.7919463087248	517.894736842105	-152.781974626366	-152.781974626366\\
88.7919463087248	534.736842105263	-153.059942460943	-153.059942460943\\
88.7919463087248	551.578947368421	-153.329289620385	-153.329289620385\\
88.7919463087248	568.421052631579	-153.590534763662	-153.590534763662\\
88.7919463087248	585.263157894737	-153.844151106229	-153.844151106229\\
88.7919463087248	602.105263157895	-154.090571578575	-154.090571578575\\
88.7919463087248	618.947368421053	-154.330193272956	-154.330193272956\\
88.7919463087248	635.789473684211	-154.563381293017	-154.563381293017\\
88.7919463087248	652.631578947368	-154.790472100017	-154.790472100017\\
88.7919463087248	669.473684210526	-155.011776432628	-155.011776432628\\
88.7919463087248	686.315789473684	-155.227581863912	-155.227581863912\\
88.7919463087248	703.157894736842	-155.438155048261	-155.438155048261\\
88.7919463087248	720	-155.643743702351	-155.643743702351\\
89.3959731543624	400	-150.609864099935	-150.609864099935\\
89.3959731543624	416.842105263158	-150.968094759174	-150.968094759174\\
89.3959731543624	433.684210526316	-151.31213423997	-151.31213423997\\
89.3959731543624	450.526315789474	-151.643064183752	-151.643064183752\\
89.3959731543624	467.368421052632	-151.961847095459	-151.961847095459\\
89.3959731543624	484.210526315789	-152.269343221933	-152.269343221933\\
89.3959731543624	501.052631578947	-152.566324543261	-152.566324543261\\
89.3959731543624	517.894736842105	-152.853486450125	-152.853486450125\\
89.3959731543624	534.736842105263	-153.13145755172	-153.13145755172\\
89.3959731543624	551.578947368421	-153.400807962277	-153.400807962277\\
89.3959731543624	568.421052631579	-153.662056340883	-153.662056340883\\
89.3959731543624	585.263157894737	-153.915675903107	-153.915675903107\\
89.3959731543624	602.105263157895	-154.162099579552	-154.162099579552\\
89.3959731543624	618.947368421053	-154.401724462585	-154.401724462585\\
89.3959731543624	635.789473684211	-154.634915655965	-154.634915655965\\
89.3959731543624	652.631578947368	-154.86200962106	-154.86200962106\\
89.3959731543624	669.473684210526	-155.083317096651	-155.083317096651\\
89.3959731543624	686.315789473684	-155.299125655909	-155.299125655909\\
89.3959731543624	703.157894736842	-155.509701953332	-155.509701953332\\
89.3959731543624	720	-155.715293705704	-155.715293705704\\
90	400	-150.682270994432	-150.682270994432\\
90	416.842105263158	-151.040502780606	-151.040502780606\\
90	433.684210526316	-151.384543382759	-151.384543382759\\
90	450.526315789474	-151.715474442359	-151.715474442359\\
90	467.368421052632	-152.034258464388	-152.034258464388\\
90	484.210526315789	-152.341755695728	-152.341755695728\\
90	501.052631578947	-152.638738116506	-152.638738116506\\
90	517.894736842105	-152.925901117443	-152.925901117443\\
90	534.736842105263	-153.203873307774	-153.203873307774\\
90	551.578947368421	-153.473224801771	-153.473224801771\\
90	568.421052631579	-153.734474258555	-153.734474258555\\
90	585.263157894737	-153.988094893737	-153.988094893737\\
90	602.105263157895	-154.234519637957	-154.234519637957\\
90	618.947368421053	-154.474145583619	-154.474145583619\\
90	635.789473684211	-154.707337834519	-154.707337834519\\
90	652.631578947368	-154.934432852061	-154.934432852061\\
90	669.473684210526	-155.155741375064	-155.155741375064\\
90	686.315789473684	-155.371550976734	-155.371550976734\\
90	703.157894736842	-155.582128311607	-155.582128311607\\
90	720	-155.787721096498	-155.787721096498\\
};
% \addplot3 [color=mycolor1]
%  table[row sep=crcr] {%
% 10.2684563758389	400	-158.944627987849\\
% 10.2684563758389	416.842105263158	-159.210581104993\\
% 10.2684563758389	433.684210526316	-159.464997459862\\
% 10.2684563758389	450.526315789474	-159.708810932222\\
% 10.2684563758389	467.368421052632	-159.942848512191\\
% 10.8724832214765	484.210526315789	-159.206670383365\\
% 10.8724832214765	501.052631578947	-159.426278659071\\
% 10.8724832214765	517.894736842105	-159.637972970255\\
% 10.8724832214765	534.736842105263	-159.842291595635\\
% 11.4765100671141	551.578947368421	-159.201682328606\\
% 11.4765100671141	568.421052631579	-159.395148021866\\
% 11.4765100671141	585.263157894737	-159.582476815762\\
% 11.4765100671141	602.105263157895	-159.764038716089\\
% 11.4765100671141	618.947368421053	-159.940171859471\\
% 12.0805369127517	635.789473684211	-159.378717591985\\
% 12.0805369127517	652.631578947368	-159.546934243124\\
% 12.0805369127517	669.473684210526	-159.710514837582\\
% 12.0805369127517	686.315789473684	-159.869704133069\\
% 12.6845637583893	703.157894736842	-159.379663543435\\
% 12.6845637583893	720	-159.532488975749\\
% };
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
9.73947895791583	400	-159.911186565942\\
9.73947895791583	400.64128256513	-159.921404310471\\
9.73947895791583	401.282565130261	-159.931604125423\\
9.73947895791583	401.923847695391	-159.941786071783\\
9.73947895791583	402.565130260521	-159.951950210235\\
9.73947895791583	403.206412825651	-159.962096601158\\
9.73947895791583	403.847695390782	-159.972225304633\\
9.73947895791583	404.488977955912	-159.982336380444\\
9.73947895791583	405.130260521042	-159.992429888075\\
9.91983967935872	405.771543086172	-159.660686311841\\
9.91983967935872	406.412825651303	-159.670789642766\\
9.91983967935872	407.054108216433	-159.680875497069\\
9.91983967935872	407.695390781563	-159.690943933343\\
9.91983967935872	408.336673346693	-159.700995009894\\
9.91983967935872	408.977955911824	-159.711028784741\\
9.91983967935872	409.619238476954	-159.721045315619\\
9.91983967935872	410.260521042084	-159.731044659982\\
9.91983967935872	410.901803607214	-159.741026875002\\
9.91983967935872	411.543086172345	-159.750992017574\\
9.91983967935872	412.184368737475	-159.760940144314\\
9.91983967935872	412.825651302605	-159.770871311566\\
9.91983967935872	413.466933867735	-159.780785575397\\
9.91983967935872	414.108216432866	-159.790682991605\\
9.91983967935872	414.749498997996	-159.800563615718\\
9.91983967935872	415.390781563126	-159.810427502995\\
9.91983967935872	416.032064128257	-159.820274708429\\
9.91983967935872	416.673346693387	-159.830105286747\\
9.91983967935872	417.314629258517	-159.839919292416\\
9.91983967935872	417.955911823647	-159.849716779638\\
9.91983967935872	418.597194388778	-159.859497802358\\
9.91983967935872	419.238476953908	-159.869262414261\\
9.91983967935872	419.879759519038	-159.879010668777\\
9.91983967935872	420.521042084168	-159.88874261908\\
9.91983967935872	421.162324649299	-159.898458318092\\
9.91983967935872	421.803607214429	-159.908157818481\\
9.91983967935872	422.444889779559	-159.917841172667\\
9.91983967935872	423.086172344689	-159.927508432821\\
9.91983967935872	423.72745490982	-159.937159650866\\
9.91983967935872	424.36873747495	-159.946794878482\\
9.91983967935872	425.01002004008	-159.956414167101\\
9.91983967935872	425.65130260521	-159.966017567916\\
9.91983967935872	426.292585170341	-159.975605131878\\
9.91983967935872	426.933867735471	-159.985176909698\\
9.91983967935872	427.575150300601	-159.99473295185\\
10.1002004008016	428.216432865731	-159.677285416463\\
10.1002004008016	428.857715430862	-159.686851674555\\
10.1002004008016	429.498997995992	-159.696402271932\\
10.1002004008016	430.140280561122	-159.705937258356\\
10.1002004008016	430.781563126252	-159.715456683361\\
10.1002004008016	431.422845691383	-159.724960596248\\
10.1002004008016	432.064128256513	-159.734449046089\\
10.1002004008016	432.705410821643	-159.743922081731\\
10.1002004008016	433.346693386774	-159.753379751793\\
10.1002004008016	433.987975951904	-159.762822104669\\
10.1002004008016	434.629258517034	-159.77224918853\\
10.1002004008016	435.270541082164	-159.781661051327\\
10.1002004008016	435.911823647295	-159.791057740787\\
10.1002004008016	436.553106212425	-159.80043930442\\
10.1002004008016	437.194388777555	-159.809805789517\\
10.1002004008016	437.835671342685	-159.819157243152\\
10.1002004008016	438.476953907816	-159.828493712186\\
10.1002004008016	439.118236472946	-159.837815243262\\
10.1002004008016	439.759519038076	-159.847121882814\\
10.1002004008016	440.400801603206	-159.856413677063\\
10.1002004008016	441.042084168337	-159.865690672018\\
10.1002004008016	441.683366733467	-159.874952913481\\
10.1002004008016	442.324649298597	-159.884200447047\\
10.1002004008016	442.965931863727	-159.893433318102\\
10.1002004008016	443.607214428858	-159.902651571829\\
10.1002004008016	444.248496993988	-159.911855253206\\
10.1002004008016	444.889779559118	-159.921044407007\\
10.1002004008016	445.531062124248	-159.930219077806\\
10.1002004008016	446.172344689379	-159.939379309977\\
10.1002004008016	446.813627254509	-159.948525147693\\
10.1002004008016	447.454909819639	-159.957656634929\\
10.1002004008016	448.09619238477	-159.966773815465\\
10.1002004008016	448.7374749499	-159.975876732883\\
10.1002004008016	449.37875751503	-159.984965430572\\
10.1002004008016	450.02004008016	-159.994039951727\\
10.2805611222445	450.661322645291	-159.690097718544\\
10.2805611222445	451.302605210421	-159.699182675741\\
10.2805611222445	451.943887775551	-159.708253518295\\
10.2805611222445	452.585170340681	-159.717310288832\\
10.2805611222445	453.226452905812	-159.726353029786\\
10.2805611222445	453.867735470942	-159.735381783407\\
10.2805611222445	454.509018036072	-159.744396591756\\
10.2805611222445	455.150300601202	-159.75339749671\\
10.2805611222445	455.791583166333	-159.762384539961\\
10.2805611222445	456.432865731463	-159.771357763018\\
10.2805611222445	457.074148296593	-159.780317207208\\
10.2805611222445	457.715430861723	-159.789262913675\\
10.2805611222445	458.356713426854	-159.798194923387\\
10.2805611222445	458.997995991984	-159.807113277128\\
10.2805611222445	459.639278557114	-159.816018015509\\
10.2805611222445	460.280561122244	-159.824909178959\\
10.2805611222445	460.921843687375	-159.833786807734\\
10.2805611222445	461.563126252505	-159.842650941916\\
10.2805611222445	462.204408817635	-159.85150162141\\
10.2805611222445	462.845691382766	-159.86033888595\\
10.2805611222445	463.486973947896	-159.869162775096\\
10.2805611222445	464.128256513026	-159.877973328241\\
10.2805611222445	464.769539078156	-159.886770584603\\
10.2805611222445	465.410821643287	-159.895554583235\\
10.2805611222445	466.052104208417	-159.904325363019\\
10.2805611222445	466.693386773547	-159.913082962671\\
10.2805611222445	467.334669338677	-159.921827420741\\
10.2805611222445	467.975951903808	-159.930558775614\\
10.2805611222445	468.617234468938	-159.939277065509\\
10.2805611222445	469.258517034068	-159.947982328483\\
10.2805611222445	469.899799599198	-159.95667460243\\
10.2805611222445	470.541082164329	-159.965353925083\\
10.2805611222445	471.182364729459	-159.974020334013\\
10.2805611222445	471.823647294589	-159.982673866632\\
10.2805611222445	472.464929859719	-159.991314560194\\
10.2805611222445	473.10621242485	-159.999942451793\\
10.4609218436874	473.74749498998	-159.708793546262\\
10.4609218436874	474.38877755511	-159.717431982011\\
10.4609218436874	475.03006012024	-159.726057666998\\
10.4609218436874	475.671342685371	-159.734670637857\\
10.4609218436874	476.312625250501	-159.74327093107\\
10.4609218436874	476.953907815631	-159.751858582962\\
10.4609218436874	477.595190380762	-159.760433629709\\
10.4609218436874	478.236472945892	-159.768996107332\\
10.4609218436874	478.877755511022	-159.777546051704\\
10.4609218436874	479.519038076152	-159.786083498546\\
10.4609218436874	480.160320641283	-159.794608483431\\
10.4609218436874	480.801603206413	-159.803121041782\\
10.4609218436874	481.442885771543	-159.811621208875\\
10.4609218436874	482.084168336673	-159.82010901984\\
10.4609218436874	482.725450901804	-159.828584509661\\
10.4609218436874	483.366733466934	-159.837047713175\\
10.4609218436874	484.008016032064	-159.845498665076\\
10.4609218436874	484.649298597194	-159.853937399914\\
10.4609218436874	485.290581162325	-159.862363952097\\
10.4609218436874	485.931863727455	-159.87077835589\\
10.4609218436874	486.573146292585	-159.879180645417\\
10.4609218436874	487.214428857715	-159.88757085466\\
10.4609218436874	487.855711422846	-159.895949017463\\
10.4609218436874	488.496993987976	-159.904315167532\\
10.4609218436874	489.138276553106	-159.912669338432\\
10.4609218436874	489.779559118236	-159.921011563591\\
10.4609218436874	490.420841683367	-159.929341876302\\
10.4609218436874	491.062124248497	-159.93766030972\\
10.4609218436874	491.703406813627	-159.945966896867\\
10.4609218436874	492.344689378757	-159.954261670627\\
10.4609218436874	492.985971943888	-159.962544663754\\
10.4609218436874	493.627254509018	-159.970815908865\\
10.4609218436874	494.268537074148	-159.979075438447\\
10.4609218436874	494.909819639279	-159.987323284856\\
10.4609218436874	495.551102204409	-159.995559480314\\
10.6412825651303	496.192384769539	-159.716494902916\\
10.6412825651303	496.833667334669	-159.724741639997\\
10.6412825651303	497.4749498998	-159.732976769043\\
10.6412825651303	498.11623246493	-159.7412003219\\
10.6412825651303	498.75751503006	-159.749412330287\\
10.6412825651303	499.39879759519	-159.757612825794\\
10.6412825651303	500.040080160321	-159.765801839885\\
10.6412825651303	500.681362725451	-159.773979403898\\
10.6412825651303	501.322645290581	-159.782145549044\\
10.6412825651303	501.963927855711	-159.790300306413\\
10.6412825651303	502.605210420842	-159.798443706966\\
10.6412825651303	503.246492985972	-159.806575781545\\
10.6412825651303	503.887775551102	-159.814696560865\\
10.6412825651303	504.529058116232	-159.822806075523\\
10.6412825651303	505.170340681363	-159.830904355992\\
10.6412825651303	505.811623246493	-159.838991432624\\
10.6412825651303	506.452905811623	-159.847067335651\\
10.6412825651303	507.094188376753	-159.855132095187\\
10.6412825651303	507.735470941884	-159.863185741225\\
10.6412825651303	508.376753507014	-159.87122830364\\
10.6412825651303	509.018036072144	-159.879259812189\\
10.6412825651303	509.659318637275	-159.887280296514\\
10.6412825651303	510.300601202405	-159.895289786138\\
10.6412825651303	510.941883767535	-159.903288310468\\
10.6412825651303	511.583166332665	-159.911275898797\\
10.6412825651303	512.224448897796	-159.919252580303\\
10.6412825651303	512.865731462926	-159.927218384049\\
10.6412825651303	513.507014028056	-159.935173338985\\
10.6412825651303	514.148296593186	-159.943117473948\\
10.6412825651303	514.789579158317	-159.951050817662\\
10.6412825651303	515.430861723447	-159.958973398741\\
10.6412825651303	516.072144288577	-159.966885245684\\
10.6412825651303	516.713426853707	-159.974786386884\\
10.6412825651303	517.354709418838	-159.98267685062\\
10.6412825651303	517.995991983968	-159.990556665063\\
10.6412825651303	518.637274549098	-159.998425858276\\
10.8216432865731	519.278557114228	-159.730828841596\\
10.8216432865731	519.919839679359	-159.738708514831\\
10.8216432865731	520.561122244489	-159.746577602833\\
10.8216432865731	521.202404809619	-159.754436133353\\
10.8216432865731	521.843687374749	-159.762284134035\\
10.8216432865731	522.48496993988	-159.770121632419\\
10.8216432865731	523.12625250501	-159.777948655937\\
10.8216432865731	523.76753507014	-159.785765231917\\
10.8216432865731	524.408817635271	-159.793571387582\\
10.8216432865731	525.050100200401	-159.801367150052\\
10.8216432865731	525.691382765531	-159.809152546341\\
10.8216432865731	526.332665330661	-159.816927603362\\
10.8216432865731	526.973947895792	-159.824692347926\\
10.8216432865731	527.615230460922	-159.83244680674\\
10.8216432865731	528.256513026052	-159.840191006412\\
10.8216432865731	528.897795591182	-159.847924973447\\
10.8216432865731	529.539078156313	-159.855648734251\\
10.8216432865731	530.180360721443	-159.863362315128\\
10.8216432865731	530.821643286573	-159.871065742285\\
10.8216432865731	531.462925851703	-159.878759041829\\
10.8216432865731	532.104208416834	-159.886442239767\\
10.8216432865731	532.745490981964	-159.894115362011\\
10.8216432865731	533.386773547094	-159.901778434374\\
10.8216432865731	534.028056112224	-159.909431482571\\
10.8216432865731	534.669338677355	-159.917074532222\\
10.8216432865731	535.310621242485	-159.924707608851\\
10.8216432865731	535.951903807615	-159.932330737885\\
10.8216432865731	536.593186372746	-159.939943944657\\
10.8216432865731	537.234468937876	-159.947547254404\\
10.8216432865731	537.875751503006	-159.955140692272\\
10.8216432865731	538.517034068136	-159.96272428331\\
10.8216432865731	539.158316633267	-159.970298052475\\
10.8216432865731	539.799599198397	-159.977862024631\\
10.8216432865731	540.440881763527	-159.98541622455\\
10.8216432865731	541.082164328657	-159.992960676911\\
11.002004008016	541.723446893788	-159.736214025834\\
11.002004008016	542.364729458918	-159.743768837383\\
11.002004008016	543.006012024048	-159.751313931919\\
11.002004008016	543.647294589178	-159.758849333864\\
11.002004008016	544.288577154309	-159.76637506755\\
11.002004008016	544.929859719439	-159.773891157216\\
11.002004008016	545.571142284569	-159.781397627015\\
11.002004008016	546.212424849699	-159.788894501011\\
11.002004008016	546.85370741483	-159.796381803179\\
11.002004008016	547.49498997996	-159.803859557405\\
11.002004008016	548.13627254509	-159.81132778749\\
11.002004008016	548.77755511022	-159.818786517145\\
11.002004008016	549.418837675351	-159.826235769998\\
11.002004008016	550.060120240481	-159.833675569588\\
11.002004008016	550.701402805611	-159.84110593937\\
11.002004008016	551.342685370741	-159.848526902711\\
11.002004008016	551.983967935872	-159.855938482896\\
11.002004008016	552.625250501002	-159.863340703123\\
11.002004008016	553.266533066132	-159.870733586509\\
11.002004008016	553.907815631263	-159.878117156083\\
11.002004008016	554.549098196393	-159.885491434795\\
11.002004008016	555.190380761523	-159.892856445509\\
11.002004008016	555.831663326653	-159.900212211008\\
11.002004008016	556.472945891784	-159.907558753991\\
11.002004008016	557.114228456914	-159.914896097078\\
11.002004008016	557.755511022044	-159.922224262805\\
11.002004008016	558.396793587174	-159.929543273628\\
11.002004008016	559.038076152305	-159.936853151923\\
11.002004008016	559.679358717435	-159.944153919986\\
11.002004008016	560.320641282565	-159.951445600031\\
11.002004008016	560.961923847695	-159.958728214194\\
11.002004008016	561.603206412826	-159.966001784532\\
11.002004008016	562.244488977956	-159.973266333023\\
11.002004008016	562.885771543086	-159.980521881566\\
11.002004008016	563.527054108216	-159.987768451984\\
11.002004008016	564.168336673347	-159.99500606602\\
11.1823647294589	564.809619238477	-159.748573189621\\
11.1823647294589	565.450901803607	-159.755821011399\\
11.1823647294589	566.092184368737	-159.763059902711\\
11.1823647294589	566.733466933868	-159.770289885085\\
11.1823647294589	567.374749498998	-159.777510979971\\
11.1823647294589	568.016032064128	-159.784723208745\\
11.1823647294589	568.657314629259	-159.791926592708\\
11.1823647294589	569.298597194389	-159.799121153085\\
11.1823647294589	569.939879759519	-159.806306911026\\
11.1823647294589	570.581162324649	-159.813483887606\\
11.1823647294589	571.22244488978	-159.820652103828\\
11.1823647294589	571.86372745491	-159.82781158062\\
11.1823647294589	572.50501002004	-159.834962338836\\
11.1823647294589	573.14629258517	-159.842104399259\\
11.1823647294589	573.787575150301	-159.849237782598\\
11.1823647294589	574.428857715431	-159.856362509489\\
11.1823647294589	575.070140280561	-159.863478600497\\
11.1823647294589	575.711422845691	-159.870586076115\\
11.1823647294589	576.352705410822	-159.877684956764\\
11.1823647294589	576.993987975952	-159.884775262796\\
11.1823647294589	577.635270541082	-159.891857014491\\
11.1823647294589	578.276553106212	-159.898930232057\\
11.1823647294589	578.917835671343	-159.905994935634\\
11.1823647294589	579.559118236473	-159.913051145293\\
11.1823647294589	580.200400801603	-159.920098881033\\
11.1823647294589	580.841683366733	-159.927138162785\\
11.1823647294589	581.482965931864	-159.934169010412\\
11.1823647294589	582.124248496994	-159.941191443708\\
11.1823647294589	582.765531062124	-159.948205482398\\
11.1823647294589	583.406813627254	-159.955211146141\\
11.1823647294589	584.048096192385	-159.962208454526\\
11.1823647294589	584.689378757515	-159.969197427077\\
11.1823647294589	585.330661322645	-159.97617808325\\
11.1823647294589	585.971943887776	-159.983150442434\\
11.1823647294589	586.613226452906	-159.990114523952\\
11.1823647294589	587.254509018036	-159.997070347062\\
11.3627254509018	587.895791583166	-159.760429905755\\
11.3627254509018	588.537074148297	-159.767395757733\\
11.3627254509018	589.178356713427	-159.774353373401\\
11.3627254509018	589.819639278557	-159.781302771834\\
11.3627254509018	590.460921843687	-159.788243972042\\
11.3627254509018	591.102204408818	-159.79517699297\\
11.3627254509018	591.743486973948	-159.8021018535\\
11.3627254509018	592.384769539078	-159.809018572449\\
11.3627254509018	593.026052104208	-159.81592716857\\
11.3627254509018	593.667334669339	-159.822827660554\\
11.3627254509018	594.308617234469	-159.829720067027\\
11.3627254509018	594.949899799599	-159.836604406554\\
11.3627254509018	595.591182364729	-159.843480697637\\
11.3627254509018	596.23246492986	-159.850348958714\\
11.3627254509018	596.87374749499	-159.857209208163\\
11.3627254509018	597.51503006012	-159.8640614643\\
11.3627254509018	598.156312625251	-159.87090574538\\
11.3627254509018	598.797595190381	-159.877742069594\\
11.3627254509018	599.438877755511	-159.884570455075\\
11.3627254509018	600.080160320641	-159.891390919895\\
11.3627254509018	600.721442885772	-159.898203482064\\
11.3627254509018	601.362725450902	-159.905008159534\\
11.3627254509018	602.004008016032	-159.911804970195\\
11.3627254509018	602.645290581162	-159.91859393188\\
11.3627254509018	603.286573146293	-159.92537506236\\
11.3627254509018	603.927855711423	-159.932148379348\\
11.3627254509018	604.569138276553	-159.938913900499\\
11.3627254509018	605.210420841683	-159.945671643408\\
11.3627254509018	605.851703406814	-159.952421625613\\
11.3627254509018	606.492985971944	-159.959163864594\\
11.3627254509018	607.134268537074	-159.965898377771\\
11.3627254509018	607.775551102204	-159.97262518251\\
11.3627254509018	608.416833667335	-159.979344296116\\
11.3627254509018	609.058116232465	-159.98605573584\\
11.3627254509018	609.699398797595	-159.992759518874\\
11.3627254509018	610.340681362725	-159.999455662356\\
11.5430861723447	610.981963927856	-159.772119791315\\
11.5430861723447	611.623246492986	-159.778825765859\\
11.5430861723447	612.264529058116	-159.785524119781\\
11.5430861723447	612.905811623247	-159.792214870063\\
11.5430861723447	613.547094188377	-159.79889803363\\
11.5430861723447	614.188376753507	-159.805573627355\\
11.5430861723447	614.829659318637	-159.812241668054\\
11.5430861723447	615.470941883768	-159.818902172487\\
11.5430861723447	616.112224448898	-159.825555157362\\
11.5430861723447	616.753507014028	-159.83220063933\\
11.5430861723447	617.394789579158	-159.83883863499\\
11.5430861723447	618.036072144289	-159.845469160886\\
11.5430861723447	618.677354709419	-159.852092233509\\
11.5430861723447	619.318637274549	-159.858707869296\\
11.5430861723447	619.959919839679	-159.865316084631\\
11.5430861723447	620.60120240481	-159.871916895844\\
11.5430861723447	621.24248496994	-159.878510319214\\
11.5430861723447	621.88376753507	-159.885096370967\\
11.5430861723447	622.5250501002	-159.891675067275\\
11.5430861723447	623.166332665331	-159.898246424261\\
11.5430861723447	623.807615230461	-159.904810457993\\
11.5430861723447	624.448897795591	-159.91136718449\\
11.5430861723447	625.090180360721	-159.917916619717\\
11.5430861723447	625.731462925852	-159.92445877959\\
11.5430861723447	626.372745490982	-159.930993679972\\
11.5430861723447	627.014028056112	-159.937521336677\\
11.5430861723447	627.655310621243	-159.944041765468\\
11.5430861723447	628.296593186373	-159.950554982057\\
11.5430861723447	628.937875751503	-159.957061002106\\
11.5430861723447	629.579158316633	-159.963559841228\\
11.5430861723447	630.220440881764	-159.970051514985\\
11.5430861723447	630.861723446894	-159.97653603889\\
11.5430861723447	631.503006012024	-159.983013428407\\
11.5430861723447	632.144288577154	-159.98948369895\\
11.5430861723447	632.785571142285	-159.995946865886\\
11.7234468937876	633.426853707415	-159.777441860481\\
11.7234468937876	634.068136272545	-159.783914647089\\
11.7234468937876	634.709418837675	-159.790380346459\\
11.7234468937876	635.350701402806	-159.796838973823\\
11.7234468937876	635.991983967936	-159.803290544367\\
11.7234468937876	636.633266533066	-159.809735073228\\
11.7234468937876	637.274549098196	-159.816172575497\\
11.7234468937876	637.915831663327	-159.822603066215\\
11.7234468937876	638.557114228457	-159.829026560378\\
11.7234468937876	639.198396793587	-159.835443072934\\
11.7234468937876	639.839679358717	-159.841852618784\\
11.7234468937876	640.480961923848	-159.848255212782\\
11.7234468937876	641.122244488978	-159.854650869736\\
11.7234468937876	641.763527054108	-159.861039604408\\
11.7234468937876	642.404809619238	-159.867421431514\\
11.7234468937876	643.046092184369	-159.873796365723\\
11.7234468937876	643.687374749499	-159.880164421659\\
11.7234468937876	644.328657314629	-159.886525613899\\
11.7234468937876	644.96993987976	-159.892879956978\\
11.7234468937876	645.61122244489	-159.899227465382\\
11.7234468937876	646.25250501002	-159.905568153555\\
11.7234468937876	646.89378757515	-159.911902035895\\
11.7234468937876	647.535070140281	-159.918229126754\\
11.7234468937876	648.176352705411	-159.924549440441\\
11.7234468937876	648.817635270541	-159.930862991222\\
11.7234468937876	649.458917835671	-159.937169793317\\
11.7234468937876	650.100200400802	-159.943469860901\\
11.7234468937876	650.741482965932	-159.949763208109\\
11.7234468937876	651.382765531062	-159.956049849029\\
11.7234468937876	652.024048096192	-159.962329797708\\
11.7234468937876	652.665330661323	-159.968603068147\\
11.7234468937876	653.306613226453	-159.974869674308\\
11.7234468937876	653.947895791583	-159.981129630105\\
11.7234468937876	654.589178356713	-159.987382949415\\
11.7234468937876	655.230460921844	-159.993629646069\\
11.7234468937876	655.871743486974	-159.999869733855\\
11.9038076152305	656.513026052104	-159.789784514015\\
11.9038076152305	657.154308617234	-159.796034004098\\
11.9038076152305	657.795591182365	-159.802276899449\\
11.9038076152305	658.436873747495	-159.808513213743\\
11.9038076152305	659.078156312625	-159.814742960616\\
11.9038076152305	659.719438877755	-159.820966153659\\
11.9038076152305	660.360721442886	-159.827182806425\\
11.9038076152305	661.002004008016	-159.833392932424\\
11.9038076152305	661.643286573146	-159.839596545125\\
11.9038076152305	662.284569138277	-159.845793657956\\
11.9038076152305	662.925851703407	-159.851984284307\\
11.9038076152305	663.567134268537	-159.858168437524\\
11.9038076152305	664.208416833667	-159.864346130914\\
11.9038076152305	664.849699398798	-159.870517377744\\
11.9038076152305	665.490981963928	-159.876682191242\\
11.9038076152305	666.132264529058	-159.882840584594\\
11.9038076152305	666.773547094188	-159.888992570947\\
11.9038076152305	667.414829659319	-159.89513816341\\
11.9038076152305	668.056112224449	-159.901277375051\\
11.9038076152305	668.697394789579	-159.9074102189\\
11.9038076152305	669.338677354709	-159.913536707945\\
11.9038076152305	669.97995991984	-159.91965685514\\
11.9038076152305	670.62124248497	-159.925770673395\\
11.9038076152305	671.2625250501	-159.931878175586\\
11.9038076152305	671.90380761523	-159.937979374547\\
11.9038076152305	672.545090180361	-159.944074283075\\
11.9038076152305	673.186372745491	-159.95016291393\\
11.9038076152305	673.827655310621	-159.956245279833\\
11.9038076152305	674.468937875752	-159.962321393466\\
11.9038076152305	675.110220440882	-159.968391267475\\
11.9038076152305	675.751503006012	-159.974454914467\\
11.9038076152305	676.392785571142	-159.980512347014\\
11.9038076152305	677.034068136272	-159.986563577648\\
11.9038076152305	677.675350701403	-159.992608618866\\
11.9038076152305	678.316633266533	-159.998647483125\\
12.0841683366733	678.957915831663	-159.796564499546\\
12.0841683366733	679.599198396794	-159.802612544641\\
12.0841683366733	680.240480961924	-159.808654425089\\
12.0841683366733	680.881763527054	-159.814690153251\\
12.0841683366733	681.523046092184	-159.820719741451\\
12.0841683366733	682.164328657315	-159.826743201978\\
12.0841683366733	682.805611222445	-159.832760547083\\
12.0841683366733	683.446893787575	-159.838771788982\\
12.0841683366733	684.088176352705	-159.844776939857\\
12.0841683366733	684.729458917836	-159.850776011851\\
12.0841683366733	685.370741482966	-159.856769017074\\
12.0841683366733	686.012024048096	-159.862755967599\\
12.0841683366733	686.653306613227	-159.868736875464\\
12.0841683366733	687.294589178357	-159.874711752673\\
12.0841683366733	687.935871743487	-159.880680611193\\
12.0841683366733	688.577154308617	-159.886643462959\\
12.0841683366733	689.218436873748	-159.892600319868\\
12.0841683366733	689.859719438878	-159.898551193785\\
12.0841683366733	690.501002004008	-159.904496096538\\
12.0841683366733	691.142284569138	-159.910435039923\\
12.0841683366733	691.783567134269	-159.916368035701\\
12.0841683366733	692.424849699399	-159.922295095598\\
12.0841683366733	693.066132264529	-159.928216231308\\
12.0841683366733	693.707414829659	-159.934131454488\\
12.0841683366733	694.348697394789	-159.940040776765\\
12.0841683366733	694.98997995992	-159.94594420973\\
12.0841683366733	695.63126252505	-159.951841764942\\
12.0841683366733	696.27254509018	-159.957733453924\\
12.0841683366733	696.913827655311	-159.96361928817\\
12.0841683366733	697.555110220441	-159.969499279136\\
12.0841683366733	698.196392785571	-159.97537343825\\
12.0841683366733	698.837675350701	-159.981241776904\\
12.0841683366733	699.478957915832	-159.987104306459\\
12.0841683366733	700.120240480962	-159.992961038241\\
12.0841683366733	700.761523046092	-159.998811983546\\
12.2645290581162	701.402805611222	-159.804354645064\\
12.2645290581162	702.044088176353	-159.810214549136\\
12.2645290581162	702.685370741483	-159.816068677486\\
12.2645290581162	703.326653306613	-159.821917041324\\
12.2645290581162	703.967935871744	-159.827759651829\\
12.2645290581162	704.609218436874	-159.833596520146\\
12.2645290581162	705.250501002004	-159.839427657389\\
12.2645290581162	705.891783567134	-159.845253074642\\
12.2645290581162	706.533066132265	-159.851072782955\\
12.2645290581162	707.174348697395	-159.856886793348\\
12.2645290581162	707.815631262525	-159.86269511681\\
12.2645290581162	708.456913827655	-159.868497764298\\
12.2645290581162	709.098196392786	-159.87429474674\\
12.2645290581162	709.739478957916	-159.880086075029\\
12.2645290581162	710.380761523046	-159.885871760032\\
12.2645290581162	711.022044088176	-159.891651812582\\
12.2645290581162	711.663326653307	-159.897426243482\\
12.2645290581162	712.304609218437	-159.903195063507\\
12.2645290581162	712.945891783567	-159.908958283398\\
12.2645290581162	713.587174348697	-159.914715913869\\
12.2645290581162	714.228456913828	-159.920467965602\\
12.2645290581162	714.869739478958	-159.926214449248\\
12.2645290581162	715.511022044088	-159.931955375432\\
12.2645290581162	716.152304609218	-159.937690754745\\
12.2645290581162	716.793587174349	-159.943420597751\\
12.2645290581162	717.434869739479	-159.949144914984\\
12.2645290581162	718.076152304609	-159.954863716947\\
12.2645290581162	718.717434869739	-159.960577014115\\
12.2645290581162	719.35871743487	-159.966284816935\\
12.2645290581162	720	-159.971987135822\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/interference-power-334-20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.842\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-180,
point meta max=-133,
xmin=0,
xmax=90,
tick align=inside,
% find y axis rotation=\myangley,
% find x axis rotation=\myanglex,
xlabel style={font=\scriptsize\color{white!15!black},rotate=19},
zlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
zlabel={$P_{\rm rx, s}$ [dBW]},
ymin=400,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black},rotate=-52},
ylabel={Altitude [km]},
zmin=-180,
zmax=-133,
view={-27.6531}{41.9299},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel shift=-5pt,
ylabel shift=-5pt,
zlabel shift=-8pt,
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
% colorbar
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	400	-501.73232208455	-501.73232208455\\
0	416.842105263158	-501.917886294249	-501.917886294249\\
0	433.684210526316	-502.096296129041	-502.096296129041\\
0	450.526315789474	-502.268097291746	-502.268097291746\\
0	467.368421052632	-502.43377529826	-502.43377529826\\
0	484.210526315789	-502.593764014402	-502.593764014402\\
0	501.052631578947	-502.748452731041	-502.748452731041\\
0	517.894736842105	-502.898192067881	-502.898192067881\\
0	534.736842105263	-503.04329893118	-503.04329893118\\
0	551.578947368421	-503.184060701664	-503.184060701664\\
0	568.421052631579	-503.320738791763	-503.320738791763\\
0	585.263157894737	-503.4535716828	-503.4535716828\\
0	602.105263157895	-503.582777530786	-503.582777530786\\
0	618.947368421053	-503.708556412299	-503.708556412299\\
0	635.789473684211	-503.831092268523	-503.831092268523\\
0	652.631578947368	-503.95055459483	-503.95055459483\\
0	669.473684210526	-504.067099914861	-504.067099914861\\
0	686.315789473684	-504.180873071272	-504.180873071272\\
0	703.157894736842	-504.292008359833	-504.292008359833\\
0	720	-504.400630529164	-504.400630529164\\
0.604026845637584	400	-354.578208215433	-354.578208215433\\
0.604026845637584	416.842105263158	-354.768236764441	-354.768236764441\\
0.604026845637584	433.684210526316	-354.950850732863	-354.950850732863\\
0.604026845637584	450.526315789474	-355.126620310917	-355.126620310917\\
0.604026845637584	467.368421052632	-355.296052388421	-355.296052388421\\
0.604026845637584	484.210526315789	-355.459599583001	-355.459599583001\\
0.604026845637584	501.052631578947	-355.617667714975	-355.617667714975\\
0.604026845637584	517.894736842105	-355.77062203885	-355.77062203885\\
0.604026845637584	534.736842105263	-355.918792471535	-355.918792471535\\
0.604026845637584	551.578947368421	-356.062478004995	-356.062478004995\\
0.604026845637584	568.421052631579	-356.201950451348	-356.201950451348\\
0.604026845637584	585.263157894737	-356.337457637967	-356.337457637967\\
0.604026845637584	602.105263157895	-356.469226146742	-356.469226146742\\
0.604026845637584	618.947368421053	-356.597463673321	-356.597463673321\\
0.604026845637584	635.789473684211	-356.722361067892	-356.722361067892\\
0.604026845637584	652.631578947368	-356.844094107687	-356.844094107687\\
0.604026845637584	669.473684210526	-356.962825042459	-356.962825042459\\
0.604026845637584	686.315789473684	-357.07870394692	-357.07870394692\\
0.604026845637584	703.157894736842	-357.191869908369	-357.191869908369\\
0.604026845637584	720	-357.302452073026	-357.302452073026\\
1.20805369127517	400	-284.038771435479	-284.038771435479\\
1.20805369127517	416.842105263158	-284.234136469461	-284.234136469461\\
1.20805369127517	433.684210526316	-284.421776383258	-284.421776383258\\
1.20805369127517	450.526315789474	-284.602290546401	-284.602290546401\\
1.20805369127517	467.368421052632	-284.77621132348	-284.77621132348\\
1.20805369127517	484.210526315789	-284.944013686138	-284.944013686138\\
1.20805369127517	501.052631578947	-285.106123163102	-285.106123163102\\
1.20805369127517	517.894736842105	-285.262922461261	-285.262922461261\\
1.20805369127517	534.736842105263	-285.414757015568	-285.414757015568\\
1.20805369127517	551.578947368421	-285.561939669016	-285.561939669016\\
1.20805369127517	568.421052631579	-285.704754641243	-285.704754641243\\
1.20805369127517	585.263157894737	-285.84346091157	-285.84346091157\\
1.20805369127517	602.105263157895	-285.97829511712	-285.97829511712\\
1.20805369127517	618.947368421053	-286.109474047019	-286.109474047019\\
1.20805369127517	635.789473684211	-286.237196798374	-286.237196798374\\
1.20805369127517	652.631578947368	-286.361646647548	-286.361646647548\\
1.20805369127517	669.473684210526	-286.482992680662	-286.482992680662\\
1.20805369127517	686.315789473684	-286.601391219542	-286.601391219542\\
1.20805369127517	703.157894736842	-286.716987073121	-286.716987073121\\
1.20805369127517	720	-286.829914639312	-286.829914639312\\
1.81208053691275	400	-250.022878612883	-250.022878612883\\
1.81208053691275	416.842105263158	-250.223552232048	-250.223552232048\\
1.81208053691275	433.684210526316	-250.416192836561	-250.416192836561\\
1.81208053691275	450.526315789474	-250.601428635173	-250.601428635173\\
1.81208053691275	467.368421052632	-250.779817181464	-250.779817181464\\
1.81208053691275	484.210526315789	-250.951855559401	-250.951855559401\\
1.81208053691275	501.052631578947	-251.117988800447	-251.117988800447\\
1.81208053691275	517.894736842105	-251.278616887888	-251.278616887888\\
1.81208053691275	534.736842105263	-251.434100623325	-251.434100623325\\
1.81208053691275	551.578947368421	-251.584766569912	-251.584766569912\\
1.81208053691275	568.421052631579	-251.73091124115	-251.73091124115\\
1.81208053691275	585.263157894737	-251.872804669178	-251.872804669178\\
1.81208053691275	602.105263157895	-252.010693459535	-252.010693459535\\
1.81208053691275	618.947368421053	-252.144803418508	-252.144803418508\\
1.81208053691275	635.789473684211	-252.275341822788	-252.275341822788\\
1.81208053691275	652.631578947368	-252.402499388248	-252.402499388248\\
1.81208053691275	669.473684210526	-252.526451984431	-252.526451984431\\
1.81208053691275	686.315789473684	-252.6473621331	-252.6473621331\\
1.81208053691275	703.157894736842	-252.765380322673	-252.765380322673\\
1.81208053691275	720	-252.880646164985	-252.880646164985\\
2.41610738255034	400	-224.189816160874	-224.189816160874\\
2.41610738255034	416.842105263158	-224.395756968138	-224.395756968138\\
2.41610738255034	433.684210526316	-224.593360775186	-224.593360775186\\
2.41610738255034	450.526315789474	-224.783284129342	-224.783284129342\\
2.41610738255034	467.368421052632	-224.966109352208	-224.966109352208\\
2.41610738255034	484.210526315789	-225.142355283788	-225.142355283788\\
2.41610738255034	501.052631578947	-225.312486154942	-225.312486154942\\
2.41610738255034	517.894736842105	-225.476918965622	-225.476918965622\\
2.41610738255034	534.736842105263	-225.63602966054	-225.63602966054\\
2.41610738255034	551.578947368421	-225.790158329668	-225.790158329668\\
2.41610738255034	568.421052631579	-225.939613612394	-225.939613612394\\
2.41610738255034	585.263157894737	-226.084676447093	-226.084676447093\\
2.41610738255034	602.105263157895	-226.225603279301	-226.225603279301\\
2.41610738255034	618.947368421053	-226.362628819525	-226.362628819525\\
2.41610738255034	635.789473684211	-226.495968424353	-226.495968424353\\
2.41610738255034	652.631578947368	-226.62582016089	-226.62582016089\\
2.41610738255034	669.473684210526	-226.752366603656	-226.752366603656\\
2.41610738255034	686.315789473684	-226.875776404451	-226.875776404451\\
2.41610738255034	703.157894736842	-226.996205668693	-226.996205668693\\
2.41610738255034	720	-227.113799166144	-227.113799166144\\
3.02013422818792	400	-209.159868664944	-209.159868664944\\
3.02013422818792	416.842105263158	-209.371022293814	-209.371022293814\\
3.02013422818792	433.684210526316	-209.573540041499	-209.573540041499\\
3.02013422818792	450.526315789474	-209.768106143638	-209.768106143638\\
3.02013422818792	467.368421052632	-209.955327142537	-209.955327142537\\
3.02013422818792	484.210526315789	-210.135743170609	-210.135743170609\\
3.02013422818792	501.052631578947	-210.309837263026	-210.309837263026\\
3.02013422818792	517.894736842105	-210.478043097873	-210.478043097873\\
3.02013422818792	534.736842105263	-210.640751471386	-210.640751471386\\
3.02013422818792	551.578947368421	-210.798315747995	-210.798315747995\\
3.02013422818792	568.421052631579	-210.951056473563	-210.951056473563\\
3.02013422818792	585.263157894737	-211.099265301136	-211.099265301136\\
3.02013422818792	602.105263157895	-211.243208348316	-211.243208348316\\
3.02013422818792	618.947368421053	-211.383129082054	-211.383129082054\\
3.02013422818792	635.789473684211	-211.519250808346	-211.519250808346\\
3.02013422818792	652.631578947368	-211.651778829901	-211.651778829901\\
3.02013422818792	669.473684210526	-211.780902323444	-211.780902323444\\
3.02013422818792	686.315789473684	-211.906795979171	-211.906795979171\\
3.02013422818792	703.157894736842	-212.029621437566	-212.029621437566\\
3.02013422818792	720	-212.149528552849	-212.149528552849\\
3.6241610738255	400	-198.683844636411	-198.683844636411\\
3.6241610738255	416.842105263158	-198.900144430299	-198.900144430299\\
3.6241610738255	433.684210526316	-199.107515675543	-199.107515675543\\
3.6241610738255	450.526315789474	-199.306669510023	-199.306669510023\\
3.6241610738255	467.368421052632	-199.498236034297	-199.498236034297\\
3.6241610738255	484.210526315789	-199.682776111378	-199.682776111378\\
3.6241610738255	501.052631578947	-199.86079110149	-199.86079110149\\
3.6241610738255	517.894736842105	-200.032730949774	-200.032730949774\\
3.6241610738255	534.736842105263	-200.199000949592	-200.199000949592\\
3.6241610738255	551.578947368421	-200.359967432834	-200.359967432834\\
3.6241610738255	568.421052631579	-200.515962584718	-200.515962584718\\
3.6241610738255	585.263157894737	-200.667288539544	-200.667288539544\\
3.6241610738255	602.105263157895	-200.814220882215	-200.814220882215\\
3.6241610738255	618.947368421053	-200.957011655828	-200.957011655828\\
3.6241610738255	635.789473684211	-201.09589195646	-201.09589195646\\
3.6241610738255	652.631578947368	-201.231074181166	-201.231074181166\\
3.6241610738255	669.473684210526	-201.362753983234	-201.362753983234\\
3.6241610738255	686.315789473684	-201.491111979181	-201.491111979181\\
3.6241610738255	703.157894736842	-201.616315244285	-201.616315244285\\
3.6241610738255	720	-201.738518627275	-201.738518627275\\
4.22818791946309	400	-191.024658290221	-191.024658290221\\
4.22818791946309	416.842105263158	-191.246026113841	-191.246026113841\\
4.22818791946309	433.684210526316	-191.458179941375	-191.458179941375\\
4.22818791946309	450.526315789474	-191.661856907161	-191.661856907161\\
4.22818791946309	467.368421052632	-191.857709905525	-191.857709905525\\
4.22818791946309	484.210526315789	-192.046319880837	-192.046319880837\\
4.22818791946309	501.052631578947	-192.228205963817	-192.228205963817\\
4.22818791946309	517.894736842105	-192.403833890418	-192.403833890418\\
4.22818791946309	534.736842105263	-192.573623040093	-192.573623040093\\
4.22818791946309	551.578947368421	-192.737952355753	-192.737952355753\\
4.22818791946309	568.421052631579	-192.897165351515	-192.897165351515\\
4.22818791946309	585.263157894737	-193.05157437141	-193.05157437141\\
4.22818791946309	602.105263157895	-193.201464229232	-193.201464229232\\
4.22818791946309	618.947368421053	-193.347095334119	-193.347095334119\\
4.22818791946309	635.789473684211	-193.488706386424	-193.488706386424\\
4.22818791946309	652.631578947368	-193.626516712691	-193.626516712691\\
4.22818791946309	669.473684210526	-193.760728296041	-193.760728296041\\
4.22818791946309	686.315789473684	-193.891527548324	-193.891527548324\\
4.22818791946309	703.157894736842	-194.019086862356	-194.019086862356\\
4.22818791946309	720	-194.143565976123	-194.143565976123\\
4.83221476510067	400	-185.224554894647	-185.224554894647\\
4.83221476510067	416.842105263158	-185.450902055238	-185.450902055238\\
4.83221476510067	433.684210526316	-185.66775788429	-185.66775788429\\
4.83221476510067	450.526315789474	-185.875884504844	-185.875884504844\\
4.83221476510067	467.368421052632	-186.075956752977	-186.075956752977\\
4.83221476510067	484.210526315789	-186.268574929669	-186.268574929669\\
4.83221476510067	501.052631578947	-186.454275316144	-186.454275316144\\
4.83221476510067	517.894736842105	-186.633538905998	-186.633538905998\\
4.83221476510067	534.736842105263	-186.806798703989	-186.806798703989\\
4.83221476510067	551.578947368421	-186.97444586399	-186.97444586399\\
4.83221476510067	568.421052631579	-187.136834880163	-187.136834880163\\
4.83221476510067	585.263157894737	-187.294288000822	-187.294288000822\\
4.83221476510067	602.105263157895	-187.44709900019	-187.44709900019\\
4.83221476510067	618.947368421053	-187.595536416624	-187.595536416624\\
4.83221476510067	635.789473684211	-187.739846345131	-187.739846345131\\
4.83221476510067	652.631578947368	-187.880254855589	-187.880254855589\\
4.83221476510067	669.473684210526	-188.016970095131	-188.016970095131\\
4.83221476510067	686.315789473684	-188.150184122801	-188.150184122801\\
4.83221476510067	703.157894736842	-188.280074516235	-188.280074516235\\
4.83221476510067	720	-188.406805783465	-188.406805783465\\
5.43624161073826	400	-180.706228943352	-180.706228943352\\
5.43624161073826	416.842105263158	-180.937457197626	-180.937457197626\\
5.43624161073826	433.684210526316	-181.158925665884	-181.158925665884\\
5.43624161073826	450.526315789474	-181.371420368882	-181.371420368882\\
5.43624161073826	467.368421052632	-181.575637160238	-181.575637160238\\
5.43624161073826	484.210526315789	-181.772194909954	-181.772194909954\\
5.43624161073826	501.052631578947	-181.961646374878	-181.961646374878\\
5.43624161073826	517.894736842105	-182.144487224941	-182.144487224941\\
5.43624161073826	534.736842105263	-182.321163587083	-182.321163587083\\
5.43624161073826	551.578947368421	-182.492078388705	-182.492078388705\\
5.43624161073826	568.421052631579	-182.65759672207	-182.65759672207\\
5.43624161073826	585.263157894737	-182.818050404953	-182.818050404953\\
5.43624161073826	602.105263157895	-182.97374187737	-182.97374187737\\
5.43624161073826	618.947368421053	-183.124947546709	-183.124947546709\\
5.43624161073826	635.789473684211	-183.271920672083	-183.271920672083\\
5.43624161073826	652.631578947368	-183.414893861765	-183.414893861765\\
5.43624161073826	669.473684210526	-183.554081244181	-183.554081244181\\
5.43624161073826	686.315789473684	-183.689680362175	-183.689680362175\\
5.43624161073826	703.157894736842	-183.821873831708	-183.821873831708\\
5.43624161073826	720	-183.950830799158	-183.950830799158\\
6.04026845637584	400	-177.10375578996	-177.10375578996\\
6.04026845637584	416.842105263158	-177.339758411888	-177.339758411888\\
6.04026845637584	433.684210526316	-177.565742315583	-177.565742315583\\
6.04026845637584	450.526315789474	-177.782516264329	-177.782516264329\\
6.04026845637584	467.368421052632	-177.990796148572	-177.990796148572\\
6.04026845637584	484.210526315789	-178.191218569916	-178.191218569916\\
6.04026845637584	501.052631578947	-178.384352041891	-178.384352041891\\
6.04026845637584	517.894736842105	-178.570706290427	-178.570706290427\\
6.04026845637584	534.736842105263	-178.750740026852	-178.750740026852\\
6.04026845637584	551.578947368421	-178.924867483796	-178.924867483796\\
6.04026845637584	568.421052631579	-179.093463942139	-179.093463942139\\
6.04026845637584	585.263157894737	-179.256870429651	-179.256870429651\\
6.04026845637584	602.105263157895	-179.41539773542	-179.41539773542\\
6.04026845637584	618.947368421053	-179.56932985583	-179.56932985583\\
6.04026845637584	635.789473684211	-179.718926965672	-179.718926965672\\
6.04026845637584	652.631578947368	-179.864427990549	-179.864427990549\\
6.04026845637584	669.473684210526	-180.006052842862	-180.006052842862\\
6.04026845637584	686.315789473684	-180.144004372653	-180.144004372653\\
6.04026845637584	703.157894736842	-180.278470075702	-180.278470075702\\
6.04026845637584	720	-180.409623594121	-180.409623594121\\
6.64429530201342	400	-174.175346574908	-174.175346574908\\
6.64429530201342	416.842105263158	-174.416009459698	-174.416009459698\\
6.64429530201342	433.684210526316	-174.646404728699	-174.646404728699\\
6.64429530201342	450.526315789474	-174.867362687095	-174.867362687095\\
6.64429530201342	467.368421052632	-175.079618240477	-175.079618240477\\
6.64429530201342	484.210526315789	-175.283824847728	-175.283824847728\\
6.64429530201342	501.052631578947	-175.480566026899	-175.480566026899\\
6.64429530201342	517.894736842105	-175.670364909675	-175.670364909675\\
6.64429530201342	534.736842105263	-175.853692227044	-175.853692227044\\
6.64429530201342	551.578947368421	-176.030973024275	-176.030973024275\\
6.64429530201342	568.421052631579	-176.202592339459	-176.202592339459\\
6.64429530201342	585.263157894737	-176.368900031087	-176.368900031087\\
6.64429530201342	602.105263157895	-176.530214902671	-176.530214902671\\
6.64429530201342	618.947368421053	-176.686828243299	-176.686828243299\\
6.64429530201342	635.789473684211	-176.839006880278	-176.839006880278\\
6.64429530201342	652.631578947368	-176.986995822064	-176.986995822064\\
6.64429530201342	669.473684210526	-177.131020555518	-177.131020555518\\
6.64429530201342	686.315789473684	-177.271289050145	-177.271289050145\\
6.64429530201342	703.157894736842	-177.407993512883	-177.407993512883\\
6.64429530201342	720	-177.541311929667	-177.541311929667\\
7.24832214765101	400	-171.755570707381	-171.755570707381\\
7.24832214765101	416.842105263158	-172.000773488141	-172.000773488141\\
7.24832214765101	433.684210526316	-172.235470175797	-172.235470175797\\
7.24832214765101	450.526315789474	-172.460511389326	-172.460511389326\\
7.24832214765101	467.368421052632	-172.676650001748	-172.676650001748\\
7.24832214765101	484.210526315789	-172.884555430508	-172.884555430508\\
7.24832214765101	501.052631578947	-173.084825423346	-173.084825423346\\
7.24832214765101	517.894736842105	-173.277995846469	-173.277995846469\\
7.24832214765101	534.736842105263	-173.464548866434	-173.464548866434\\
7.24832214765101	551.578947368421	-173.644919830762	-173.644919830762\\
7.24832214765101	568.421052631579	-173.819503086984	-173.819503086984\\
7.24832214765101	585.263157894737	-173.988656930016	-173.988656930016\\
7.24832214765101	602.105263157895	-174.152707829359	-174.152707829359\\
7.24832214765101	618.947368421053	-174.311954057876	-174.311954057876\\
7.24832214765101	635.789473684211	-174.466668820601	-174.466668820601\\
7.24832214765101	652.631578947368	-174.617102963709	-174.617102963709\\
7.24832214765101	669.473684210526	-174.763487329205	-174.763487329205\\
7.24832214765101	686.315789473684	-174.906034809308	-174.906034809308\\
7.24832214765101	703.157894736842	-175.04494214516	-175.04494214516\\
7.24832214765101	720	-175.180391506969	-175.180391506969\\
7.85234899328859	400	-169.727845788093	-169.727845788093\\
7.85234899328859	416.842105263158	-169.977462943553	-169.977462943553\\
7.85234899328859	433.684210526316	-170.216346212506	-170.216346212506\\
7.85234899328859	450.526315789474	-170.445365288827	-170.445365288827\\
7.85234899328859	467.368421052632	-170.66528995322	-170.66528995322\\
7.85234899328859	484.210526315789	-170.876804670392	-170.876804670392\\
7.85234899328859	501.052631578947	-171.080520630242	-171.080520630242\\
7.85234899328859	517.894736842105	-171.27698574978	-171.27698574978\\
7.85234899328859	534.736842105263	-171.466693034961	-171.466693034961\\
7.85234899328859	551.578947368421	-171.650087613584	-171.650087613584\\
7.85234899328859	568.421052631579	-171.827572683867	-171.827572683867\\
7.85234899328859	585.263157894737	-171.999514572484	-171.999514572484\\
7.85234899328859	602.105263157895	-172.166247056743	-172.166247056743\\
7.85234899328859	618.947368421053	-172.328075075208	-172.328075075208\\
7.85234899328859	635.789473684211	-172.485277927326	-172.485277927326\\
7.85234899328859	652.631578947368	-172.638112043882	-172.638112043882\\
7.85234899328859	669.473684210526	-172.78681339528	-172.78681339528\\
7.85234899328859	686.315789473684	-172.931599592785	-172.931599592785\\
7.85234899328859	703.157894736842	-173.07267172834	-173.07267172834\\
7.85234899328859	720	-173.210215990877	-173.210215990877\\
8.45637583892617	400	-168.007904775444	-168.007904775444\\
8.45637583892617	416.842105263158	-168.26180670957	-168.26180670957\\
8.45637583892617	433.684210526316	-168.504757796696	-168.504757796696\\
8.45637583892617	450.526315789474	-168.737645571043	-168.737645571043\\
8.45637583892617	467.368421052632	-168.961255662003	-168.961255662003\\
8.45637583892617	484.210526315789	-169.176286668501	-169.176286668501\\
8.45637583892617	501.052631578947	-169.383362431618	-169.383362431618\\
8.45637583892617	517.894736842105	-169.583042230873	-169.583042230873\\
8.45637583892617	534.736842105263	-169.77582931015	-169.77582931015\\
8.45637583892617	551.578947368421	-169.962178049855	-169.962178049855\\
8.45637583892617	568.421052631579	-170.142500034224	-170.142500034224\\
8.45637583892617	585.263157894737	-170.317169211063	-170.317169211063\\
8.45637583892617	602.105263157895	-170.486526301405	-170.486526301405\\
8.45637583892617	618.947368421053	-170.65088258568	-170.65088258568\\
8.45637583892617	635.789473684211	-170.810523168839	-170.810523168839\\
8.45637583892617	652.631578947368	-170.965709807802	-170.965709807802\\
8.45637583892617	669.473684210526	-171.116683369491	-171.116683369491\\
8.45637583892617	686.315789473684	-171.26366597566	-171.26366597566\\
8.45637583892617	703.157894736842	-171.406862881006	-171.406862881006\\
8.45637583892617	720	-171.546464123235	-171.546464123235\\
9.06040268456376	400	-166.533487004427	-166.533487004427\\
9.06040268456376	416.842105263158	-166.791541081597	-166.791541081597\\
9.06040268456376	433.684210526316	-167.038438227567	-167.038438227567\\
9.06040268456376	450.526315789474	-167.275082600031	-167.275082600031\\
9.06040268456376	467.368421052632	-167.502274630182	-167.502274630182\\
9.06040268456376	484.210526315789	-167.720726146089	-167.720726146089\\
9.06040268456376	501.052631578947	-167.931072853939	-167.931072853939\\
9.06040268456376	517.894736842105	-168.133884710082	-168.133884710082\\
9.06040268456376	534.736842105263	-168.329674595796	-168.329674595796\\
9.06040268456376	551.578947368421	-168.518905616107	-168.518905616107\\
9.06040268456376	568.421052631579	-168.701997275398	-168.701997275398\\
9.06040268456376	585.263157894737	-168.879330730126	-168.879330730126\\
9.06040268456376	602.105263157895	-169.051253278658	-169.051253278658\\
9.06040268456376	618.947368421053	-169.218082216846	-169.218082216846\\
9.06040268456376	635.789473684211	-169.380108163442	-169.380108163442\\
9.06040268456376	652.631578947368	-169.53759794011	-169.53759794011\\
9.06040268456376	669.473684210526	-169.690797075454	-169.690797075454\\
9.06040268456376	686.315789473684	-169.839931990202	-169.839931990202\\
9.06040268456376	703.157894736842	-169.985211910837	-169.985211910837\\
9.06040268456376	720	-170.126830551027	-170.126830551027\\
9.66442953020134	400	-165.257700740071	-165.257700740071\\
9.66442953020134	416.842105263158	-165.519772262492	-165.519772262492\\
9.66442953020134	433.684210526316	-165.770491593944	-165.770491593944\\
9.66442953020134	450.526315789474	-166.010778327794	-166.010778327794\\
9.66442953020134	467.368421052632	-166.241446672085	-166.241446672085\\
9.66442953020134	484.210526315789	-166.463220795413	-166.463220795413\\
9.66442953020134	501.052631578947	-166.676747495248	-166.676747495248\\
9.66442953020134	517.894736842105	-166.882606728093	-166.882606728093\\
9.66442953020134	534.736842105263	-167.081320418575	-167.081320418575\\
9.66442953020134	551.578947368421	-167.273359872913	-167.273359872913\\
9.66442953020134	568.421052631579	-167.459152052802	-167.459152052802\\
9.66442953020134	585.263157894737	-167.639084912758	-167.639084912758\\
9.66442953020134	602.105263157895	-167.813511963087	-167.813511963087\\
9.66442953020134	618.947368421053	-167.982756188915	-167.982756188915\\
9.66442953020134	635.789473684211	-168.147113430859	-168.147113430859\\
9.66442953020134	652.631578947368	-168.306855313319	-168.306855313319\\
9.66442953020134	669.473684210526	-168.46223179082	-168.46223179082\\
9.66442953020134	686.315789473684	-168.613473370399	-168.613473370399\\
9.66442953020134	703.157894736842	-168.760793058058	-168.760793058058\\
9.66442953020134	720	-168.904388069204	-168.904388069204\\
10.2684563758389	400	-164.144627987849	-164.144627987849\\
10.2684563758389	416.842105263158	-164.410581104993	-164.410581104993\\
10.2684563758389	433.684210526316	-164.664997459862	-164.664997459862\\
10.2684563758389	450.526315789474	-164.908810932222	-164.908810932222\\
10.2684563758389	467.368421052632	-165.142848512191	-165.142848512191\\
10.2684563758389	484.210526315789	-165.367845843944	-165.367845843944\\
10.2684563758389	501.052631578947	-165.584460060956	-165.584460060956\\
10.2684563758389	517.894736842105	-165.793280457738	-165.793280457738\\
10.2684563758389	534.736842105263	-165.994837419571	-165.994837419571\\
10.2684563758389	551.578947368421	-166.189609939257	-166.189609939257\\
10.2684563758389	568.421052631579	-166.378031979801	-166.378031979801\\
10.2684563758389	585.263157894737	-166.560497888402	-166.560497888402\\
10.2684563758389	602.105263157895	-166.73736702585	-166.73736702585\\
10.2684563758389	618.947368421053	-166.908967743327	-166.908967743327\\
10.2684563758389	635.789473684211	-167.075600813494	-167.075600813494\\
10.2684563758389	652.631578947368	-167.23754240293	-167.23754240293\\
10.2684563758389	669.473684210526	-167.395046657254	-167.395046657254\\
10.2684563758389	686.315789473684	-167.548347957678	-167.548347957678\\
10.2684563758389	703.157894736842	-167.697662897642	-167.697662897642\\
10.2684563758389	720	-167.843192020003	-167.843192020003\\
10.8724832214765	400	-163.166341101556	-163.166341101556\\
10.8724832214765	416.842105263158	-163.436039644317	-163.436039644317\\
10.8724832214765	433.684210526316	-163.694027333386	-163.694027333386\\
10.8724832214765	450.526315789474	-163.941251231717	-163.941251231717\\
10.8724832214765	467.368421052632	-164.178550153583	-164.178550153583\\
10.8724832214765	484.210526315789	-164.406670383365	-164.406670383365\\
10.8724832214765	501.052631578947	-164.626278659071	-164.626278659071\\
10.8724832214765	517.894736842105	-164.837972970255	-164.837972970255\\
10.8724832214765	534.736842105263	-165.042291595635	-165.042291595635\\
10.8724832214765	551.578947368421	-165.239720712487	-165.239720712487\\
10.8724832214765	568.421052631579	-165.430700839199	-165.430700839199\\
10.8724832214765	585.263157894737	-165.615632318415	-165.615632318415\\
10.8724832214765	602.105263157895	-165.794880006497	-165.794880006497\\
10.8724832214765	618.947368421053	-165.968777302709	-165.968777302709\\
10.8724832214765	635.789473684211	-166.137629626118	-166.137629626118\\
10.8724832214765	652.631578947368	-166.301717428252	-166.301717428252\\
10.8724832214765	669.473684210526	-166.461298813612	-166.461298813612\\
10.8724832214765	686.315789473684	-166.616611827474	-166.616611827474\\
10.8724832214765	703.157894736842	-166.767876460193	-166.767876460193\\
10.8724832214765	720	-166.915296408937	-166.915296408937\\
11.4765100671141	400	-162.300832668741	-162.300832668741\\
11.4765100671141	416.842105263158	-162.574140903782	-162.574140903782\\
11.4765100671141	433.684210526316	-162.835574403882	-162.835574403882\\
11.4765100671141	450.526315789474	-163.086092363738	-163.086092363738\\
11.4765100671141	467.368421052632	-163.326544505901	-163.326544505901\\
11.4765100671141	484.210526315789	-163.557686953848	-163.557686953848\\
11.4765100671141	501.052631578947	-163.780195346662	-163.780195346662\\
11.4765100671141	517.894736842105	-163.994675748947	-163.994675748947\\
11.4765100671141	534.736842105263	-164.20167378453	-164.20167378453\\
11.4765100671141	551.578947368421	-164.401682328606	-164.401682328606\\
11.4765100671141	568.421052631579	-164.595148021866	-164.595148021866\\
11.4765100671141	585.263157894737	-164.782476815762	-164.782476815762\\
11.4765100671141	602.105263157895	-164.964038716089	-164.964038716089\\
11.4765100671141	618.947368421053	-165.140171859471	-165.140171859471\\
11.4765100671141	635.789473684211	-165.311186031746	-165.311186031746\\
11.4765100671141	652.631578947368	-165.477365717113	-165.477365717113\\
11.4765100671141	669.473684210526	-165.638972750831	-165.638972750831\\
11.4765100671141	686.315789473684	-165.7962486355	-165.7962486355\\
11.4765100671141	703.157894736842	-165.949416570623	-165.949416570623\\
11.4765100671141	720	-166.098683236808	-166.098683236808\\
12.0805369127517	400	-161.530550605383	-161.530550605383\\
12.0805369127517	416.842105263158	-161.807333907607	-161.807333907607\\
12.0805369127517	433.684210526316	-162.07208848401	-162.07208848401\\
12.0805369127517	450.526315789474	-162.325784665418	-162.325784665418\\
12.0805369127517	467.368421052632	-162.569282212605	-162.569282212605\\
12.0805369127517	484.210526315789	-162.803346324816	-162.803346324816\\
12.0805369127517	501.052631578947	-163.028660870001	-163.028660870001\\
12.0805369127517	517.894736842105	-163.245839393768	-163.245839393768\\
12.0805369127517	534.736842105263	-163.455434338322	-163.455434338322\\
12.0805369127517	551.578947368421	-163.657944808259	-163.657944808259\\
12.0805369127517	568.421052631579	-163.85382314858	-163.85382314858\\
12.0805369127517	585.263157894737	-164.043480545566	-164.043480545566\\
12.0805369127517	602.105263157895	-164.227291818938	-164.227291818938\\
12.0805369127517	618.947368421053	-164.405599540906	-164.405599540906\\
12.0805369127517	635.789473684211	-164.578717591985	-164.578717591985\\
12.0805369127517	652.631578947368	-164.746934243124	-164.746934243124\\
12.0805369127517	669.473684210526	-164.910514837582	-164.910514837582\\
12.0805369127517	686.315789473684	-165.069704133069	-165.069704133069\\
12.0805369127517	703.157894736842	-165.224728354296	-165.224728354296\\
12.0805369127517	720	-165.375796997656	-165.375796997656\\
12.6845637583893	400	-160.841343076176	-160.841343076176\\
12.6845637583893	416.842105263158	-161.12146851935	-161.12146851935\\
12.6845637583893	433.684210526316	-161.389420776806	-161.389420776806\\
12.6845637583893	450.526315789474	-161.646180378247	-161.646180378247\\
12.6845637583893	467.368421052632	-161.892616300983	-161.892616300983\\
12.6845637583893	484.210526315789	-162.129502096924	-162.129502096924\\
12.6845637583893	501.052631578947	-162.357529224272	-162.357529224272\\
12.6845637583893	517.894736842105	-162.577318143738	-162.577318143738\\
12.6845637583893	534.736842105263	-162.789427612834	-162.789427612834\\
12.6845637583893	551.578947368421	-162.994362516987	-162.994362516987\\
12.6845637583893	568.421052631579	-163.192580504381	-163.192580504381\\
12.6845637583893	585.263157894737	-163.384497636441	-163.384497636441\\
12.6845637583893	602.105263157895	-163.570493223446	-163.570493223446\\
12.6845637583893	618.947368421053	-163.750913981762	-163.750913981762\\
12.6845637583893	635.789473684211	-163.926077623295	-163.926077623295\\
12.6845637583893	652.631578947368	-164.096275967356	-164.096275967356\\
12.6845637583893	669.473684210526	-164.261777648886	-164.261777648886\\
12.6845637583893	686.315789473684	-164.422830484011	-164.422830484011\\
12.6845637583893	703.157894736842	-164.579663543435	-164.579663543435\\
12.6845637583893	720	-164.732488975749	-164.732488975749\\
13.2885906040268	400	-160.221686394812	-160.221686394812\\
13.2885906040268	416.842105263158	-160.505023262183	-160.505023262183\\
13.2885906040268	433.684210526316	-160.776051625598	-160.776051625598\\
13.2885906040268	450.526315789474	-161.035761336017	-161.035761336017\\
13.2885906040268	467.368421052632	-161.285029815376	-161.285029815376\\
13.2885906040268	484.210526315789	-161.524638286874	-161.524638286874\\
13.2885906040268	501.052631578947	-161.755285195464	-161.755285195464\\
13.2885906040268	517.894736842105	-161.977597380713	-161.977597380713\\
13.2885906040268	534.736842105263	-162.19213943749	-162.19213943749\\
13.2885906040268	551.578947368421	-162.399421604829	-162.399421604829\\
13.2885906040268	568.421052631579	-162.599906451162	-162.599906451162\\
13.2885906040268	585.263157894737	-162.79401456892	-162.79401456892\\
13.2885906040268	602.105263157895	-162.982129448895	-162.982129448895\\
13.2885906040268	618.947368421053	-163.164601671603	-163.164601671603\\
13.2885906040268	635.789473684211	-163.341752526896	-163.341752526896\\
13.2885906040268	652.631578947368	-163.513877152539	-163.513877152539\\
13.2885906040268	669.473684210526	-163.681247266167	-163.681247266167\\
13.2885906040268	686.315789473684	-163.844113551956	-163.844113551956\\
13.2885906040268	703.157894736842	-164.002707752885	-164.002707752885\\
13.2885906040268	720	-164.157244510907	-164.157244510907\\
13.8926174496644	400	-159.66211179665	-159.66211179665\\
13.8926174496644	416.842105263158	-159.948532014753	-159.948532014753\\
13.8926174496644	433.684210526316	-160.222517141843	-160.222517141843\\
13.8926174496644	450.526315789474	-160.485065532271	-160.485065532271\\
13.8926174496644	467.368421052632	-160.737062330927	-160.737062330927\\
13.8926174496644	484.210526315789	-160.979295793331	-160.979295793331\\
13.8926174496644	501.052631578947	-161.212470783611	-161.212470783611\\
13.8926174496644	517.894736842105	-161.437220014472	-161.437220014472\\
13.8926174496644	534.736842105263	-161.654113466235	-161.654113466235\\
13.8926174496644	551.578947368421	-161.863666326599	-161.863666326599\\
13.8926174496644	568.421052631579	-162.066345720424	-162.066345720424\\
13.8926174496644	585.263157894737	-162.26257644345	-162.26257644345\\
13.8926174496644	602.105263157895	-162.452745871114	-162.452745871114\\
13.8926174496644	618.947368421053	-162.637208180341	-162.637208180341\\
13.8926174496644	635.789473684211	-162.816287996107	-162.816287996107\\
13.8926174496644	652.631578947368	-162.990283553947	-162.990283553947\\
13.8926174496644	669.473684210526	-163.159469453215	-163.159469453215\\
13.8926174496644	686.315789473684	-163.324099062773	-163.324099062773\\
13.8926174496644	703.157894736842	-163.484406630256	-163.484406630256\\
13.8926174496644	720	-163.640609137488	-163.640609137488\\
14.496644295302	400	-159.154774234456	-159.154774234456\\
14.496644295302	416.842105263158	-159.444152734433	-159.444152734433\\
14.496644295302	433.684210526316	-159.720977863652	-159.720977863652\\
14.496644295302	450.526315789474	-159.986255720971	-159.986255720971\\
14.496644295302	467.368421052632	-160.240878502458	-160.240878502458\\
14.496644295302	484.210526315789	-160.485640899362	-160.485640899362\\
14.496644295302	501.052631578947	-160.721253663515	-160.721253663515\\
14.496644295302	517.894736842105	-160.948354905932	-160.948354905932\\
14.496644295302	534.736842105263	-161.167519566974	-161.167519566974\\
14.496644295302	551.578947368421	-161.379267400854	-161.379267400854\\
14.496644295302	568.421052631579	-161.584069744712	-161.584069744712\\
14.496644295302	585.263157894737	-161.782355286925	-161.782355286925\\
14.496644295302	602.105263157895	-161.97451500647	-161.97451500647\\
14.496644295302	618.947368421053	-162.160906421777	-162.160906421777\\
14.496644295302	635.789473684211	-162.341857261309	-162.341857261309\\
14.496644295302	652.631578947368	-162.517668647457	-162.517668647457\\
14.496644295302	669.473684210526	-162.688617868876	-162.688617868876\\
14.496644295302	686.315789473684	-162.854960803243	-162.854960803243\\
14.496644295302	703.157894736842	-163.016934041815	-163.016934041815\\
14.496644295302	720	-163.174756758586	-163.174756758586\\
15.1006711409396	400	-158.693124094252	-158.693124094252\\
15.1006711409396	416.842105263158	-158.985339105734	-158.985339105734\\
15.1006711409396	433.684210526316	-159.264890343548	-159.264890343548\\
15.1006711409396	450.526315789474	-159.532790949643	-159.532790949643\\
15.1006711409396	467.368421052632	-159.789939548392	-159.789939548392\\
15.1006711409396	484.210526315789	-160.037136711929	-160.037136711929\\
15.1006711409396	501.052631578947	-160.275098584116	-160.275098584116\\
15.1006711409396	517.894736842105	-160.504468230213	-160.504468230213\\
15.1006711409396	534.736842105263	-160.725825151743	-160.725825151743\\
15.1006711409396	551.578947368421	-160.939693310244	-160.939693310244\\
15.1006711409396	568.421052631579	-161.146547930895	-161.146547930895\\
15.1006711409396	585.263157894737	-161.346821301346	-161.346821301346\\
15.1006711409396	602.105263157895	-161.540907738113	-161.540907738113\\
15.1006711409396	618.947368421053	-161.729167859417	-161.729167859417\\
15.1006711409396	635.789473684211	-161.911932277127	-161.911932277127\\
15.1006711409396	652.631578947368	-162.089504799718	-162.089504799718\\
15.1006711409396	669.473684210526	-162.262165221649	-162.262165221649\\
15.1006711409396	686.315789473684	-162.430171761402	-162.430171761402\\
15.1006711409396	703.157894736842	-162.593763199761	-162.593763199761\\
15.1006711409396	720	-162.753160761331	-162.753160761331\\
15.7046979865772	400	-158.271654500985	-158.271654500985\\
15.7046979865772	416.842105263158	-158.566587784076	-158.566587784076\\
15.7046979865772	433.684210526316	-158.84875433615	-158.84875433615\\
15.7046979865772	450.526315789474	-159.119173696205	-159.119173696205\\
15.7046979865772	467.368421052632	-159.378750341421	-159.378750341421\\
15.7046979865772	484.210526315789	-159.628290210654	-159.628290210654\\
15.7046979865772	501.052631578947	-159.868514379154	-159.868514379154\\
15.7046979865772	517.894736842105	-160.100070452637	-160.100070452637\\
15.7046979865772	534.736842105263	-160.323542121151	-160.323542121151\\
15.7046979865772	551.578947368421	-160.539457217169	-160.539457217169\\
15.7046979865772	568.421052631579	-160.748294549546	-160.748294549546\\
15.7046979865772	585.263157894737	-160.950489729212	-160.950489729212\\
15.7046979865772	602.105263157895	-161.146440159419	-161.146440159419\\
15.7046979865772	618.947368421053	-161.33650932982	-161.33650932982\\
15.7046979865772	635.789473684211	-161.521030527361	-161.521030527361\\
15.7046979865772	652.631578947368	-161.700310056183	-161.700310056183\\
15.7046979865772	669.473684210526	-161.874630042201	-161.874630042201\\
15.7046979865772	686.315789473684	-162.044250884792	-162.044250884792\\
15.7046979865772	703.157894736842	-162.209413407357	-162.209413407357\\
15.7046979865772	720	-162.370340749929	-162.370340749929\\
16.3087248322148	400	-157.88570482924	-157.88570482924\\
16.3087248322148	416.842105263158	-158.18324185042	-158.18324185042\\
16.3087248322148	433.684210526316	-158.467916201573	-158.467916201573\\
16.3087248322148	450.526315789474	-158.74075322558	-158.74075322558\\
16.3087248322148	467.368421052632	-159.002662722387	-159.002662722387\\
16.3087248322148	484.210526315789	-159.254455522637	-159.254455522637\\
16.3087248322148	501.052631578947	-159.496857206269	-159.496857206269\\
16.3087248322148	517.894736842105	-159.730519535144	-159.730519535144\\
16.3087248322148	534.736842105263	-159.956030040858	-159.956030040858\\
16.3087248322148	551.578947368421	-160.173920112834	-160.173920112834\\
16.3087248322148	568.421052631579	-160.384671858844	-160.384671858844\\
16.3087248322148	585.263157894737	-160.588723954312	-160.588723954312\\
16.3087248322148	602.105263157895	-160.786476653563	-160.786476653563\\
16.3087248322148	618.947368421053	-160.978296102662	-160.978296102662\\
16.3087248322148	635.789473684211	-161.164518067084	-161.164518067084\\
16.3087248322148	652.631578947368	-161.345451166656	-161.345451166656\\
16.3087248322148	669.473684210526	-161.521379693658	-161.521379693658\\
16.3087248322148	686.315789473684	-161.69256607667	-161.69256607667\\
16.3087248322148	703.157894736842	-161.859253042126	-161.859253042126\\
16.3087248322148	720	-162.02166551683	-162.02166551683\\
16.9127516778523	400	-157.531306482497	-157.531306482497\\
16.9127516778523	416.842105263158	-157.831336540291	-157.831336540291\\
16.9127516778523	433.684210526316	-158.118414588224	-158.118414588224\\
16.9127516778523	450.526315789474	-158.393571229951	-158.393571229951\\
16.9127516778523	467.368421052632	-158.657721101409	-158.657721101409\\
16.9127516778523	484.210526315789	-158.911679487585	-158.911679487585\\
16.9127516778523	501.052631578947	-159.156176079022	-159.156176079022\\
16.9127516778523	517.894736842105	-159.39186643784	-159.39186643784\\
16.9127516778523	534.736842105263	-159.619341615067	-159.619341615067\\
16.9127516778523	551.578947368421	-159.839136264884	-159.839136264884\\
16.9127516778523	568.421052631579	-160.051735528385	-160.051735528385\\
16.9127516778523	585.263157894737	-160.257580903571	-160.257580903571\\
16.9127516778523	602.105263157895	-160.45707527508	-160.45707527508\\
16.9127516778523	618.947368421053	-160.650587243556	-160.650587243556\\
16.9127516778523	635.789473684211	-160.83845486815	-160.83845486815\\
16.9127516778523	652.631578947368	-161.020988914786	-161.020988914786\\
16.9127516778523	669.473684210526	-161.198475686262	-161.198475686262\\
16.9127516778523	686.315789473684	-161.37117949693	-161.37117949693\\
16.9127516778523	703.157894736842	-161.539344844033	-161.539344844033\\
16.9127516778523	720	-161.703198319095	-161.703198319095\\
17.5167785234899	400	-157.20506079534	-157.20506079534\\
17.5167785234899	416.842105263158	-157.507477101531	-157.507477101531\\
17.5167785234899	433.684210526316	-157.796858249281	-157.796858249281\\
17.5167785234899	450.526315789474	-158.074239606992	-158.074239606992\\
17.5167785234899	467.368421052632	-158.340540200674	-158.340540200674\\
17.5167785234899	484.210526315789	-158.596579367802	-158.596579367802\\
17.5167785234899	501.052631578947	-158.843090546507	-158.843090546507\\
17.5167785234899	517.894736842105	-159.080732770493	-159.080732770493\\
17.5167785234899	534.736842105263	-159.310100311994	-159.310100311994\\
17.5167785234899	551.578947368421	-159.531730818784	-159.531730818784\\
17.5167785234899	568.421052631579	-159.746112218231	-159.746112218231\\
17.5167785234899	585.263157894737	-159.953688605406	-159.953688605406\\
17.5167785234899	602.105263157895	-160.154865289038	-160.154865289038\\
17.5167785234899	618.947368421053	-160.350013135432	-160.350013135432\\
17.5167785234899	635.789473684211	-160.539472324052	-160.539472324052\\
17.5167785234899	652.631578947368	-160.723555607577	-160.723555607577\\
17.5167785234899	669.473684210526	-160.902551152634	-160.902551152634\\
17.5167785234899	686.315789473684	-161.076725024099	-161.076725024099\\
17.5167785234899	703.157894736842	-161.246323365151	-161.246323365151\\
17.5167785234899	720	-161.411574316569	-161.411574316569\\
18.1208053691275	400	-156.904041586788	-156.904041586788\\
18.1208053691275	416.842105263158	-157.208741308722	-157.208741308722\\
18.1208053691275	433.684210526316	-157.500328520702	-157.500328520702\\
18.1208053691275	450.526315789474	-157.779842903834	-157.779842903834\\
18.1208053691275	467.368421052632	-158.04820746665	-158.04820746665\\
18.1208053691275	484.210526315789	-158.306245230795	-158.306245230795\\
18.1208053691275	501.052631578947	-158.554693048382	-158.554693048382\\
18.1208053691275	517.894736842105	-158.794213121887	-158.794213121887\\
18.1208053691275	534.736842105263	-159.025402669312	-159.025402669312\\
18.1208053691275	551.578947368421	-159.248802080999	-159.248802080999\\
18.1208053691275	568.421052631579	-159.464901841374	-159.464901841374\\
18.1208053691275	585.263157894737	-159.674148432897	-159.674148432897\\
18.1208053691275	602.105263157895	-159.87694939624	-159.87694939624\\
18.1208053691275	618.947368421053	-160.073677686994	-160.073677686994\\
18.1208053691275	635.789473684211	-160.264675442779	-160.264675442779\\
18.1208053691275	652.631578947368	-160.4502572537	-160.4502572537\\
18.1208053691275	669.473684210526	-160.630713012503	-160.630713012503\\
18.1208053691275	686.315789473684	-160.806310407405	-160.806310407405\\
18.1208053691275	703.157894736842	-160.977297109894	-160.977297109894\\
18.1208053691275	720	-161.143902701066	-161.143902701066\\
18.7248322147651	400	-156.625716802564	-156.625716802564\\
18.7248322147651	416.842105263158	-156.932601071805	-156.932601071805\\
18.7248322147651	433.684210526316	-157.226300898042	-157.226300898042\\
18.7248322147651	450.526315789474	-157.507859863933	-157.507859863933\\
18.7248322147651	467.368421052632	-157.778204588779	-157.778204588779\\
18.7248322147651	484.210526315789	-158.038161441518	-158.038161441518\\
18.7248322147651	501.052631578947	-158.288470382317	-158.288470382317\\
18.7248322147651	517.894736842105	-158.529796504033	-158.529796504033\\
18.7248322147651	534.736842105263	-158.762739716612	-158.762739716612\\
18.7248322147651	551.578947368421	-158.987842921098	-158.987842921098\\
18.7248322147651	568.421052631579	-159.205598946786	-159.205598946786\\
18.7248322147651	585.263157894737	-159.416456469009	-159.416456469009\\
18.7248322147651	602.105263157895	-159.620825081768	-159.620825081768\\
18.7248322147651	618.947368421053	-159.819079665662	-159.819079665662\\
18.7248322147651	635.789473684211	-160.01156416514	-160.01156416514\\
18.7248322147651	652.631578947368	-160.198594868137	-160.198594868137\\
18.7248322147651	669.473684210526	-160.380463264548	-160.380463264548\\
18.7248322147651	686.315789473684	-160.557438546616	-160.557438546616\\
18.7248322147651	703.157894736842	-160.729769803606	-160.729769803606\\
18.7248322147651	720	-160.89768795441	-160.89768795441\\
19.3288590604027	400	-156.367885064086	-156.367885064086\\
19.3288590604027	416.842105263158	-156.67685895632	-156.67685895632\\
19.3288590604027	433.684210526316	-156.972581529256	-156.972581529256\\
19.3288590604027	450.526315789474	-157.256099893776	-157.256099893776\\
19.3288590604027	467.368421052632	-157.528343941453	-157.528343941453\\
19.3288590604027	484.210526315789	-157.790143080956	-157.790143080956\\
19.3288590604027	501.052631578947	-158.042240100484	-158.042240100484\\
19.3288590604027	517.894736842105	-158.285302727836	-158.285302727836\\
19.3288590604027	534.736842105263	-158.51993333145	-158.51993333145\\
19.3288590604027	551.578947368421	-158.746677109337	-158.746677109337\\
19.3288590604027	568.421052631579	-158.966029039637	-158.966029039637\\
19.3288590604027	585.263157894737	-159.178439810485	-159.178439810485\\
19.3288590604027	602.105263157895	-159.384320903522	-159.384320903522\\
19.3288590604027	618.947368421053	-159.584048971675	-159.584048971675\\
19.3288590604027	635.789473684211	-159.777969625317	-159.777969625317\\
19.3288590604027	652.631578947368	-159.966400719988	-159.966400719988\\
19.3288590604027	669.473684210526	-160.149635222216	-160.149635222216\\
19.3288590604027	686.315789473684	-160.327943716587	-160.327943716587\\
19.3288590604027	703.157894736842	-160.501576606519	-160.501576606519\\
19.3288590604027	720	-160.670766052424	-160.670766052424\\
19.9328859060403	400	-156.128623950104	-156.128623950104\\
19.9328859060403	416.842105263158	-156.439596440793	-156.439596440793\\
19.9328859060403	433.684210526316	-156.737255448683	-156.737255448683\\
19.9328859060403	450.526315789474	-157.022651274396	-157.022651274396\\
19.9328859060403	467.368421052632	-157.296716774037	-157.296716774037\\
19.9328859060403	484.210526315789	-157.560284115658	-157.560284115658\\
19.9328859060403	501.052631578947	-157.814098659609	-157.814098659609\\
19.9328859060403	517.894736842105	-158.058830534648	-158.058830534648\\
19.9328859060403	534.736842105263	-158.295084353373	-158.295084353373\\
19.9328859060403	551.578947368421	-158.52340741409	-158.52340741409\\
19.9328859060403	568.421052631579	-158.744296663033	-158.744296663033\\
19.9328859060403	585.263157894737	-158.958204634745	-158.958204634745\\
19.9328859060403	602.105263157895	-159.165544545112	-159.165544545112\\
19.9328859060403	618.947368421053	-159.366694677759	-159.366694677759\\
19.9328859060403	635.789473684211	-159.562002178035	-159.562002178035\\
19.9328859060403	652.631578947368	-159.751786347852	-159.751786347852\\
19.9328859060403	669.473684210526	-159.936341517978	-159.936341517978\\
19.9328859060403	686.315789473684	-160.115939561021	-160.115939561021\\
19.9328859060403	703.157894736842	-160.290832097593	-160.290832097593\\
19.9328859060403	720	-160.461252439413	-160.461252439413\\
20.5369127516779	400	-155.906247580933	-155.906247580933\\
20.5369127516779	416.842105263158	-156.219131480812	-156.219131480812\\
20.5369127516779	433.684210526316	-156.518644121425	-156.518644121425\\
20.5369127516779	450.526315789474	-156.805838686632	-156.805838686632\\
20.5369127516779	467.368421052632	-157.081650717665	-157.081650717665\\
20.5369127516779	484.210526315789	-157.346914886777	-157.346914886777\\
20.5369127516779	501.052631578947	-157.602378892987	-157.602378892987\\
20.5369127516779	517.894736842105	-157.84871505201	-157.84871505201\\
20.5369127516779	534.736842105263	-158.086530024129	-158.086530024129\\
20.5369127516779	551.578947368421	-158.316373027274	-158.316373027274\\
20.5369127516779	568.421052631579	-158.53874280937	-158.53874280937\\
20.5369127516779	585.263157894737	-158.754093597885	-158.754093597885\\
20.5369127516779	602.105263157895	-158.962840201168	-158.962840201168\\
20.5369127516779	618.947368421053	-159.165362402397	-159.165362402397\\
20.5369127516779	635.789473684211	-159.362008760424	-159.362008760424\\
20.5369127516779	652.631578947368	-159.553099910871	-159.553099910871\\
20.5369127516779	669.473684210526	-159.738931444128	-159.738931444128\\
20.5369127516779	686.315789473684	-159.919776423553	-159.919776423553\\
20.5369127516779	703.157894736842	-160.095887596407	-160.095887596407\\
20.5369127516779	720	-160.267499341339	-160.267499341339\\
21.1409395973154	400	-155.699271629628	-155.699271629628\\
21.1409395973154	416.842105263158	-156.013983503727	-156.013983503727\\
21.1409395973154	433.684210526316	-156.315270421709	-156.315270421709\\
21.1409395973154	450.526315789474	-156.604188173427	-156.604188173427\\
21.1409395973154	467.368421052632	-156.881674731857	-156.881674731857\\
21.1409395973154	484.210526315789	-157.14856704146	-157.14856704146\\
21.1409395973154	501.052631578947	-157.40561492715	-157.40561492715\\
21.1409395973154	517.894736842105	-157.653492696135	-157.653492696135\\
21.1409395973154	534.736842105263	-157.892808876529	-157.892808876529\\
21.1409395973154	551.578947368421	-158.124114440145	-158.124114440145\\
21.1409395973154	568.421052631579	-158.347909783638	-158.347909783638\\
21.1409395973154	585.263157894737	-158.564650686028	-158.564650686028\\
21.1409395973154	602.105263157895	-158.774753417296	-158.774753417296\\
21.1409395973154	618.947368421053	-158.978599138925	-158.978599138925\\
21.1409395973154	635.789473684211	-159.176537710768	-159.176537710768\\
21.1409395973154	652.631578947368	-159.368890997632	-159.368890997632\\
21.1409395973154	669.473684210526	-159.555955752305	-159.555955752305\\
21.1409395973154	686.315789473684	-159.738006138354	-159.738006138354\\
21.1409395973154	703.157894736842	-159.915295945283	-159.915295945283\\
21.1409395973154	720	-160.088060539884	-160.088060539884\\
21.744966442953	400	-155.506384301212	-155.506384301212\\
21.744966442953	416.842105263158	-155.822844374675	-155.822844374675\\
21.744966442953	433.684210526316	-156.125829585585	-156.125829585585\\
21.744966442953	450.526315789474	-156.416398079239	-156.416398079239\\
21.744966442953	467.368421052632	-156.695490030791	-156.695490030791\\
21.744966442953	484.210526315789	-156.963944446221	-156.963944446221\\
21.744966442953	501.052631578947	-157.222513082654	-157.222513082654\\
21.744966442953	517.894736842105	-157.471872060463	-157.471872060463\\
21.744966442953	534.736842105263	-157.712631611153	-157.712631611153\\
21.744966442953	551.578947368421	-157.945344308569	-157.945344308569\\
21.744966442953	568.421052631579	-158.170512057671	-158.170512057671\\
21.744966442953	585.263157894737	-158.388592059	-158.388592059\\
21.744966442953	602.105263157895	-158.600001923599	-158.600001923599\\
21.744966442953	618.947368421053	-158.805124079322	-158.805124079322\\
21.744966442953	635.789473684211	-159.004309582975	-159.004309582975\\
21.744966442953	652.631578947368	-159.197881431725	-159.197881431725\\
21.744966442953	669.473684210526	-159.386137450542	-159.386137450542\\
21.744966442953	686.315789473684	-159.569352819059	-159.569352819059\\
21.744966442953	703.157894736842	-159.747782290449	-159.747782290449\\
21.744966442953	720	-159.921662146212	-159.921662146212\\
22.3489932885906	400	-155.32642213706	-155.32642213706\\
22.3489932885906	416.842105263158	-155.644554190654	-155.644554190654\\
22.3489932885906	433.684210526316	-155.949164994357	-155.949164994357\\
22.3489932885906	450.526315789474	-156.241314822656	-156.241314822656\\
22.3489932885906	467.368421052632	-156.521945845075	-156.521945845075\\
22.3489932885906	484.210526315789	-156.791898937935	-156.791898937935\\
22.3489932885906	501.052631578947	-157.051927614433	-157.051927614433\\
22.3489932885906	517.894736842105	-157.302709645574	-157.302709645574\\
22.3489932885906	534.736842105263	-157.544856816071	-157.544856816071\\
22.3489932885906	551.578947368421	-157.778923162829	-157.778923162829\\
22.3489932885906	568.421052631579	-158.005411970347	-158.005411970347\\
22.3489932885906	585.263157894737	-158.224781741223	-158.224781741223\\
22.3489932885906	602.105263157895	-158.437451316592	-158.437451316592\\
22.3489932885906	618.947368421053	-158.643804287473	-158.643804287473\\
22.3489932885906	635.789473684211	-158.844192811527	-158.844192811527\\
22.3489932885906	652.631578947368	-159.0389409287	-159.0389409287\\
22.3489932885906	669.473684210526	-159.22834745255	-159.22834745255\\
22.3489932885906	686.315789473684	-159.41268850068	-159.41268850068\\
22.3489932885906	703.157894736842	-159.592219716908	-159.592219716908\\
22.3489932885906	720	-159.767178229076	-159.767178229076\\
22.9530201342282	400	-155.158349742976	-155.158349742976\\
22.9530201342282	416.842105263158	-155.478081000806	-155.478081000806\\
22.9530201342282	433.684210526316	-155.78424788659	-155.78424788659\\
22.9530201342282	450.526315789474	-156.077912599809	-156.077912599809\\
22.9530201342282	467.368421052632	-156.360019116364	-156.360019116364\\
22.9530201342282	484.210526315789	-156.631410009582	-156.631410009582\\
22.9530201342282	501.052631578947	-156.892840388674	-156.892840388674\\
22.9530201342282	517.894736842105	-157.144989527274	-157.144989527274\\
22.9530201342282	534.736842105263	-157.388470626258	-157.388470626258\\
22.9530201342282	551.578947368421	-157.623839058529	-157.623839058529\\
22.9530201342282	568.421052631579	-157.851599370169	-157.851599370169\\
22.9530201342282	585.263157894737	-158.0722112562	-158.0722112562\\
22.9530201342282	602.105263157895	-158.286094685821	-158.286094685821\\
22.9530201342282	618.947368421053	-158.493634318164	-158.493634318164\\
22.9530201342282	635.789473684211	-158.695183323092	-158.695183323092\\
22.9530201342282	652.631578947368	-158.891066700556	-158.891066700556\\
22.9530201342282	669.473684210526	-159.081584175336	-159.081584175336\\
22.9530201342282	686.315789473684	-159.267012730619	-159.267012730619\\
22.9530201342282	703.157894736842	-159.447608833073	-159.447608833073\\
22.9530201342282	720	-159.623610393336	-159.623610393336\\
23.5570469798658	400	-155.001242725399	-155.001242725399\\
23.5570469798658	416.842105263158	-155.322503737025	-155.322503737025\\
23.5570469798658	433.684210526316	-155.630160282495	-155.630160282495\\
23.5570469798658	450.526315789474	-155.92527630209	-155.92527630209\\
23.5570469798658	467.368421052632	-156.208797408119	-156.208797408119\\
23.5570469798658	484.210526315789	-156.481567713845	-156.481567713845\\
23.5570469798658	501.052631578947	-156.744343779147	-156.744343779147\\
23.5570469798658	517.894736842105	-156.997806245609	-156.997806245609\\
23.5570469798658	534.736842105263	-157.242569605317	-157.242569605317\\
23.5570469798658	551.578947368421	-157.479190451099	-157.479190451099\\
23.5570469798658	568.421052631579	-157.708174482662	-157.708174482662\\
23.5570469798658	585.263157894737	-157.929982486922	-157.929982486922\\
23.5570469798658	602.105263157895	-158.145035467434	-158.145035467434\\
23.5570469798658	618.947368421053	-158.353719063989	-158.353719063989\\
23.5570469798658	635.789473684211	-158.556387376954	-158.556387376954\\
23.5570469798658	652.631578947368	-158.753366289875	-158.753366289875\\
23.5570469798658	669.473684210526	-158.944956367233	-158.944956367233\\
23.5570469798658	686.315789473684	-159.131435390781	-159.131435390781\\
23.5570469798658	703.157894736842	-159.313060587178	-159.313060587178\\
23.5570469798658	720	-159.49007059085	-159.49007059085\\
24.1610738255034	400	-154.854273264259	-154.854273264259\\
24.1610738255034	416.842105263158	-155.176997783083	-155.176997783083\\
24.1610738255034	433.684210526316	-155.48608054864	-155.48608054864\\
24.1610738255034	450.526315789474	-155.782587075913	-155.782587075913\\
24.1610738255034	467.368421052632	-156.067464460004	-156.067464460004\\
24.1610738255034	484.210526315789	-156.341558211856	-156.341558211856\\
24.1610738255034	501.052631578947	-156.605626210101	-156.605626210101\\
24.1610738255034	517.894736842105	-156.860350341797	-156.860350341797\\
24.1610738255034	534.736842105263	-157.106346276386	-157.106346276386\\
24.1610738255034	551.578947368421	-157.344171720653	-157.344171720653\\
24.1610738255034	568.421052631579	-157.574333429199	-157.574333429199\\
24.1610738255034	585.263157894737	-157.797293188738	-157.797293188738\\
24.1610738255034	602.105263157895	-158.013472951174	-158.013472951174\\
24.1610738255034	618.947368421053	-158.223259256571	-158.223259256571\\
24.1610738255034	635.789473684211	-158.427007060568	-158.427007060568\\
24.1610738255034	652.631578947368	-158.625043059857	-158.625043059857\\
24.1610738255034	669.473684210526	-158.817668592556	-158.817668592556\\
24.1610738255034	686.315789473684	-159.005162176999	-159.005162176999\\
24.1610738255034	703.157894736842	-159.187781741615	-159.187781741615\\
24.1610738255034	720	-159.365766589885	-159.365766589885\\
24.7651006711409	400	-154.716697863509	-154.716697863509\\
24.7651006711409	416.842105263158	-155.040822723037	-155.040822723037\\
24.7651006711409	433.684210526316	-155.351271143466	-155.351271143466\\
24.7651006711409	450.526315789474	-155.649110064734	-155.649110064734\\
24.7651006711409	467.368421052632	-155.935287925954	-155.935287925954\\
24.7651006711409	484.210526315789	-156.210651506951	-156.210651506951\\
24.7651006711409	501.052631578947	-156.47595988544	-156.47595988544\\
24.7651006711409	517.894736842105	-156.731896082626	-156.731896082626\\
24.7651006711409	534.736842105263	-156.979076841619	-156.979076841619\\
24.7651006711409	551.578947368421	-157.218060886489	-157.218060886489\\
24.7651006711409	568.421052631579	-157.449355936487	-157.449355936487\\
24.7651006711409	585.263157894737	-157.673424693806	-157.673424693806\\
24.7651006711409	602.105263157895	-157.890689979836	-157.890689979836\\
24.7651006711409	618.947368421053	-158.10153916106	-158.10153916106\\
24.7651006711409	635.789473684211	-158.306327979191	-158.306327979191\\
24.7651006711409	652.631578947368	-158.505383879143	-158.505383879143\\
24.7651006711409	669.473684210526	-158.699008911719	-158.699008911719\\
24.7651006711409	686.315789473684	-158.887482274548	-158.887482274548\\
24.7651006711409	703.157894736842	-159.071062543954	-159.071062543954\\
24.7651006711409	720	-159.249989641754	-159.249989641754\\
25.3691275167785	400	-154.587846908654	-154.587846908654\\
25.3691275167785	416.842105263158	-154.913311897979	-154.913311897979\\
25.3691275167785	433.684210526316	-155.225068172457	-155.225068172457\\
25.3691275167785	450.526315789474	-155.524183962011	-155.524183962011\\
25.3691275167785	467.368421052632	-155.811608924394	-155.811608924394\\
25.3691275167785	484.210526315789	-156.088190991742	-156.088190991742\\
25.3691275167785	501.052631578947	-156.354690332323	-156.354690332323\\
25.3691275167785	517.894736842105	-156.611791000334	-156.611791000334\\
25.3691275167785	534.736842105263	-156.860110718171	-156.860110718171\\
25.3691275167785	551.578947368421	-157.100209139028	-157.100209139028\\
25.3691275167785	568.421052631579	-157.332594864378	-157.332594864378\\
25.3691275167785	585.263157894737	-157.557731434738	-157.557731434738\\
25.3691275167785	602.105263157895	-157.776042468696	-157.776042468696\\
25.3691275167785	618.947368421053	-157.987916091377	-157.987916091377\\
25.3691275167785	635.789473684211	-158.19370876694	-158.19370876694\\
25.3691275167785	652.631578947368	-158.393748628745	-158.393748628745\\
25.3691275167785	669.473684210526	-158.58833838408	-158.58833838408\\
25.3691275167785	686.315789473684	-158.777757856976	-158.777757856976\\
25.3691275167785	703.157894736842	-158.962266221835	-158.962266221835\\
25.3691275167785	720	-159.142103971851	-159.142103971851\\
25.9731543624161	400	-154.467115730411	-154.467115730411\\
25.9731543624161	416.842105263158	-154.793863470024	-154.793863470024\\
25.9731543624161	433.684210526316	-155.10687245167	-155.10687245167\\
25.9731543624161	450.526315789474	-155.407212073582	-155.407212073582\\
25.9731543624161	467.368421052632	-155.695833098932	-155.695833098932\\
25.9731543624161	484.210526315789	-155.973584506671	-155.973584506671\\
25.9731543624161	501.052631578947	-156.241227457217	-156.241227457217\\
25.9731543624161	517.894736842105	-156.499446945876	-156.499446945876\\
25.9731543624161	534.736842105263	-156.748861588446	-156.748861588446\\
25.9731543624161	551.578947368421	-156.990031886884	-156.990031886884\\
25.9731543624161	568.421052631579	-157.223467249615	-157.223467249615\\
25.9731543624161	585.263157894737	-157.449631984919	-157.449631984919\\
25.9731543624161	602.105263157895	-157.668950442373	-157.668950442373\\
25.9731543624161	618.947368421053	-157.881811443552	-157.881811443552\\
25.9731543624161	635.789473684211	-158.088572116605	-158.088572116605\\
25.9731543624161	652.631578947368	-158.289561228338	-158.289561228338\\
25.9731543624161	669.473684210526	-158.485082090735	-158.485082090735\\
25.9731543624161	686.315789473684	-158.675415105425	-158.675415105425\\
25.9731543624161	703.157894736842	-158.86081999886	-158.86081999886\\
25.9731543624161	720	-159.041537792168	-159.041537792168\\
26.5771812080537	400	-154.353956929056	-154.353956929056\\
26.5771812080537	416.842105263158	-154.681932747934	-154.681932747934\\
26.5771812080537	433.684210526316	-154.99614183379	-154.99614183379\\
26.5771812080537	450.526315789474	-155.297654643503	-155.297654643503\\
26.5771812080537	467.368421052632	-155.5874229434	-155.5874229434\\
26.5771812080537	484.210526315789	-155.866296663782	-155.866296663782\\
26.5771812080537	501.052631578947	-156.135037868015	-156.135037868015\\
26.5771812080537	517.894736842105	-156.394332409069	-156.394332409069\\
26.5771812080537	534.736842105263	-156.64479971801	-156.64479971801\\
26.5771812080537	551.578947368421	-156.887001072323	-156.887001072323\\
26.5771812080537	568.421052631579	-157.121446618691	-157.121446618691\\
26.5771812080537	585.263157894737	-157.348601368647	-157.348601368647\\
26.5771812080537	602.105263157895	-157.568890342129	-157.568890342129\\
26.5771812080537	618.947368421053	-157.782703000138	-157.782703000138\\
26.5771812080537	635.789473684211	-157.990397081127	-157.990397081127\\
26.5771812080537	652.631578947368	-158.192301934772	-158.192301934772\\
26.5771812080537	669.473684210526	-158.388721430055	-158.388721430055\\
26.5771812080537	686.315789473684	-158.579936501203	-158.579936501203\\
26.5771812080537	703.157894736842	-158.766207384214	-158.766207384214\\
26.5771812080537	720	-158.947775587987	-158.947775587987\\
27.1812080536913	400	-154.247873758322	-154.247873758322\\
27.1812080536913	416.842105263158	-154.577025573027	-154.577025573027\\
27.1812080536913	433.684210526316	-154.892384595271	-154.892384595271\\
27.1812080536913	450.526315789474	-155.195022241714	-155.195022241714\\
27.1812080536913	467.368421052632	-155.485891189471	-155.485891189471\\
27.1812080536913	484.210526315789	-155.765842233818	-155.765842233818\\
27.1812080536913	501.052631578947	-156.0356382602	-156.0356382602\\
27.1812080536913	517.894736842105	-156.295965903483	-156.295965903483\\
27.1812080536913	534.736842105263	-156.547445338928	-156.547445338928\\
27.1812080536913	551.578947368421	-156.790638552834	-156.790638552834\\
27.1812080536913	568.421052631579	-157.026056367447	-157.026056367447\\
27.1812080536913	585.263157894737	-157.254164438597	-157.254164438597\\
27.1812080536913	602.105263157895	-157.475388401097	-157.475388401097\\
27.1812080536913	618.947368421053	-157.690118303099	-157.690118303099\\
27.1812080536913	635.789473684211	-157.89871244408	-157.89871244408\\
27.1812080536913	652.631578947368	-158.101500710092	-158.101500710092\\
27.1812080536913	669.473684210526	-158.29878748322	-158.29878748322\\
27.1812080536913	686.315789473684	-158.490854188804	-158.490854188804\\
27.1812080536913	703.157894736842	-158.677961533169	-158.677961533169\\
27.1812080536913	720	-158.860351475875	-158.860351475875\\
27.7852348993289	400	-154.14841440328	-154.14841440328\\
27.7852348993289	416.842105263158	-154.478692599674	-154.478692599674\\
27.7852348993289	433.684210526316	-154.795153718657	-154.795153718657\\
27.7852348993289	450.526315789474	-155.098870047525	-155.098870047525\\
27.7852348993289	467.368421052632	-155.390795090745	-155.390795090745\\
27.7852348993289	484.210526315789	-155.671780430401	-155.671780430401\\
27.7852348993289	501.052631578947	-155.942589700717	-155.942589700717\\
27.7852348993289	517.894736842105	-156.203910249648	-156.203910249648\\
27.7852348993289	534.736842105263	-156.456362932018	-156.456362932018\\
27.7852348993289	551.578947368421	-156.700510382161	-156.700510382161\\
27.7852348993289	568.421052631579	-156.936864040689	-156.936864040689\\
27.7852348993289	585.263157894737	-157.165890153865	-157.165890153865\\
27.7852348993289	602.105263157895	-157.388014920592	-157.388014920592\\
27.7852348993289	618.947368421053	-157.603628928279	-157.603628928279\\
27.7852348993289	635.789473684211	-157.813090992208	-157.813090992208\\
27.7852348993289	652.631578947368	-158.016731492082	-158.016731492082\\
27.7852348993289	669.473684210526	-158.214855282699	-158.214855282699\\
27.7852348993289	686.315789473684	-158.407744242301	-158.407744242301\\
27.7852348993289	703.157894736842	-158.595659511361	-158.595659511361\\
27.7852348993289	720	-158.77884346582	-158.77884346582\\
28.3892617449664	400	-154.055167015295	-154.055167015295\\
28.3892617449664	416.842105263158	-154.386524333351	-154.386524333351\\
28.3892617449664	433.684210526316	-154.704041932967	-154.704041932967\\
28.3892617449664	450.526315789474	-155.008792891675	-155.008792891675\\
28.3892617449664	467.368421052632	-155.301731465916	-155.301731465916\\
28.3892617449664	484.210526315789	-155.583709953833	-155.583709953833\\
28.3892617449664	501.052631578947	-155.855492671979	-155.855492671979\\
28.3892617449664	517.894736842105	-156.117767618923	-156.117767618923\\
28.3892617449664	534.736842105263	-156.371156270265	-156.371156270265\\
28.3892617449664	551.578947368421	-156.616221853013	-156.616221853013\\
28.3892617449664	568.421052631579	-156.853476373974	-156.853476373974\\
28.3892617449664	585.263157894737	-157.083386620623	-157.083386620623\\
28.3892617449664	602.105263157895	-157.306379309507	-157.306379309507\\
28.3892617449664	618.947368421053	-157.522845523405	-157.522845523405\\
28.3892617449664	635.789473684211	-157.733144551919	-157.733144551919\\
28.3892617449664	652.631578947368	-157.937607229162	-157.937607229162\\
28.3892617449664	669.473684210526	-158.136538845494	-158.136538845494\\
28.3892617449664	686.315789473684	-158.330221696869	-158.330221696869\\
28.3892617449664	703.157894736842	-158.518917324547	-158.518917324547\\
28.3892617449664	720	-158.702868489214	-158.702868489214\\
28.993288590604	400	-153.967755390448	-153.967755390448\\
28.993288590604	416.842105263158	-154.30014681251	-154.30014681251\\
28.993288590604	433.684210526316	-154.618677398288	-154.618677398288\\
28.993288590604	450.526315789474	-154.924420943019	-154.924420943019\\
28.993288590604	467.368421052632	-155.218332386996	-155.218332386996\\
28.993288590604	484.210526315789	-155.501264680382	-155.501264680382\\
28.993288590604	501.052631578947	-155.773982761807	-155.773982761807\\
28.993288590604	517.894736842105	-156.037175223721	-156.037175223721\\
28.993288590604	534.736842105263	-156.291464109032	-156.291464109032\\
28.993288590604	551.578947368421	-156.537413186999	-156.537413186999\\
28.993288590604	568.421052631579	-156.775534983027	-156.775534983027\\
28.993288590604	585.263157894737	-157.006296780852	-157.006296780852\\
28.993288590604	602.105263157895	-157.230125772165	-157.230125772165\\
28.993288590604	618.947368421053	-157.447413494921	-157.447413494921\\
28.993288590604	635.789473684211	-157.658519674995	-157.658519674995\\
28.993288590604	652.631578947368	-157.863775564871	-157.863775564871\\
28.993288590604	669.473684210526	-158.06348685631	-158.06348685631\\
28.993288590604	686.315789473684	-158.257936230578	-158.257936230578\\
28.993288590604	703.157894736842	-158.447385598978	-158.447385598978\\
28.993288590604	720	-158.63207807774	-158.63207807774\\
29.5973154362416	400	-153.885835196726	-153.885835196726\\
29.5973154362416	416.842105263158	-154.219217839483	-154.219217839483\\
29.5973154362416	433.684210526316	-154.5387199397	-154.5387199397\\
29.5973154362416	450.526315789474	-154.845415944865	-154.845415944865\\
29.5973154362416	467.368421052632	-155.140261417538	-155.140261417538\\
29.5973154362416	484.210526315789	-155.42410990192	-155.42410990192\\
29.5973154362416	501.052631578947	-155.697726904082	-155.697726904082\\
29.5973154362416	517.894736842105	-155.961801558823	-155.961801558823\\
29.5973154362416	534.736842105263	-156.216956427731	-156.216956427731\\
29.5973154362416	551.578947368421	-156.463755776378	-156.463755776378\\
29.5973154362416	568.421052631579	-156.702712605355	-156.702712605355\\
29.5973154362416	585.263157894737	-156.934294653593	-156.934294653593\\
29.5973154362416	602.105263157895	-157.158929549059	-157.158929549059\\
29.5973154362416	618.947368421053	-157.377009248068	-157.377009248068\\
29.5973154362416	635.789473684211	-157.588893877876	-157.588893877876\\
29.5973154362416	652.631578947368	-157.794915076243	-157.794915076243\\
29.5973154362416	669.473684210526	-157.995378904933	-157.995378904933\\
29.5973154362416	686.315789473684	-158.190568400701	-158.190568400701\\
29.5973154362416	703.157894736842	-158.38074581656	-158.38074581656\\
29.5973154362416	720	-158.566154597348	-158.566154597348\\
30.2013422818792	400	-153.809090670772	-153.809090670772\\
30.2013422818792	416.842105263158	-154.143423681137	-154.143423681137\\
30.2013422818792	433.684210526316	-154.463857751176	-154.463857751176\\
30.2013422818792	450.526315789474	-154.771467921531	-154.771467921531\\
30.2013422818792	467.368421052632	-155.067210321345	-155.067210321345\\
30.2013422818792	484.210526315789	-155.351939036343	-155.351939036343\\
30.2013422818792	501.052631578947	-155.626420090471	-155.626420090471\\
30.2013422818792	517.894736842105	-155.891343114074	-155.891343114074\\
30.2013422818792	534.736842105263	-156.147331143171	-156.147331143171\\
30.2013422818792	551.578947368421	-156.394948897811	-156.394948897811\\
30.2013422818792	568.421052631579	-156.634709814157	-156.634709814157\\
30.2013422818792	585.263157894737	-156.867082048825	-156.867082048825\\
30.2013422818792	602.105263157895	-157.092493630506	-157.092493630506\\
30.2013422818792	618.947368421053	-157.31133690016	-157.31133690016\\
30.2013422818792	635.789473684211	-157.523972354427	-157.523972354427\\
30.2013422818792	652.631578947368	-157.730731985965	-157.730731985965\\
30.2013422818792	669.473684210526	-157.931922197669	-157.931922197669\\
30.2013422818792	686.315789473684	-158.127826354344	-158.127826354344\\
30.2013422818792	703.157894736842	-158.318707024611	-158.318707024611\\
30.2013422818792	720	-158.50480795707	-158.50480795707\\
30.8053691275168	400	-153.737231717706	-153.737231717706\\
30.8053691275168	416.842105263158	-154.072476172708	-154.072476172708\\
30.8053691275168	433.684210526316	-154.393804502809	-154.393804502809\\
30.8053691275168	450.526315789474	-154.702292288429	-154.702292288429\\
30.8053691275168	467.368421052632	-154.998896174912	-154.998896174912\\
30.8053691275168	484.210526315789	-155.284470741934	-155.284470741934\\
30.8053691275168	501.052631578947	-155.559782486348	-155.559782486348\\
30.8053691275168	517.894736842105	-155.825521491509	-155.825521491509\\
30.8053691275168	534.736842105263	-156.082311227617	-156.082311227617\\
30.8053691275168	551.578947368421	-156.330716831061	-156.330716831061\\
30.8053691275168	568.421052631579	-156.571252137451	-156.571252137451\\
30.8053691275168	585.263157894737	-156.804385686813	-156.804385686813\\
30.8053691275168	602.105263157895	-157.030545876047	-157.030545876047\\
30.8053691275168	618.947368421053	-157.250125399874	-157.250125399874\\
30.8053691275168	635.789473684211	-157.463485094981	-157.463485094981\\
30.8053691275168	652.631578947368	-157.670957281033	-157.670957281033\\
30.8053691275168	669.473684210526	-157.872848675527	-157.872848675527\\
30.8053691275168	686.315789473684	-158.069442946068	-158.069442946068\\
30.8053691275168	703.157894736842	-158.261002952838	-158.261002952838\\
30.8053691275168	720	-158.447772725289	-158.447772725289\\
31.4093959731544	400	-153.669991357993	-153.669991357993\\
31.4093959731544	416.842105263158	-154.006110168757	-154.006110168757\\
31.4093959731544	433.684210526316	-154.328296795269	-154.328296795269\\
31.4093959731544	450.526315789474	-154.637627309486	-154.637627309486\\
31.4093959731544	467.368421052632	-154.935058827368	-154.935058827368\\
31.4093959731544	484.210526315789	-155.221446379415	-155.221446379415\\
31.4093959731544	501.052631578947	-155.497556894575	-155.497556894575\\
31.4093959731544	517.894736842105	-155.764080870556	-155.764080870556\\
31.4093959731544	534.736842105263	-156.021642175099	-156.021642175099\\
31.4093959731544	551.578947368421	-156.270806326192	-156.270806326192\\
31.4093959731544	568.421052631579	-156.512087525913	-156.512087525913\\
31.4093959731544	585.263157894737	-156.74595466639	-156.74595466639\\
31.4093959731544	602.105263157895	-156.972836482981	-156.972836482981\\
31.4093959731544	618.947368421053	-157.19312599589	-157.19312599589\\
31.4093959731544	635.789473684211	-157.407184354949	-157.407184354949\\
31.4093959731544	652.631578947368	-157.615344181222	-157.615344181222\\
31.4093959731544	669.473684210526	-157.817912482428	-157.817912482428\\
31.4093959731544	686.315789473684	-158.015173205737	-158.015173205737\\
31.4093959731544	703.157894736842	-158.207389480745	-158.207389480745\\
31.4093959731544	720	-158.394805596636	-158.394805596636\\
32.0134228187919	400	-153.607123474029	-153.607123474029\\
32.0134228187919	416.842105263158	-153.94408129385	-153.94408129385\\
32.0134228187919	433.684210526316	-154.267091914022	-154.267091914022\\
32.0134228187919	450.526315789474	-154.57723185443	-154.57723185443\\
32.0134228187919	467.368421052632	-154.875458660373	-154.875458660373\\
32.0134228187919	484.210526315789	-155.162627774074	-155.162627774074\\
32.0134228187919	501.052631578947	-155.439506519516	-155.439506519516\\
32.0134228187919	517.894736842105	-155.706785773618	-155.706785773618\\
32.0134228187919	534.736842105263	-155.965089768306	-155.965089768306\\
32.0134228187919	551.578947368421	-156.214984371492	-156.214984371492\\
32.0134228187919	568.421052631579	-156.456984121627	-156.456984121627\\
32.0134228187919	585.263157894737	-156.691558234334	-156.691558234334\\
32.0134228187919	602.105263157895	-156.919135756209	-156.919135756209\\
32.0134228187919	618.947368421053	-157.140110007033	-157.140110007033\\
32.0134228187919	635.789473684211	-157.354842425113	-157.354842425113\\
32.0134228187919	652.631578947368	-157.563665909408	-157.563665909408\\
32.0134228187919	669.473684210526	-157.766887735445	-157.766887735445\\
32.0134228187919	686.315789473684	-157.964792108591	-157.964792108591\\
32.0134228187919	703.157894736842	-158.157642407454	-158.157642407454\\
32.0134228187919	720	-158.345683161474	-158.345683161474\\
32.6174496644295	400	-153.548400816287	-153.548400816287\\
32.6174496644295	416.842105263158	-153.886163952771	-153.886163952771\\
32.6174496644295	433.684210526316	-154.209965843112	-154.209965843112\\
32.6174496644295	450.526315789474	-154.520883415672	-154.520883415672\\
32.6174496644295	467.368421052632	-154.819874607693	-154.819874607693\\
32.6174496644295	484.210526315789	-155.107795237657	-155.107795237657\\
32.6174496644295	501.052631578947	-155.385412990923	-155.385412990923\\
32.6174496644295	517.894736842105	-155.65341909165	-155.65341909165\\
32.6174496644295	534.736842105263	-155.912438105575	-155.912438105575\\
32.6174496644295	551.578947368421	-156.163036221658	-156.163036221658\\
32.6174496644295	568.421052631579	-156.405728287249	-156.405728287249\\
32.6174496644295	585.263157894737	-156.640983815312	-156.640983815312\\
32.6174496644295	602.105263157895	-156.869232138776	-156.869232138776\\
32.6174496644295	618.947368421053	-157.09086685327	-157.09086685327\\
32.6174496644295	635.789473684211	-157.306249662949	-157.306249662949\\
32.6174496644295	652.631578947368	-157.515713723083	-157.515713723083\\
32.6174496644295	669.473684210526	-157.719566556417	-157.719566556417\\
32.6174496644295	686.315789473684	-157.91809260684	-157.91809260684\\
32.6174496644295	703.157894736842	-158.111555483193	-158.111555483193\\
32.6174496644295	720	-158.300199937215	-158.300199937215\\
33.2214765100671	400	-153.493613234878	-153.493613234878\\
33.2214765100671	416.842105263158	-153.832149566105	-153.832149566105\\
33.2214765100671	433.684210526316	-154.156711504279	-154.156711504279\\
33.2214765100671	450.526315789474	-154.468376350533	-154.468376350533\\
33.2214765100671	467.368421052632	-154.768102400159	-154.768102400159\\
33.2214765100671	484.210526315789	-155.05674581571	-155.05674581571\\
33.2214765100671	501.052631578947	-155.335074613331	-155.335074613331\\
33.2214765100671	517.894736842105	-155.603780335338	-155.603780335338\\
33.2214765100671	534.736842105263	-155.863487853611	-155.863487853611\\
33.2214765100671	551.578947368421	-156.114763651812	-156.114763651812\\
33.2214765100671	568.421052631579	-156.358122861104	-156.358122861104\\
33.2214765100671	585.263157894737	-156.594035267885	-156.594035267885\\
33.2214765100671	602.105263157895	-156.822930468623	-156.822930468623\\
33.2214765100671	618.947368421053	-157.045202313051	-157.045202313051\\
33.2214765100671	635.789473684211	-157.261212750414	-157.261212750414\\
33.2214765100671	652.631578947368	-157.471295172484	-157.471295172484\\
33.2214765100671	669.473684210526	-157.675757330283	-157.675757330283\\
33.2214765100671	686.315789473684	-157.874883888135	-157.874883888135\\
33.2214765100671	703.157894736842	-158.068938667807	-158.068938667807\\
33.2214765100671	720	-158.258166626785	-158.258166626785\\
33.8255033557047	400	-153.442566107395	-153.442566107395\\
33.8255033557047	416.842105263158	-153.781845002025	-153.781845002025\\
33.8255033557047	433.684210526316	-154.107137192248	-154.107137192248\\
33.8255033557047	450.526315789474	-154.41952031963	-154.41952031963\\
33.8255033557047	467.368421052632	-154.719953006779	-154.719953006779\\
33.8255033557047	484.210526315789	-155.009291731092	-155.009291731092\\
33.8255033557047	501.052631578947	-155.288304811692	-155.288304811692\\
33.8255033557047	517.894736842105	-155.557684082578	-155.557684082578\\
33.8255033557047	534.736842105263	-155.818054696554	-155.818054696554\\
33.8255033557047	551.578947368421	-156.069983407952	-156.069983407952\\
33.8255033557047	568.421052631579	-156.313985608832	-156.313985608832\\
33.8255033557047	585.263157894737	-156.550531337162	-156.550531337162\\
33.8255033557047	602.105263157895	-156.780050432083	-156.780050432083\\
33.8255033557047	618.947368421053	-157.0029369775	-157.0029369775\\
33.8255033557047	635.789473684211	-157.219553148715	-157.219553148715\\
33.8255033557047	652.631578947368	-157.430232555795	-157.430232555795\\
33.8255033557047	669.473684210526	-157.635283160642	-157.635283160642\\
33.8255033557047	686.315789473684	-157.834989831361	-157.834989831361\\
33.8255033557047	703.157894736842	-158.029616586706	-158.029616586706\\
33.8255033557047	720	-158.219408574652	-158.219408574652\\
34.4295302013423	400	-153.395078938123	-153.395078938123\\
34.4295302013423	416.842105263158	-153.735071179338	-153.735071179338\\
34.4295302013423	433.684210526316	-154.061065181202	-154.061065181202\\
34.4295302013423	450.526315789474	-154.374138896408	-154.374138896408\\
34.4295302013423	467.368421052632	-154.675251246993	-154.675251246993\\
34.4295302013423	484.210526315789	-154.965258998648	-154.965258998648\\
34.4295302013423	501.052631578947	-155.24493074818	-155.24493074818\\
34.4295302013423	517.894736842105	-155.51495859716	-155.51495859716\\
34.4295302013423	534.736842105263	-155.775967956325	-155.775967956325\\
34.4295302013423	551.578947368421	-156.028525828743	-156.028525828743\\
34.4295302013423	568.421052631579	-156.27314784643	-156.27314784643\\
34.4295302013423	585.263157894737	-156.510304278927	-156.510304278927\\
34.4295302013423	602.105263157895	-156.740425188934	-156.740425188934\\
34.4295302013423	618.947368421053	-156.963904876264	-156.963904876264\\
34.4295302013423	635.789473684211	-157.181105724805	-157.181105724805\\
34.4295302013423	652.631578947368	-157.392361546203	-157.392361546203\\
34.4295302013423	669.473684210526	-157.597980497237	-157.597980497237\\
34.4295302013423	686.315789473684	-157.798247634466	-157.798247634466\\
34.4295302013423	703.157894736842	-157.993427158956	-157.993427158956\\
34.4295302013423	720	-158.183764395095	-158.183764395095\\
35.0335570469799	400	-153.350984107209	-153.350984107209\\
35.0335570469799	416.842105263158	-153.691661820389	-153.691661820389\\
35.0335570469799	433.684210526316	-154.018330481038	-154.018330481038\\
35.0335570469799	450.526315789474	-154.3320683264	-154.3320683264\\
35.0335570469799	467.368421052632	-154.633834552624	-154.633834552624\\
35.0335570469799	484.210526315789	-154.924486189557	-154.924486189557\\
35.0335570469799	501.052631578947	-155.204792088675	-155.204792088675\\
35.0335570469799	517.894736842105	-155.475444597155	-155.475444597155\\
35.0335570469799	534.736842105263	-155.737069362698	-155.737069362698\\
35.0335570469799	551.578947368421	-155.990233617077	-155.990233617077\\
35.0335570469799	568.421052631579	-156.235453213122	-156.235453213122\\
35.0335570469799	585.263157894737	-156.473198633647	-156.473198633647\\
35.0335570469799	602.105263157895	-156.70390014741	-156.70390014741\\
35.0335570469799	618.947368421053	-156.927952253381	-156.927952253381\\
35.0335570469799	635.789473684211	-157.145717527995	-157.145717527995\\
35.0335570469799	652.631578947368	-157.357529969123	-157.357529969123\\
35.0335570469799	669.473684210526	-157.563697913702	-157.563697913702\\
35.0335570469799	686.315789473684	-157.764506592645	-157.764506592645\\
35.0335570469799	703.157894736842	-157.960220375798	-157.960220375798\\
35.0335570469799	720	-158.151084750989	-158.151084750989\\
35.6375838926174	400	-153.31012575141	-153.31012575141\\
35.6375838926174	416.842105263158	-153.651462335423	-153.651462335423\\
35.6375838926174	433.684210526316	-153.97877972498	-153.97877972498\\
35.6375838926174	450.526315789474	-154.29315641777	-154.29315641777\\
35.6375838926174	467.368421052632	-154.595551861053	-154.595551861053\\
35.6375838926174	484.210526315789	-154.886823326885	-154.886823326885\\
35.6375838926174	501.052631578947	-155.167739900446	-155.167739900446\\
35.6375838926174	517.894736842105	-155.438994154504	-155.438994154504\\
35.6375838926174	534.736842105263	-155.701211954584	-155.701211954584\\
35.6375838926174	551.578947368421	-155.954960742869	-155.954960742869\\
35.6375838926174	568.421052631579	-156.200756575499	-156.200756575499\\
35.6375838926174	585.263157894737	-156.439070131809	-156.439070131809\\
35.6375838926174	602.105263157895	-156.670331870577	-156.670331870577\\
35.6375838926174	618.947368421053	-156.894936474566	-156.894936474566\\
35.6375838926174	635.789473684211	-157.113246698038	-157.113246698038\\
35.6375838926174	652.631578947368	-157.325596710972	-157.325596710972\\
35.6375838926174	669.473684210526	-157.532295016932	-157.532295016932\\
35.6375838926174	686.315789473684	-157.733627008196	-157.733627008196\\
35.6375838926174	703.157894736842	-157.929857210927	-157.929857210927\\
35.6375838926174	720	-158.121231264423	-158.121231264423\\
36.241610738255	400	-153.272358760545	-153.272358760545\\
36.241610738255	416.842105263158	-153.614328822499	-153.614328822499\\
36.241610738255	433.684210526316	-153.942270172652	-153.942270172652\\
36.241610738255	450.526315789474	-154.257261547243	-154.257261547243\\
36.241610738255	467.368421052632	-154.560262623736	-154.560262623736\\
36.241610738255	484.210526315789	-154.852130896423	-154.852130896423\\
36.241610738255	501.052631578947	-155.133635665096	-155.133635665096\\
36.241610738255	517.894736842105	-155.40546970985	-155.40546970985\\
36.241610738255	534.736842105263	-155.66825909657	-155.66825909657\\
36.241610738255	551.578947368421	-155.922571461121	-155.922571461121\\
36.241610738255	568.421052631579	-156.168923046946	-156.168923046946\\
36.241610738255	585.263157894737	-156.407784714559	-156.407784714559\\
36.241610738255	602.105263157895	-156.639587098056	-156.639587098056\\
36.241610738255	618.947368421053	-156.864725049897	-156.864725049897\\
36.241610738255	635.789473684211	-157.083561488652	-157.083561488652\\
36.241610738255	652.631578947368	-157.296430743436	-157.296430743436\\
36.241610738255	669.473684210526	-157.503641471985	-157.503641471985\\
36.241610738255	686.315789473684	-157.705479215983	-157.705479215983\\
36.241610738255	703.157894736842	-157.902208646424	-157.902208646424\\
36.241610738255	720	-158.094075543038	-158.094075543038\\
36.8456375838926	400	-153.237547875911	-153.237547875911\\
36.8456375838926	416.842105263158	-153.580127169261	-153.580127169261\\
36.8456375838926	433.684210526316	-153.908668814881	-153.908668814881\\
36.8456375838926	450.526315789474	-154.22425176767	-154.22425176767\\
36.8456375838926	467.368421052632	-154.527835916281	-154.527835916281\\
36.8456375838926	484.210526315789	-154.820278959052	-154.820278959052\\
36.8456375838926	501.052631578947	-155.102350392984	-155.102350392984\\
36.8456375838926	517.894736842105	-155.37474318884	-155.37474318884\\
36.8456375838926	534.736842105263	-155.638083596903	-155.638083596903\\
36.8456375838926	551.578947368421	-155.892939431438	-155.892939431438\\
36.8456375838926	568.421052631579	-156.139827108529	-156.139827108529\\
36.8456375838926	585.263157894737	-156.379217655821	-156.379217655821\\
36.8456375838926	602.105263157895	-156.611541869246	-156.611541869246\\
36.8456375838926	618.947368421053	-156.837194758023	-156.837194758023\\
36.8456375838926	635.789473684211	-157.056539392612	-157.056539392612\\
36.8456375838926	652.631578947368	-157.269910249332	-157.269910249332\\
36.8456375838926	669.473684210526	-157.477616128633	-157.477616128633\\
36.8456375838926	686.315789473684	-157.679942710593	-157.679942710593\\
36.8456375838926	703.157894736842	-157.877154800442	-157.877154800442\\
36.8456375838926	720	-158.069498308159	-158.069498308159\\
37.4496644295302	400	-153.205566878777	-153.205566878777\\
37.4496644295302	416.842105263158	-153.548732244631	-153.548732244631\\
37.4496644295302	433.684210526316	-153.877851568322	-153.877851568322\\
37.4496644295302	450.526315789474	-154.194004005325	-154.194004005325\\
37.4496644295302	467.368421052632	-154.498149638178	-154.498149638178\\
37.4496644295302	484.210526315789	-154.791146352691	-154.791146352691\\
37.4496644295302	501.052631578947	-155.073763827203	-155.073763827203\\
37.4496644295302	517.894736842105	-155.346695207931	-155.346695207931\\
37.4496644295302	534.736842105263	-155.610566914976	-155.610566914976\\
37.4496644295302	551.578947368421	-155.865946927016	-155.865946927016\\
37.4496644295302	568.421052631579	-156.113351819362	-156.113351819362\\
37.4496644295302	585.263157894737	-156.353252773904	-156.353252773904\\
37.4496644295302	602.105263157895	-156.586080736049	-156.586080736049\\
37.4496644295302	618.947368421053	-156.812230859896	-156.812230859896\\
37.4496644295302	635.789473684211	-157.032066356378	-157.032066356378\\
37.4496644295302	652.631578947368	-157.245921838051	-157.245921838051\\
37.4496644295302	669.473684210526	-157.454106237526	-157.454106237526\\
37.4496644295302	686.315789473684	-157.656905363127	-157.656905363127\\
37.4496644295302	703.157894736842	-157.854584144559	-157.854584144559\\
37.4496644295302	720	-158.047388612648	-158.047388612648\\
38.0536912751678	400	-153.176297858616	-153.176297858616\\
38.0536912751678	416.842105263158	-153.520027170103	-153.520027170103\\
38.0536912751678	433.684210526316	-153.849702549558	-153.849702549558\\
38.0536912751678	450.526315789474	-154.16640333658	-154.16640333658\\
38.0536912751678	467.368421052632	-154.471089791828	-154.471089791828\\
38.0536912751678	484.210526315789	-154.76461997348	-154.76461997348\\
38.0536912751678	501.052631578947	-155.047763726727	-155.047763726727\\
38.0536912751678	517.894736842105	-155.321214359344	-155.321214359344\\
38.0536912751678	534.736842105263	-155.58559844792	-155.58559844792\\
38.0536912751678	551.578947368421	-155.841484122742	-155.841484122742\\
38.0536912751678	568.421052631579	-156.089388106057	-156.089388106057\\
38.0536912751678	585.263157894737	-156.329781722195	-156.329781722195\\
38.0536912751678	602.105263157895	-156.563096054684	-156.563096054684\\
38.0536912751678	618.947368421053	-156.789726391596	-156.789726391596\\
38.0536912751678	635.789473684211	-157.010036073845	-157.010036073845\\
38.0536912751678	652.631578947368	-157.224359840129	-157.224359840129\\
38.0536912751678	669.473684210526	-157.433006745506	-157.433006745506\\
38.0536912751678	686.315789473684	-157.636262717191	-157.636262717191\\
38.0536912751678	703.157894736842	-157.83439280036	-157.83439280036\\
38.0536912751678	720	-158.027643138009	-158.027643138009\\
38.6577181208054	400	-153.14963055206	-153.14963055206\\
38.6577181208054	416.842105263158	-153.493902661621	-153.493902661621\\
38.6577181208054	433.684210526316	-153.824113419665	-153.824113419665\\
38.6577181208054	450.526315789474	-154.141342334938	-154.141342334938\\
38.6577181208054	467.368421052632	-154.446549831855	-154.446549831855\\
38.6577181208054	484.210526315789	-154.740594127179	-154.740594127179\\
38.6577181208054	501.052631578947	-155.024245219726	-155.024245219726\\
38.6577181208054	517.894736842105	-155.298196566133	-155.298196566133\\
38.6577181208054	534.736842105263	-155.563074887274	-155.563074887274\\
38.6577181208054	551.578947368421	-155.819448453329	-155.819448453329\\
38.6577181208054	568.421052631579	-156.067834122214	-156.067834122214\\
38.6577181208054	585.263157894737	-156.308703349867	-156.308703349867\\
38.6577181208054	602.105263157895	-156.542487347519	-156.542487347519\\
38.6577181208054	618.947368421053	-156.76958152719	-156.76958152719\\
38.6577181208054	635.789473684211	-156.990349350124	-156.990349350124\\
38.6577181208054	652.631578947368	-157.205125671869	-157.205125671869\\
38.6577181208054	669.473684210526	-157.414219660985	-157.414219660985\\
38.6577181208054	686.315789473684	-157.617917354955	-157.617917354955\\
38.6577181208054	703.157894736842	-157.816483906116	-157.816483906116\\
38.6577181208054	720	-158.010165561625	-158.010165561625\\
39.261744966443	400	-153.125461744709	-153.125461744709\\
39.261744966443	416.842105263158	-153.470256434182	-153.470256434182\\
39.261744966443	433.684210526316	-153.800982791392	-153.800982791392\\
39.261744966443	450.526315789474	-154.118720480586	-154.118720480586\\
39.261744966443	467.368421052632	-154.424430076835	-154.424430076835\\
39.261744966443	484.210526315789	-154.718969942908	-154.718969942908\\
39.261744966443	501.052631578947	-155.00311021916	-155.00311021916\\
39.261744966443	517.894736842105	-155.277544499477	-155.277544499477\\
39.261744966443	534.736842105263	-155.542899637854	-155.542899637854\\
39.261744966443	551.578947368421	-155.799744033627	-155.799744033627\\
39.261744966443	568.421052631579	-156.048594670048	-156.048594670048\\
39.261744966443	585.263157894737	-156.289923124726	-156.289923124726\\
39.261744966443	602.105263157895	-156.524160727024	-156.524160727024\\
39.261744966443	618.947368421053	-156.751703003692	-156.751703003692\\
39.261744966443	635.789473684211	-156.972913527429	-156.972913527429\\
39.261744966443	652.631578947368	-157.18812726208	-157.18812726208\\
39.261744966443	669.473684210526	-157.397653481456	-157.397653481456\\
39.261744966443	686.315789473684	-157.601778325364	-157.601778325364\\
39.261744966443	703.157894736842	-157.800767045629	-157.800767045629\\
39.261744966443	720	-157.994865986172	-157.994865986172\\
39.8657718120805	400	-153.103694728935	-153.103694728935\\
39.8657718120805	416.842105263158	-153.448992662286	-153.448992662286\\
39.8657718120805	433.684210526316	-153.780215692059	-153.780215692059\\
39.8657718120805	450.526315789474	-154.09844362556	-154.09844362556\\
39.8657718120805	467.368421052632	-154.404637176562	-154.404637176562\\
39.8657718120805	484.210526315789	-154.699654842351	-154.699654842351\\
39.8657718120805	501.052631578947	-154.984266893773	-154.984266893773\\
39.8657718120805	517.894736842105	-155.259167051333	-155.259167051333\\
39.8657718120805	534.736842105263	-155.524982291925	-155.524982291925\\
39.8657718120805	551.578947368421	-155.782281134195	-155.782281134195\\
39.8657718120805	568.421052631579	-156.03158067726	-156.03158067726\\
39.8657718120805	585.263157894737	-156.273352611268	-156.273352611268\\
39.8657718120805	602.105263157895	-156.508028374922	-156.508028374922\\
39.8657718120805	618.947368421053	-156.736003601228	-156.736003601228\\
39.8657718120805	635.789473684211	-156.957641966168	-156.957641966168\\
39.8657718120805	652.631578947368	-157.173278534003	-157.173278534003\\
39.8657718120805	669.473684210526	-157.383222676199	-157.383222676199\\
39.8657718120805	686.315789473684	-157.587760627547	-157.587760627547\\
39.8657718120805	703.157894736842	-157.787157732285	-157.787157732285\\
39.8657718120805	720	-157.981660424261	-157.981660424261\\
40.4697986577181	400	-153.084238811629	-153.084238811629\\
40.4697986577181	416.842105263158	-153.430021490207	-153.430021490207\\
40.4697986577181	433.684210526316	-153.761723076167	-153.761723076167\\
40.4697986577181	450.526315789474	-154.080423508524	-154.080423508524\\
40.4697986577181	467.368421052632	-154.387083628837	-154.387083628837\\
40.4697986577181	484.210526315789	-154.682562058405	-154.682562058405\\
40.4697986577181	501.052631578947	-154.967629188461	-154.967629188461\\
40.4697986577181	517.894736842105	-155.242978856399	-155.242978856399\\
40.4697986577181	534.736842105263	-155.509238152639	-155.509238152639\\
40.4697986577181	551.578947368421	-155.766975706114	-155.766975706114\\
40.4697986577181	568.421052631579	-156.016708723106	-156.016708723106\\
40.4697986577181	585.263157894737	-156.258908997918	-156.258908997918\\
40.4697986577181	602.105263157895	-156.494008070509	-156.494008070509\\
40.4697986577181	618.947368421053	-156.722401672343	-156.722401672343\\
40.4697986577181	635.789473684211	-156.944453575161	-156.944453575161\\
40.4697986577181	652.631578947368	-157.160498936382	-157.160498936382\\
40.4697986577181	669.473684210526	-157.370847218115	-157.370847218115\\
40.4697986577181	686.315789473684	-157.575784743367	-157.575784743367\\
40.4697986577181	703.157894736842	-157.775576942253	-157.775576942253\\
40.4697986577181	720	-157.970470332232	-157.970470332232\\
41.0738255033557	400	-153.067008866596	-153.067008866596\\
41.0738255033557	416.842105263158	-153.41325858678	-153.41325858678\\
41.0738255033557	433.684210526316	-153.745421382412	-153.745421382412\\
41.0738255033557	450.526315789474	-154.06457731385	-154.06457731385\\
41.0738255033557	467.368421052632	-154.371687340466	-154.371687340466\\
41.0738255033557	484.210526315789	-154.667610197969	-154.667610197969\\
41.0738255033557	501.052631578947	-154.953116388723	-154.953116388723\\
41.0738255033557	517.894736842105	-155.2288998581	-155.2288998581\\
41.0738255033557	534.736842105263	-155.495587801455	-155.495587801455\\
41.0738255033557	551.578947368421	-155.753748949726	-155.753748949726\\
41.0738255033557	568.421052631579	-156.003900608369	-156.003900608369\\
41.0738255033557	585.263157894737	-156.246514668139	-156.246514668139\\
41.0738255033557	602.105263157895	-156.482022762813	-156.482022762813\\
41.0738255033557	618.947368421053	-156.710820715137	-156.710820715137\\
41.0738255033557	635.789473684211	-156.933272385682	-156.933272385682\\
41.0738255033557	652.631578947368	-157.149713018329	-157.149713018329\\
41.0738255033557	669.473684210526	-157.360452159365	-157.360452159365\\
41.0738255033557	686.315789473684	-157.565776213767	-157.565776213767\\
41.0738255033557	703.157894736842	-157.765950691485	-157.765950691485\\
41.0738255033557	720	-157.96122218775	-157.96122218775\\
41.6778523489933	400	-153.051924926936	-153.051924926936\\
41.6778523489933	416.842105263158	-153.398624740054	-153.398624740054\\
41.6778523489933	433.684210526316	-153.73123213045	-153.73123213045\\
41.6778523489933	450.526315789474	-154.050827270357	-154.050827270357\\
41.6778523489933	467.368421052632	-154.358371227838	-154.358371227838\\
41.6778523489933	484.210526315789	-154.654722844221	-154.654722844221\\
41.6778523489933	501.052631578947	-154.94065272453	-154.94065272453\\
41.6778523489933	517.894736842105	-155.216854913943	-155.216854913943\\
41.6778523489933	534.736842105263	-155.483956704869	-155.483956704869\\
41.6778523489933	551.578947368421	-155.742526922644	-155.742526922644\\
41.6778523489933	568.421052631579	-155.993082964562	-155.993082964562\\
41.6778523489933	585.263157894737	-156.236096810741	-156.236096810741\\
41.6778523489933	602.105263157895	-156.472000181937	-156.472000181937\\
41.6778523489933	618.947368421053	-156.701188985564	-156.701188985564\\
41.6778523489933	635.789473684211	-156.924027164637	-156.924027164637\\
41.6778523489933	652.631578947368	-157.140850043329	-157.140850043329\\
41.6778523489933	669.473684210526	-157.351967246137	-157.351967246137\\
41.6778523489933	686.315789473684	-157.557665254237	-157.557665254237\\
41.6778523489933	703.157894736842	-157.758209651833	-157.758209651833\\
41.6778523489933	720	-157.953847106528	-157.953847106528\\
42.2818791946309	400	-153.03891181329	-153.03891181329\\
42.2818791946309	416.842105263158	-153.386045487688	-153.386045487688\\
42.2818791946309	433.684210526316	-153.719081553301	-153.719081553301\\
42.2818791946309	450.526315789474	-154.039100285587	-154.039100285587\\
42.2818791946309	467.368421052632	-154.34706285295	-154.34706285295\\
42.2818791946309	484.210526315789	-154.643828194289	-154.643828194289\\
42.2818791946309	501.052631578947	-154.93016700952	-154.93016700952\\
42.2818791946309	517.894736842105	-155.206773436135	-155.206773436135\\
42.2818791946309	534.736842105263	-155.474274856358	-155.474274856358\\
42.2818791946309	551.578947368421	-155.733240182941	-155.733240182941\\
42.2818791946309	568.421052631579	-155.984186898267	-155.984186898267\\
42.2818791946309	585.263157894737	-156.227587065298	-156.227587065298\\
42.2818791946309	602.105263157895	-156.463872485468	-156.463872485468\\
42.2818791946309	618.947368421053	-156.693439144772	-156.693439144772\\
42.2818791946309	635.789473684211	-156.91665106278	-156.91665106278\\
42.2818791946309	652.631578947368	-157.133843638261	-157.133843638261\\
42.2818791946309	669.473684210526	-157.345326568412	-157.345326568412\\
42.2818791946309	686.315789473684	-157.551386405278	-157.551386405278\\
42.2818791946309	703.157894736842	-157.752288802157	-157.752288802157\\
42.2818791946309	720	-157.948280494029	-157.948280494029\\
42.8859060402685	400	-153.027898794317	-153.027898794317\\
42.8859060402685	416.842105263158	-153.375450779462	-153.375450779462\\
42.8859060402685	433.684210526316	-153.708900261775	-153.708900261775\\
42.8859060402685	450.526315789474	-154.029327612014	-154.029327612014\\
42.8859060402685	467.368421052632	-154.337694091285	-154.337694091285\\
42.8859060402685	484.210526315789	-154.634858728681	-154.634858728681\\
42.8859060402685	501.052631578947	-154.92159231189	-154.92159231189\\
42.8859060402685	517.894736842105	-155.198589063833	-155.198589063833\\
42.8859060402685	534.736842105263	-155.466476449912	-155.466476449912\\
42.8859060402685	551.578947368421	-155.725823463869	-155.725823463869\\
42.8859060402685	568.421052631579	-155.977147666971	-155.977147666971\\
42.8859060402685	585.263157894737	-156.220921199024	-156.220921199024\\
42.8859060402685	602.105263157895	-156.457575936336	-156.457575936336\\
42.8859060402685	618.947368421053	-156.687507937869	-156.687507937869\\
42.8859060402685	635.789473684211	-156.911081294317	-156.911081294317\\
42.8859060402685	652.631578947368	-157.128631473788	-157.128631473788\\
42.8859060402685	669.473684210526	-157.340468241092	-157.340468241092\\
42.8859060402685	686.315789473684	-157.546878214215	-157.546878214215\\
42.8859060402685	703.157894736842	-157.748127110777	-157.748127110777\\
42.8859060402685	720	-157.944461728513	-157.944461728513\\
43.489932885906	400	-153.01881927618	-153.01881927618\\
43.489932885906	416.842105263158	-153.366774668695	-153.366774668695\\
43.489932885906	433.684210526316	-153.700622937683	-153.700622937683\\
43.489932885906	450.526315789474	-154.021444541952	-154.021444541952\\
43.489932885906	467.368421052632	-154.33020082831	-154.33020082831\\
43.489932885906	484.210526315789	-154.627750909277	-154.627750909277\\
43.489932885906	501.052631578947	-154.914865653776	-154.914865653776\\
43.489932885906	517.894736842105	-155.192239363846	-155.192239363846\\
43.489932885906	534.736842105263	-155.460499581955	-155.460499581955\\
43.489932885906	551.578947368421	-155.720215376931	-155.720215376931\\
43.489932885906	568.421052631579	-155.971904383212	-155.971904383212\\
43.489932885906	585.263157894737	-156.216038811925	-156.216038811925\\
43.489932885906	602.105263157895	-156.453050608899	-156.453050608899\\
43.489932885906	618.947368421053	-156.68333590089	-156.68333590089\\
43.489932885906	635.789473684211	-156.907258844703	-156.907258844703\\
43.489932885906	652.631578947368	-157.12515497293	-157.12515497293\\
43.489932885906	669.473684210526	-157.337334113293	-157.337334113293\\
43.489932885906	686.315789473684	-157.544082945161	-157.544082945161\\
43.489932885906	703.157894736842	-157.745667246062	-157.745667246062\\
43.489932885906	720	-157.942333872207	-157.942333872207\\
44.0939597315436	400	-153.011610518178	-153.011610518178\\
44.0939597315436	416.842105263158	-153.359955029694	-153.359955029694\\
44.0939597315436	433.684210526316	-153.694188053009	-153.694188053009\\
44.0939597315436	450.526315789474	-154.015390128336	-154.015390128336\\
44.0939597315436	467.368421052632	-154.324522681764	-154.324522681764\\
44.0939597315436	484.210526315789	-154.622444903033	-154.622444903033\\
44.0939597315436	501.052631578947	-154.909927736302	-154.909927736302\\
44.0939597315436	517.894736842105	-155.187665556921	-155.187665556921\\
44.0939597315436	534.736842105263	-155.456285978808	-155.456285978808\\
44.0939597315436	551.578947368421	-155.716358140445	-155.716358140445\\
44.0939597315436	568.421052631579	-155.968399744182	-155.968399744182\\
44.0939597315436	585.263157894737	-156.212883067368	-156.212883067368\\
44.0939597315436	602.105263157895	-156.450240120432	-156.450240120432\\
44.0939597315436	618.947368421053	-156.68086709314	-156.68086709314\\
44.0939597315436	635.789473684211	-156.905128203781	-156.905128203781\\
44.0939597315436	652.631578947368	-157.123359044949	-157.123359044949\\
44.0939597315436	669.473684210526	-157.335869502929	-157.335869502929\\
44.0939597315436	686.315789473684	-157.542946314261	-157.542946314261\\
44.0939597315436	703.157894736842	-157.744855312292	-157.744855312292\\
44.0939597315436	720	-157.941843407745	-157.941843407745\\
44.6979865771812	400	-153.006213371993	-153.006213371993\\
44.6979865771812	416.842105263158	-153.354933298732	-153.354933298732\\
44.6979865771812	433.684210526316	-153.689537612503	-153.689537612503\\
44.6979865771812	450.526315789474	-154.011106928838	-154.011106928838\\
44.6979865771812	467.368421052632	-154.320602747212	-154.320602747212\\
44.6979865771812	484.210526315789	-154.61888432889	-154.61888432889\\
44.6979865771812	501.052631578947	-154.906722687749	-154.906722687749\\
44.6979865771812	517.894736842105	-155.184812267113	-155.184812267113\\
44.6979865771812	534.736842105263	-155.453780747187	-155.453780747187\\
44.6979865771812	551.578947368421	-155.714197331102	-155.714197331102\\
44.6979865771812	568.421052631579	-155.966579784269	-155.966579784269\\
44.6979865771812	585.263157894737	-156.211400445574	-156.211400445574\\
44.6979865771812	602.105263157895	-156.449091385486	-156.449091385486\\
44.6979865771812	618.947368421053	-156.680048852378	-156.680048852378\\
44.6979865771812	635.789473684211	-156.904637121748	-156.904637121748\\
44.6979865771812	652.631578947368	-157.123191842045	-157.123191842045\\
44.6979865771812	669.473684210526	-157.336022954096	-157.336022954096\\
44.6979865771812	686.315789473684	-157.543417247715	-157.543417247715\\
44.6979865771812	703.157894736842	-157.745640608283	-157.745640608283\\
44.6979865771812	720	-157.942939997361	-157.942939997361\\
45.3020134228188	400	-153.002572042291	-153.002572042291\\
45.3020134228188	416.842105263158	-153.351654236267	-153.351654236267\\
45.3020134228188	433.684210526316	-153.686616917441	-153.686616917441\\
45.3020134228188	450.526315789474	-154.008540771074	-154.008540771074\\
45.3020134228188	467.368421052632	-154.318387364617	-154.318387364617\\
45.3020134228188	484.210526315789	-154.617016025624	-154.617016025624\\
45.3020134228188	501.052631578947	-154.905197832623	-154.905197832623\\
45.3020134228188	517.894736842105	-155.183627292001	-155.183627292001\\
45.3020134228188	534.736842105263	-155.45293214549	-155.45293214549\\
45.3020134228188	551.578947368421	-155.71368165626	-155.71368165626\\
45.3020134228188	568.421052631579	-155.966393648323	-155.966393648323\\
45.3020134228188	585.263157894737	-156.211540517762	-156.211540517762\\
45.3020134228188	602.105263157895	-156.449554390894	-156.449554390894\\
45.3020134228188	618.947368421053	-156.680831570623	-156.680831570623\\
45.3020134228188	635.789473684211	-156.905736385705	-156.905736385705\\
45.3020134228188	652.631578947368	-157.124604536612	-157.124604536612\\
45.3020134228188	669.473684210526	-157.337746014995	-157.337746014995\\
45.3020134228188	686.315789473684	-157.545447660327	-157.545447660327\\
45.3020134228188	703.157894736842	-157.747975406521	-157.747975406521\\
45.3020134228188	720	-157.945576262572	-157.945576262572\\
45.9060402684564	400	-153.000633866653	-153.000633866653\\
45.9060402684564	416.842105263158	-153.350065708421	-153.350065708421\\
45.9060402684564	433.684210526316	-153.685374348552	-153.685374348552\\
45.9060402684564	450.526315789474	-154.0076405369	-154.0076405369\\
45.9060402684564	467.368421052632	-154.31782590393	-154.31782590393\\
45.9060402684564	484.210526315789	-154.616789838667	-154.616789838667\\
45.9060402684564	501.052631578947	-154.905303479626	-154.905303479626\\
45.9060402684564	517.894736842105	-155.184061391736	-155.184061391736\\
45.9060402684564	534.736842105263	-155.453691373876	-155.453691373876\\
45.9060402684564	551.578947368421	-155.714762745007	-155.714762745007\\
45.9060402684564	568.421052631579	-155.967793383616	-155.967793383616\\
45.9060402684564	585.263157894737	-156.213255738991	-156.213255738991\\
45.9060402684564	602.105263157895	-156.451581989417	-156.451581989417\\
45.9060402684564	618.947368421053	-156.683168488567	-156.683168488567\\
45.9060402684564	635.789473684211	-156.908379614801	-156.908379614801\\
45.9060402684564	652.631578947368	-157.127551117068	-157.127551117068\\
45.9060402684564	669.473684210526	-157.3409930344	-157.3409930344\\
45.9060402684564	686.315789473684	-157.548992252584	-157.548992252584\\
45.9060402684564	703.157894736842	-157.751814750817	-157.751814750817\\
45.9060402684564	720	-157.949707582372	-157.949707582372\\
46.510067114094	400	-153.000349113051	-153.000349113051\\
46.510067114094	416.842105263158	-153.350118485901	-153.350118485901\\
46.510067114094	433.684210526316	-153.685761166309	-153.685761166309\\
46.510067114094	450.526315789474	-154.008357964011	-154.008357964011\\
46.510067114094	467.368421052632	-154.318870567913	-154.318870567913\\
46.510067114094	484.210526315789	-154.618158424087	-154.618158424087\\
46.510067114094	501.052631578947	-154.906992726736	-154.906992726736\\
46.510067114094	517.894736842105	-155.186068095171	-155.186068095171\\
46.510067114094	534.736842105263	-155.456012381375	-155.456012381375\\
46.510067114094	551.578947368421	-155.717394956183	-155.717394956183\\
46.510067114094	568.421052631579	-155.970733748757	-155.970733748757\\
46.510067114094	585.263157894737	-156.216501257897	-156.216501257897\\
46.510067114094	602.105263157895	-156.455129710271	-156.455129710271\\
46.510067114094	618.947368421053	-156.687015506842	-156.687015506842\\
46.510067114094	635.789473684211	-156.912523072197	-156.912523072197\\
46.510067114094	652.631578947368	-157.131988200479	-157.131988200479\\
46.510067114094	669.473684210526	-157.345720974911	-157.345720974911\\
46.510067114094	686.315789473684	-157.554008324497	-157.554008324497\\
46.510067114094	703.157894736842	-157.757116270704	-157.757116270704\\
46.510067114094	720	-157.955291908155	-157.955291908155\\
47.1140939597315	400	-153.001670793243	-153.001670793243\\
47.1140939597315	416.842105263158	-153.35176605877	-153.35176605877\\
47.1140939597315	433.684210526316	-153.687731327006	-153.687731327006\\
47.1140939597315	450.526315789474	-154.010647463237	-154.010647463237\\
47.1140939597315	467.368421052632	-154.321476210605	-154.321476210605\\
47.1140939597315	484.210526315789	-154.621077068152	-154.621077068152\\
47.1140939597315	501.052631578947	-154.910221281817	-154.910221281817\\
47.1140939597315	517.894736842105	-155.189603521451	-155.189603521451\\
47.1140939597315	534.736842105263	-155.45985168842	-155.45985168842\\
47.1140939597315	551.578947368421	-155.721535201813	-155.721535201813\\
47.1140939597315	568.421052631579	-155.975172037955	-155.975172037955\\
47.1140939597315	585.263157894737	-156.221234741748	-156.221234741748\\
47.1140939597315	602.105263157895	-156.460155584932	-156.460155584932\\
47.1140939597315	618.947368421053	-156.692331012542	-156.692331012542\\
47.1140939597315	635.789473684211	-156.918125492264	-156.918125492264\\
47.1140939597315	652.631578947368	-157.137874860395	-157.137874860395\\
47.1140939597315	669.473684210526	-157.351889241393	-157.351889241393\\
47.1140939597315	686.315789473684	-157.560455604608	-157.560455604608\\
47.1140939597315	703.157894736842	-157.763840010982	-157.763840010982\\
47.1140939597315	720	-157.962289593771	-157.962289593771\\
47.7181208053691	400	-153.004554490661	-153.004554490661\\
47.7181208053691	416.842105263158	-153.354964465623	-153.354964465623\\
47.7181208053691	433.684210526316	-153.691241313158	-153.691241313158\\
47.7181208053691	450.526315789474	-154.01446595011	-154.01446595011\\
47.7181208053691	467.368421052632	-154.325600169993	-154.325600169993\\
47.7181208053691	484.210526315789	-154.625503521057	-154.625503521057\\
47.7181208053691	501.052631578947	-154.914947297335	-154.914947297335\\
47.7181208053691	517.894736842105	-155.194626215678	-155.194626215678\\
47.7181208053691	534.736842105263	-155.465168223396	-155.465168223396\\
47.7181208053691	551.578947368421	-155.727142784492	-155.727142784492\\
47.7181208053691	568.421052631579	-155.981067919212	-155.981067919212\\
47.7181208053691	585.263157894737	-156.227416215407	-156.227416215407\\
47.7181208053691	602.105263157895	-156.466619986824	-156.466619986824\\
47.7181208053691	618.947368421053	-156.699075719592	-156.699075719592\\
47.7181208053691	635.789473684211	-156.925147921598	-156.925147921598\\
47.7181208053691	652.631578947368	-157.145172468478	-157.145172468478\\
47.7181208053691	669.473684210526	-157.359459523189	-157.359459523189\\
47.7181208053691	686.315789473684	-157.568296092758	-157.568296092758\\
47.7181208053691	703.157894736842	-157.771948275012	-157.771948275012\\
47.7181208053691	720	-157.970663239317	-157.970663239317\\
48.3221476510067	400	-153.008958201482	-153.008958201482\\
48.3221476510067	416.842105263158	-153.359672135888	-153.359672135888\\
48.3221476510067	433.684210526316	-153.696249976959	-153.696249976959\\
48.3221476510067	450.526315789474	-154.019772689429	-154.019772689429\\
48.3221476510067	467.368421052632	-154.331202113613	-154.331202113613\\
48.3221476510067	484.210526315789	-154.631397843517	-154.631397843517\\
48.3221476510067	501.052631578947	-154.921131217898	-154.921131217898\\
48.3221476510067	517.894736842105	-155.201096997342	-155.201096997342\\
48.3221476510067	534.736842105263	-155.471923171928	-155.471923171928\\
48.3221476510067	551.578947368421	-155.73417924749	-155.73417924749\\
48.3221476510067	568.421052631579	-155.988383285195	-155.988383285195\\
48.3221476510067	585.263157894737	-156.235007912924	-156.235007912924\\
48.3221476510067	602.105263157895	-156.4744854836	-156.4744854836\\
48.3221476510067	618.947368421053	-156.707212521684	-156.707212521684\\
48.3221476510067	635.789473684211	-156.933553572584	-156.933553572584\\
48.3221476510067	652.631578947368	-157.153844548664	-157.153844548664\\
48.3221476510067	669.473684210526	-157.368395648837	-157.368395648837\\
48.3221476510067	686.315789473684	-157.577493915338	-157.577493915338\\
48.3221476510067	703.157894736842	-157.78140548047	-157.78140548047\\
48.3221476510067	720	-157.980377547366	-157.980377547366\\
48.9261744966443	400	-153.014842187735	-153.014842187735\\
48.9261744966443	416.842105263158	-153.365849744079	-153.365849744079\\
48.9261744966443	433.684210526316	-153.702718395635	-153.702718395635\\
48.9261744966443	450.526315789474	-154.026529151646	-154.026529151646\\
48.9261744966443	467.368421052632	-154.338243895945	-154.338243895945\\
48.9261744966443	484.210526315789	-154.638722265096	-154.638722265096\\
48.9261744966443	501.052631578947	-154.928735639479	-154.928735639479\\
48.9261744966443	517.894736842105	-155.2089788204	-155.2089788204\\
48.9261744966443	534.736842105263	-155.480079837771	-155.480079837771\\
48.9261744966443	551.578947368421	-155.742608236408	-155.742608236408\\
48.9261744966443	568.421052631579	-155.99708211562	-155.99708211562\\
48.9261744966443	585.263157894737	-156.243974140627	-156.243974140627\\
48.9261744966443	602.105263157895	-156.483716700895	-156.483716700895\\
48.9261744966443	618.947368421053	-156.716706356665	-156.716706356665\\
48.9261744966443	635.789473684211	-156.94330768838	-156.94330768838\\
48.9261744966443	652.631578947368	-157.163856642709	-157.163856642709\\
48.9261744966443	669.473684210526	-157.378663452165	-157.378663452165\\
48.9261744966443	686.315789473684	-157.588015191895	-157.588015191895\\
48.9261744966443	703.157894736842	-157.792178026445	-157.792178026445\\
48.9261744966443	720	-157.991399190534	-157.991399190534\\
49.5302013422819	400	-153.022168841387	-153.022168841387\\
49.5302013422819	416.842105263158	-153.373460074969	-153.373460074969\\
49.5302013422819	433.684210526316	-153.710609737653	-153.710609737653\\
49.5302013422819	450.526315789474	-154.034698880068	-154.034698880068\\
49.5302013422819	467.368421052632	-154.346689426538	-154.346689426538\\
49.5302013422819	484.210526315789	-154.647441053234	-154.647441053234\\
49.5302013422819	501.052631578947	-154.937725179297	-154.937725179297\\
49.5302013422819	517.894736842105	-155.218236643963	-155.218236643963\\
49.5302013422819	534.736842105263	-155.489603514268	-155.489603514268\\
49.5302013422819	551.578947368421	-155.752395371369	-155.752395371369\\
49.5302013422819	568.421052631579	-156.007130350153	-156.007130350153\\
49.5302013422819	585.263157894737	-156.254281150676	-156.254281150676\\
49.5302013422819	602.105263157895	-156.494280196517	-156.494280196517\\
49.5302013422819	618.947368421053	-156.727524081331	-156.727524081331\\
49.5302013422819	635.789473684211	-156.954377418284	-156.954377418284\\
49.5302013422819	652.631578947368	-157.175176186108	-157.175176186108\\
49.5302013422819	669.473684210526	-157.390230648727	-157.390230648727\\
49.5302013422819	686.315789473684	-157.599827912069	-157.599827912069\\
49.5302013422819	703.157894736842	-157.804234170842	-157.804234170842\\
49.5302013422819	720	-158.003696689333	-158.003696689333\\
50.1342281879195	400	-153.030902558465	-153.030902558465\\
50.1342281879195	416.842105263158	-153.382467898746	-153.382467898746\\
50.1342281879195	433.684210526316	-153.71988913885	-153.71988913885\\
50.1342281879195	450.526315789474	-154.044247367918	-154.044247367918\\
50.1342281879195	467.368421052632	-154.356504547963	-154.356504547963\\
50.1342281879195	484.210526315789	-154.657520392048	-154.657520392048\\
50.1342281879195	501.052631578947	-154.948066355423	-154.948066355423\\
50.1342281879195	517.894736842105	-155.228837312676	-155.228837312676\\
50.1342281879195	534.736842105263	-155.500461365462	-155.500461365462\\
50.1342281879195	551.578947368421	-155.763508128835	-155.763508128835\\
50.1342281879195	568.421052631579	-156.018495770883	-156.018495770883\\
50.1342281879195	585.263157894737	-156.265897024183	-156.265897024183\\
50.1342281879195	602.105263157895	-156.506144344175	-156.506144344175\\
50.1342281879195	618.947368421053	-156.739634355725	-156.739634355725\\
50.1342281879195	635.789473684211	-156.96673170259	-156.96673170259\\
50.1342281879195	652.631578947368	-157.187772393475	-157.187772393475\\
50.1342281879195	669.473684210526	-157.403066721684	-157.403066721684\\
50.1342281879195	686.315789473684	-157.612901821944	-157.612901821944\\
50.1342281879195	703.157894736842	-157.817543917197	-157.817543917197\\
50.1342281879195	720	-158.01724029941	-158.01724029941\\
50.738255033557	400	-153.041009622374	-153.041009622374\\
50.738255033557	416.842105263158	-153.392839855292	-153.392839855292\\
50.738255033557	433.684210526316	-153.730523587639	-153.730523587639\\
50.738255033557	450.526315789474	-154.055141944419	-154.055141944419\\
50.738255033557	467.368421052632	-154.367656922748	-154.367656922748\\
50.738255033557	484.210526315789	-154.668928270063	-154.668928270063\\
50.738255033557	501.052631578947	-154.959727475277	-154.959727475277\\
50.738255033557	517.894736842105	-155.240749445948	-155.240749445948\\
50.738255033557	534.736842105263	-155.512622316024	-155.512622316024\\
50.738255033557	551.578947368421	-155.775915732199	-155.775915732199\\
50.738255033557	568.421052631579	-156.031147893557	-156.031147893557\\
50.738255033557	585.263157894737	-156.278791563052	-156.278791563052\\
50.738255033557	602.105263157895	-156.51927922589	-156.51927922589\\
50.738255033557	618.947368421053	-156.753007536116	-156.753007536116\\
50.738255033557	635.789473684211	-156.980341166085	-156.980341166085\\
50.738255033557	652.631578947368	-157.201616152543	-157.201616152543\\
50.738255033557	669.473684210526	-157.417142816285	-157.417142816285\\
50.738255033557	686.315789473684	-157.627208318994	-157.627208318994\\
50.738255033557	703.157894736842	-157.83207891005	-157.83207891005\\
50.738255033557	720	-158.03200190735	-158.03200190735\\
51.3422818791946	400	-153.052458095632	-153.052458095632\\
51.3422818791946	416.842105263158	-153.404544346831	-153.404544346831\\
51.3422818791946	433.684210526316	-153.742481818537	-153.742481818537\\
51.3422818791946	450.526315789474	-154.067351669156	-154.067351669156\\
51.3422818791946	467.368421052632	-154.380115928525	-154.380115928525\\
51.3422818791946	484.210526315789	-154.681634376128	-154.681634376128\\
51.3422818791946	501.052631578947	-154.972678532275	-154.972678532275\\
51.3422818791946	517.894736842105	-155.253943335287	-155.253943335287\\
51.3422818791946	534.736842105263	-155.526056949258	-155.526056949258\\
51.3422818791946	551.578947368421	-155.789589050422	-155.789589050422\\
51.3422818791946	568.421052631579	-156.045057866823	-156.045057866823\\
51.3422818791946	585.263157894737	-156.292936189796	-156.292936189796\\
51.3422818791946	602.105263157895	-156.533656532378	-156.533656532378\\
51.3422818791946	618.947368421053	-156.767615575897	-156.767615575897\\
51.3422818791946	635.789473684211	-156.995178019463	-156.995178019463\\
51.3422818791946	652.631578947368	-157.216679926062	-157.216679926062\\
51.3422818791946	669.473684210526	-157.432431642224	-157.432431642224\\
51.3422818791946	686.315789473684	-157.642720354879	-157.642720354879\\
51.3422818791946	703.157894736842	-157.84781233817	-157.84781233817\\
51.3422818791946	720	-158.047954934295	-158.047954934295\\
51.9463087248322	400	-153.065217719328	-153.065217719328\\
51.9463087248322	416.842105263158	-153.417551438255	-153.417551438255\\
51.9463087248322	433.684210526316	-153.755734213301	-153.755734213301\\
51.9463087248322	450.526315789474	-154.080847234008	-154.080847234008\\
51.9463087248322	467.368421052632	-154.393852560722	-154.393852560722\\
51.9463087248322	484.210526315789	-154.695610002824	-154.695610002824\\
51.9463087248322	501.052631578947	-154.986891109925	-154.986891109925\\
51.9463087248322	517.894736842105	-155.268390849064	-155.268390849064\\
51.9463087248322	534.736842105263	-155.540737412488	-155.540737412488\\
51.9463087248322	551.578947368421	-155.804500504032	-155.804500504032\\
51.9463087248322	568.421052631579	-156.060198378801	-156.060198378801\\
51.9463087248322	585.263157894737	-156.30830385467	-156.30830385467\\
51.9463087248322	602.105263157895	-156.5492494707	-156.5492494707\\
51.9463087248322	618.947368421053	-156.783431933747	-156.783431933747\\
51.9463087248322	635.789473684211	-157.011215967964	-157.011215967964\\
51.9463087248322	652.631578947368	-157.232937660901	-157.232937660901\\
51.9463087248322	669.473684210526	-157.448907383191	-157.448907383191\\
51.9463087248322	686.315789473684	-157.659412345414	-157.659412345414\\
51.9463087248322	703.157894736842	-157.864718844927	-157.864718844927\\
51.9463087248322	720	-158.065074246706	-158.065074246706\\
52.5503355704698	400	-153.07925981968	-153.07925981968\\
52.5503355704698	416.842105263158	-153.431832764493	-153.431832764493\\
52.5503355704698	433.684210526316	-153.770252709086	-153.770252709086\\
52.5503355704698	450.526315789474	-154.095600872041	-154.095600872041\\
52.5503355704698	467.368421052632	-154.40883934217	-154.40883934217\\
52.5503355704698	484.210526315789	-154.710827956757	-154.710827956757\\
52.5503355704698	501.052631578947	-155.002338292773	-155.002338292773\\
52.5503355704698	517.894736842105	-155.284065344081	-155.284065344081\\
52.5503355704698	534.736842105263	-155.556637329233	-155.556637329233\\
52.5503355704698	551.578947368421	-155.820623977864	-155.820623977864\\
52.5503355704698	568.421052631579	-156.076543570383	-156.076543570383\\
52.5503355704698	585.263157894737	-156.324868949488	-156.324868949488\\
52.5503355704698	602.105263157895	-156.566032678593	-156.566032678593\\
52.5503355704698	618.947368421053	-156.800431488448	-156.800431488448\\
52.5503355704698	635.789473684211	-157.028430126653	-157.028430126653\\
52.5503355704698	652.631578947368	-157.250364703767	-157.250364703767\\
52.5503355704698	669.473684210526	-157.466545613008	-157.466545613008\\
52.5503355704698	686.315789473684	-157.677260087125	-157.677260087125\\
52.5503355704698	703.157894736842	-157.882774445233	-157.882774445233\\
52.5503355704698	720	-158.083336073675	-158.083336073675\\
53.1543624161074	400	-153.094557221112	-153.094557221112\\
53.1543624161074	416.842105263158	-153.447361444356	-153.447361444356\\
53.1543624161074	433.684210526316	-153.786010713023	-153.786010713023\\
53.1543624161074	450.526315789474	-154.111586272799	-154.111586272799\\
53.1543624161074	467.368421052632	-154.425050239067	-154.425050239067\\
53.1543624161074	484.210526315789	-154.727262475171	-154.727262475171\\
53.1543624161074	501.052631578947	-155.018994583639	-155.018994583639\\
53.1543624161074	517.894736842105	-155.300941583403	-155.300941583403\\
53.1543624161074	534.736842105263	-155.573731717607	-155.573731717607\\
53.1543624161074	551.578947368421	-155.837934740012	-155.837934740012\\
53.1543624161074	568.421052631579	-156.0940689547	-156.0940689547\\
53.1543624161074	585.263157894737	-156.342607227599	-156.342607227599\\
53.1543624161074	602.105263157895	-156.58398214492	-156.58398214492\\
53.1543624161074	618.947368421053	-156.81859045979	-156.81859045979\\
53.1543624161074	635.789473684211	-157.046796941773	-157.046796941773\\
53.1543624161074	652.631578947368	-157.268937722988	-157.268937722988\\
53.1543624161074	669.473684210526	-157.485323217825	-157.485323217825\\
53.1543624161074	686.315789473684	-157.696240679816	-157.696240679816\\
53.1543624161074	703.157894736842	-157.901956448489	-157.901956448489\\
53.1543624161074	720	-158.102717930231	-158.102717930231\\
53.758389261745	400	-153.111084165346	-153.111084165346\\
53.758389261745	416.842105263158	-153.464112000346	-153.464112000346\\
53.758389261745	433.684210526316	-153.802983022726	-153.802983022726\\
53.758389261745	450.526315789474	-154.128778503474	-154.128778503474\\
53.758389261745	467.368421052632	-154.442460582791	-154.442460582791\\
53.758389261745	484.210526315789	-154.74488914837	-154.74488914837\\
53.758389261745	501.052631578947	-155.036835826627	-155.036835826627\\
53.758389261745	517.894736842105	-155.318995659933	-155.318995659933\\
53.758389261745	534.736842105263	-155.591996914433	-155.591996914433\\
53.758389261745	551.578947368421	-155.856409366462	-155.856409366462\\
53.758389261745	568.421052631579	-156.112751342259	-156.112751342259\\
53.758389261745	585.263157894737	-156.3614957295	-156.3614957295\\
53.758389261745	602.105263157895	-156.60307513575	-156.60307513575\\
53.758389261745	618.947368421053	-156.837886335096	-156.837886335096\\
53.758389261745	635.789473684211	-157.066294117686	-157.066294117686\\
53.758389261745	652.631578947368	-157.288634635856	-157.288634635856\\
53.758389261745	669.473684210526	-157.505218323844	-157.505218323844\\
53.758389261745	686.315789473684	-157.716332454682	-157.716332454682\\
53.758389261745	703.157894736842	-157.922243387051	-157.922243387051\\
53.758389261745	720	-158.123198546153	-158.123198546153\\
54.3624161073826	400	-153.128816236014	-153.128816236014\\
54.3624161073826	416.842105263158	-153.482060283969	-153.482060283969\\
54.3624161073826	433.684210526316	-153.821145752255	-153.821145752255\\
54.3624161073826	450.526315789474	-154.147153935497	-154.147153935497\\
54.3624161073826	467.368421052632	-154.461046997094	-154.461046997094\\
54.3624161073826	484.210526315789	-154.763684847497	-154.763684847497\\
54.3624161073826	501.052631578947	-155.055839135461	-155.055839135461\\
54.3624161073826	517.894736842105	-155.338204925284	-155.338204925284\\
54.3624161073826	534.736842105263	-155.611410504634	-155.611410504634\\
54.3624161073826	551.578947368421	-155.876025670978	-155.876025670978\\
54.3624161073826	568.421052631579	-156.132568771301	-156.132568771301\\
54.3624161073826	585.263157894737	-156.381512713652	-156.381512713652\\
54.3624161073826	602.105263157895	-156.6232901256	-156.6232901256\\
54.3624161073826	618.947368421053	-156.858297800883	-156.858297800883\\
54.3624161073826	635.789473684211	-157.086900548947	-157.086900548947\\
54.3624161073826	652.631578947368	-157.309434541085	-157.309434541085\\
54.3624161073826	669.473684210526	-157.52621023016	-157.52621023016\\
54.3624161073826	686.315789473684	-157.7375149075	-157.7375149075\\
54.3624161073826	703.157894736842	-157.943614949767	-157.943614949767\\
54.3624161073826	720	-158.144757799828	-158.144757799828\\
54.9664429530201	400	-153.147730288391	-153.147730288391\\
54.9664429530201	416.842105263158	-153.501183406093	-153.501183406093\\
54.9664429530201	433.684210526316	-153.840476263099	-153.840476263099\\
54.9664429530201	450.526315789474	-154.166690176128	-154.166690176128\\
54.9664429530201	467.368421052632	-154.480787330262	-154.480787330262\\
54.9664429530201	484.210526315789	-154.783627657242	-154.783627657242\\
54.9664429530201	501.052631578947	-155.075982826724	-155.075982826724\\
54.9664429530201	517.894736842105	-155.358547923525	-155.358547923525\\
54.9664429530201	534.736842105263	-155.631951255467	-155.631951255467\\
54.9664429530201	551.578947368421	-155.896762639802	-155.896762639802\\
54.9664429530201	568.421052631579	-156.153500442955	-156.153500442955\\
54.9664429530201	585.263157894737	-156.402637592064	-156.402637592064\\
54.9664429530201	602.105263157895	-156.644606733451	-156.644606733451\\
54.9664429530201	618.947368421053	-156.87980467928	-156.87980467928\\
54.9664429530201	635.789473684211	-157.108596257097	-157.108596257097\\
54.9664429530201	652.631578947368	-157.331317655983	-157.331317655983\\
54.9664429530201	669.473684210526	-157.548279346279	-157.548279346279\\
54.9664429530201	686.315789473684	-157.759768636492	-157.759768636492\\
54.9664429530201	703.157894736842	-157.966051920167	-157.966051920167\\
54.9664429530201	720	-158.167376656769	-158.167376656769\\
55.5704697986577	400	-153.167804383829	-153.167804383829\\
55.5704697986577	416.842105263158	-153.521459672009	-153.521459672009\\
55.5704697986577	433.684210526316	-153.860953099823	-153.860953099823\\
55.5704697986577	450.526315789474	-154.18736600465	-154.18736600465\\
55.5704697986577	467.368421052632	-154.501660591858	-154.501660591858\\
55.5704697986577	484.210526315789	-154.80469681311	-154.80469681311\\
55.5704697986577	501.052631578947	-155.097246357624	-155.097246357624\\
55.5704697986577	517.894736842105	-155.380004329434	-155.380004329434\\
55.5704697986577	534.736842105263	-155.653599055234	-155.653599055234\\
55.5704697986577	551.578947368421	-155.91860037082	-155.91860037082\\
55.5704697986577	568.421052631579	-156.17552666083	-156.17552666083\\
55.5704697986577	585.263157894737	-156.424850870301	-156.424850870301\\
55.5704697986577	602.105263157895	-156.667005663145	-156.667005663145\\
55.5704697986577	618.947368421053	-156.902387868805	-156.902387868805\\
55.5704697986577	635.789473684211	-157.131362331815	-157.131362331815\\
55.5704697986577	652.631578947368	-157.354265257951	-157.354265257951\\
55.5704697986577	669.473684210526	-157.571407133966	-157.571407133966\\
55.5704697986577	686.315789473684	-157.7830752845	-157.7830752845\\
55.5704697986577	703.157894736842	-157.989536118959	-157.989536118959\\
55.5704697986577	720	-158.191037112403	-158.191037112403\\
56.1744966442953	400	-153.189017728557	-153.189017728557\\
56.1744966442953	416.842105263158	-153.542868520795	-153.542868520795\\
56.1744966442953	433.684210526316	-153.882555929983	-153.882555929983\\
56.1744966442953	450.526315789474	-154.209161312832	-154.209161312832\\
56.1744966442953	467.368421052632	-154.523646893694	-154.523646893694\\
56.1744966442953	484.210526315789	-154.826872642883	-154.826872642883\\
56.1744966442953	501.052631578947	-155.119610267938	-155.119610267938\\
56.1744966442953	517.894736842105	-155.402554890892	-155.402554890892\\
56.1744966442953	534.736842105263	-155.676334856127	-155.676334856127\\
56.1744966442953	551.578947368421	-155.941520016819	-155.941520016819\\
56.1744966442953	568.421052631579	-156.198628774686	-156.198628774686\\
56.1744966442953	585.263157894737	-156.448134091552	-156.448134091552\\
56.1744966442953	602.105263157895	-156.690468647827	-156.690468647827\\
56.1744966442953	618.947368421053	-156.926029289177	-156.926029289177\\
56.1744966442953	635.789473684211	-157.15518087608	-157.15518087608\\
56.1744966442953	652.631578947368	-157.378259629988	-157.378259629988\\
56.1744966442953	669.473684210526	-157.59557605307	-157.59557605307\\
56.1744966442953	686.315789473684	-157.807417485124	-157.807417485124\\
56.1744966442953	703.157894736842	-158.014050350462	-158.014050350462\\
56.1744966442953	720	-158.215722138805	-158.215722138805\\
56.7785234899329	400	-153.211350616512	-153.211350616512\\
56.7785234899329	416.842105263158	-153.565390468694	-153.565390468694\\
56.7785234899329	433.684210526316	-153.905265488032	-153.905265488032\\
56.7785234899329	450.526315789474	-154.232057049329	-154.232057049329\\
56.7785234899329	467.368421052632	-154.546727394717	-154.546727394717\\
56.7785234899329	484.210526315789	-154.850136511975	-154.850136511975\\
56.7785234899329	501.052631578947	-155.14305612581	-155.14305612581\\
56.7785234899329	517.894736842105	-155.426181375125	-155.426181375125\\
56.7785234899329	534.736842105263	-155.700140620882	-155.700140620882\\
56.7785234899329	551.578947368421	-155.965503732556	-155.965503732556\\
56.7785234899329	568.421052631579	-156.222789127886	-156.222789127886\\
56.7785234899329	585.263157894737	-156.472469784448	-156.472469784448\\
56.7785234899329	602.105263157895	-156.714978398139	-156.714978398139\\
56.7785234899329	618.947368421053	-156.950711829851	-156.950711829851\\
56.7785234899329	635.789473684211	-157.180034955039	-157.180034955039\\
56.7785234899329	652.631578947368	-157.403284009882	-157.403284009882\\
56.7785234899329	669.473684210526	-157.62076951103	-157.62076951103\\
56.7785234899329	686.315789473684	-157.832778812531	-157.832778812531\\
56.7785234899329	703.157894736842	-158.039578352708	-158.039578352708\\
56.7785234899329	720	-158.241415635072	-158.241415635072\\
57.3825503355705	400	-153.234784375899	-153.234784375899\\
57.3825503355705	416.842105263158	-153.58900705619	-153.58900705619\\
57.3825503355705	433.684210526316	-153.929063522885	-153.929063522885\\
57.3825503355705	450.526315789474	-154.256035167732	-154.256035167732\\
57.3825503355705	467.368421052632	-154.570884249516	-154.570884249516\\
57.3825503355705	484.210526315789	-154.874470772387	-154.874470772387\\
57.3825503355705	501.052631578947	-155.16756647714	-155.16756647714\\
57.3825503355705	517.894736842105	-155.450866518497	-155.450866518497\\
57.3825503355705	534.736842105263	-155.72499927297	-155.72499927297\\
57.3825503355705	551.578947368421	-155.990534625325	-155.990534625325\\
57.3825503355705	568.421052631579	-156.247991008337	-156.247991008337\\
57.3825503355705	585.263157894737	-156.497841414367	-156.497841414367\\
57.3825503355705	602.105263157895	-156.740518553854	-156.740518553854\\
57.3825503355705	618.947368421053	-156.976419301993	-156.976419301993\\
57.3825503355705	635.789473684211	-157.205908548305	-157.205908548305\\
57.3825503355705	652.631578947368	-157.429322542809	-157.429322542809\\
57.3825503355705	669.473684210526	-157.646971815772	-157.646971815772\\
57.3825503355705	686.315789473684	-157.859143734633	-157.859143734633\\
57.3825503355705	703.157894736842	-158.0661047509	-158.0661047509\\
57.3825503355705	720	-158.268102381049	-158.268102381049\\
57.9865771812081	400	-153.259301319222	-153.259301319222\\
57.9865771812081	416.842105263158	-153.613700798519	-153.613700798519\\
57.9865771812081	433.684210526316	-153.953932748903	-153.953932748903\\
57.9865771812081	450.526315789474	-154.281078577997	-154.281078577997\\
57.9865771812081	467.368421052632	-154.596100560194	-154.596100560194\\
57.9865771812081	484.210526315789	-154.89985871499	-154.89985871499\\
57.9865771812081	501.052631578947	-155.193124798269	-155.193124798269\\
57.9865771812081	517.894736842105	-155.47659397959	-155.47659397959\\
57.9865771812081	534.736842105263	-155.750894650057	-155.750894650057\\
57.9865771812081	551.578947368421	-156.016596708786	-156.016596708786\\
57.9865771812081	568.421052631579	-156.274218602668	-156.274218602668\\
57.9865771812081	585.263157894737	-156.524233337949	-156.524233337949\\
57.9865771812081	602.105263157895	-156.767073638728	-156.767073638728\\
57.9865771812081	618.947368421053	-157.003136393635	-157.003136393635\\
57.9865771812081	635.789473684211	-157.232786505416	-157.232786505416\\
57.9865771812081	652.631578947368	-157.456360237098	-157.456360237098\\
57.9865771812081	669.473684210526	-157.674168131751	-157.674168131751\\
57.9865771812081	686.315789473684	-157.886497569414	-157.886497569414\\
57.9865771812081	703.157894736842	-158.093615013992	-158.093615013992\\
57.9865771812081	720	-158.295767994169	-158.295767994169\\
58.5906040268456	400	-153.284884696523	-153.284884696523\\
58.5906040268456	416.842105263158	-153.639455139369	-153.639455139369\\
58.5906040268456	433.684210526316	-153.97985680003	-153.97985680003\\
58.5906040268456	450.526315789474	-154.307171101011	-154.307171101011\\
58.5906040268456	467.368421052632	-154.622360331339	-154.622360331339\\
58.5906040268456	484.210526315789	-154.926284524903	-154.926284524903\\
58.5906040268456	501.052631578947	-155.219715451742	-155.219715451742\\
58.5906040268456	517.894736842105	-155.503348295338	-155.503348295338\\
58.5906040268456	534.736842105263	-155.777811460493	-155.777811460493\\
58.5906040268456	551.578947368421	-156.043674859797	-156.043674859797\\
58.5906040268456	568.421052631579	-156.301456953398	-156.301456953398\\
58.5906040268456	585.263157894737	-156.551630760586	-156.551630760586\\
58.5906040268456	602.105263157895	-156.794629018293	-156.794629018293\\
58.5906040268456	618.947368421053	-157.030848627784	-157.030848627784\\
58.5906040268456	635.789473684211	-157.260654504232	-157.260654504232\\
58.5906040268456	652.631578947368	-157.484382922901	-157.484382922901\\
58.5906040268456	669.473684210526	-157.702344438903	-157.702344438903\\
58.5906040268456	686.315789473684	-157.91482644413	-157.91482644413\\
58.5906040268456	703.157894736842	-158.122095414159	-158.122095414159\\
58.5906040268456	720	-158.324398889161	-158.324398889161\\
59.1946308724832	400	-153.311518651605	-153.311518651605\\
59.1946308724832	416.842105263158	-153.666254407534	-153.666254407534\\
59.1946308724832	433.684210526316	-154.006820186871	-154.006820186871\\
59.1946308724832	450.526315789474	-154.334297426074	-154.334297426074\\
59.1946308724832	467.368421052632	-154.6496484279	-154.6496484279\\
59.1946308724832	484.210526315789	-154.953733239739	-154.953733239739\\
59.1946308724832	501.052631578947	-155.247323644918	-155.247323644918\\
59.1946308724832	517.894736842105	-155.53111483999	-155.53111483999\\
59.1946308724832	534.736842105263	-155.805735242618	-155.805735242618\\
59.1946308724832	551.578947368421	-156.071754778049	-156.071754778049\\
59.1946308724832	568.421052631579	-156.329691918886	-156.329691918886\\
59.1946308724832	585.263157894737	-156.580019696678	-156.580019696678\\
59.1946308724832	602.105263157895	-156.823170860423	-156.823170860423\\
59.1946308724832	618.947368421053	-157.059542323261	-157.059542323261\\
59.1946308724832	635.789473684211	-157.289499012057	-157.289499012057\\
59.1946308724832	652.631578947368	-157.513377213584	-157.513377213584\\
59.1946308724832	669.473684210526	-157.731487494285	-157.731487494285\\
59.1946308724832	686.315789473684	-157.944117257212	-157.944117257212\\
59.1946308724832	703.157894736842	-158.151532988927	-158.151532988927\\
59.1946308724832	720	-158.35398224042	-158.35398224042\\
59.7986577181208	400	-153.339188181033	-153.339188181033\\
59.7986577181208	416.842105263158	-153.694083776328	-153.694083776328\\
59.7986577181208	433.684210526316	-154.034808256493	-154.034808256493\\
59.7986577181208	450.526315789474	-154.362443071084	-154.362443071084\\
59.7986577181208	467.368421052632	-154.677950535737	-154.677950535737\\
59.7986577181208	484.210526315789	-154.98219071052	-154.98219071052\\
59.7986577181208	501.052631578947	-155.27593539123	-155.27593539123\\
59.7986577181208	517.894736842105	-155.5598797867	-155.5598797867\\
59.7986577181208	534.736842105263	-155.834652326674	-155.834652326674\\
59.7986577181208	551.578947368421	-156.100822948292	-156.100822948292\\
59.7986577181208	568.421052631579	-156.358910135864	-156.358910135864\\
59.7986577181208	585.263157894737	-156.609386932461	-156.609386932461\\
59.7986577181208	602.105263157895	-156.852686098429	-156.852686098429\\
59.7986577181208	618.947368421053	-157.089204558079	-157.089204558079\\
59.7986577181208	635.789473684211	-157.319307249275	-157.319307249275\\
59.7986577181208	652.631578947368	-157.543330469622	-157.543330469622\\
59.7986577181208	669.473684210526	-157.761584796228	-157.761584796228\\
59.7986577181208	686.315789473684	-157.974357642649	-157.974357642649\\
59.7986577181208	703.157894736842	-158.181915505796	-158.181915505796\\
59.7986577181208	720	-158.384505946848	-158.384505946848\\
60.4026845637584	400	-153.36787909572	-153.36787909572\\
60.4026845637584	416.842105263158	-153.722929225546	-153.722929225546\\
60.4026845637584	433.684210526316	-154.063807154773	-154.063807154773\\
60.4026845637584	450.526315789474	-154.391594345242	-154.391594345242\\
60.4026845637584	467.368421052632	-154.707253124683	-154.707253124683\\
60.4026845637584	484.210526315789	-155.011643565065	-155.011643565065\\
60.4026845637584	501.052631578947	-155.305537473906	-155.305537473906\\
60.4026845637584	517.894736842105	-155.589630071569	-155.589630071569\\
60.4026845637584	534.736842105263	-155.864549799153	-155.864549799153\\
60.4026845637584	551.578947368421	-156.130866604977	-156.130866604977\\
60.4026845637584	568.421052631579	-156.389098984358	-156.389098984358\\
60.4026845637584	585.263157894737	-156.639719991207	-156.639719991207\\
60.4026845637584	602.105263157895	-156.883162396541	-156.883162396541\\
60.4026845637584	618.947368421053	-157.119823135181	-157.119823135181\\
60.4026845637584	635.789473684211	-157.350067155344	-157.350067155344\\
60.4026845637584	652.631578947368	-157.57423076483	-157.57423076483\\
60.4026845637584	669.473684210526	-157.792624550793	-157.792624550793\\
60.4026845637584	686.315789473684	-158.00553593668	-158.00553593668\\
60.4026845637584	703.157894736842	-158.213231429149	-158.213231429149\\
60.4026845637584	720	-158.415958598982	-158.415958598982\\
61.006711409396	400	-153.397577984909	-153.397577984909\\
61.006711409396	416.842105263158	-153.752777505829	-153.752777505829\\
61.006711409396	433.684210526316	-154.093803791099	-154.093803791099\\
61.006711409396	450.526315789474	-154.421738314099	-154.421738314099\\
61.006711409396	467.368421052632	-154.737543413915	-154.737543413915\\
61.006711409396	484.210526315789	-155.0420791737	-155.0420791737\\
61.006711409396	501.052631578947	-155.336117411977	-155.336117411977\\
61.006711409396	517.894736842105	-155.620353359951	-155.620353359951\\
61.006711409396	534.736842105263	-155.895415469396	-155.895415469396\\
61.006711409396	551.578947368421	-156.161873699142	-156.161873699142\\
61.006711409396	568.421052631579	-156.420246554858	-156.420246554858\\
61.006711409396	585.263157894737	-156.67100710065	-156.67100710065\\
61.006711409396	602.105263157895	-156.914588117579	-156.914588117579\\
61.006711409396	618.947368421053	-157.151386550361	-157.151386550361\\
61.006711409396	635.789473684211	-157.381767356956	-157.381767356956\\
61.006711409396	652.631578947368	-157.606066854767	-157.606066854767\\
61.006711409396	669.473684210526	-157.824595640405	-157.824595640405\\
61.006711409396	686.315789473684	-158.03764114664	-158.03764114664\\
61.006711409396	703.157894736842	-158.245469889312	-158.245469889312\\
61.006711409396	720	-158.448329448255	-158.448329448255\\
61.6107382550336	400	-153.42827218241	-153.42827218241\\
61.6107382550336	416.842105263158	-153.783616105229	-153.783616105229\\
61.6107382550336	433.684210526316	-154.124785805286	-154.124785805286\\
61.6107382550336	450.526315789474	-154.452862766795	-154.452862766795\\
61.6107382550336	467.368421052632	-154.768809339514	-154.768809339514\\
61.6107382550336	484.210526315789	-155.073485617101	-155.073485617101\\
61.6107382550336	501.052631578947	-155.36766342843	-155.36766342843\\
61.6107382550336	517.894736842105	-155.652038014895	-155.652038014895\\
61.6107382550336	534.736842105263	-155.927237838308	-155.927237838308\\
61.6107382550336	551.578947368421	-156.193832867387	-156.193832867387\\
61.6107382550336	568.421052631579	-156.452341617541	-156.452341617541\\
61.6107382550336	585.263157894737	-156.703237162473	-156.703237162473\\
61.6107382550336	602.105263157895	-156.946952292695	-156.946952292695\\
61.6107382550336	618.947368421053	-157.183883962238	-157.183883962238\\
61.6107382550336	635.789473684211	-157.41439713824	-157.41439713824\\
61.6107382550336	652.631578947368	-157.638828147146	-157.638828147146\\
61.6107382550336	669.473684210526	-157.857487594481	-157.857487594481\\
61.6107382550336	686.315789473684	-158.070662921798	-158.070662921798\\
61.6107382550336	703.157894736842	-158.278620653593	-158.278620653593\\
61.6107382550336	720	-158.481608378231	-158.481608378231\\
62.2147651006711	400	-153.459949734922	-153.459949734922\\
62.2147651006711	416.842105263158	-153.815433217871	-153.815433217871\\
62.2147651006711	433.684210526316	-154.156741536542	-154.156741536542\\
62.2147651006711	450.526315789474	-154.484956185333	-154.484956185333\\
62.2147651006711	467.368421052632	-154.801039524028	-154.801039524028\\
62.2147651006711	484.210526315789	-155.105851656164	-155.105851656164\\
62.2147651006711	501.052631578947	-155.400164420343	-155.400164420343\\
62.2147651006711	517.894736842105	-155.684673067545	-155.684673067545\\
62.2147651006711	534.736842105263	-155.960006069026	-155.960006069026\\
62.2147651006711	551.578947368421	-156.226733402805	-156.226733402805\\
62.2147651006711	568.421052631579	-156.485373593458	-156.485373593458\\
62.2147651006711	585.263157894737	-156.736399723721	-156.736399723721\\
62.2147651006711	602.105263157895	-156.980244593009	-156.980244593009\\
62.2147651006711	618.947368421053	-157.217305164121	-157.217305164121\\
62.2147651006711	635.789473684211	-157.447946412843	-157.447946412843\\
62.2147651006711	652.631578947368	-157.672504674141	-157.672504674141\\
62.2147651006711	669.473684210526	-157.891290561937	-157.891290561937\\
62.2147651006711	686.315789473684	-158.104591526064	-158.104591526064\\
62.2147651006711	703.157894736842	-158.312674099179	-158.312674099179\\
62.2147651006711	720	-158.515785877693	-158.515785877693\\
62.8187919463087	400	-153.492599372315	-153.492599372315\\
62.8187919463087	416.842105263158	-153.848217714532	-153.848217714532\\
62.8187919463087	433.684210526316	-154.189659994357	-154.189659994357\\
62.8187919463087	450.526315789474	-154.518007715754	-154.518007715754\\
62.8187919463087	467.368421052632	-154.834223247937	-154.834223247937\\
62.8187919463087	484.210526315789	-155.13916670373	-155.13916670373\\
62.8187919463087	501.052631578947	-155.433609930887	-155.433609930887\\
62.8187919463087	517.894736842105	-155.718248189405	-155.718248189405\\
62.8187919463087	534.736842105263	-155.993709959424	-155.993709959424\\
62.8187919463087	551.578947368421	-156.260565227722	-156.260565227722\\
62.8187919463087	568.421052631579	-156.519332527504	-156.519332527504\\
62.8187919463087	585.263157894737	-156.770484950011	-156.770484950011\\
62.8187919463087	602.105263157895	-157.014455303039	-157.014455303039\\
62.8187919463087	618.947368421053	-157.251640557654	-157.251640557654\\
62.8187919463087	635.789473684211	-157.482405697787	-157.482405697787\\
62.8187919463087	652.631578947368	-157.707087066432	-157.707087066432\\
62.8187919463087	669.473684210526	-157.92599528543	-157.92599528543\\
62.8187919463087	686.315789473684	-158.139417812419	-158.139417812419\\
62.8187919463087	703.157894736842	-158.347621187753	-158.347621187753\\
62.8187919463087	720	-158.550853015431	-158.550853015431\\
63.4228187919463	400	-153.526210479738	-153.526210479738\\
63.4228187919463	416.842105263158	-153.881959115052	-153.881959115052\\
63.4228187919463	433.684210526316	-154.223530831186	-154.223530831186\\
63.4228187919463	450.526315789474	-154.552007141101	-154.552007141101\\
63.4228187919463	467.368421052632	-154.868350422877	-154.868350422877\\
63.4228187919463	484.210526315789	-155.173420798075	-155.173420798075\\
63.4228187919463	501.052631578947	-155.467990123058	-155.467990123058\\
63.4228187919463	517.894736842105	-155.752753666309	-155.752753666309\\
63.4228187919463	534.736842105263	-156.028339916333	-156.028339916333\\
63.4228187919463	551.578947368421	-156.29531886815	-156.29531886815\\
63.4228187919463	568.421052631579	-156.554209063092	-156.554209063092\\
63.4228187919463	585.263157894737	-156.80548360041	-156.80548360041\\
63.4228187919463	602.105263157895	-157.0495752958	-157.0495752958\\
63.4228187919463	618.947368421053	-157.286881128113	-157.286881128113\\
63.4228187919463	635.789473684211	-157.517766088956	-157.517766088956\\
63.4228187919463	652.631578947368	-157.742566528895	-157.742566528895\\
63.4228187919463	669.473684210526	-157.961593077235	-157.961593077235\\
63.4228187919463	686.315789473684	-158.175133198975	-158.175133198975\\
63.4228187919463	703.157894736842	-158.383453441727	-158.383453441727\\
63.4228187919463	720	-158.586801416653	-158.586801416653\\
64.0268456375839	400	-153.560773071436	-153.560773071436\\
64.0268456375839	416.842105263158	-153.916647562421	-153.916647562421\\
64.0268456375839	433.684210526316	-154.258344316814	-154.258344316814\\
64.0268456375839	450.526315789474	-154.58694485604	-154.58694485604\\
64.0268456375839	467.368421052632	-154.903411566517	-154.903411566517\\
64.0268456375839	484.210526315789	-155.208604578029	-155.208604578029\\
64.0268456375839	501.052631578947	-155.50329575504	-155.50329575504\\
64.0268456375839	517.894736842105	-155.788180374021	-155.788180374021\\
64.0268456375839	534.736842105263	-156.06388693135	-156.06388693135\\
64.0268456375839	551.578947368421	-156.330985429813	-156.330985429813\\
64.0268456375839	568.421052631579	-156.589994418395	-156.589994418395\\
64.0268456375839	585.263157894737	-156.841387003895	-156.841387003895\\
64.0268456375839	602.105263157895	-157.08559600945	-157.08559600945\\
64.0268456375839	618.947368421053	-157.323018421249	-157.323018421249\\
64.0268456375839	635.789473684211	-157.554019238138	-157.554019238138\\
64.0268456375839	652.631578947368	-157.778934817819	-157.778934817819\\
64.0268456375839	669.473684210526	-157.998075796638	-157.998075796638\\
64.0268456375839	686.315789473684	-158.211729646537	-158.211729646537\\
64.0268456375839	703.157894736842	-158.420162921978	-158.420162921978\\
64.0268456375839	720	-158.623623240877	-158.623623240877\\
64.6308724832215	400	-153.596277766179	-153.596277766179\\
64.6308724832215	416.842105263158	-153.952273798467	-153.952273798467\\
64.6308724832215	433.684210526316	-154.294091314294	-154.294091314294\\
64.6308724832215	450.526315789474	-154.622811843044	-154.622811843044\\
64.6308724832215	467.368421052632	-154.939397778985	-154.939397778985\\
64.6308724832215	484.210526315789	-155.244709259634	-155.244709259634\\
64.6308724832215	501.052631578947	-155.539518157084	-155.539518157084\\
64.6308724832215	517.894736842105	-155.824519755328	-155.824519755328\\
64.6308724832215	534.736842105263	-156.10034255816	-156.10034255816\\
64.6308724832215	551.578947368421	-156.367556575676	-156.367556575676\\
64.6308724832215	568.421052631579	-156.626680364074	-156.626680364074\\
64.6308724832215	585.263157894737	-156.878187037264	-156.878187037264\\
64.6308724832215	602.105263157895	-157.122509425399	-157.122509425399\\
64.6308724832215	618.947368421053	-157.360044521584	-157.360044521584\\
64.6308724832215	635.789473684211	-157.59115733149	-157.59115733149\\
64.6308724832215	652.631578947368	-157.816184219552	-157.816184219552\\
64.6308724832215	669.473684210526	-158.035435828753	-158.035435828753\\
64.6308724832215	686.315789473684	-158.249199637587	-158.249199637587\\
64.6308724832215	703.157894736842	-158.45774220698	-158.45774220698\\
64.6308724832215	720	-158.661311161224	-158.661311161224\\
65.2348993288591	400	-153.632715764178	-153.632715764178\\
65.2348993288591	416.842105263158	-153.988829141028	-153.988829141028\\
65.2348993288591	433.684210526316	-154.330763257357	-154.330763257357\\
65.2348993288591	450.526315789474	-154.659599650041	-154.659599650041\\
65.2348993288591	467.368421052632	-154.976300720734	-154.976300720734\\
65.2348993288591	484.210526315789	-155.281726614235	-155.281726614235\\
65.2348993288591	501.052631578947	-155.57664920982	-155.57664920982\\
65.2348993288591	517.894736842105	-155.861763798565	-155.861763798565\\
65.2348993288591	534.736842105263	-156.137698891247	-156.137698891247\\
65.2348993288591	551.578947368421	-156.405024504853	-156.405024504853\\
65.2348993288591	568.421052631579	-156.664259202377	-156.664259202377\\
65.2348993288591	585.263157894737	-156.915876104432	-156.915876104432\\
65.2348993288591	602.105263157895	-157.160308047782	-157.160308047782\\
65.2348993288591	618.947368421053	-157.397952032058	-157.397952032058\\
65.2348993288591	635.789473684211	-157.629173069363	-157.629173069363\\
65.2348993288591	652.631578947368	-157.854307530482	-157.854307530482\\
65.2348993288591	669.473684210526	-158.073666064665	-158.073666064665\\
65.2348993288591	686.315789473684	-158.287536156585	-158.287536156585\\
65.2348993288591	703.157894736842	-158.496184373268	-158.496184373268\\
65.2348993288591	720	-158.699858345027	-158.699858345027\\
65.8389261744966	400	-153.670078825427	-153.670078825427\\
65.8389261744966	416.842105263158	-154.026305462517	-154.026305462517\\
65.8389261744966	433.684210526316	-154.368352129209	-154.368352129209\\
65.8389261744966	450.526315789474	-154.697300369428	-154.697300369428\\
65.8389261744966	467.368421052632	-155.01411259178	-155.01411259178\\
65.8389261744966	484.210526315789	-155.319648947922	-155.319648947922\\
65.8389261744966	501.052631578947	-155.614681323896	-155.614681323896\\
65.8389261744966	517.894736842105	-155.899905017445	-155.899905017445\\
65.8389261744966	534.736842105263	-156.175948545931	-156.175948545931\\
65.8389261744966	551.578947368421	-156.443381932833	-156.443381932833\\
65.8389261744966	568.421052631579	-156.702723747548	-156.702723747548\\
65.8389261744966	585.263157894737	-156.954447117008	-156.954447117008\\
65.8389261744966	602.105263157895	-157.198984884213	-157.198984884213\\
65.8389261744966	618.947368421053	-157.436734054944	-157.436734054944\\
65.8389261744966	635.789473684211	-157.668059647376	-157.668059647376\\
65.8389261744966	652.631578947368	-157.893298038282	-157.893298038282\\
65.8389261744966	669.473684210526	-158.112759882824	-158.112759882824\\
65.8389261744966	686.315789473684	-158.32673267151	-158.32673267151\\
65.8389261744966	703.157894736842	-158.535482977122	-158.535482977122\\
65.8389261744966	720	-158.739258435655	-158.739258435655\\
66.4429530201342	400	-153.70835924936	-153.70835924936\\
66.4429530201342	416.842105263158	-154.064695169811	-154.064695169811\\
66.4429530201342	433.684210526316	-154.406850442629	-154.406850442629\\
66.4429530201342	450.526315789474	-154.735906618378	-154.735906618378\\
66.4429530201342	467.368421052632	-155.052826112209	-155.052826112209\\
66.4429530201342	484.210526315789	-155.358469082239	-155.358469082239\\
66.4429530201342	501.052631578947	-155.653607420878	-155.653607420878\\
66.4429530201342	517.894736842105	-155.938936432158	-155.938936432158\\
66.4429530201342	534.736842105263	-156.21508463964	-156.21508463964\\
66.4429530201342	551.578947368421	-156.482622072922	-156.482622072922\\
66.4429530201342	568.421052631579	-156.74206730744	-156.74206730744\\
66.4429530201342	585.263157894737	-156.993893476083	-156.993893476083\\
66.4429530201342	602.105263157895	-157.238533427729	-157.238533427729\\
66.4429530201342	618.947368421053	-157.476384173962	-157.476384173962\\
66.4429530201342	635.789473684211	-157.707810738684	-157.707810738684\\
66.4429530201342	652.631578947368	-157.93314950432	-157.93314950432\\
66.4429530201342	669.473684210526	-158.152711131609	-158.152711131609\\
66.4429530201342	686.315789473684	-158.366783116565	-158.366783116565\\
66.4429530201342	703.157894736842	-158.575632037406	-158.575632037406\\
66.4429530201342	720	-158.779505535494	-158.779505535494\\
67.0469798657718	400	-153.747549855756	-153.747549855756\\
67.0469798657718	416.842105263158	-154.103991185355	-154.103991185355\\
67.0469798657718	433.684210526316	-154.446251221285	-154.446251221285\\
67.0469798657718	450.526315789474	-154.775411520356	-154.775411520356\\
67.0469798657718	467.368421052632	-155.092434503887	-155.092434503887\\
67.0469798657718	484.210526315789	-155.398180336076	-155.398180336076\\
67.0469798657718	501.052631578947	-155.693420915336	-155.693420915336\\
67.0469798657718	517.894736842105	-155.978851551621	-155.978851551621\\
67.0469798657718	534.736842105263	-156.255100774337	-156.255100774337\\
67.0469798657718	551.578947368421	-156.522738618849	-156.522738618849\\
67.0469798657718	568.421052631579	-156.782283666285	-156.782283666285\\
67.0469798657718	585.263157894737	-157.034209055153	-157.034209055153\\
67.0469798657718	602.105263157895	-157.278947639875	-157.278947639875\\
67.0469798657718	618.947368421053	-157.516896437509	-157.516896437509\\
67.0469798657718	635.789473684211	-157.748420477359	-157.748420477359\\
67.0469798657718	652.631578947368	-157.973856147182	-157.973856147182\\
67.0469798657718	669.473684210526	-158.193514112983	-158.193514112983\\
67.0469798657718	686.315789473684	-158.407681875974	-158.407681875974\\
67.0469798657718	703.157894736842	-158.616626019505	-158.616626019505\\
67.0469798657718	720	-158.820594190003	-158.820594190003\\
67.6510067114094	400	-153.787643966818	-153.787643966818\\
67.6510067114094	416.842105263158	-154.144186929449	-154.144186929449\\
67.6510067114094	433.684210526316	-154.486547982203	-154.486547982203\\
67.6510067114094	450.526315789474	-154.815808687779	-154.815808687779\\
67.6510067114094	467.368421052632	-155.132931473299	-155.132931473299\\
67.6510067114094	484.210526315789	-155.438776508693	-155.438776508693\\
67.6510067114094	501.052631578947	-155.734115698028	-155.734115698028\\
67.6510067114094	517.894736842105	-156.01964435684	-156.01964435684\\
67.6510067114094	534.736842105263	-156.295991020044	-156.295991020044\\
67.6510067114094	551.578947368421	-156.563725728443	-156.563725728443\\
67.6510067114094	568.421052631579	-156.82336706853	-156.82336706853\\
67.6510067114094	585.263157894737	-157.075388184111	-157.075388184111\\
67.6510067114094	602.105263157895	-157.32022193484	-157.32022193484\\
67.6510067114094	618.947368421053	-157.558265342937	-157.558265342937\\
67.6510067114094	635.789473684211	-157.789883442804	-157.789883442804\\
67.6510067114094	652.631578947368	-158.01541262723	-158.01541262723\\
67.6510067114094	669.473684210526	-158.235163567191	-158.235163567191\\
67.6510067114094	686.315789473684	-158.449423768804	-158.449423768804\\
67.6510067114094	703.157894736842	-158.658459820265	-158.658459820265\\
67.6510067114094	720	-158.862519372785	-158.862519372785\\
68.255033557047	400	-153.828635390355	-153.828635390355\\
68.255033557047	416.842105263158	-154.185276303608	-154.185276303608\\
68.255033557047	433.684210526316	-154.527734719324	-154.527734719324\\
68.255033557047	450.526315789474	-154.857092205741	-154.857092205741\\
68.255033557047	467.368421052632	-155.174311195453	-155.174311195453\\
68.255033557047	484.210526315789	-155.480251863787	-155.480251863787\\
68.255033557047	501.052631578947	-155.775686120141	-155.775686120141\\
68.255033557047	517.894736842105	-156.061309285309	-156.061309285309\\
68.255033557047	534.736842105263	-156.3377498994	-156.3377498994\\
68.255033557047	551.578947368421	-156.605578008341	-156.605578008341\\
68.255033557047	568.421052631579	-156.865312203688	-156.865312203688\\
68.255033557047	585.263157894737	-157.117425634244	-157.117425634244\\
68.255033557047	602.105263157895	-157.362351164595	-157.362351164595\\
68.255033557047	618.947368421053	-157.600485821832	-157.600485821832\\
68.255033557047	635.789473684211	-157.832194645167	-157.832194645167\\
68.255033557047	652.631578947368	-158.057814032141	-158.057814032141\\
68.255033557047	669.473684210526	-158.277654658417	-158.277654658417\\
68.255033557047	686.315789473684	-158.492004034747	-158.492004034747\\
68.255033557047	703.157894736842	-158.701128753901	-158.701128753901\\
68.255033557047	720	-158.905276471608	-158.905276471608\\
68.8590604026846	400	-153.870518404006	-153.870518404006\\
68.8590604026846	416.842105263158	-154.227253674971	-154.227253674971\\
68.8590604026846	433.684210526316	-154.56980588807	-154.56980588807\\
68.8590604026846	450.526315789474	-154.899256616759	-154.899256616759\\
68.8590604026846	467.368421052632	-155.216568298786	-155.216568298786\\
68.8590604026846	484.210526315789	-155.522601114563	-155.522601114563\\
68.8590604026846	501.052631578947	-155.81812697851	-155.81812697851\\
68.8590604026846	517.894736842105	-156.103841216379	-156.103841216379\\
68.8590604026846	534.736842105263	-156.380372373174	-156.380372373174\\
68.8590604026846	551.578947368421	-156.648290499655	-156.648290499655\\
68.8590604026846	568.421052631579	-156.90811419215	-156.90811419215\\
68.8590604026846	585.263157894737	-157.160316604174	-157.160316604174\\
68.8590604026846	602.105263157895	-157.405330604968	-157.405330604968\\
68.8590604026846	618.947368421053	-157.643553226218	-157.643553226218\\
68.8590604026846	635.789473684211	-157.875349511674	-157.875349511674\\
68.8590604026846	652.631578947368	-158.10105586336	-158.10105586336\\
68.8590604026846	669.473684210526	-158.320982961368	-158.320982961368\\
68.8590604026846	686.315789473684	-158.535418320822	-158.535418320822\\
68.8590604026846	703.157894736842	-158.74462853881	-158.74462853881\\
68.8590604026846	720	-158.948861275332	-158.948861275332\\
69.4630872483222	400	-153.913287740449	-153.913287740449\\
69.4630872483222	416.842105263158	-154.270113861675	-154.270113861675\\
69.4630872483222	433.684210526316	-154.612756390893	-154.612756390893\\
69.4630872483222	450.526315789474	-154.942296906474	-154.942296906474\\
69.4630872483222	467.368421052632	-155.25969785102	-155.25969785102\\
69.4630872483222	484.210526315789	-155.565819409737	-155.565819409737\\
69.4630872483222	501.052631578947	-155.861433501775	-155.861433501775\\
69.4630872483222	517.894736842105	-156.147235457561	-156.147235457561\\
69.4630872483222	534.736842105263	-156.423853826711	-156.423853826711\\
69.4630872483222	551.578947368421	-156.691858664543	-156.691858664543\\
69.4630872483222	568.421052631579	-156.951768571886	-156.951768571886\\
69.4630872483222	585.263157894737	-157.204056706699	-157.204056706699\\
69.4630872483222	602.105263157895	-157.449155942611	-157.449155942611\\
69.4630872483222	618.947368421053	-157.687463315645	-157.687463315645\\
69.4630872483222	635.789473684211	-157.919343873834	-157.919343873834\\
69.4630872483222	652.631578947368	-158.145134023433	-158.145134023433\\
69.4630872483222	669.473684210526	-158.365144448711	-158.365144448711\\
69.4630872483222	686.315789473684	-158.579662668922	-158.579662668922\\
69.4630872483222	703.157894736842	-158.788955285232	-158.788955285232\\
69.4630872483222	720	-158.993269961669	-158.993269961669\\
70.0671140939597	400	-153.95693857354	-153.95693857354\\
70.0671140939597	416.842105263158	-154.313852119151	-154.313852119151\\
70.0671140939597	433.684210526316	-154.656581563718	-154.656581563718\\
70.0671140939597	450.526315789474	-154.986208490247	-154.986208490247\\
70.0671140939597	467.368421052632	-155.303695345909	-155.303695345909\\
70.0671140939597	484.210526315789	-155.609902320428	-155.609902320428\\
70.0671140939597	501.052631578947	-155.905601337412	-155.905601337412\\
70.0671140939597	517.894736842105	-156.191487731691	-156.191487731691\\
70.0671140939597	534.736842105263	-156.468190057231	-156.468190057231\\
70.0671140939597	551.578947368421	-156.736278373647	-156.736278373647\\
70.0671140939597	568.421052631579	-156.996271286011	-156.996271286011\\
70.0671140939597	585.263157894737	-157.248641956473	-157.248641956473\\
70.0671140939597	602.105263157895	-157.493823262803	-157.493823262803\\
70.0671140939597	618.947368421053	-157.732212245114	-157.732212245114\\
70.0671140939597	635.789473684211	-157.964173955481	-157.964173955481\\
70.0671140939597	652.631578947368	-158.190044804149	-158.190044804149\\
70.0671140939597	669.473684210526	-158.410135479332	-158.410135479332\\
70.0671140939597	686.315789473684	-158.624733504181	-158.624733504181\\
70.0671140939597	703.157894736842	-158.834105483713	-158.834105483713\\
70.0671140939597	720	-159.03849908576	-159.03849908576\\
70.6711409395973	400	-154.001466505327	-154.001466505327\\
70.6711409395973	416.842105263158	-154.358464127289	-154.358464127289\\
70.6711409395973	433.684210526316	-154.701277163266	-154.701277163266\\
70.6711409395973	450.526315789474	-155.030987200623	-155.030987200623\\
70.6711409395973	467.368421052632	-155.34855669084	-155.34855669084\\
70.6711409395973	484.210526315789	-155.654845827895	-155.654845827895\\
70.6711409395973	501.052631578947	-155.950626539596	-155.950626539596\\
70.6711409395973	517.894736842105	-156.236594164926	-156.236594164926\\
70.6711409395973	534.736842105263	-156.513377261949	-156.513377261949\\
70.6711409395973	551.578947368421	-156.781545894331	-156.781545894331\\
70.6711409395973	568.421052631579	-157.041618671143	-157.041618671143\\
70.6711409395973	585.263157894737	-157.294068758489	-157.294068758489\\
70.6711409395973	602.105263157895	-157.539329038044	-157.539329038044\\
70.6711409395973	618.947368421053	-157.77779655378	-157.77779655378\\
70.6711409395973	635.789473684211	-158.009836361582	-158.009836361582\\
70.6711409395973	652.631578947368	-158.235784875463	-158.235784875463\\
70.6711409395973	669.473684210526	-158.455952787359	-158.455952787359\\
70.6711409395973	686.315789473684	-158.670627624099	-158.670627624099\\
70.6711409395973	703.157894736842	-158.880075994334	-158.880075994334\\
70.6711409395973	720	-159.084545569489	-159.084545569489\\
71.2751677852349	400	-154.046867553906	-154.046867553906\\
71.2751677852349	416.842105263158	-154.403945978437	-154.403945978437\\
71.2751677852349	433.684210526316	-154.746839355176	-154.746839355176\\
71.2751677852349	450.526315789474	-155.076629275593	-155.076629275593\\
71.2751677852349	467.368421052632	-155.394278195227	-155.394278195227\\
71.2751677852349	484.210526315789	-155.700646312059	-155.700646312059\\
71.2751677852349	501.052631578947	-155.996505557861	-155.996505557861\\
71.2751677852349	517.894736842105	-156.282551275523	-156.282551275523\\
71.2751677852349	534.736842105263	-156.559412026974	-156.559412026974\\
71.2751677852349	551.578947368421	-156.827657879697	-156.827657879697\\
71.2751677852349	568.421052631579	-157.087807446535	-157.087807446535\\
71.2751677852349	585.263157894737	-157.340333897319	-157.340333897319\\
71.2751677852349	602.105263157895	-157.585670117406	-157.585670117406\\
71.2751677852349	618.947368421053	-157.824213154406	-157.824213154406\\
71.2751677852349	635.789473684211	-158.0563280678	-158.0563280678\\
71.2751677852349	652.631578947368	-158.282351275156	-158.282351275156\\
71.2751677852349	669.473684210526	-158.502593471921	-158.502593471921\\
71.2751677852349	686.315789473684	-158.717342188394	-158.717342188394\\
71.2751677852349	703.157894736842	-158.926864036658	-158.926864036658\\
71.2751677852349	720	-159.131406691526	-159.131406691526\\
71.8791946308725	400	-154.093138142058	-154.093138142058\\
71.8791946308725	416.842105263158	-154.450294166174	-154.450294166174\\
71.8791946308725	433.684210526316	-154.79326470292	-154.79326470292\\
71.8791946308725	450.526315789474	-155.123131347633	-155.123131347633\\
71.8791946308725	467.368421052632	-155.440856559671	-155.440856559671\\
71.8791946308725	484.210526315789	-155.747300540792	-155.747300540792\\
71.8791946308725	501.052631578947	-156.043235226493	-156.043235226493\\
71.8791946308725	517.894736842105	-156.329355963351	-156.329355963351\\
71.8791946308725	534.736842105263	-156.606291316935	-156.606291316935\\
71.8791946308725	551.578947368421	-156.874611358325	-156.874611358325\\
71.8791946308725	568.421052631579	-157.13483470392	-157.13483470392\\
71.8791946308725	585.263157894737	-157.387434527063	-157.387434527063\\
71.8791946308725	602.105263157895	-157.632843716582	-157.632843716582\\
71.8791946308725	618.947368421053	-157.87145932352	-157.87145932352\\
71.8791946308725	635.789473684211	-158.103646410748	-158.103646410748\\
71.8791946308725	652.631578947368	-158.329741399185	-158.329741399185\\
71.8791946308725	669.473684210526	-158.550054987592	-158.550054987592\\
71.8791946308725	686.315789473684	-158.764874709541	-158.764874709541\\
71.8791946308725	703.157894736842	-158.974467180352	-158.974467180352\\
71.8791946308725	720	-159.17908007804	-159.17908007804\\
72.4832214765101	400	-154.140275086644	-154.140275086644\\
72.4832214765101	416.842105263158	-154.497505574828	-154.497505574828\\
72.4832214765101	433.684210526316	-154.840550157442	-154.840550157442\\
72.4832214765101	450.526315789474	-155.170490433465	-155.170490433465\\
72.4832214765101	467.368421052632	-155.488288865848	-155.488288865848\\
72.4832214765101	484.210526315789	-155.794805659905	-155.794805659905\\
72.4832214765101	501.052631578947	-156.090812754645	-156.090812754645\\
72.4832214765101	517.894736842105	-156.377005500114	-156.377005500114\\
72.4832214765101	534.736842105263	-156.654012465312	-156.654012465312\\
72.4832214765101	551.578947368421	-156.922403724708	-156.922403724708\\
72.4832214765101	568.421052631579	-157.182697898049	-157.182697898049\\
72.4832214765101	585.263157894737	-157.435368161989	-157.435368161989\\
72.4832214765101	602.105263157895	-157.68084740863	-157.68084740863\\
72.4832214765101	618.947368421053	-157.919532692247	-157.919532692247\\
72.4832214765101	635.789473684211	-158.15178907891	-158.15178907891\\
72.4832214765101	652.631578947368	-158.377952992697	-158.377952992697\\
72.4832214765101	669.473684210526	-158.598335135493	-158.598335135493\\
72.4832214765101	686.315789473684	-158.813223043959	-158.813223043959\\
72.4832214765101	703.157894736842	-159.022883336469	-159.022883336469\\
72.4832214765101	720	-159.227563694053	-159.227563694053\\
73.0872483221476	400	-154.188275588712	-154.188275588712\\
73.0872483221476	416.842105263158	-154.545577469705	-154.545577469705\\
73.0872483221476	433.684210526316	-154.888693047504	-154.888693047504\\
73.0872483221476	450.526315789474	-155.218703924514	-155.218703924514\\
73.0872483221476	467.368421052632	-155.536572567072	-155.536572567072\\
73.0872483221476	484.210526315789	-155.843159183836	-155.843159183836\\
73.0872483221476	501.052631578947	-156.139235717122	-156.139235717122\\
73.0872483221476	517.894736842105	-156.425497520243	-156.425497520243\\
73.0872483221476	534.736842105263	-156.702573165428	-156.702573165428\\
73.0872483221476	551.578947368421	-156.971032730338	-156.971032730338\\
73.0872483221476	568.421052631579	-157.231394837876	-157.231394837876\\
73.0872483221476	585.263157894737	-157.484132667816	-157.484132667816\\
73.0872483221476	602.105263157895	-157.72967911534	-157.72967911534\\
73.0872483221476	618.947368421053	-157.968431237774	-157.968431237774\\
73.0872483221476	635.789473684211	-158.200754104198	-158.200754104198\\
73.0872483221476	652.631578947368	-158.426984141671	-158.426984141671\\
73.0872483221476	669.473684210526	-158.647432055022	-158.647432055022\\
73.0872483221476	686.315789473684	-158.862385383824	-158.862385383824\\
73.0872483221476	703.157894736842	-159.072110749328	-159.072110749328\\
73.0872483221476	720	-159.276855835415	-159.276855835415\\
73.6912751677852	400	-154.237137224279	-154.237137224279\\
73.6912751677852	416.842105263158	-154.594507487984	-154.594507487984\\
73.6912751677852	433.684210526316	-154.937691070692	-154.937691070692\\
73.6912751677852	450.526315789474	-155.267769578031	-155.267769578031\\
73.6912751677852	467.368421052632	-155.585705479522	-155.585705479522\\
73.6912751677852	484.210526315789	-155.892358986971	-155.892358986971\\
73.6912751677852	501.052631578947	-156.188502045806	-156.188502045806\\
73.6912751677852	517.894736842105	-156.474830012415	-156.474830012415\\
73.6912751677852	534.736842105263	-156.751971462067	-156.751971462067\\
73.6912751677852	551.578947368421	-157.020496475428	-157.020496475428\\
73.6912751677852	568.421052631579	-157.280923678372	-157.280923678372\\
73.6912751677852	585.263157894737	-157.533726253609	-157.533726253609\\
73.6912751677852	602.105263157895	-157.779337099227	-157.779337099227\\
73.6912751677852	618.947368421053	-158.018153275419	-158.018153275419\\
73.6912751677852	635.789473684211	-158.250539854108	-158.250539854108\\
73.6912751677852	652.631578947368	-158.476833265155	-158.476833265155\\
73.6912751677852	669.473684210526	-158.697344216167	-158.697344216167\\
73.6912751677852	686.315789473684	-158.912360249459	-158.912360249459\\
73.6912751677852	703.157894736842	-159.122147988998	-159.122147988998\\
73.6912751677852	720	-159.326955121344	-159.326955121344\\
74.2953020134228	400	-154.286857935768	-154.286857935768\\
74.2953020134228	416.842105263158	-154.64429363026	-154.64429363026\\
74.2953020134228	433.684210526316	-154.987542285062	-154.987542285062\\
74.2953020134228	450.526315789474	-155.317685508832	-155.317685508832\\
74.2953020134228	467.368421052632	-155.635685774087	-155.635685774087\\
74.2953020134228	484.210526315789	-155.942403295591	-155.942403295591\\
74.2953020134228	501.052631578947	-156.2386100217	-156.2386100217\\
74.2953020134228	517.894736842105	-156.525001311694	-156.525001311694\\
74.2953020134228	534.736842105263	-156.802205743704	-156.802205743704\\
74.2953020134228	551.578947368421	-157.070793401222	-157.070793401222\\
74.2953020134228	568.421052631579	-157.331282912919	-157.331282912919\\
74.2953020134228	585.263157894737	-157.584147464269	-157.584147464269\\
74.2953020134228	602.105263157895	-157.829819956093	-157.829819956093\\
74.2953020134228	618.947368421053	-158.068697451288	-158.068697451288\\
74.2953020134228	635.789473684211	-158.301145024446	-158.301145024446\\
74.2953020134228	652.631578947368	-158.527499108075	-158.527499108075\\
74.2953020134228	669.473684210526	-158.748070412393	-158.748070412393\\
74.2953020134228	686.315789473684	-158.963146482299	-158.963146482299\\
74.2953020134228	703.157894736842	-159.172993944317	-159.172993944317\\
74.2953020134228	720	-159.377860487536	-159.377860487536\\
74.8993288590604	400	-154.337436024057	-154.337436024057\\
74.8993288590604	416.842105263158	-154.694934252696	-154.694934252696\\
74.8993288590604	433.684210526316	-155.038245101395	-155.038245101395\\
74.8993288590604	450.526315789474	-155.368450181655	-155.368450181655\\
74.8993288590604	467.368421052632	-155.686511968809	-155.686511968809\\
74.8993288590604	484.210526315789	-155.993290680405	-155.993290680405\\
74.8993288590604	501.052631578947	-156.289558267548	-156.289558267548\\
74.8993288590604	517.894736842105	-156.57601009224	-156.57601009224\\
74.8993288590604	534.736842105263	-156.8532747353	-156.8532747353\\
74.8993288590604	551.578947368421	-157.121922282881	-157.121922282881\\
74.8993288590604	568.421052631579	-157.382471366282	-157.382471366282\\
74.8993288590604	585.263157894737	-157.635395173578	-157.635395173578\\
74.8993288590604	602.105263157895	-157.881126608161	-157.881126608161\\
74.8993288590604	618.947368421053	-158.120062735471	-158.120062735471\\
74.8993288590604	635.789473684211	-158.352568632615	-158.352568632615\\
74.8993288590604	652.631578947368	-158.578980734587	-158.578980734587\\
74.8993288590604	669.473684210526	-158.799609754065	-158.799609754065\\
74.8993288590604	686.315789473684	-159.014743238382	-159.014743238382\\
74.8993288590604	703.157894736842	-159.224647816467	-159.224647816467\\
74.8993288590604	720	-159.429571179789	-159.429571179789\\
75.503355704698	400	-154.388870141123	-154.388870141123\\
75.503355704698	416.842105263158	-154.746428059763	-154.746428059763\\
75.503355704698	433.684210526316	-155.089798276021	-155.089798276021\\
75.503355704698	450.526315789474	-155.420062404074	-155.420062404074\\
75.503355704698	467.368421052632	-155.738182921895	-155.738182921895\\
75.503355704698	484.210526315789	-156.045020049648	-156.045020049648\\
75.503355704698	501.052631578947	-156.341345741023	-156.341345741023\\
75.503355704698	517.894736842105	-156.627855360576	-156.627855360576\\
75.503355704698	534.736842105263	-156.905177491654	-156.905177491654\\
75.503355704698	551.578947368421	-157.173882222909	-157.173882222909\\
75.503355704698	568.421052631579	-157.434488188111	-157.434488188111\\
75.503355704698	585.263157894737	-157.68746857778	-157.68746857778\\
75.503355704698	602.105263157895	-157.933256297725	-157.933256297725\\
75.503355704698	618.947368421053	-158.172248415776	-158.172248415776\\
75.503355704698	635.789473684211	-158.404810011405	-158.404810011405\\
75.503355704698	652.631578947368	-158.631277521946	-158.631277521946\\
75.503355704698	669.473684210526	-158.851961662388	-158.851961662388\\
75.503355704698	686.315789473684	-159.067149982355	-159.067149982355\\
75.503355704698	703.157894736842	-159.277109113037	-159.277109113037\\
75.503355704698	720	-159.482086748143	-159.482086748143\\
76.1073825503356	400	-154.441159283251	-154.441159283251\\
76.1073825503356	416.842105263158	-154.798774097535	-154.798774097535\\
76.1073825503356	433.684210526316	-155.142200904215	-155.142200904215\\
76.1073825503356	450.526315789474	-155.472521319976	-155.472521319976\\
76.1073825503356	467.368421052632	-155.790697825274	-155.790697825274\\
76.1073825503356	484.210526315789	-156.097590642725	-156.097590642725\\
76.1073825503356	501.052631578947	-156.393971728443	-156.393971728443\\
76.1073825503356	517.894736842105	-156.680536449387	-156.680536449387\\
76.1073825503356	534.736842105263	-156.957913391274	-156.957913391274\\
76.1073825503356	551.578947368421	-157.226672645103	-157.226672645103\\
76.1073825503356	568.421052631579	-157.487332846967	-157.487332846967\\
76.1073825503356	585.263157894737	-157.740367189679	-157.740367189679\\
76.1073825503356	602.105263157895	-157.986208581318	-157.986208581318\\
76.1073825503356	618.947368421053	-158.225254091963	-158.225254091963\\
76.1073825503356	635.789473684211	-158.457868803306	-158.457868803306\\
76.1073825503356	652.631578947368	-158.684389154876	-158.684389154876\\
76.1073825503356	669.473684210526	-158.90512586384	-158.90512586384\\
76.1073825503356	686.315789473684	-159.120366481969	-159.120366481969\\
76.1073825503356	703.157894736842	-159.330377642583	-159.330377642583\\
76.1073825503356	720	-159.535407041495	-159.535407041495\\
76.7114093959731	400	-154.494302784787	-154.494302784787\\
76.7114093959731	416.842105263158	-154.851971747529	-154.851971747529\\
76.7114093959731	433.684210526316	-155.195452414108	-155.195452414108\\
76.7114093959731	450.526315789474	-155.525826403563	-155.525826403563\\
76.7114093959731	467.368421052632	-155.844056198675	-155.844056198675\\
76.7114093959731	484.210526315789	-156.151002024359	-156.151002024359\\
76.7114093959731	501.052631578947	-156.447435839007	-156.447435839007\\
76.7114093959731	517.894736842105	-156.734053011826	-156.734053011826\\
76.7114093959731	534.736842105263	-157.011482130759	-157.011482130759\\
76.7114093959731	551.578947368421	-157.280293289008	-157.280293289008\\
76.7114093959731	568.421052631579	-157.54100512484	-157.54100512484\\
76.7114093959731	585.263157894737	-157.794090833224	-157.794090833224\\
76.7114093959731	602.105263157895	-158.039983324371	-158.039983324371\\
76.7114093959731	618.947368421053	-158.279079670464	-158.279079670464\\
76.7114093959731	635.789473684211	-158.511744955282	-158.511744955282\\
76.7114093959731	652.631578947368	-158.738315620418	-158.738315620418\\
76.7114093959731	669.473684210526	-158.959102385078	-158.959102385078\\
76.7114093959731	686.315789473684	-159.174392803052	-159.174392803052\\
76.7114093959731	703.157894736842	-159.384453509658	-159.384453509658\\
76.7114093959731	720	-159.589532202685	-159.589532202685\\
77.3154362416107	400	-154.54830031241	-154.54830031241\\
77.3154362416107	416.842105263158	-154.906020721055	-154.906020721055\\
77.3154362416107	433.684210526316	-155.249552561123	-155.249552561123\\
77.3154362416107	450.526315789474	-155.579977453853	-155.579977453853\\
77.3154362416107	467.368421052632	-155.898257884207	-155.898257884207\\
77.3154362416107	484.210526315789	-156.205254079254	-156.205254079254\\
77.3154362416107	501.052631578947	-156.501737999517	-156.501737999517\\
77.3154362416107	517.894736842105	-156.788405016311	-156.788405016311\\
77.3154362416107	534.736842105263	-157.065883719664	-157.065883719664\\
77.3154362416107	551.578947368421	-157.33474420484	-157.33474420484\\
77.3154362416107	568.421052631579	-157.595505112148	-157.595505112148\\
77.3154362416107	585.263157894737	-157.848639638575	-157.848639638575\\
77.3154362416107	602.105263157895	-158.094580696328	-158.094580696328\\
77.3154362416107	618.947368421053	-158.333725359567	-158.333725359567\\
77.3154362416107	635.789473684211	-158.566438714026	-158.566438714026\\
77.3154362416107	652.631578947368	-158.79305720323	-158.79305720323\\
77.3154362416107	669.473684210526	-159.013891548299	-159.013891548299\\
77.3154362416107	686.315789473684	-159.229229304919	-159.229229304919\\
77.3154362416107	703.157894736842	-159.439337110278	-159.439337110278\\
77.3154362416107	720	-159.64446266402	-159.64446266402\\
77.9194630872483	400	-154.60315185991	-154.60315185991\\
77.9194630872483	416.842105263158	-154.960921054071	-154.960921054071\\
77.9194630872483	433.684210526316	-155.304501422895	-155.304501422895\\
77.9194630872483	450.526315789474	-155.634974589682	-155.634974589682\\
77.9194630872483	467.368421052632	-155.95330304143	-155.95330304143\\
77.9194630872483	484.210526315789	-156.260347007225	-156.260347007225\\
77.9194630872483	501.052631578947	-156.556878449583	-156.556878449583\\
77.9194630872483	517.894736842105	-156.843592741791	-156.843592741791\\
77.9194630872483	534.736842105263	-157.121118475828	-157.121118475828\\
77.9194630872483	551.578947368421	-157.390025748889	-157.390025748889\\
77.9194630872483	568.421052631579	-157.650833203192	-157.650833203192\\
77.9194630872483	585.263157894737	-157.904014037614	-157.904014037614\\
77.9194630872483	602.105263157895	-158.150001166231	-158.150001166231\\
77.9194630872483	618.947368421053	-158.389191665052	-158.389191665052\\
77.9194630872483	635.789473684211	-158.621950621641	-158.621950621641\\
77.9194630872483	652.631578947368	-158.848614481335	-158.848614481335\\
77.9194630872483	669.473684210526	-159.069493967046	-159.069493967046\\
77.9194630872483	686.315789473684	-159.28487663623	-159.28487663623\\
77.9194630872483	703.157894736842	-159.495029127833	-159.495029127833\\
77.9194630872483	720	-159.700199143235	-159.700199143235\\
78.5234899328859	400	-154.658857743443	-154.658857743443\\
78.5234899328859	416.842105263158	-155.016673102507	-155.016673102507\\
78.5234899328859	433.684210526316	-155.360299394673	-155.360299394673\\
78.5234899328859	450.526315789474	-155.690818245164	-155.690818245164\\
78.5234899328859	467.368421052632	-156.009192142882	-156.009192142882\\
78.5234899328859	484.210526315789	-156.316281318794	-156.316281318794\\
78.5234899328859	501.052631578947	-156.612857737279	-156.612857737279\\
78.5234899328859	517.894736842105	-156.899616773466	-156.899616773466\\
78.5234899328859	534.736842105263	-157.177187021159	-157.177187021159\\
78.5234899328859	551.578947368421	-157.446138579355	-157.446138579355\\
78.5234899328859	568.421052631579	-157.706990092056	-157.706990092056\\
78.5234899328859	585.263157894737	-157.960214759904	-157.960214759904\\
78.5234899328859	602.105263157895	-158.206245498724	-158.206245498724\\
78.5234899328859	618.947368421053	-158.445479386254	-158.445479386254\\
78.5234899328859	635.789473684211	-158.678281511767	-158.678281511767\\
78.5234899328859	652.631578947368	-158.904988322294	-158.904988322294\\
78.5234899328859	669.473684210526	-159.125910542421	-159.125910542421\\
78.5234899328859	686.315789473684	-159.341335731264	-159.341335731264\\
78.5234899328859	703.157894736842	-159.551530529408	-159.551530529408\\
78.5234899328859	720	-159.756742639857	-159.756742639857\\
79.1275167785235	400	-154.715418597262	-154.715418597262\\
79.1275167785235	416.842105263158	-155.073277538062	-155.073277538062\\
79.1275167785235	433.684210526316	-155.416947185173	-155.416947185173\\
79.1275167785235	450.526315789474	-155.747509165614	-155.747509165614\\
79.1275167785235	467.368421052632	-156.065925970059	-156.065925970059\\
79.1275167785235	484.210526315789	-156.373057831232	-156.373057831232\\
79.1275167785235	501.052631578947	-156.669676715246	-156.669676715246\\
79.1275167785235	517.894736842105	-156.956477998951	-156.956477998951\\
79.1275167785235	534.736842105263	-157.234090277849	-157.234090277849\\
79.1275167785235	551.578947368421	-157.503083652619	-157.503083652619\\
79.1275167785235	568.421052631579	-157.763976768929	-157.763976768929\\
79.1275167785235	585.263157894737	-158.017242829069	-158.017242829069\\
79.1275167785235	602.105263157895	-158.263314750491	-158.263314750491\\
79.1275167785235	618.947368421053	-158.502589612548	-158.502589612548\\
79.1275167785235	635.789473684211	-158.73543250611	-158.73543250611\\
79.1275167785235	652.631578947368	-158.962179879786	-158.962179879786\\
79.1275167785235	669.473684210526	-159.183142459726	-159.183142459726\\
79.1275167785235	686.315789473684	-159.398607806593	-159.398607806593\\
79.1275167785235	703.157894736842	-159.608842562505	-159.608842562505\\
79.1275167785235	720	-159.814094431981	-159.814094431981\\
79.7315436241611	400	-154.772835369892	-154.772835369892\\
79.7315436241611	416.842105263158	-155.130735344439	-155.130735344439\\
79.7315436241611	433.684210526316	-155.474445812882	-155.474445812882\\
79.7315436241611	450.526315789474	-155.805048403907	-155.805048403907\\
79.7315436241611	467.368421052632	-156.123505609838	-156.123505609838\\
79.7315436241611	484.210526315789	-156.430677665033	-156.430677665033\\
79.7315436241611	501.052631578947	-156.727336537222	-156.727336537222\\
79.7315436241611	517.894736842105	-157.014177604851	-157.014177604851\\
79.7315436241611	534.736842105263	-157.291829465008	-157.291829465008\\
79.7315436241611	551.578947368421	-157.560862219936	-157.560862219936\\
79.7315436241611	568.421052631579	-157.821794516852	-157.821794516852\\
79.7315436241611	585.263157894737	-158.07509955958	-158.07509955958\\
79.7315436241611	602.105263157895	-158.321210267091	-158.321210267091\\
79.7315436241611	618.947368421053	-158.560523720237	-158.560523720237\\
79.7315436241611	635.789473684211	-158.793405011376	-158.793405011376\\
79.7315436241611	652.631578947368	-159.020190590589	-159.020190590589\\
79.7315436241611	669.473684210526	-159.24119118548	-159.24119118548\\
79.7315436241611	686.315789473684	-159.456694358156	-159.456694358156\\
79.7315436241611	703.157894736842	-159.66696675216	-159.66696675216\\
79.7315436241611	720	-159.872256073422	-159.872256073422\\
80.3355704697987	400	-154.831109320748	-154.831109320748\\
80.3355704697987	416.842105263158	-155.189047814024	-155.189047814024\\
80.3355704697987	433.684210526316	-155.532796602783	-155.532796602783\\
80.3355704697987	450.526315789474	-155.863437317259	-155.863437317259\\
80.3355704697987	467.368421052632	-156.18193245131	-156.18193245131\\
80.3355704697987	484.210526315789	-156.489142240807	-156.489142240807\\
80.3355704697987	501.052631578947	-156.785838654982	-156.785838654982\\
80.3355704697987	517.894736842105	-157.072717073766	-157.072717073766\\
80.3355704697987	534.736842105263	-157.350406095714	-157.350406095714\\
80.3355704697987	551.578947368421	-157.619475824525	-157.619475824525\\
80.3355704697987	568.421052631579	-157.880444908855	-157.880444908855\\
80.3355704697987	585.263157894737	-158.133786553951	-158.133786553951\\
80.3355704697987	602.105263157895	-158.379933680193	-158.379933680193\\
80.3355704697987	618.947368421053	-158.61928336983	-158.61928336983\\
80.3355704697987	635.789473684211	-158.852200716599	-158.852200716599\\
80.3355704697987	652.631578947368	-159.079022171949	-159.079022171949\\
80.3355704697987	669.473684210526	-159.300058464837	-159.300058464837\\
80.3355704697987	686.315789473684	-159.515597158707	-159.515597158707\\
80.3355704697987	703.157894736842	-159.725904898429	-159.725904898429\\
80.3355704697987	720	-159.931229391246	-159.931229391246\\
80.9395973154362	400	-154.890242017177	-154.890242017177\\
80.9395973154362	416.842105263158	-155.248216544978	-155.248216544978\\
80.9395973154362	433.684210526316	-155.592001183509	-155.592001183509\\
80.9395973154362	450.526315789474	-155.922677564435	-155.922677564435\\
80.9395973154362	467.368421052632	-156.241208183034	-156.241208183034\\
80.9395973154362	484.210526315789	-156.548453276579	-156.548453276579\\
80.9395973154362	501.052631578947	-156.845184815692	-156.845184815692\\
80.9395973154362	517.894736842105	-157.132098181678	-157.132098181678\\
80.9395973154362	534.736842105263	-157.409821974452	-157.409821974452\\
80.9395973154362	551.578947368421	-157.678926299059	-157.678926299059\\
80.9395973154362	568.421052631579	-157.939929805489	-157.939929805489\\
80.9395973154362	585.263157894737	-158.193305700307	-158.193305700307\\
80.9395973154362	602.105263157895	-158.439486905198	-158.439486905198\\
80.9395973154362	618.947368421053	-158.678870503703	-158.678870503703\\
80.9395973154362	635.789473684211	-158.911821590839	-158.911821590839\\
80.9395973154362	652.631578947368	-159.13867661932	-159.13867661932\\
80.9395973154362	669.473684210526	-159.359746319358	-159.359746319358\\
80.9395973154362	686.315789473684	-159.575318255636	-159.575318255636\\
80.9395973154362	703.157894736842	-159.785659074253	-159.785659074253\\
80.9395973154362	720	-159.991016483667	-159.991016483667\\
81.5436241610738	400	-154.950235331912	-154.950235331912\\
81.5436241610738	416.842105263158	-155.308243438744	-155.308243438744\\
81.5436241610738	433.684210526316	-155.652061484892	-155.652061484892\\
81.5436241610738	450.526315789474	-155.982771103344	-155.982771103344\\
81.5436241610738	467.368421052632	-156.301334790685	-156.301334790685\\
81.5436241610738	484.210526315789	-156.608612785486	-156.608612785486\\
81.5436241610738	501.052631578947	-156.905377059646	-156.905377059646\\
81.5436241610738	517.894736842105	-157.192322995742	-157.192322995742\\
81.5436241610738	534.736842105263	-157.470079194943	-157.470079194943\\
81.5436241610738	551.578947368421	-157.739215763536	-157.739215763536\\
81.5436241610738	568.421052631579	-158.000251352742	-158.000251352742\\
81.5436241610738	585.263157894737	-158.253659170342	-158.253659170342\\
81.5436241610738	602.105263157895	-158.499872139228	-158.499872139228\\
81.5436241610738	618.947368421053	-158.739287344133	-158.739287344133\\
81.5436241610738	635.789473684211	-158.972269881255	-158.972269881255\\
81.5436241610738	652.631578947368	-159.199156204475	-159.199156204475\\
81.5436241610738	669.473684210526	-159.420257045165	-159.420257045165\\
81.5436241610738	686.315789473684	-159.635859969153	-159.635859969153\\
81.5436241610738	703.157894736842	-159.846231623671	-159.846231623671\\
81.5436241610738	720	-160.051619718302	-160.051619718302\\
82.1476510067114	400	-155.011091440935	-155.011091440935\\
82.1476510067114	416.842105263158	-155.369130697953	-155.369130697953\\
82.1476510067114	433.684210526316	-155.71297973592	-155.71297973592\\
82.1476510067114	450.526315789474	-156.043720189039	-156.043720189039\\
82.1476510067114	467.368421052632	-156.362314555097	-156.362314555097\\
82.1476510067114	484.210526315789	-156.669623073854	-156.669623073854\\
82.1476510067114	501.052631578947	-156.966417718391	-156.966417718391\\
82.1476510067114	517.894736842105	-157.253393872448	-157.253393872448\\
82.1476510067114	534.736842105263	-157.531180138348	-157.531180138348\\
82.1476510067114	551.578947368421	-157.800346623521	-157.800346623521\\
82.1476510067114	568.421052631579	-158.061411980319	-158.061411980319\\
82.1476510067114	585.263157894737	-158.314849417641	-158.314849417641\\
82.1476510067114	602.105263157895	-158.561091859488	-158.561091859488\\
82.1476510067114	618.947368421053	-158.800536391691	-158.800536391691\\
82.1476510067114	635.789473684211	-159.033548111531	-159.033548111531\\
82.1476510067114	652.631578947368	-159.260463473968	-159.260463473968\\
82.1476510067114	669.473684210526	-159.481593211435	-159.481593211435\\
82.1476510067114	686.315789473684	-159.697224890816	-159.697224890816\\
82.1476510067114	703.157894736842	-159.907625160386	-159.907625160386\\
82.1476510067114	720	-160.11304173076	-160.11304173076\\
82.751677852349	400	-155.07281282173	-155.07281282173\\
82.751677852349	416.842105263158	-155.430880824721	-155.430880824721\\
82.751677852349	433.684210526316	-155.774758463071	-155.774758463071\\
82.751677852349	450.526315789474	-156.105527372093	-156.105527372093\\
82.751677852349	467.368421052632	-156.424150050676	-156.424150050676\\
82.751677852349	484.210526315789	-156.731486739668	-156.731486739668\\
82.751677852349	501.052631578947	-157.028309413226	-157.028309413226\\
82.751677852349	517.894736842105	-157.315313456158	-157.315313456158\\
82.751677852349	534.736842105263	-157.593127471843	-157.593127471843\\
82.751677852349	551.578947368421	-157.862321568758	-157.862321568758\\
82.751677852349	568.421052631579	-158.123414400287	-158.123414400287\\
82.751677852349	585.263157894737	-158.376879176356	-158.376879176356\\
82.751677852349	602.105263157895	-158.623148821979	-158.623148821979\\
82.751677852349	618.947368421053	-158.86262042399	-158.86262042399\\
82.751677852349	635.789473684211	-159.095659080667	-159.095659080667\\
82.751677852349	652.631578947368	-159.322601247951	-159.322601247951\\
82.751677852349	669.473684210526	-159.543757659251	-159.543757659251\\
82.751677852349	686.315789473684	-159.759415882416	-159.759415882416\\
82.751677852349	703.157894736842	-159.969842566675	-159.969842566675\\
82.751677852349	720	-160.17528542359	-160.17528542359\\
83.3557046979866	400	-155.135402251923	-155.135402251923\\
83.3557046979866	416.842105263158	-155.493496619332	-155.493496619332\\
83.3557046979866	433.684210526316	-155.837400489037	-155.837400489037\\
83.3557046979866	450.526315789474	-156.168195497365	-156.168195497365\\
83.3557046979866	467.368421052632	-156.486844144202	-156.486844144202\\
83.3557046979866	484.210526315789	-156.79420667139	-156.79420667139\\
83.3557046979866	501.052631578947	-157.091055054066	-157.091055054066\\
83.3557046979866	517.894736842105	-157.378084678008	-157.378084678008\\
83.3557046979866	534.736842105263	-157.655924147557	-157.655924147557\\
83.3557046979866	551.578947368421	-157.925143572139	-157.925143572139\\
83.3557046979866	568.421052631579	-158.186261606083	-158.186261606083\\
83.3557046979866	585.263157894737	-158.439751460245	-158.439751460245\\
83.3557046979866	602.105263157895	-158.686046060563	-158.686046060563\\
83.3557046979866	618.947368421053	-158.925542494786	-158.925542494786\\
83.3557046979866	635.789473684211	-159.158605862095	-159.158605862095\\
83.3557046979866	652.631578947368	-159.385572619328	-159.385572619328\\
83.3557046979866	669.473684210526	-159.606753500782	-159.606753500782\\
83.3557046979866	686.315789473684	-159.822436075182	-159.822436075182\\
83.3557046979866	703.157894736842	-160.03288699263	-160.03288699263\\
83.3557046979866	720	-160.238353965547	-160.238353965547\\
83.9597315436242	400	-155.198862808308	-155.198862808308\\
83.9597315436242	416.842105263158	-155.556981179293	-155.556981179293\\
83.9597315436242	433.684210526316	-155.900908931815	-155.900908931815\\
83.9597315436242	450.526315789474	-156.231727703117	-156.231727703117\\
83.9597315436242	467.368421052632	-156.550399993988	-156.550399993988\\
83.9597315436242	484.210526315789	-156.857786047166	-156.857786047166\\
83.9597315436242	501.052631578947	-157.154657838673	-157.154657838673\\
83.9597315436242	517.894736842105	-157.441710755166	-157.441710755166\\
83.9597315436242	534.736842105263	-157.719573401855	-157.719573401855\\
83.9597315436242	551.578947368421	-157.988815889026	-157.988815889026\\
83.9597315436242	568.421052631579	-158.249956871858	-158.249956871858\\
83.9597315436242	585.263157894737	-158.503469562051	-158.503469562051\\
83.9597315436242	602.105263157895	-158.749786886377	-158.749786886377\\
83.9597315436242	618.947368421053	-158.989305933412	-158.989305933412\\
83.9597315436242	635.789473684211	-159.222391803155	-159.222391803155\\
83.9597315436242	652.631578947368	-159.449380953255	-159.449380953255\\
83.9597315436242	669.473684210526	-159.670584118809	-159.670584118809\\
83.9597315436242	686.315789473684	-159.88628886934	-159.88628886934\\
83.9597315436242	703.157894736842	-160.096761855732	-160.096761855732\\
83.9597315436242	720	-160.30225079119	-160.30225079119\\
84.5637583892617	400	-155.263197866238	-155.263197866238\\
84.5637583892617	416.842105263158	-155.621337898762	-155.621337898762\\
84.5637583892617	433.684210526316	-155.965287204167	-155.965287204167\\
84.5637583892617	450.526315789474	-156.296127420512	-156.296127420512\\
84.5637583892617	467.368421052632	-156.6148210494	-156.6148210494\\
84.5637583892617	484.210526315789	-156.922228334368	-156.922228334368\\
84.5637583892617	501.052631578947	-157.219121252237	-157.219121252237\\
84.5637583892617	517.894736842105	-157.506195190447	-157.506195190447\\
84.5637583892617	534.736842105263	-157.784078754989	-157.784078754989\\
84.5637583892617	551.578947368421	-158.053342056918	-158.053342056918\\
84.5637583892617	568.421052631579	-158.314503752178	-158.314503752178\\
84.5637583892617	585.263157894737	-158.568037053225	-158.568037053225\\
84.5637583892617	602.105263157895	-158.814374887579	-158.814374887579\\
84.5637583892617	618.947368421053	-159.053914344557	-159.053914344557\\
84.5637583892617	635.789473684211	-159.287020524892	-159.287020524892\\
84.5637583892617	652.631578947368	-159.51402988696	-159.51402988696\\
84.5637583892617	669.473684210526	-159.735253166576	-159.735253166576\\
84.5637583892617	686.315789473684	-159.950977933977	-159.950977933977\\
84.5637583892617	703.157894736842	-160.161470840753	-160.161470840753\\
84.5637583892617	720	-160.366979600805	-160.366979600805\\
85.1677852348993	400	-155.328411099389	-155.328411099389\\
85.1677852348993	416.842105263158	-155.686570468344	-155.686570468344\\
85.1677852348993	433.684210526316	-156.03053901344	-156.03053901344\\
85.1677852348993	450.526315789474	-156.361398373465	-156.361398373465\\
85.1677852348993	467.368421052632	-156.680111050738	-156.680111050738\\
85.1677852348993	484.210526315789	-156.987537289511	-156.987537289511\\
85.1677852348993	501.052631578947	-157.284449067308	-157.284449067308\\
85.1677852348993	517.894736842105	-157.571541772269	-157.571541772269\\
85.1677852348993	534.736842105263	-157.849444011074	-157.849444011074\\
85.1677852348993	551.578947368421	-158.118725895465	-158.118725895465\\
85.1677852348993	568.421052631579	-158.37990608206	-158.37990608206\\
85.1677852348993	585.263157894737	-158.633457783989	-158.633457783989\\
85.1677852348993	602.105263157895	-158.879813929436	-158.879813929436\\
85.1677852348993	618.947368421053	-159.119371608374	-159.119371608374\\
85.1677852348993	635.789473684211	-159.352495922188	-159.352495922188\\
85.1677852348993	652.631578947368	-159.5795233299	-159.5795233299\\
85.1677852348993	669.473684210526	-159.800764567964	-159.800764567964\\
85.1677852348993	686.315789473684	-160.016507207247	-160.016507207247\\
85.1677852348993	703.157894736842	-160.227017899967	-160.227017899967\\
85.1677852348993	720	-160.432544360646	-160.432544360646\\
85.7718120805369	400	-155.394506479889	-155.394506479889\\
85.7718120805369	416.842105263158	-155.752682875242	-155.752682875242\\
85.7718120805369	433.684210526316	-156.096668361753	-156.096668361753\\
85.7718120805369	450.526315789474	-156.427544578845	-156.427544578845\\
85.7718120805369	467.368421052632	-156.746274029469	-156.746274029469\\
85.7718120805369	484.210526315789	-157.0537169585	-157.0537169585\\
85.7718120805369	501.052631578947	-157.35064534408	-157.35064534408\\
85.7718120805369	517.894736842105	-157.637754574958	-157.637754574958\\
85.7718120805369	534.736842105263	-157.915673258423	-157.915673258423\\
85.7718120805369	551.578947368421	-158.184971506814	-158.184971506814\\
85.7718120805369	568.421052631579	-158.446167977344	-158.446167977344\\
85.7718120805369	585.263157894737	-158.699735883729	-158.699735883729\\
85.7718120805369	602.105263157895	-158.946108154736	-158.946108154736\\
85.7718120805369	618.947368421053	-159.185681880915	-159.185681880915\\
85.7718120805369	635.789473684211	-159.418822164221	-159.418822164221\\
85.7718120805369	652.631578947368	-159.64586546424	-159.64586546424\\
85.7718120805369	669.473684210526	-159.867122517988	-159.867122517988\\
85.7718120805369	686.315789473684	-160.082880896884	-160.082880896884\\
85.7718120805369	703.157894736842	-160.293407253696	-160.293407253696\\
85.7718120805369	720	-160.49894930349	-160.49894930349\\
86.3758389261745	400	-155.46148827881	-155.46148827881\\
86.3758389261745	416.842105263158	-155.819679403774	-155.819679403774\\
86.3758389261745	433.684210526316	-156.163679546528	-156.163679546528\\
86.3758389261745	450.526315789474	-156.49457034704	-156.49457034704\\
86.3758389261745	467.368421052632	-156.813314308807	-156.813314308807\\
86.3758389261745	484.210526315789	-157.12077167724	-157.12077167724\\
86.3758389261745	501.052631578947	-157.41771443101	-157.41771443101\\
86.3758389261745	517.894736842105	-157.704837959398	-157.704837959398\\
86.3758389261745	534.736842105263	-157.982770870208	-157.982770870208\\
86.3758389261745	551.578947368421	-158.2520832763	-158.2520832763\\
86.3758389261745	568.421052631579	-158.513293835397	-158.513293835397\\
86.3758389261745	585.263157894737	-158.766875761721	-158.766875761721\\
86.3758389261745	602.105263157895	-159.013261984539	-159.013261984539\\
86.3758389261745	618.947368421053	-159.252849594898	-159.252849594898\\
86.3758389261745	635.789473684211	-159.486003695246	-159.486003695246\\
86.3758389261745	652.631578947368	-159.713060745654	-159.713060745654\\
86.3758389261745	669.473684210526	-159.93433148362	-159.93433148362\\
86.3758389261745	686.315789473684	-160.150103481041	-160.150103481041\\
86.3758389261745	703.157894736842	-160.360643391159	-160.360643391159\\
86.3758389261745	720	-160.566198929506	-160.566198929506\\
86.9798657718121	400	-155.52936106701	-155.52936106701\\
86.9798657718121	416.842105263158	-155.887564636238	-155.887564636238\\
86.9798657718121	433.684210526316	-156.231577161378	-156.231577161378\\
86.9798657718121	450.526315789474	-156.562480282862	-156.562480282862\\
86.9798657718121	467.368421052632	-156.881236504641	-156.881236504641\\
86.9798657718121	484.210526315789	-157.188706072578	-157.188706072578\\
86.9798657718121	501.052631578947	-157.485660965794	-157.485660965794\\
86.9798657718121	517.894736842105	-157.772796574009	-157.772796574009\\
86.9798657718121	534.736842105263	-158.05074150547	-158.05074150547\\
86.9798657718121	551.578947368421	-158.320065873468	-158.320065873468\\
86.9798657718121	568.421052631579	-158.581288336158	-158.581288336158\\
86.9798657718121	585.263157894737	-158.834882108187	-158.834882108187\\
86.9798657718121	602.105263157895	-159.081280119245	-159.081280119245\\
86.9798657718121	618.947368421053	-159.320879460796	-159.320879460796\\
86.9798657718121	635.789473684211	-159.554045235702	-159.554045235702\\
86.9798657718121	652.631578947368	-159.781113904443	-159.781113904443\\
86.9798657718121	669.473684210526	-160.002396204923	-160.002396204923\\
86.9798657718121	686.315789473684	-160.218179709442	-160.218179709442\\
86.9798657718121	703.157894736842	-160.428731071638	-160.428731071638\\
86.9798657718121	720	-160.634298007439	-160.634298007439\\
87.5838926174497	400	-155.598129716345	-155.598129716345\\
87.5838926174497	416.842105263158	-155.956343454138	-155.956343454138\\
87.5838926174497	433.684210526316	-156.300366097357	-156.300366097357\\
87.5838926174497	450.526315789474	-156.631279286807	-156.631279286807\\
87.5838926174497	467.368421052632	-156.950045526811	-156.950045526811\\
87.5838926174497	484.210526315789	-157.257525063602	-157.257525063602\\
87.5838926174497	501.052631578947	-157.554489876664	-157.554489876664\\
87.5838926174497	517.894736842105	-157.841635356079	-157.841635356079\\
87.5838926174497	534.736842105263	-158.11959011045	-158.11959011045\\
87.5838926174497	551.578947368421	-158.388924253422	-158.388924253422\\
87.5838926174497	568.421052631579	-158.650156443501	-158.650156443501\\
87.5838926174497	585.263157894737	-158.903759895681	-158.903759895681\\
87.5838926174497	602.105263157895	-159.150167539995	-159.150167539995\\
87.5838926174497	618.947368421053	-159.389776468248	-159.389776468248\\
87.5838926174497	635.789473684211	-159.622951783637	-159.622951783637\\
87.5838926174497	652.631578947368	-159.850029946979	-159.850029946979\\
87.5838926174497	669.473684210526	-160.071321696506	-160.071321696506\\
87.5838926174497	686.315789473684	-160.287114604847	-160.287114604847\\
87.5838926174497	703.157894736842	-160.497675325963	-160.497675325963\\
87.5838926174497	720	-160.703251576102	-160.703251576102\\
88.1879194630873	400	-155.667799401227	-155.667799401227\\
88.1879194630873	416.842105263158	-156.026021039761	-156.026021039761\\
88.1879194630873	433.684210526316	-156.370051544539	-156.370051544539\\
88.1879194630873	450.526315789474	-156.700972556658	-156.700972556658\\
88.1879194630873	467.368421052632	-157.019746580729	-157.019746580729\\
88.1879194630873	484.210526315789	-157.327233863269	-157.327233863269\\
88.1879194630873	501.052631578947	-157.624206384045	-157.624206384045\\
88.1879194630873	517.894736842105	-157.911359533419	-157.911359533419\\
88.1879194630873	534.736842105263	-158.18932192027	-158.18932192027\\
88.1879194630873	551.578947368421	-158.458663658519	-158.458663658519\\
88.1879194630873	568.421052631579	-158.719903406941	-158.719903406941\\
88.1879194630873	585.263157894737	-158.973514380801	-158.973514380801\\
88.1879194630873	602.105263157895	-159.219929510397	-159.219929510397\\
88.1879194630873	618.947368421053	-159.459545887798	-159.459545887798\\
88.1879194630873	635.789473684211	-159.692728616463	-159.692728616463\\
88.1879194630873	652.631578947368	-159.919814157466	-159.919814157466\\
88.1879194630873	669.473684210526	-160.141113249296	-160.141113249296\\
88.1879194630873	686.315789473684	-160.356913464836	-160.356913464836\\
88.1879194630873	703.157894736842	-160.567481458299	-160.567481458299\\
88.1879194630873	720	-160.773064946181	-160.773064946181\\
88.7919463087248	400	-155.738375600543	-155.738375600543\\
88.7919463087248	416.842105263158	-156.096602878106	-156.096602878106\\
88.7919463087248	433.684210526316	-156.440638993973	-156.440638993973\\
88.7919463087248	450.526315789474	-156.771565589447	-156.771565589447\\
88.7919463087248	467.368421052632	-157.090345169345	-157.090345169345\\
88.7919463087248	484.210526315789	-157.397837980386	-157.397837980386\\
88.7919463087248	501.052631578947	-157.69481600254	-157.69481600254\\
88.7919463087248	517.894736842105	-157.981974626366	-157.981974626366\\
88.7919463087248	534.736842105263	-158.259942460943	-158.259942460943\\
88.7919463087248	551.578947368421	-158.529289620385	-158.529289620385\\
88.7919463087248	568.421052631579	-158.790534763662	-158.790534763662\\
88.7919463087248	585.263157894737	-159.044151106229	-159.044151106229\\
88.7919463087248	602.105263157895	-159.290571578575	-159.290571578575\\
88.7919463087248	618.947368421053	-159.530193272956	-159.530193272956\\
88.7919463087248	635.789473684211	-159.763381293017	-159.763381293017\\
88.7919463087248	652.631578947368	-159.990472100017	-159.990472100017\\
88.7919463087248	669.473684210526	-160.211776432628	-160.211776432628\\
88.7919463087248	686.315789473684	-160.427581863912	-160.427581863912\\
88.7919463087248	703.157894736842	-160.638155048261	-160.638155048261\\
88.7919463087248	720	-160.843743702351	-160.843743702351\\
89.3959731543624	400	-155.809864099935	-155.809864099935\\
89.3959731543624	416.842105263158	-156.168094759174	-156.168094759174\\
89.3959731543624	433.684210526316	-156.51213423997	-156.51213423997\\
89.3959731543624	450.526315789474	-156.843064183752	-156.843064183752\\
89.3959731543624	467.368421052632	-157.161847095459	-157.161847095459\\
89.3959731543624	484.210526315789	-157.469343221932	-157.469343221932\\
89.3959731543624	501.052631578947	-157.766324543261	-157.766324543261\\
89.3959731543624	517.894736842105	-158.053486450125	-158.053486450125\\
89.3959731543624	534.736842105263	-158.33145755172	-158.33145755172\\
89.3959731543624	551.578947368421	-158.600807962277	-158.600807962277\\
89.3959731543624	568.421052631579	-158.862056340883	-158.862056340883\\
89.3959731543624	585.263157894737	-159.115675903107	-159.115675903107\\
89.3959731543624	602.105263157895	-159.362099579552	-159.362099579552\\
89.3959731543624	618.947368421053	-159.601724462585	-159.601724462585\\
89.3959731543624	635.789473684211	-159.834915655965	-159.834915655965\\
89.3959731543624	652.631578947368	-160.06200962106	-160.06200962106\\
89.3959731543624	669.473684210526	-160.283317096651	-160.283317096651\\
89.3959731543624	686.315789473684	-160.499125655909	-160.499125655909\\
89.3959731543624	703.157894736842	-160.709701953332	-160.709701953332\\
89.3959731543624	720	-160.915293705704	-160.915293705704\\
90	400	-155.882270994432	-155.882270994432\\
90	416.842105263158	-156.240502780606	-156.240502780606\\
90	433.684210526316	-156.584543382759	-156.584543382759\\
90	450.526315789474	-156.915474442359	-156.915474442359\\
90	467.368421052632	-157.234258464388	-157.234258464388\\
90	484.210526315789	-157.541755695728	-157.541755695728\\
90	501.052631578947	-157.838738116506	-157.838738116506\\
90	517.894736842105	-158.125901117443	-158.125901117443\\
90	534.736842105263	-158.403873307774	-158.403873307774\\
90	551.578947368421	-158.673224801771	-158.673224801771\\
90	568.421052631579	-158.934474258555	-158.934474258555\\
90	585.263157894737	-159.188094893737	-159.188094893737\\
90	602.105263157895	-159.434519637957	-159.434519637957\\
90	618.947368421053	-159.674145583619	-159.674145583619\\
90	635.789473684211	-159.907337834519	-159.907337834519\\
90	652.631578947368	-160.134432852061	-160.134432852061\\
90	669.473684210526	-160.355741375064	-160.355741375064\\
90	686.315789473684	-160.571550976734	-160.571550976734\\
90	703.157894736842	-160.782128311607	-160.782128311607\\
90	720	-160.987721096498	-160.987721096498\\
};
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
13.8926174496644	400	-159.66211179665\\
13.8926174496644	416.842105263158	-159.948532014753\\
14.496644295302	433.684210526316	-159.720977863652\\
14.496644295302	450.526315789474	-159.986255720971\\
15.1006711409396	467.368421052632	-159.789939548392\\
15.7046979865772	484.210526315789	-159.628290210654\\
15.7046979865772	501.052631578947	-159.868514379154\\
16.3087248322148	517.894736842105	-159.730519535144\\
16.3087248322148	534.736842105263	-159.956030040858\\
16.9127516778523	551.578947368421	-159.839136264884\\
17.5167785234899	568.421052631579	-159.746112218231\\
17.5167785234899	585.263157894737	-159.953688605406\\
18.1208053691275	602.105263157895	-159.87694939624\\
18.7248322147651	618.947368421053	-159.819079665662\\
19.3288590604027	635.789473684211	-159.777969625317\\
19.3288590604027	652.631578947368	-159.966400719988\\
19.9328859060403	669.473684210526	-159.936341517978\\
20.5369127516779	686.315789473684	-159.919776423553\\
21.1409395973154	703.157894736842	-159.915295945283\\
21.744966442953	720	-159.921662146212\\
};
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
81.5436241610738	720	-160.051619718302\\
81.5436241610738	716.767676767677	-160.012577241749\\
82.1476510067114	713.535353535354	-160.034769259254\\
82.751677852349	710.30303030303	-160.057595078543\\
82.751677852349	707.070707070707	-160.018007435273\\
83.3557046979866	703.838383838384	-160.041283701917\\
83.3557046979866	700.606060606061	-160.001326761437\\
83.9597315436242	697.373737373737	-160.025052254596\\
84.5637583892617	694.141414141414	-160.049417970071\\
84.5637583892617	690.909090909091	-160.008893201564\\
85.1677852348993	687.676767676768	-160.033709050878\\
85.7718120805369	684.444444444444	-160.059170821827\\
85.7718120805369	681.212121212121	-160.018063924535\\
86.3758389261745	677.979797979798	-160.043977326331\\
86.3758389261745	674.747474747475	-160.00247483954\\
86.9798657718121	671.515151515152	-160.028839151351\\
87.5838926174497	668.282828282828	-160.055858711617\\
87.5838926174497	665.050505050505	-160.01374843882\\
88.1879194630873	661.818181818182	-160.041221206495\\
88.7919463087248	658.585858585859	-160.069356954769\\
88.7919463087248	655.353535353535	-160.026622669343\\
89.3959731543624	652.121212121212	-160.055214511019\\
89.3959731543624	648.888888888889	-160.012054923774\\
90	645.656565656566	-160.041102602041\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/interference-power-334-40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.842\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-180,
point meta max=-133,
xmin=0,
xmax=90,
tick align=inside,
% find y axis rotation=\myangley,
% find x axis rotation=\myanglex,
xlabel style={font=\scriptsize\color{white!15!black},rotate=19},
zlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Elevation angle $\theta$ [deg]},
zlabel={$P_{\rm rx, s}$ [dBW]},
ymin=400,
ymax=700,
ylabel style={font=\scriptsize\color{white!15!black},rotate=-52},
ylabel={Altitude [km]},
zmin=-180,
zmax=-133,
view={-27.6531}{41.9299},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel shift=-5pt,
ylabel shift=-5pt,
zlabel shift=-8pt,
xticklabel shift=-2pt,
yticklabel shift=-2pt,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
% colorbar
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=150]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	400	-481.73232208455	-481.73232208455\\
0	416.842105263158	-481.917886294249	-481.917886294249\\
0	433.684210526316	-482.096296129041	-482.096296129041\\
0	450.526315789474	-482.268097291746	-482.268097291746\\
0	467.368421052632	-482.43377529826	-482.43377529826\\
0	484.210526315789	-482.593764014402	-482.593764014402\\
0	501.052631578947	-482.748452731041	-482.748452731041\\
0	517.894736842105	-482.898192067881	-482.898192067881\\
0	534.736842105263	-483.04329893118	-483.04329893118\\
0	551.578947368421	-483.184060701664	-483.184060701664\\
0	568.421052631579	-483.320738791763	-483.320738791763\\
0	585.263157894737	-483.4535716828	-483.4535716828\\
0	602.105263157895	-483.582777530786	-483.582777530786\\
0	618.947368421053	-483.708556412299	-483.708556412299\\
0	635.789473684211	-483.831092268523	-483.831092268523\\
0	652.631578947368	-483.95055459483	-483.95055459483\\
0	669.473684210526	-484.067099914861	-484.067099914861\\
0	686.315789473684	-484.180873071272	-484.180873071272\\
0	703.157894736842	-484.292008359833	-484.292008359833\\
0	720	-484.400630529164	-484.400630529164\\
0.604026845637584	400	-334.578208215433	-334.578208215433\\
0.604026845637584	416.842105263158	-334.768236764441	-334.768236764441\\
0.604026845637584	433.684210526316	-334.950850732863	-334.950850732863\\
0.604026845637584	450.526315789474	-335.126620310917	-335.126620310917\\
0.604026845637584	467.368421052632	-335.296052388421	-335.296052388421\\
0.604026845637584	484.210526315789	-335.459599583001	-335.459599583001\\
0.604026845637584	501.052631578947	-335.617667714975	-335.617667714975\\
0.604026845637584	517.894736842105	-335.77062203885	-335.77062203885\\
0.604026845637584	534.736842105263	-335.918792471535	-335.918792471535\\
0.604026845637584	551.578947368421	-336.062478004995	-336.062478004995\\
0.604026845637584	568.421052631579	-336.201950451348	-336.201950451348\\
0.604026845637584	585.263157894737	-336.337457637967	-336.337457637967\\
0.604026845637584	602.105263157895	-336.469226146742	-336.469226146742\\
0.604026845637584	618.947368421053	-336.597463673321	-336.597463673321\\
0.604026845637584	635.789473684211	-336.722361067892	-336.722361067892\\
0.604026845637584	652.631578947368	-336.844094107687	-336.844094107687\\
0.604026845637584	669.473684210526	-336.962825042459	-336.962825042459\\
0.604026845637584	686.315789473684	-337.07870394692	-337.07870394692\\
0.604026845637584	703.157894736842	-337.191869908369	-337.191869908369\\
0.604026845637584	720	-337.302452073026	-337.302452073026\\
1.20805369127517	400	-264.038771435479	-264.038771435479\\
1.20805369127517	416.842105263158	-264.234136469461	-264.234136469461\\
1.20805369127517	433.684210526316	-264.421776383258	-264.421776383258\\
1.20805369127517	450.526315789474	-264.602290546401	-264.602290546401\\
1.20805369127517	467.368421052632	-264.77621132348	-264.77621132348\\
1.20805369127517	484.210526315789	-264.944013686138	-264.944013686138\\
1.20805369127517	501.052631578947	-265.106123163102	-265.106123163102\\
1.20805369127517	517.894736842105	-265.262922461261	-265.262922461261\\
1.20805369127517	534.736842105263	-265.414757015568	-265.414757015568\\
1.20805369127517	551.578947368421	-265.561939669016	-265.561939669016\\
1.20805369127517	568.421052631579	-265.704754641243	-265.704754641243\\
1.20805369127517	585.263157894737	-265.84346091157	-265.84346091157\\
1.20805369127517	602.105263157895	-265.97829511712	-265.97829511712\\
1.20805369127517	618.947368421053	-266.109474047019	-266.109474047019\\
1.20805369127517	635.789473684211	-266.237196798374	-266.237196798374\\
1.20805369127517	652.631578947368	-266.361646647548	-266.361646647548\\
1.20805369127517	669.473684210526	-266.482992680662	-266.482992680662\\
1.20805369127517	686.315789473684	-266.601391219542	-266.601391219542\\
1.20805369127517	703.157894736842	-266.716987073121	-266.716987073121\\
1.20805369127517	720	-266.829914639312	-266.829914639312\\
1.81208053691275	400	-230.022878612883	-230.022878612883\\
1.81208053691275	416.842105263158	-230.223552232048	-230.223552232048\\
1.81208053691275	433.684210526316	-230.416192836561	-230.416192836561\\
1.81208053691275	450.526315789474	-230.601428635173	-230.601428635173\\
1.81208053691275	467.368421052632	-230.779817181464	-230.779817181464\\
1.81208053691275	484.210526315789	-230.951855559401	-230.951855559401\\
1.81208053691275	501.052631578947	-231.117988800447	-231.117988800447\\
1.81208053691275	517.894736842105	-231.278616887888	-231.278616887888\\
1.81208053691275	534.736842105263	-231.434100623325	-231.434100623325\\
1.81208053691275	551.578947368421	-231.584766569912	-231.584766569912\\
1.81208053691275	568.421052631579	-231.73091124115	-231.73091124115\\
1.81208053691275	585.263157894737	-231.872804669178	-231.872804669178\\
1.81208053691275	602.105263157895	-232.010693459535	-232.010693459535\\
1.81208053691275	618.947368421053	-232.144803418508	-232.144803418508\\
1.81208053691275	635.789473684211	-232.275341822788	-232.275341822788\\
1.81208053691275	652.631578947368	-232.402499388248	-232.402499388248\\
1.81208053691275	669.473684210526	-232.526451984431	-232.526451984431\\
1.81208053691275	686.315789473684	-232.6473621331	-232.6473621331\\
1.81208053691275	703.157894736842	-232.765380322673	-232.765380322673\\
1.81208053691275	720	-232.880646164985	-232.880646164985\\
2.41610738255034	400	-204.189816160874	-204.189816160874\\
2.41610738255034	416.842105263158	-204.395756968138	-204.395756968138\\
2.41610738255034	433.684210526316	-204.593360775186	-204.593360775186\\
2.41610738255034	450.526315789474	-204.783284129342	-204.783284129342\\
2.41610738255034	467.368421052632	-204.966109352208	-204.966109352208\\
2.41610738255034	484.210526315789	-205.142355283788	-205.142355283788\\
2.41610738255034	501.052631578947	-205.312486154942	-205.312486154942\\
2.41610738255034	517.894736842105	-205.476918965622	-205.476918965622\\
2.41610738255034	534.736842105263	-205.63602966054	-205.63602966054\\
2.41610738255034	551.578947368421	-205.790158329668	-205.790158329668\\
2.41610738255034	568.421052631579	-205.939613612394	-205.939613612394\\
2.41610738255034	585.263157894737	-206.084676447093	-206.084676447093\\
2.41610738255034	602.105263157895	-206.225603279301	-206.225603279301\\
2.41610738255034	618.947368421053	-206.362628819525	-206.362628819525\\
2.41610738255034	635.789473684211	-206.495968424353	-206.495968424353\\
2.41610738255034	652.631578947368	-206.62582016089	-206.62582016089\\
2.41610738255034	669.473684210526	-206.752366603656	-206.752366603656\\
2.41610738255034	686.315789473684	-206.875776404451	-206.875776404451\\
2.41610738255034	703.157894736842	-206.996205668693	-206.996205668693\\
2.41610738255034	720	-207.113799166144	-207.113799166144\\
3.02013422818792	400	-189.159868664944	-189.159868664944\\
3.02013422818792	416.842105263158	-189.371022293814	-189.371022293814\\
3.02013422818792	433.684210526316	-189.573540041499	-189.573540041499\\
3.02013422818792	450.526315789474	-189.768106143638	-189.768106143638\\
3.02013422818792	467.368421052632	-189.955327142537	-189.955327142537\\
3.02013422818792	484.210526315789	-190.135743170609	-190.135743170609\\
3.02013422818792	501.052631578947	-190.309837263026	-190.309837263026\\
3.02013422818792	517.894736842105	-190.478043097873	-190.478043097873\\
3.02013422818792	534.736842105263	-190.640751471386	-190.640751471386\\
3.02013422818792	551.578947368421	-190.798315747995	-190.798315747995\\
3.02013422818792	568.421052631579	-190.951056473563	-190.951056473563\\
3.02013422818792	585.263157894737	-191.099265301136	-191.099265301136\\
3.02013422818792	602.105263157895	-191.243208348316	-191.243208348316\\
3.02013422818792	618.947368421053	-191.383129082054	-191.383129082054\\
3.02013422818792	635.789473684211	-191.519250808346	-191.519250808346\\
3.02013422818792	652.631578947368	-191.651778829901	-191.651778829901\\
3.02013422818792	669.473684210526	-191.780902323444	-191.780902323444\\
3.02013422818792	686.315789473684	-191.906795979171	-191.906795979171\\
3.02013422818792	703.157894736842	-192.029621437566	-192.029621437566\\
3.02013422818792	720	-192.149528552849	-192.149528552849\\
3.6241610738255	400	-178.683844636411	-178.683844636411\\
3.6241610738255	416.842105263158	-178.900144430299	-178.900144430299\\
3.6241610738255	433.684210526316	-179.107515675543	-179.107515675543\\
3.6241610738255	450.526315789474	-179.306669510023	-179.306669510023\\
3.6241610738255	467.368421052632	-179.498236034297	-179.498236034297\\
3.6241610738255	484.210526315789	-179.682776111378	-179.682776111378\\
3.6241610738255	501.052631578947	-179.86079110149	-179.86079110149\\
3.6241610738255	517.894736842105	-180.032730949774	-180.032730949774\\
3.6241610738255	534.736842105263	-180.199000949592	-180.199000949592\\
3.6241610738255	551.578947368421	-180.359967432834	-180.359967432834\\
3.6241610738255	568.421052631579	-180.515962584718	-180.515962584718\\
3.6241610738255	585.263157894737	-180.667288539544	-180.667288539544\\
3.6241610738255	602.105263157895	-180.814220882215	-180.814220882215\\
3.6241610738255	618.947368421053	-180.957011655828	-180.957011655828\\
3.6241610738255	635.789473684211	-181.09589195646	-181.09589195646\\
3.6241610738255	652.631578947368	-181.231074181166	-181.231074181166\\
3.6241610738255	669.473684210526	-181.362753983234	-181.362753983234\\
3.6241610738255	686.315789473684	-181.491111979181	-181.491111979181\\
3.6241610738255	703.157894736842	-181.616315244285	-181.616315244285\\
3.6241610738255	720	-181.738518627275	-181.738518627275\\
4.22818791946309	400	-171.024658290221	-171.024658290221\\
4.22818791946309	416.842105263158	-171.246026113841	-171.246026113841\\
4.22818791946309	433.684210526316	-171.458179941375	-171.458179941375\\
4.22818791946309	450.526315789474	-171.661856907161	-171.661856907161\\
4.22818791946309	467.368421052632	-171.857709905525	-171.857709905525\\
4.22818791946309	484.210526315789	-172.046319880837	-172.046319880837\\
4.22818791946309	501.052631578947	-172.228205963817	-172.228205963817\\
4.22818791946309	517.894736842105	-172.403833890418	-172.403833890418\\
4.22818791946309	534.736842105263	-172.573623040093	-172.573623040093\\
4.22818791946309	551.578947368421	-172.737952355753	-172.737952355753\\
4.22818791946309	568.421052631579	-172.897165351515	-172.897165351515\\
4.22818791946309	585.263157894737	-173.05157437141	-173.05157437141\\
4.22818791946309	602.105263157895	-173.201464229232	-173.201464229232\\
4.22818791946309	618.947368421053	-173.347095334119	-173.347095334119\\
4.22818791946309	635.789473684211	-173.488706386424	-173.488706386424\\
4.22818791946309	652.631578947368	-173.626516712691	-173.626516712691\\
4.22818791946309	669.473684210526	-173.760728296041	-173.760728296041\\
4.22818791946309	686.315789473684	-173.891527548324	-173.891527548324\\
4.22818791946309	703.157894736842	-174.019086862356	-174.019086862356\\
4.22818791946309	720	-174.143565976123	-174.143565976123\\
4.83221476510067	400	-165.224554894647	-165.224554894647\\
4.83221476510067	416.842105263158	-165.450902055238	-165.450902055238\\
4.83221476510067	433.684210526316	-165.66775788429	-165.66775788429\\
4.83221476510067	450.526315789474	-165.875884504844	-165.875884504844\\
4.83221476510067	467.368421052632	-166.075956752977	-166.075956752977\\
4.83221476510067	484.210526315789	-166.268574929669	-166.268574929669\\
4.83221476510067	501.052631578947	-166.454275316144	-166.454275316144\\
4.83221476510067	517.894736842105	-166.633538905998	-166.633538905998\\
4.83221476510067	534.736842105263	-166.806798703989	-166.806798703989\\
4.83221476510067	551.578947368421	-166.97444586399	-166.97444586399\\
4.83221476510067	568.421052631579	-167.136834880163	-167.136834880163\\
4.83221476510067	585.263157894737	-167.294288000822	-167.294288000822\\
4.83221476510067	602.105263157895	-167.44709900019	-167.44709900019\\
4.83221476510067	618.947368421053	-167.595536416624	-167.595536416624\\
4.83221476510067	635.789473684211	-167.739846345131	-167.739846345131\\
4.83221476510067	652.631578947368	-167.880254855589	-167.880254855589\\
4.83221476510067	669.473684210526	-168.016970095131	-168.016970095131\\
4.83221476510067	686.315789473684	-168.150184122801	-168.150184122801\\
4.83221476510067	703.157894736842	-168.280074516235	-168.280074516235\\
4.83221476510067	720	-168.406805783465	-168.406805783465\\
5.43624161073826	400	-160.706228943352	-160.706228943352\\
5.43624161073826	416.842105263158	-160.937457197626	-160.937457197626\\
5.43624161073826	433.684210526316	-161.158925665884	-161.158925665884\\
5.43624161073826	450.526315789474	-161.371420368882	-161.371420368882\\
5.43624161073826	467.368421052632	-161.575637160238	-161.575637160238\\
5.43624161073826	484.210526315789	-161.772194909954	-161.772194909954\\
5.43624161073826	501.052631578947	-161.961646374878	-161.961646374878\\
5.43624161073826	517.894736842105	-162.144487224941	-162.144487224941\\
5.43624161073826	534.736842105263	-162.321163587083	-162.321163587083\\
5.43624161073826	551.578947368421	-162.492078388705	-162.492078388705\\
5.43624161073826	568.421052631579	-162.65759672207	-162.65759672207\\
5.43624161073826	585.263157894737	-162.818050404953	-162.818050404953\\
5.43624161073826	602.105263157895	-162.97374187737	-162.97374187737\\
5.43624161073826	618.947368421053	-163.124947546709	-163.124947546709\\
5.43624161073826	635.789473684211	-163.271920672083	-163.271920672083\\
5.43624161073826	652.631578947368	-163.414893861765	-163.414893861765\\
5.43624161073826	669.473684210526	-163.554081244181	-163.554081244181\\
5.43624161073826	686.315789473684	-163.689680362175	-163.689680362175\\
5.43624161073826	703.157894736842	-163.821873831708	-163.821873831708\\
5.43624161073826	720	-163.950830799158	-163.950830799158\\
6.04026845637584	400	-157.10375578996	-157.10375578996\\
6.04026845637584	416.842105263158	-157.339758411888	-157.339758411888\\
6.04026845637584	433.684210526316	-157.565742315583	-157.565742315583\\
6.04026845637584	450.526315789474	-157.782516264329	-157.782516264329\\
6.04026845637584	467.368421052632	-157.990796148572	-157.990796148572\\
6.04026845637584	484.210526315789	-158.191218569916	-158.191218569916\\
6.04026845637584	501.052631578947	-158.384352041891	-158.384352041891\\
6.04026845637584	517.894736842105	-158.570706290427	-158.570706290427\\
6.04026845637584	534.736842105263	-158.750740026852	-158.750740026852\\
6.04026845637584	551.578947368421	-158.924867483796	-158.924867483796\\
6.04026845637584	568.421052631579	-159.093463942139	-159.093463942139\\
6.04026845637584	585.263157894737	-159.256870429651	-159.256870429651\\
6.04026845637584	602.105263157895	-159.41539773542	-159.41539773542\\
6.04026845637584	618.947368421053	-159.56932985583	-159.56932985583\\
6.04026845637584	635.789473684211	-159.718926965672	-159.718926965672\\
6.04026845637584	652.631578947368	-159.864427990549	-159.864427990549\\
6.04026845637584	669.473684210526	-160.006052842862	-160.006052842862\\
6.04026845637584	686.315789473684	-160.144004372653	-160.144004372653\\
6.04026845637584	703.157894736842	-160.278470075702	-160.278470075702\\
6.04026845637584	720	-160.409623594121	-160.409623594121\\
6.64429530201342	400	-154.175346574908	-154.175346574908\\
6.64429530201342	416.842105263158	-154.416009459698	-154.416009459698\\
6.64429530201342	433.684210526316	-154.646404728699	-154.646404728699\\
6.64429530201342	450.526315789474	-154.867362687095	-154.867362687095\\
6.64429530201342	467.368421052632	-155.079618240477	-155.079618240477\\
6.64429530201342	484.210526315789	-155.283824847728	-155.283824847728\\
6.64429530201342	501.052631578947	-155.480566026899	-155.480566026899\\
6.64429530201342	517.894736842105	-155.670364909675	-155.670364909675\\
6.64429530201342	534.736842105263	-155.853692227044	-155.853692227044\\
6.64429530201342	551.578947368421	-156.030973024275	-156.030973024275\\
6.64429530201342	568.421052631579	-156.202592339459	-156.202592339459\\
6.64429530201342	585.263157894737	-156.368900031087	-156.368900031087\\
6.64429530201342	602.105263157895	-156.530214902671	-156.530214902671\\
6.64429530201342	618.947368421053	-156.686828243299	-156.686828243299\\
6.64429530201342	635.789473684211	-156.839006880278	-156.839006880278\\
6.64429530201342	652.631578947368	-156.986995822064	-156.986995822064\\
6.64429530201342	669.473684210526	-157.131020555518	-157.131020555518\\
6.64429530201342	686.315789473684	-157.271289050145	-157.271289050145\\
6.64429530201342	703.157894736842	-157.407993512883	-157.407993512883\\
6.64429530201342	720	-157.541311929667	-157.541311929667\\
7.24832214765101	400	-151.755570707381	-151.755570707381\\
7.24832214765101	416.842105263158	-152.000773488141	-152.000773488141\\
7.24832214765101	433.684210526316	-152.235470175797	-152.235470175797\\
7.24832214765101	450.526315789474	-152.460511389326	-152.460511389326\\
7.24832214765101	467.368421052632	-152.676650001748	-152.676650001748\\
7.24832214765101	484.210526315789	-152.884555430508	-152.884555430508\\
7.24832214765101	501.052631578947	-153.084825423346	-153.084825423346\\
7.24832214765101	517.894736842105	-153.277995846469	-153.277995846469\\
7.24832214765101	534.736842105263	-153.464548866434	-153.464548866434\\
7.24832214765101	551.578947368421	-153.644919830762	-153.644919830762\\
7.24832214765101	568.421052631579	-153.819503086984	-153.819503086984\\
7.24832214765101	585.263157894737	-153.988656930016	-153.988656930016\\
7.24832214765101	602.105263157895	-154.152707829359	-154.152707829359\\
7.24832214765101	618.947368421053	-154.311954057876	-154.311954057876\\
7.24832214765101	635.789473684211	-154.466668820601	-154.466668820601\\
7.24832214765101	652.631578947368	-154.617102963709	-154.617102963709\\
7.24832214765101	669.473684210526	-154.763487329205	-154.763487329205\\
7.24832214765101	686.315789473684	-154.906034809308	-154.906034809308\\
7.24832214765101	703.157894736842	-155.04494214516	-155.04494214516\\
7.24832214765101	720	-155.180391506969	-155.180391506969\\
7.85234899328859	400	-149.727845788093	-149.727845788093\\
7.85234899328859	416.842105263158	-149.977462943553	-149.977462943553\\
7.85234899328859	433.684210526316	-150.216346212506	-150.216346212506\\
7.85234899328859	450.526315789474	-150.445365288827	-150.445365288827\\
7.85234899328859	467.368421052632	-150.66528995322	-150.66528995322\\
7.85234899328859	484.210526315789	-150.876804670392	-150.876804670392\\
7.85234899328859	501.052631578947	-151.080520630242	-151.080520630242\\
7.85234899328859	517.894736842105	-151.27698574978	-151.27698574978\\
7.85234899328859	534.736842105263	-151.466693034961	-151.466693034961\\
7.85234899328859	551.578947368421	-151.650087613584	-151.650087613584\\
7.85234899328859	568.421052631579	-151.827572683867	-151.827572683867\\
7.85234899328859	585.263157894737	-151.999514572484	-151.999514572484\\
7.85234899328859	602.105263157895	-152.166247056743	-152.166247056743\\
7.85234899328859	618.947368421053	-152.328075075208	-152.328075075208\\
7.85234899328859	635.789473684211	-152.485277927326	-152.485277927326\\
7.85234899328859	652.631578947368	-152.638112043882	-152.638112043882\\
7.85234899328859	669.473684210526	-152.78681339528	-152.78681339528\\
7.85234899328859	686.315789473684	-152.931599592785	-152.931599592785\\
7.85234899328859	703.157894736842	-153.07267172834	-153.07267172834\\
7.85234899328859	720	-153.210215990877	-153.210215990877\\
8.45637583892617	400	-148.007904775444	-148.007904775444\\
8.45637583892617	416.842105263158	-148.26180670957	-148.26180670957\\
8.45637583892617	433.684210526316	-148.504757796696	-148.504757796696\\
8.45637583892617	450.526315789474	-148.737645571043	-148.737645571043\\
8.45637583892617	467.368421052632	-148.961255662003	-148.961255662003\\
8.45637583892617	484.210526315789	-149.176286668501	-149.176286668501\\
8.45637583892617	501.052631578947	-149.383362431618	-149.383362431618\\
8.45637583892617	517.894736842105	-149.583042230873	-149.583042230873\\
8.45637583892617	534.736842105263	-149.77582931015	-149.77582931015\\
8.45637583892617	551.578947368421	-149.962178049855	-149.962178049855\\
8.45637583892617	568.421052631579	-150.142500034224	-150.142500034224\\
8.45637583892617	585.263157894737	-150.317169211063	-150.317169211063\\
8.45637583892617	602.105263157895	-150.486526301405	-150.486526301405\\
8.45637583892617	618.947368421053	-150.65088258568	-150.65088258568\\
8.45637583892617	635.789473684211	-150.810523168839	-150.810523168839\\
8.45637583892617	652.631578947368	-150.965709807802	-150.965709807802\\
8.45637583892617	669.473684210526	-151.116683369491	-151.116683369491\\
8.45637583892617	686.315789473684	-151.26366597566	-151.26366597566\\
8.45637583892617	703.157894736842	-151.406862881006	-151.406862881006\\
8.45637583892617	720	-151.546464123235	-151.546464123235\\
9.06040268456376	400	-146.533487004427	-146.533487004427\\
9.06040268456376	416.842105263158	-146.791541081597	-146.791541081597\\
9.06040268456376	433.684210526316	-147.038438227567	-147.038438227567\\
9.06040268456376	450.526315789474	-147.275082600031	-147.275082600031\\
9.06040268456376	467.368421052632	-147.502274630182	-147.502274630182\\
9.06040268456376	484.210526315789	-147.720726146089	-147.720726146089\\
9.06040268456376	501.052631578947	-147.931072853939	-147.931072853939\\
9.06040268456376	517.894736842105	-148.133884710082	-148.133884710082\\
9.06040268456376	534.736842105263	-148.329674595796	-148.329674595796\\
9.06040268456376	551.578947368421	-148.518905616107	-148.518905616107\\
9.06040268456376	568.421052631579	-148.701997275398	-148.701997275398\\
9.06040268456376	585.263157894737	-148.879330730126	-148.879330730126\\
9.06040268456376	602.105263157895	-149.051253278658	-149.051253278658\\
9.06040268456376	618.947368421053	-149.218082216846	-149.218082216846\\
9.06040268456376	635.789473684211	-149.380108163442	-149.380108163442\\
9.06040268456376	652.631578947368	-149.53759794011	-149.53759794011\\
9.06040268456376	669.473684210526	-149.690797075454	-149.690797075454\\
9.06040268456376	686.315789473684	-149.839931990202	-149.839931990202\\
9.06040268456376	703.157894736842	-149.985211910837	-149.985211910837\\
9.06040268456376	720	-150.126830551027	-150.126830551027\\
9.66442953020134	400	-145.257700740071	-145.257700740071\\
9.66442953020134	416.842105263158	-145.519772262492	-145.519772262492\\
9.66442953020134	433.684210526316	-145.770491593944	-145.770491593944\\
9.66442953020134	450.526315789474	-146.010778327794	-146.010778327794\\
9.66442953020134	467.368421052632	-146.241446672085	-146.241446672085\\
9.66442953020134	484.210526315789	-146.463220795413	-146.463220795413\\
9.66442953020134	501.052631578947	-146.676747495248	-146.676747495248\\
9.66442953020134	517.894736842105	-146.882606728093	-146.882606728093\\
9.66442953020134	534.736842105263	-147.081320418575	-147.081320418575\\
9.66442953020134	551.578947368421	-147.273359872913	-147.273359872913\\
9.66442953020134	568.421052631579	-147.459152052802	-147.459152052802\\
9.66442953020134	585.263157894737	-147.639084912758	-147.639084912758\\
9.66442953020134	602.105263157895	-147.813511963087	-147.813511963087\\
9.66442953020134	618.947368421053	-147.982756188915	-147.982756188915\\
9.66442953020134	635.789473684211	-148.147113430859	-148.147113430859\\
9.66442953020134	652.631578947368	-148.306855313319	-148.306855313319\\
9.66442953020134	669.473684210526	-148.46223179082	-148.46223179082\\
9.66442953020134	686.315789473684	-148.613473370399	-148.613473370399\\
9.66442953020134	703.157894736842	-148.760793058058	-148.760793058058\\
9.66442953020134	720	-148.904388069204	-148.904388069204\\
10.2684563758389	400	-144.144627987849	-144.144627987849\\
10.2684563758389	416.842105263158	-144.410581104993	-144.410581104993\\
10.2684563758389	433.684210526316	-144.664997459862	-144.664997459862\\
10.2684563758389	450.526315789474	-144.908810932222	-144.908810932222\\
10.2684563758389	467.368421052632	-145.142848512191	-145.142848512191\\
10.2684563758389	484.210526315789	-145.367845843944	-145.367845843944\\
10.2684563758389	501.052631578947	-145.584460060956	-145.584460060956\\
10.2684563758389	517.894736842105	-145.793280457738	-145.793280457738\\
10.2684563758389	534.736842105263	-145.994837419571	-145.994837419571\\
10.2684563758389	551.578947368421	-146.189609939257	-146.189609939257\\
10.2684563758389	568.421052631579	-146.378031979801	-146.378031979801\\
10.2684563758389	585.263157894737	-146.560497888402	-146.560497888402\\
10.2684563758389	602.105263157895	-146.73736702585	-146.73736702585\\
10.2684563758389	618.947368421053	-146.908967743327	-146.908967743327\\
10.2684563758389	635.789473684211	-147.075600813494	-147.075600813494\\
10.2684563758389	652.631578947368	-147.23754240293	-147.23754240293\\
10.2684563758389	669.473684210526	-147.395046657254	-147.395046657254\\
10.2684563758389	686.315789473684	-147.548347957678	-147.548347957678\\
10.2684563758389	703.157894736842	-147.697662897642	-147.697662897642\\
10.2684563758389	720	-147.843192020003	-147.843192020003\\
10.8724832214765	400	-143.166341101556	-143.166341101556\\
10.8724832214765	416.842105263158	-143.436039644317	-143.436039644317\\
10.8724832214765	433.684210526316	-143.694027333386	-143.694027333386\\
10.8724832214765	450.526315789474	-143.941251231717	-143.941251231717\\
10.8724832214765	467.368421052632	-144.178550153583	-144.178550153583\\
10.8724832214765	484.210526315789	-144.406670383365	-144.406670383365\\
10.8724832214765	501.052631578947	-144.626278659071	-144.626278659071\\
10.8724832214765	517.894736842105	-144.837972970255	-144.837972970255\\
10.8724832214765	534.736842105263	-145.042291595635	-145.042291595635\\
10.8724832214765	551.578947368421	-145.239720712487	-145.239720712487\\
10.8724832214765	568.421052631579	-145.430700839199	-145.430700839199\\
10.8724832214765	585.263157894737	-145.615632318415	-145.615632318415\\
10.8724832214765	602.105263157895	-145.794880006497	-145.794880006497\\
10.8724832214765	618.947368421053	-145.968777302709	-145.968777302709\\
10.8724832214765	635.789473684211	-146.137629626118	-146.137629626118\\
10.8724832214765	652.631578947368	-146.301717428252	-146.301717428252\\
10.8724832214765	669.473684210526	-146.461298813612	-146.461298813612\\
10.8724832214765	686.315789473684	-146.616611827474	-146.616611827474\\
10.8724832214765	703.157894736842	-146.767876460193	-146.767876460193\\
10.8724832214765	720	-146.915296408937	-146.915296408937\\
11.4765100671141	400	-142.300832668741	-142.300832668741\\
11.4765100671141	416.842105263158	-142.574140903782	-142.574140903782\\
11.4765100671141	433.684210526316	-142.835574403882	-142.835574403882\\
11.4765100671141	450.526315789474	-143.086092363738	-143.086092363738\\
11.4765100671141	467.368421052632	-143.326544505901	-143.326544505901\\
11.4765100671141	484.210526315789	-143.557686953848	-143.557686953848\\
11.4765100671141	501.052631578947	-143.780195346662	-143.780195346662\\
11.4765100671141	517.894736842105	-143.994675748947	-143.994675748947\\
11.4765100671141	534.736842105263	-144.20167378453	-144.20167378453\\
11.4765100671141	551.578947368421	-144.401682328606	-144.401682328606\\
11.4765100671141	568.421052631579	-144.595148021866	-144.595148021866\\
11.4765100671141	585.263157894737	-144.782476815762	-144.782476815762\\
11.4765100671141	602.105263157895	-144.964038716089	-144.964038716089\\
11.4765100671141	618.947368421053	-145.140171859471	-145.140171859471\\
11.4765100671141	635.789473684211	-145.311186031746	-145.311186031746\\
11.4765100671141	652.631578947368	-145.477365717113	-145.477365717113\\
11.4765100671141	669.473684210526	-145.638972750831	-145.638972750831\\
11.4765100671141	686.315789473684	-145.7962486355	-145.7962486355\\
11.4765100671141	703.157894736842	-145.949416570623	-145.949416570623\\
11.4765100671141	720	-146.098683236808	-146.098683236808\\
12.0805369127517	400	-141.530550605383	-141.530550605383\\
12.0805369127517	416.842105263158	-141.807333907607	-141.807333907607\\
12.0805369127517	433.684210526316	-142.07208848401	-142.07208848401\\
12.0805369127517	450.526315789474	-142.325784665418	-142.325784665418\\
12.0805369127517	467.368421052632	-142.569282212605	-142.569282212605\\
12.0805369127517	484.210526315789	-142.803346324816	-142.803346324816\\
12.0805369127517	501.052631578947	-143.028660870001	-143.028660870001\\
12.0805369127517	517.894736842105	-143.245839393768	-143.245839393768\\
12.0805369127517	534.736842105263	-143.455434338322	-143.455434338322\\
12.0805369127517	551.578947368421	-143.657944808259	-143.657944808259\\
12.0805369127517	568.421052631579	-143.85382314858	-143.85382314858\\
12.0805369127517	585.263157894737	-144.043480545566	-144.043480545566\\
12.0805369127517	602.105263157895	-144.227291818938	-144.227291818938\\
12.0805369127517	618.947368421053	-144.405599540906	-144.405599540906\\
12.0805369127517	635.789473684211	-144.578717591985	-144.578717591985\\
12.0805369127517	652.631578947368	-144.746934243124	-144.746934243124\\
12.0805369127517	669.473684210526	-144.910514837582	-144.910514837582\\
12.0805369127517	686.315789473684	-145.069704133069	-145.069704133069\\
12.0805369127517	703.157894736842	-145.224728354296	-145.224728354296\\
12.0805369127517	720	-145.375796997656	-145.375796997656\\
12.6845637583893	400	-140.841343076176	-140.841343076176\\
12.6845637583893	416.842105263158	-141.12146851935	-141.12146851935\\
12.6845637583893	433.684210526316	-141.389420776806	-141.389420776806\\
12.6845637583893	450.526315789474	-141.646180378247	-141.646180378247\\
12.6845637583893	467.368421052632	-141.892616300983	-141.892616300983\\
12.6845637583893	484.210526315789	-142.129502096924	-142.129502096924\\
12.6845637583893	501.052631578947	-142.357529224272	-142.357529224272\\
12.6845637583893	517.894736842105	-142.577318143738	-142.577318143738\\
12.6845637583893	534.736842105263	-142.789427612834	-142.789427612834\\
12.6845637583893	551.578947368421	-142.994362516987	-142.994362516987\\
12.6845637583893	568.421052631579	-143.192580504381	-143.192580504381\\
12.6845637583893	585.263157894737	-143.384497636441	-143.384497636441\\
12.6845637583893	602.105263157895	-143.570493223446	-143.570493223446\\
12.6845637583893	618.947368421053	-143.750913981762	-143.750913981762\\
12.6845637583893	635.789473684211	-143.926077623295	-143.926077623295\\
12.6845637583893	652.631578947368	-144.096275967356	-144.096275967356\\
12.6845637583893	669.473684210526	-144.261777648886	-144.261777648886\\
12.6845637583893	686.315789473684	-144.422830484011	-144.422830484011\\
12.6845637583893	703.157894736842	-144.579663543435	-144.579663543435\\
12.6845637583893	720	-144.732488975749	-144.732488975749\\
13.2885906040268	400	-140.221686394812	-140.221686394812\\
13.2885906040268	416.842105263158	-140.505023262183	-140.505023262183\\
13.2885906040268	433.684210526316	-140.776051625598	-140.776051625598\\
13.2885906040268	450.526315789474	-141.035761336017	-141.035761336017\\
13.2885906040268	467.368421052632	-141.285029815376	-141.285029815376\\
13.2885906040268	484.210526315789	-141.524638286874	-141.524638286874\\
13.2885906040268	501.052631578947	-141.755285195464	-141.755285195464\\
13.2885906040268	517.894736842105	-141.977597380713	-141.977597380713\\
13.2885906040268	534.736842105263	-142.19213943749	-142.19213943749\\
13.2885906040268	551.578947368421	-142.399421604829	-142.399421604829\\
13.2885906040268	568.421052631579	-142.599906451162	-142.599906451162\\
13.2885906040268	585.263157894737	-142.79401456892	-142.79401456892\\
13.2885906040268	602.105263157895	-142.982129448895	-142.982129448895\\
13.2885906040268	618.947368421053	-143.164601671603	-143.164601671603\\
13.2885906040268	635.789473684211	-143.341752526896	-143.341752526896\\
13.2885906040268	652.631578947368	-143.513877152539	-143.513877152539\\
13.2885906040268	669.473684210526	-143.681247266167	-143.681247266167\\
13.2885906040268	686.315789473684	-143.844113551956	-143.844113551956\\
13.2885906040268	703.157894736842	-144.002707752885	-144.002707752885\\
13.2885906040268	720	-144.157244510907	-144.157244510907\\
13.8926174496644	400	-139.66211179665	-139.66211179665\\
13.8926174496644	416.842105263158	-139.948532014753	-139.948532014753\\
13.8926174496644	433.684210526316	-140.222517141843	-140.222517141843\\
13.8926174496644	450.526315789474	-140.485065532271	-140.485065532271\\
13.8926174496644	467.368421052632	-140.737062330927	-140.737062330927\\
13.8926174496644	484.210526315789	-140.979295793331	-140.979295793331\\
13.8926174496644	501.052631578947	-141.212470783611	-141.212470783611\\
13.8926174496644	517.894736842105	-141.437220014472	-141.437220014472\\
13.8926174496644	534.736842105263	-141.654113466235	-141.654113466235\\
13.8926174496644	551.578947368421	-141.863666326599	-141.863666326599\\
13.8926174496644	568.421052631579	-142.066345720424	-142.066345720424\\
13.8926174496644	585.263157894737	-142.26257644345	-142.26257644345\\
13.8926174496644	602.105263157895	-142.452745871114	-142.452745871114\\
13.8926174496644	618.947368421053	-142.637208180341	-142.637208180341\\
13.8926174496644	635.789473684211	-142.816287996107	-142.816287996107\\
13.8926174496644	652.631578947368	-142.990283553947	-142.990283553947\\
13.8926174496644	669.473684210526	-143.159469453215	-143.159469453215\\
13.8926174496644	686.315789473684	-143.324099062773	-143.324099062773\\
13.8926174496644	703.157894736842	-143.484406630256	-143.484406630256\\
13.8926174496644	720	-143.640609137488	-143.640609137488\\
14.496644295302	400	-139.154774234456	-139.154774234456\\
14.496644295302	416.842105263158	-139.444152734433	-139.444152734433\\
14.496644295302	433.684210526316	-139.720977863652	-139.720977863652\\
14.496644295302	450.526315789474	-139.986255720971	-139.986255720971\\
14.496644295302	467.368421052632	-140.240878502458	-140.240878502458\\
14.496644295302	484.210526315789	-140.485640899362	-140.485640899362\\
14.496644295302	501.052631578947	-140.721253663515	-140.721253663515\\
14.496644295302	517.894736842105	-140.948354905932	-140.948354905932\\
14.496644295302	534.736842105263	-141.167519566974	-141.167519566974\\
14.496644295302	551.578947368421	-141.379267400854	-141.379267400854\\
14.496644295302	568.421052631579	-141.584069744712	-141.584069744712\\
14.496644295302	585.263157894737	-141.782355286925	-141.782355286925\\
14.496644295302	602.105263157895	-141.97451500647	-141.97451500647\\
14.496644295302	618.947368421053	-142.160906421777	-142.160906421777\\
14.496644295302	635.789473684211	-142.341857261309	-142.341857261309\\
14.496644295302	652.631578947368	-142.517668647457	-142.517668647457\\
14.496644295302	669.473684210526	-142.688617868876	-142.688617868876\\
14.496644295302	686.315789473684	-142.854960803243	-142.854960803243\\
14.496644295302	703.157894736842	-143.016934041815	-143.016934041815\\
14.496644295302	720	-143.174756758586	-143.174756758586\\
15.1006711409396	400	-138.693124094252	-138.693124094252\\
15.1006711409396	416.842105263158	-138.985339105734	-138.985339105734\\
15.1006711409396	433.684210526316	-139.264890343548	-139.264890343548\\
15.1006711409396	450.526315789474	-139.532790949643	-139.532790949643\\
15.1006711409396	467.368421052632	-139.789939548392	-139.789939548392\\
15.1006711409396	484.210526315789	-140.037136711929	-140.037136711929\\
15.1006711409396	501.052631578947	-140.275098584116	-140.275098584116\\
15.1006711409396	517.894736842105	-140.504468230213	-140.504468230213\\
15.1006711409396	534.736842105263	-140.725825151743	-140.725825151743\\
15.1006711409396	551.578947368421	-140.939693310244	-140.939693310244\\
15.1006711409396	568.421052631579	-141.146547930895	-141.146547930895\\
15.1006711409396	585.263157894737	-141.346821301346	-141.346821301346\\
15.1006711409396	602.105263157895	-141.540907738113	-141.540907738113\\
15.1006711409396	618.947368421053	-141.729167859417	-141.729167859417\\
15.1006711409396	635.789473684211	-141.911932277127	-141.911932277127\\
15.1006711409396	652.631578947368	-142.089504799718	-142.089504799718\\
15.1006711409396	669.473684210526	-142.262165221649	-142.262165221649\\
15.1006711409396	686.315789473684	-142.430171761402	-142.430171761402\\
15.1006711409396	703.157894736842	-142.593763199761	-142.593763199761\\
15.1006711409396	720	-142.753160761331	-142.753160761331\\
15.7046979865772	400	-138.271654500985	-138.271654500985\\
15.7046979865772	416.842105263158	-138.566587784076	-138.566587784076\\
15.7046979865772	433.684210526316	-138.84875433615	-138.84875433615\\
15.7046979865772	450.526315789474	-139.119173696205	-139.119173696205\\
15.7046979865772	467.368421052632	-139.378750341421	-139.378750341421\\
15.7046979865772	484.210526315789	-139.628290210654	-139.628290210654\\
15.7046979865772	501.052631578947	-139.868514379154	-139.868514379154\\
15.7046979865772	517.894736842105	-140.100070452637	-140.100070452637\\
15.7046979865772	534.736842105263	-140.323542121151	-140.323542121151\\
15.7046979865772	551.578947368421	-140.539457217169	-140.539457217169\\
15.7046979865772	568.421052631579	-140.748294549546	-140.748294549546\\
15.7046979865772	585.263157894737	-140.950489729212	-140.950489729212\\
15.7046979865772	602.105263157895	-141.146440159419	-141.146440159419\\
15.7046979865772	618.947368421053	-141.33650932982	-141.33650932982\\
15.7046979865772	635.789473684211	-141.521030527361	-141.521030527361\\
15.7046979865772	652.631578947368	-141.700310056183	-141.700310056183\\
15.7046979865772	669.473684210526	-141.874630042201	-141.874630042201\\
15.7046979865772	686.315789473684	-142.044250884792	-142.044250884792\\
15.7046979865772	703.157894736842	-142.209413407357	-142.209413407357\\
15.7046979865772	720	-142.370340749929	-142.370340749929\\
16.3087248322148	400	-137.88570482924	-137.88570482924\\
16.3087248322148	416.842105263158	-138.18324185042	-138.18324185042\\
16.3087248322148	433.684210526316	-138.467916201573	-138.467916201573\\
16.3087248322148	450.526315789474	-138.74075322558	-138.74075322558\\
16.3087248322148	467.368421052632	-139.002662722387	-139.002662722387\\
16.3087248322148	484.210526315789	-139.254455522637	-139.254455522637\\
16.3087248322148	501.052631578947	-139.496857206269	-139.496857206269\\
16.3087248322148	517.894736842105	-139.730519535144	-139.730519535144\\
16.3087248322148	534.736842105263	-139.956030040858	-139.956030040858\\
16.3087248322148	551.578947368421	-140.173920112834	-140.173920112834\\
16.3087248322148	568.421052631579	-140.384671858844	-140.384671858844\\
16.3087248322148	585.263157894737	-140.588723954312	-140.588723954312\\
16.3087248322148	602.105263157895	-140.786476653563	-140.786476653563\\
16.3087248322148	618.947368421053	-140.978296102662	-140.978296102662\\
16.3087248322148	635.789473684211	-141.164518067084	-141.164518067084\\
16.3087248322148	652.631578947368	-141.345451166656	-141.345451166656\\
16.3087248322148	669.473684210526	-141.521379693658	-141.521379693658\\
16.3087248322148	686.315789473684	-141.69256607667	-141.69256607667\\
16.3087248322148	703.157894736842	-141.859253042126	-141.859253042126\\
16.3087248322148	720	-142.02166551683	-142.02166551683\\
16.9127516778523	400	-137.531306482497	-137.531306482497\\
16.9127516778523	416.842105263158	-137.831336540291	-137.831336540291\\
16.9127516778523	433.684210526316	-138.118414588224	-138.118414588224\\
16.9127516778523	450.526315789474	-138.393571229951	-138.393571229951\\
16.9127516778523	467.368421052632	-138.657721101409	-138.657721101409\\
16.9127516778523	484.210526315789	-138.911679487585	-138.911679487585\\
16.9127516778523	501.052631578947	-139.156176079022	-139.156176079022\\
16.9127516778523	517.894736842105	-139.39186643784	-139.39186643784\\
16.9127516778523	534.736842105263	-139.619341615067	-139.619341615067\\
16.9127516778523	551.578947368421	-139.839136264884	-139.839136264884\\
16.9127516778523	568.421052631579	-140.051735528385	-140.051735528385\\
16.9127516778523	585.263157894737	-140.257580903571	-140.257580903571\\
16.9127516778523	602.105263157895	-140.45707527508	-140.45707527508\\
16.9127516778523	618.947368421053	-140.650587243556	-140.650587243556\\
16.9127516778523	635.789473684211	-140.83845486815	-140.83845486815\\
16.9127516778523	652.631578947368	-141.020988914786	-141.020988914786\\
16.9127516778523	669.473684210526	-141.198475686262	-141.198475686262\\
16.9127516778523	686.315789473684	-141.37117949693	-141.37117949693\\
16.9127516778523	703.157894736842	-141.539344844033	-141.539344844033\\
16.9127516778523	720	-141.703198319095	-141.703198319095\\
17.5167785234899	400	-137.20506079534	-137.20506079534\\
17.5167785234899	416.842105263158	-137.507477101531	-137.507477101531\\
17.5167785234899	433.684210526316	-137.796858249281	-137.796858249281\\
17.5167785234899	450.526315789474	-138.074239606992	-138.074239606992\\
17.5167785234899	467.368421052632	-138.340540200674	-138.340540200674\\
17.5167785234899	484.210526315789	-138.596579367802	-138.596579367802\\
17.5167785234899	501.052631578947	-138.843090546507	-138.843090546507\\
17.5167785234899	517.894736842105	-139.080732770493	-139.080732770493\\
17.5167785234899	534.736842105263	-139.310100311994	-139.310100311994\\
17.5167785234899	551.578947368421	-139.531730818784	-139.531730818784\\
17.5167785234899	568.421052631579	-139.746112218231	-139.746112218231\\
17.5167785234899	585.263157894737	-139.953688605406	-139.953688605406\\
17.5167785234899	602.105263157895	-140.154865289038	-140.154865289038\\
17.5167785234899	618.947368421053	-140.350013135432	-140.350013135432\\
17.5167785234899	635.789473684211	-140.539472324052	-140.539472324052\\
17.5167785234899	652.631578947368	-140.723555607577	-140.723555607577\\
17.5167785234899	669.473684210526	-140.902551152634	-140.902551152634\\
17.5167785234899	686.315789473684	-141.076725024099	-141.076725024099\\
17.5167785234899	703.157894736842	-141.246323365151	-141.246323365151\\
17.5167785234899	720	-141.411574316569	-141.411574316569\\
18.1208053691275	400	-136.904041586788	-136.904041586788\\
18.1208053691275	416.842105263158	-137.208741308722	-137.208741308722\\
18.1208053691275	433.684210526316	-137.500328520702	-137.500328520702\\
18.1208053691275	450.526315789474	-137.779842903834	-137.779842903834\\
18.1208053691275	467.368421052632	-138.04820746665	-138.04820746665\\
18.1208053691275	484.210526315789	-138.306245230795	-138.306245230795\\
18.1208053691275	501.052631578947	-138.554693048382	-138.554693048382\\
18.1208053691275	517.894736842105	-138.794213121887	-138.794213121887\\
18.1208053691275	534.736842105263	-139.025402669312	-139.025402669312\\
18.1208053691275	551.578947368421	-139.248802080999	-139.248802080999\\
18.1208053691275	568.421052631579	-139.464901841374	-139.464901841374\\
18.1208053691275	585.263157894737	-139.674148432897	-139.674148432897\\
18.1208053691275	602.105263157895	-139.87694939624	-139.87694939624\\
18.1208053691275	618.947368421053	-140.073677686994	-140.073677686994\\
18.1208053691275	635.789473684211	-140.264675442779	-140.264675442779\\
18.1208053691275	652.631578947368	-140.4502572537	-140.4502572537\\
18.1208053691275	669.473684210526	-140.630713012503	-140.630713012503\\
18.1208053691275	686.315789473684	-140.806310407405	-140.806310407405\\
18.1208053691275	703.157894736842	-140.977297109894	-140.977297109894\\
18.1208053691275	720	-141.143902701066	-141.143902701066\\
18.7248322147651	400	-136.625716802564	-136.625716802564\\
18.7248322147651	416.842105263158	-136.932601071805	-136.932601071805\\
18.7248322147651	433.684210526316	-137.226300898042	-137.226300898042\\
18.7248322147651	450.526315789474	-137.507859863933	-137.507859863933\\
18.7248322147651	467.368421052632	-137.778204588779	-137.778204588779\\
18.7248322147651	484.210526315789	-138.038161441518	-138.038161441518\\
18.7248322147651	501.052631578947	-138.288470382317	-138.288470382317\\
18.7248322147651	517.894736842105	-138.529796504033	-138.529796504033\\
18.7248322147651	534.736842105263	-138.762739716612	-138.762739716612\\
18.7248322147651	551.578947368421	-138.987842921098	-138.987842921098\\
18.7248322147651	568.421052631579	-139.205598946786	-139.205598946786\\
18.7248322147651	585.263157894737	-139.416456469009	-139.416456469009\\
18.7248322147651	602.105263157895	-139.620825081768	-139.620825081768\\
18.7248322147651	618.947368421053	-139.819079665662	-139.819079665662\\
18.7248322147651	635.789473684211	-140.01156416514	-140.01156416514\\
18.7248322147651	652.631578947368	-140.198594868137	-140.198594868137\\
18.7248322147651	669.473684210526	-140.380463264548	-140.380463264548\\
18.7248322147651	686.315789473684	-140.557438546616	-140.557438546616\\
18.7248322147651	703.157894736842	-140.729769803606	-140.729769803606\\
18.7248322147651	720	-140.89768795441	-140.89768795441\\
19.3288590604027	400	-136.367885064086	-136.367885064086\\
19.3288590604027	416.842105263158	-136.67685895632	-136.67685895632\\
19.3288590604027	433.684210526316	-136.972581529256	-136.972581529256\\
19.3288590604027	450.526315789474	-137.256099893776	-137.256099893776\\
19.3288590604027	467.368421052632	-137.528343941453	-137.528343941453\\
19.3288590604027	484.210526315789	-137.790143080956	-137.790143080956\\
19.3288590604027	501.052631578947	-138.042240100484	-138.042240100484\\
19.3288590604027	517.894736842105	-138.285302727836	-138.285302727836\\
19.3288590604027	534.736842105263	-138.51993333145	-138.51993333145\\
19.3288590604027	551.578947368421	-138.746677109337	-138.746677109337\\
19.3288590604027	568.421052631579	-138.966029039637	-138.966029039637\\
19.3288590604027	585.263157894737	-139.178439810485	-139.178439810485\\
19.3288590604027	602.105263157895	-139.384320903522	-139.384320903522\\
19.3288590604027	618.947368421053	-139.584048971675	-139.584048971675\\
19.3288590604027	635.789473684211	-139.777969625317	-139.777969625317\\
19.3288590604027	652.631578947368	-139.966400719988	-139.966400719988\\
19.3288590604027	669.473684210526	-140.149635222216	-140.149635222216\\
19.3288590604027	686.315789473684	-140.327943716587	-140.327943716587\\
19.3288590604027	703.157894736842	-140.501576606519	-140.501576606519\\
19.3288590604027	720	-140.670766052424	-140.670766052424\\
19.9328859060403	400	-136.128623950104	-136.128623950104\\
19.9328859060403	416.842105263158	-136.439596440793	-136.439596440793\\
19.9328859060403	433.684210526316	-136.737255448683	-136.737255448683\\
19.9328859060403	450.526315789474	-137.022651274396	-137.022651274396\\
19.9328859060403	467.368421052632	-137.296716774037	-137.296716774037\\
19.9328859060403	484.210526315789	-137.560284115658	-137.560284115658\\
19.9328859060403	501.052631578947	-137.814098659609	-137.814098659609\\
19.9328859060403	517.894736842105	-138.058830534648	-138.058830534648\\
19.9328859060403	534.736842105263	-138.295084353373	-138.295084353373\\
19.9328859060403	551.578947368421	-138.52340741409	-138.52340741409\\
19.9328859060403	568.421052631579	-138.744296663033	-138.744296663033\\
19.9328859060403	585.263157894737	-138.958204634745	-138.958204634745\\
19.9328859060403	602.105263157895	-139.165544545112	-139.165544545112\\
19.9328859060403	618.947368421053	-139.366694677759	-139.366694677759\\
19.9328859060403	635.789473684211	-139.562002178035	-139.562002178035\\
19.9328859060403	652.631578947368	-139.751786347852	-139.751786347852\\
19.9328859060403	669.473684210526	-139.936341517978	-139.936341517978\\
19.9328859060403	686.315789473684	-140.115939561021	-140.115939561021\\
19.9328859060403	703.157894736842	-140.290832097593	-140.290832097593\\
19.9328859060403	720	-140.461252439413	-140.461252439413\\
20.5369127516779	400	-135.906247580933	-135.906247580933\\
20.5369127516779	416.842105263158	-136.219131480812	-136.219131480812\\
20.5369127516779	433.684210526316	-136.518644121425	-136.518644121425\\
20.5369127516779	450.526315789474	-136.805838686632	-136.805838686632\\
20.5369127516779	467.368421052632	-137.081650717665	-137.081650717665\\
20.5369127516779	484.210526315789	-137.346914886777	-137.346914886777\\
20.5369127516779	501.052631578947	-137.602378892987	-137.602378892987\\
20.5369127516779	517.894736842105	-137.84871505201	-137.84871505201\\
20.5369127516779	534.736842105263	-138.086530024129	-138.086530024129\\
20.5369127516779	551.578947368421	-138.316373027274	-138.316373027274\\
20.5369127516779	568.421052631579	-138.53874280937	-138.53874280937\\
20.5369127516779	585.263157894737	-138.754093597885	-138.754093597885\\
20.5369127516779	602.105263157895	-138.962840201168	-138.962840201168\\
20.5369127516779	618.947368421053	-139.165362402397	-139.165362402397\\
20.5369127516779	635.789473684211	-139.362008760424	-139.362008760424\\
20.5369127516779	652.631578947368	-139.553099910871	-139.553099910871\\
20.5369127516779	669.473684210526	-139.738931444128	-139.738931444128\\
20.5369127516779	686.315789473684	-139.919776423553	-139.919776423553\\
20.5369127516779	703.157894736842	-140.095887596407	-140.095887596407\\
20.5369127516779	720	-140.267499341339	-140.267499341339\\
21.1409395973154	400	-135.699271629628	-135.699271629628\\
21.1409395973154	416.842105263158	-136.013983503727	-136.013983503727\\
21.1409395973154	433.684210526316	-136.315270421709	-136.315270421709\\
21.1409395973154	450.526315789474	-136.604188173427	-136.604188173427\\
21.1409395973154	467.368421052632	-136.881674731857	-136.881674731857\\
21.1409395973154	484.210526315789	-137.14856704146	-137.14856704146\\
21.1409395973154	501.052631578947	-137.40561492715	-137.40561492715\\
21.1409395973154	517.894736842105	-137.653492696135	-137.653492696135\\
21.1409395973154	534.736842105263	-137.892808876529	-137.892808876529\\
21.1409395973154	551.578947368421	-138.124114440145	-138.124114440145\\
21.1409395973154	568.421052631579	-138.347909783638	-138.347909783638\\
21.1409395973154	585.263157894737	-138.564650686028	-138.564650686028\\
21.1409395973154	602.105263157895	-138.774753417296	-138.774753417296\\
21.1409395973154	618.947368421053	-138.978599138925	-138.978599138925\\
21.1409395973154	635.789473684211	-139.176537710768	-139.176537710768\\
21.1409395973154	652.631578947368	-139.368890997632	-139.368890997632\\
21.1409395973154	669.473684210526	-139.555955752305	-139.555955752305\\
21.1409395973154	686.315789473684	-139.738006138354	-139.738006138354\\
21.1409395973154	703.157894736842	-139.915295945283	-139.915295945283\\
21.1409395973154	720	-140.088060539884	-140.088060539884\\
21.744966442953	400	-135.506384301212	-135.506384301212\\
21.744966442953	416.842105263158	-135.822844374675	-135.822844374675\\
21.744966442953	433.684210526316	-136.125829585585	-136.125829585585\\
21.744966442953	450.526315789474	-136.416398079239	-136.416398079239\\
21.744966442953	467.368421052632	-136.695490030791	-136.695490030791\\
21.744966442953	484.210526315789	-136.963944446221	-136.963944446221\\
21.744966442953	501.052631578947	-137.222513082654	-137.222513082654\\
21.744966442953	517.894736842105	-137.471872060463	-137.471872060463\\
21.744966442953	534.736842105263	-137.712631611153	-137.712631611153\\
21.744966442953	551.578947368421	-137.945344308569	-137.945344308569\\
21.744966442953	568.421052631579	-138.170512057671	-138.170512057671\\
21.744966442953	585.263157894737	-138.388592059	-138.388592059\\
21.744966442953	602.105263157895	-138.600001923599	-138.600001923599\\
21.744966442953	618.947368421053	-138.805124079322	-138.805124079322\\
21.744966442953	635.789473684211	-139.004309582975	-139.004309582975\\
21.744966442953	652.631578947368	-139.197881431725	-139.197881431725\\
21.744966442953	669.473684210526	-139.386137450542	-139.386137450542\\
21.744966442953	686.315789473684	-139.569352819059	-139.569352819059\\
21.744966442953	703.157894736842	-139.747782290449	-139.747782290449\\
21.744966442953	720	-139.921662146212	-139.921662146212\\
22.3489932885906	400	-135.32642213706	-135.32642213706\\
22.3489932885906	416.842105263158	-135.644554190654	-135.644554190654\\
22.3489932885906	433.684210526316	-135.949164994357	-135.949164994357\\
22.3489932885906	450.526315789474	-136.241314822656	-136.241314822656\\
22.3489932885906	467.368421052632	-136.521945845075	-136.521945845075\\
22.3489932885906	484.210526315789	-136.791898937935	-136.791898937935\\
22.3489932885906	501.052631578947	-137.051927614433	-137.051927614433\\
22.3489932885906	517.894736842105	-137.302709645574	-137.302709645574\\
22.3489932885906	534.736842105263	-137.544856816071	-137.544856816071\\
22.3489932885906	551.578947368421	-137.778923162829	-137.778923162829\\
22.3489932885906	568.421052631579	-138.005411970347	-138.005411970347\\
22.3489932885906	585.263157894737	-138.224781741223	-138.224781741223\\
22.3489932885906	602.105263157895	-138.437451316592	-138.437451316592\\
22.3489932885906	618.947368421053	-138.643804287473	-138.643804287473\\
22.3489932885906	635.789473684211	-138.844192811527	-138.844192811527\\
22.3489932885906	652.631578947368	-139.0389409287	-139.0389409287\\
22.3489932885906	669.473684210526	-139.22834745255	-139.22834745255\\
22.3489932885906	686.315789473684	-139.41268850068	-139.41268850068\\
22.3489932885906	703.157894736842	-139.592219716908	-139.592219716908\\
22.3489932885906	720	-139.767178229076	-139.767178229076\\
22.9530201342282	400	-135.158349742976	-135.158349742976\\
22.9530201342282	416.842105263158	-135.478081000806	-135.478081000806\\
22.9530201342282	433.684210526316	-135.78424788659	-135.78424788659\\
22.9530201342282	450.526315789474	-136.077912599809	-136.077912599809\\
22.9530201342282	467.368421052632	-136.360019116364	-136.360019116364\\
22.9530201342282	484.210526315789	-136.631410009582	-136.631410009582\\
22.9530201342282	501.052631578947	-136.892840388674	-136.892840388674\\
22.9530201342282	517.894736842105	-137.144989527274	-137.144989527274\\
22.9530201342282	534.736842105263	-137.388470626258	-137.388470626258\\
22.9530201342282	551.578947368421	-137.623839058529	-137.623839058529\\
22.9530201342282	568.421052631579	-137.851599370169	-137.851599370169\\
22.9530201342282	585.263157894737	-138.0722112562	-138.0722112562\\
22.9530201342282	602.105263157895	-138.286094685821	-138.286094685821\\
22.9530201342282	618.947368421053	-138.493634318164	-138.493634318164\\
22.9530201342282	635.789473684211	-138.695183323092	-138.695183323092\\
22.9530201342282	652.631578947368	-138.891066700556	-138.891066700556\\
22.9530201342282	669.473684210526	-139.081584175336	-139.081584175336\\
22.9530201342282	686.315789473684	-139.267012730619	-139.267012730619\\
22.9530201342282	703.157894736842	-139.447608833073	-139.447608833073\\
22.9530201342282	720	-139.623610393336	-139.623610393336\\
23.5570469798658	400	-135.001242725399	-135.001242725399\\
23.5570469798658	416.842105263158	-135.322503737025	-135.322503737025\\
23.5570469798658	433.684210526316	-135.630160282495	-135.630160282495\\
23.5570469798658	450.526315789474	-135.92527630209	-135.92527630209\\
23.5570469798658	467.368421052632	-136.208797408119	-136.208797408119\\
23.5570469798658	484.210526315789	-136.481567713845	-136.481567713845\\
23.5570469798658	501.052631578947	-136.744343779147	-136.744343779147\\
23.5570469798658	517.894736842105	-136.997806245609	-136.997806245609\\
23.5570469798658	534.736842105263	-137.242569605317	-137.242569605317\\
23.5570469798658	551.578947368421	-137.479190451099	-137.479190451099\\
23.5570469798658	568.421052631579	-137.708174482662	-137.708174482662\\
23.5570469798658	585.263157894737	-137.929982486922	-137.929982486922\\
23.5570469798658	602.105263157895	-138.145035467434	-138.145035467434\\
23.5570469798658	618.947368421053	-138.353719063989	-138.353719063989\\
23.5570469798658	635.789473684211	-138.556387376954	-138.556387376954\\
23.5570469798658	652.631578947368	-138.753366289875	-138.753366289875\\
23.5570469798658	669.473684210526	-138.944956367233	-138.944956367233\\
23.5570469798658	686.315789473684	-139.131435390781	-139.131435390781\\
23.5570469798658	703.157894736842	-139.313060587178	-139.313060587178\\
23.5570469798658	720	-139.49007059085	-139.49007059085\\
24.1610738255034	400	-134.854273264259	-134.854273264259\\
24.1610738255034	416.842105263158	-135.176997783083	-135.176997783083\\
24.1610738255034	433.684210526316	-135.48608054864	-135.48608054864\\
24.1610738255034	450.526315789474	-135.782587075913	-135.782587075913\\
24.1610738255034	467.368421052632	-136.067464460004	-136.067464460004\\
24.1610738255034	484.210526315789	-136.341558211856	-136.341558211856\\
24.1610738255034	501.052631578947	-136.605626210101	-136.605626210101\\
24.1610738255034	517.894736842105	-136.860350341797	-136.860350341797\\
24.1610738255034	534.736842105263	-137.106346276386	-137.106346276386\\
24.1610738255034	551.578947368421	-137.344171720653	-137.344171720653\\
24.1610738255034	568.421052631579	-137.574333429199	-137.574333429199\\
24.1610738255034	585.263157894737	-137.797293188738	-137.797293188738\\
24.1610738255034	602.105263157895	-138.013472951174	-138.013472951174\\
24.1610738255034	618.947368421053	-138.223259256571	-138.223259256571\\
24.1610738255034	635.789473684211	-138.427007060568	-138.427007060568\\
24.1610738255034	652.631578947368	-138.625043059857	-138.625043059857\\
24.1610738255034	669.473684210526	-138.817668592556	-138.817668592556\\
24.1610738255034	686.315789473684	-139.005162176999	-139.005162176999\\
24.1610738255034	703.157894736842	-139.187781741615	-139.187781741615\\
24.1610738255034	720	-139.365766589885	-139.365766589885\\
24.7651006711409	400	-134.716697863509	-134.716697863509\\
24.7651006711409	416.842105263158	-135.040822723037	-135.040822723037\\
24.7651006711409	433.684210526316	-135.351271143466	-135.351271143466\\
24.7651006711409	450.526315789474	-135.649110064734	-135.649110064734\\
24.7651006711409	467.368421052632	-135.935287925954	-135.935287925954\\
24.7651006711409	484.210526315789	-136.210651506951	-136.210651506951\\
24.7651006711409	501.052631578947	-136.47595988544	-136.47595988544\\
24.7651006711409	517.894736842105	-136.731896082626	-136.731896082626\\
24.7651006711409	534.736842105263	-136.979076841619	-136.979076841619\\
24.7651006711409	551.578947368421	-137.218060886489	-137.218060886489\\
24.7651006711409	568.421052631579	-137.449355936487	-137.449355936487\\
24.7651006711409	585.263157894737	-137.673424693806	-137.673424693806\\
24.7651006711409	602.105263157895	-137.890689979836	-137.890689979836\\
24.7651006711409	618.947368421053	-138.10153916106	-138.10153916106\\
24.7651006711409	635.789473684211	-138.306327979191	-138.306327979191\\
24.7651006711409	652.631578947368	-138.505383879143	-138.505383879143\\
24.7651006711409	669.473684210526	-138.699008911719	-138.699008911719\\
24.7651006711409	686.315789473684	-138.887482274548	-138.887482274548\\
24.7651006711409	703.157894736842	-139.071062543954	-139.071062543954\\
24.7651006711409	720	-139.249989641754	-139.249989641754\\
25.3691275167785	400	-134.587846908654	-134.587846908654\\
25.3691275167785	416.842105263158	-134.913311897979	-134.913311897979\\
25.3691275167785	433.684210526316	-135.225068172457	-135.225068172457\\
25.3691275167785	450.526315789474	-135.524183962011	-135.524183962011\\
25.3691275167785	467.368421052632	-135.811608924394	-135.811608924394\\
25.3691275167785	484.210526315789	-136.088190991742	-136.088190991742\\
25.3691275167785	501.052631578947	-136.354690332323	-136.354690332323\\
25.3691275167785	517.894736842105	-136.611791000334	-136.611791000334\\
25.3691275167785	534.736842105263	-136.860110718171	-136.860110718171\\
25.3691275167785	551.578947368421	-137.100209139028	-137.100209139028\\
25.3691275167785	568.421052631579	-137.332594864378	-137.332594864378\\
25.3691275167785	585.263157894737	-137.557731434738	-137.557731434738\\
25.3691275167785	602.105263157895	-137.776042468696	-137.776042468696\\
25.3691275167785	618.947368421053	-137.987916091377	-137.987916091377\\
25.3691275167785	635.789473684211	-138.19370876694	-138.19370876694\\
25.3691275167785	652.631578947368	-138.393748628745	-138.393748628745\\
25.3691275167785	669.473684210526	-138.58833838408	-138.58833838408\\
25.3691275167785	686.315789473684	-138.777757856976	-138.777757856976\\
25.3691275167785	703.157894736842	-138.962266221835	-138.962266221835\\
25.3691275167785	720	-139.142103971851	-139.142103971851\\
25.9731543624161	400	-134.467115730411	-134.467115730411\\
25.9731543624161	416.842105263158	-134.793863470024	-134.793863470024\\
25.9731543624161	433.684210526316	-135.10687245167	-135.10687245167\\
25.9731543624161	450.526315789474	-135.407212073582	-135.407212073582\\
25.9731543624161	467.368421052632	-135.695833098932	-135.695833098932\\
25.9731543624161	484.210526315789	-135.973584506671	-135.973584506671\\
25.9731543624161	501.052631578947	-136.241227457217	-136.241227457217\\
25.9731543624161	517.894736842105	-136.499446945876	-136.499446945876\\
25.9731543624161	534.736842105263	-136.748861588446	-136.748861588446\\
25.9731543624161	551.578947368421	-136.990031886884	-136.990031886884\\
25.9731543624161	568.421052631579	-137.223467249615	-137.223467249615\\
25.9731543624161	585.263157894737	-137.449631984919	-137.449631984919\\
25.9731543624161	602.105263157895	-137.668950442373	-137.668950442373\\
25.9731543624161	618.947368421053	-137.881811443552	-137.881811443552\\
25.9731543624161	635.789473684211	-138.088572116605	-138.088572116605\\
25.9731543624161	652.631578947368	-138.289561228338	-138.289561228338\\
25.9731543624161	669.473684210526	-138.485082090735	-138.485082090735\\
25.9731543624161	686.315789473684	-138.675415105425	-138.675415105425\\
25.9731543624161	703.157894736842	-138.86081999886	-138.86081999886\\
25.9731543624161	720	-139.041537792168	-139.041537792168\\
26.5771812080537	400	-134.353956929056	-134.353956929056\\
26.5771812080537	416.842105263158	-134.681932747934	-134.681932747934\\
26.5771812080537	433.684210526316	-134.99614183379	-134.99614183379\\
26.5771812080537	450.526315789474	-135.297654643503	-135.297654643503\\
26.5771812080537	467.368421052632	-135.5874229434	-135.5874229434\\
26.5771812080537	484.210526315789	-135.866296663782	-135.866296663782\\
26.5771812080537	501.052631578947	-136.135037868015	-136.135037868015\\
26.5771812080537	517.894736842105	-136.394332409069	-136.394332409069\\
26.5771812080537	534.736842105263	-136.64479971801	-136.64479971801\\
26.5771812080537	551.578947368421	-136.887001072323	-136.887001072323\\
26.5771812080537	568.421052631579	-137.121446618691	-137.121446618691\\
26.5771812080537	585.263157894737	-137.348601368647	-137.348601368647\\
26.5771812080537	602.105263157895	-137.568890342129	-137.568890342129\\
26.5771812080537	618.947368421053	-137.782703000138	-137.782703000138\\
26.5771812080537	635.789473684211	-137.990397081127	-137.990397081127\\
26.5771812080537	652.631578947368	-138.192301934772	-138.192301934772\\
26.5771812080537	669.473684210526	-138.388721430055	-138.388721430055\\
26.5771812080537	686.315789473684	-138.579936501203	-138.579936501203\\
26.5771812080537	703.157894736842	-138.766207384214	-138.766207384214\\
26.5771812080537	720	-138.947775587987	-138.947775587987\\
27.1812080536913	400	-134.247873758322	-134.247873758322\\
27.1812080536913	416.842105263158	-134.577025573027	-134.577025573027\\
27.1812080536913	433.684210526316	-134.892384595271	-134.892384595271\\
27.1812080536913	450.526315789474	-135.195022241714	-135.195022241714\\
27.1812080536913	467.368421052632	-135.485891189471	-135.485891189471\\
27.1812080536913	484.210526315789	-135.765842233818	-135.765842233818\\
27.1812080536913	501.052631578947	-136.0356382602	-136.0356382602\\
27.1812080536913	517.894736842105	-136.295965903483	-136.295965903483\\
27.1812080536913	534.736842105263	-136.547445338928	-136.547445338928\\
27.1812080536913	551.578947368421	-136.790638552834	-136.790638552834\\
27.1812080536913	568.421052631579	-137.026056367447	-137.026056367447\\
27.1812080536913	585.263157894737	-137.254164438597	-137.254164438597\\
27.1812080536913	602.105263157895	-137.475388401097	-137.475388401097\\
27.1812080536913	618.947368421053	-137.690118303099	-137.690118303099\\
27.1812080536913	635.789473684211	-137.89871244408	-137.89871244408\\
27.1812080536913	652.631578947368	-138.101500710092	-138.101500710092\\
27.1812080536913	669.473684210526	-138.29878748322	-138.29878748322\\
27.1812080536913	686.315789473684	-138.490854188804	-138.490854188804\\
27.1812080536913	703.157894736842	-138.677961533169	-138.677961533169\\
27.1812080536913	720	-138.860351475875	-138.860351475875\\
27.7852348993289	400	-134.14841440328	-134.14841440328\\
27.7852348993289	416.842105263158	-134.478692599674	-134.478692599674\\
27.7852348993289	433.684210526316	-134.795153718657	-134.795153718657\\
27.7852348993289	450.526315789474	-135.098870047525	-135.098870047525\\
27.7852348993289	467.368421052632	-135.390795090745	-135.390795090745\\
27.7852348993289	484.210526315789	-135.671780430401	-135.671780430401\\
27.7852348993289	501.052631578947	-135.942589700717	-135.942589700717\\
27.7852348993289	517.894736842105	-136.203910249648	-136.203910249648\\
27.7852348993289	534.736842105263	-136.456362932018	-136.456362932018\\
27.7852348993289	551.578947368421	-136.700510382161	-136.700510382161\\
27.7852348993289	568.421052631579	-136.936864040689	-136.936864040689\\
27.7852348993289	585.263157894737	-137.165890153865	-137.165890153865\\
27.7852348993289	602.105263157895	-137.388014920592	-137.388014920592\\
27.7852348993289	618.947368421053	-137.603628928279	-137.603628928279\\
27.7852348993289	635.789473684211	-137.813090992208	-137.813090992208\\
27.7852348993289	652.631578947368	-138.016731492082	-138.016731492082\\
27.7852348993289	669.473684210526	-138.214855282699	-138.214855282699\\
27.7852348993289	686.315789473684	-138.407744242301	-138.407744242301\\
27.7852348993289	703.157894736842	-138.595659511361	-138.595659511361\\
27.7852348993289	720	-138.77884346582	-138.77884346582\\
28.3892617449664	400	-134.055167015295	-134.055167015295\\
28.3892617449664	416.842105263158	-134.386524333351	-134.386524333351\\
28.3892617449664	433.684210526316	-134.704041932967	-134.704041932967\\
28.3892617449664	450.526315789474	-135.008792891675	-135.008792891675\\
28.3892617449664	467.368421052632	-135.301731465916	-135.301731465916\\
28.3892617449664	484.210526315789	-135.583709953833	-135.583709953833\\
28.3892617449664	501.052631578947	-135.855492671979	-135.855492671979\\
28.3892617449664	517.894736842105	-136.117767618923	-136.117767618923\\
28.3892617449664	534.736842105263	-136.371156270265	-136.371156270265\\
28.3892617449664	551.578947368421	-136.616221853013	-136.616221853013\\
28.3892617449664	568.421052631579	-136.853476373974	-136.853476373974\\
28.3892617449664	585.263157894737	-137.083386620623	-137.083386620623\\
28.3892617449664	602.105263157895	-137.306379309507	-137.306379309507\\
28.3892617449664	618.947368421053	-137.522845523405	-137.522845523405\\
28.3892617449664	635.789473684211	-137.733144551919	-137.733144551919\\
28.3892617449664	652.631578947368	-137.937607229162	-137.937607229162\\
28.3892617449664	669.473684210526	-138.136538845494	-138.136538845494\\
28.3892617449664	686.315789473684	-138.330221696869	-138.330221696869\\
28.3892617449664	703.157894736842	-138.518917324547	-138.518917324547\\
28.3892617449664	720	-138.702868489214	-138.702868489214\\
28.993288590604	400	-133.967755390448	-133.967755390448\\
28.993288590604	416.842105263158	-134.30014681251	-134.30014681251\\
28.993288590604	433.684210526316	-134.618677398288	-134.618677398288\\
28.993288590604	450.526315789474	-134.924420943019	-134.924420943019\\
28.993288590604	467.368421052632	-135.218332386996	-135.218332386996\\
28.993288590604	484.210526315789	-135.501264680382	-135.501264680382\\
28.993288590604	501.052631578947	-135.773982761807	-135.773982761807\\
28.993288590604	517.894736842105	-136.037175223721	-136.037175223721\\
28.993288590604	534.736842105263	-136.291464109032	-136.291464109032\\
28.993288590604	551.578947368421	-136.537413186999	-136.537413186999\\
28.993288590604	568.421052631579	-136.775534983027	-136.775534983027\\
28.993288590604	585.263157894737	-137.006296780852	-137.006296780852\\
28.993288590604	602.105263157895	-137.230125772165	-137.230125772165\\
28.993288590604	618.947368421053	-137.447413494921	-137.447413494921\\
28.993288590604	635.789473684211	-137.658519674995	-137.658519674995\\
28.993288590604	652.631578947368	-137.863775564871	-137.863775564871\\
28.993288590604	669.473684210526	-138.06348685631	-138.06348685631\\
28.993288590604	686.315789473684	-138.257936230578	-138.257936230578\\
28.993288590604	703.157894736842	-138.447385598978	-138.447385598978\\
28.993288590604	720	-138.63207807774	-138.63207807774\\
29.5973154362416	400	-133.885835196726	-133.885835196726\\
29.5973154362416	416.842105263158	-134.219217839483	-134.219217839483\\
29.5973154362416	433.684210526316	-134.5387199397	-134.5387199397\\
29.5973154362416	450.526315789474	-134.845415944865	-134.845415944865\\
29.5973154362416	467.368421052632	-135.140261417538	-135.140261417538\\
29.5973154362416	484.210526315789	-135.42410990192	-135.42410990192\\
29.5973154362416	501.052631578947	-135.697726904082	-135.697726904082\\
29.5973154362416	517.894736842105	-135.961801558823	-135.961801558823\\
29.5973154362416	534.736842105263	-136.216956427731	-136.216956427731\\
29.5973154362416	551.578947368421	-136.463755776378	-136.463755776378\\
29.5973154362416	568.421052631579	-136.702712605355	-136.702712605355\\
29.5973154362416	585.263157894737	-136.934294653593	-136.934294653593\\
29.5973154362416	602.105263157895	-137.158929549059	-137.158929549059\\
29.5973154362416	618.947368421053	-137.377009248068	-137.377009248068\\
29.5973154362416	635.789473684211	-137.588893877876	-137.588893877876\\
29.5973154362416	652.631578947368	-137.794915076243	-137.794915076243\\
29.5973154362416	669.473684210526	-137.995378904933	-137.995378904933\\
29.5973154362416	686.315789473684	-138.190568400701	-138.190568400701\\
29.5973154362416	703.157894736842	-138.38074581656	-138.38074581656\\
29.5973154362416	720	-138.566154597348	-138.566154597348\\
30.2013422818792	400	-133.809090670772	-133.809090670772\\
30.2013422818792	416.842105263158	-134.143423681137	-134.143423681137\\
30.2013422818792	433.684210526316	-134.463857751176	-134.463857751176\\
30.2013422818792	450.526315789474	-134.771467921531	-134.771467921531\\
30.2013422818792	467.368421052632	-135.067210321345	-135.067210321345\\
30.2013422818792	484.210526315789	-135.351939036343	-135.351939036343\\
30.2013422818792	501.052631578947	-135.626420090471	-135.626420090471\\
30.2013422818792	517.894736842105	-135.891343114074	-135.891343114074\\
30.2013422818792	534.736842105263	-136.147331143171	-136.147331143171\\
30.2013422818792	551.578947368421	-136.394948897811	-136.394948897811\\
30.2013422818792	568.421052631579	-136.634709814157	-136.634709814157\\
30.2013422818792	585.263157894737	-136.867082048825	-136.867082048825\\
30.2013422818792	602.105263157895	-137.092493630506	-137.092493630506\\
30.2013422818792	618.947368421053	-137.31133690016	-137.31133690016\\
30.2013422818792	635.789473684211	-137.523972354427	-137.523972354427\\
30.2013422818792	652.631578947368	-137.730731985965	-137.730731985965\\
30.2013422818792	669.473684210526	-137.931922197669	-137.931922197669\\
30.2013422818792	686.315789473684	-138.127826354344	-138.127826354344\\
30.2013422818792	703.157894736842	-138.318707024611	-138.318707024611\\
30.2013422818792	720	-138.50480795707	-138.50480795707\\
30.8053691275168	400	-133.737231717706	-133.737231717706\\
30.8053691275168	416.842105263158	-134.072476172708	-134.072476172708\\
30.8053691275168	433.684210526316	-134.393804502809	-134.393804502809\\
30.8053691275168	450.526315789474	-134.702292288429	-134.702292288429\\
30.8053691275168	467.368421052632	-134.998896174912	-134.998896174912\\
30.8053691275168	484.210526315789	-135.284470741934	-135.284470741934\\
30.8053691275168	501.052631578947	-135.559782486348	-135.559782486348\\
30.8053691275168	517.894736842105	-135.825521491509	-135.825521491509\\
30.8053691275168	534.736842105263	-136.082311227617	-136.082311227617\\
30.8053691275168	551.578947368421	-136.330716831061	-136.330716831061\\
30.8053691275168	568.421052631579	-136.571252137451	-136.571252137451\\
30.8053691275168	585.263157894737	-136.804385686813	-136.804385686813\\
30.8053691275168	602.105263157895	-137.030545876047	-137.030545876047\\
30.8053691275168	618.947368421053	-137.250125399874	-137.250125399874\\
30.8053691275168	635.789473684211	-137.463485094981	-137.463485094981\\
30.8053691275168	652.631578947368	-137.670957281033	-137.670957281033\\
30.8053691275168	669.473684210526	-137.872848675527	-137.872848675527\\
30.8053691275168	686.315789473684	-138.069442946068	-138.069442946068\\
30.8053691275168	703.157894736842	-138.261002952838	-138.261002952838\\
30.8053691275168	720	-138.447772725289	-138.447772725289\\
31.4093959731544	400	-133.669991357993	-133.669991357993\\
31.4093959731544	416.842105263158	-134.006110168757	-134.006110168757\\
31.4093959731544	433.684210526316	-134.328296795269	-134.328296795269\\
31.4093959731544	450.526315789474	-134.637627309486	-134.637627309486\\
31.4093959731544	467.368421052632	-134.935058827368	-134.935058827368\\
31.4093959731544	484.210526315789	-135.221446379415	-135.221446379415\\
31.4093959731544	501.052631578947	-135.497556894575	-135.497556894575\\
31.4093959731544	517.894736842105	-135.764080870556	-135.764080870556\\
31.4093959731544	534.736842105263	-136.021642175099	-136.021642175099\\
31.4093959731544	551.578947368421	-136.270806326192	-136.270806326192\\
31.4093959731544	568.421052631579	-136.512087525913	-136.512087525913\\
31.4093959731544	585.263157894737	-136.74595466639	-136.74595466639\\
31.4093959731544	602.105263157895	-136.972836482981	-136.972836482981\\
31.4093959731544	618.947368421053	-137.19312599589	-137.19312599589\\
31.4093959731544	635.789473684211	-137.407184354949	-137.407184354949\\
31.4093959731544	652.631578947368	-137.615344181222	-137.615344181222\\
31.4093959731544	669.473684210526	-137.817912482428	-137.817912482428\\
31.4093959731544	686.315789473684	-138.015173205737	-138.015173205737\\
31.4093959731544	703.157894736842	-138.207389480745	-138.207389480745\\
31.4093959731544	720	-138.394805596636	-138.394805596636\\
32.0134228187919	400	-133.607123474029	-133.607123474029\\
32.0134228187919	416.842105263158	-133.94408129385	-133.94408129385\\
32.0134228187919	433.684210526316	-134.267091914022	-134.267091914022\\
32.0134228187919	450.526315789474	-134.57723185443	-134.57723185443\\
32.0134228187919	467.368421052632	-134.875458660373	-134.875458660373\\
32.0134228187919	484.210526315789	-135.162627774074	-135.162627774074\\
32.0134228187919	501.052631578947	-135.439506519516	-135.439506519516\\
32.0134228187919	517.894736842105	-135.706785773618	-135.706785773618\\
32.0134228187919	534.736842105263	-135.965089768306	-135.965089768306\\
32.0134228187919	551.578947368421	-136.214984371492	-136.214984371492\\
32.0134228187919	568.421052631579	-136.456984121627	-136.456984121627\\
32.0134228187919	585.263157894737	-136.691558234334	-136.691558234334\\
32.0134228187919	602.105263157895	-136.919135756209	-136.919135756209\\
32.0134228187919	618.947368421053	-137.140110007033	-137.140110007033\\
32.0134228187919	635.789473684211	-137.354842425113	-137.354842425113\\
32.0134228187919	652.631578947368	-137.563665909408	-137.563665909408\\
32.0134228187919	669.473684210526	-137.766887735445	-137.766887735445\\
32.0134228187919	686.315789473684	-137.964792108591	-137.964792108591\\
32.0134228187919	703.157894736842	-138.157642407454	-138.157642407454\\
32.0134228187919	720	-138.345683161474	-138.345683161474\\
32.6174496644295	400	-133.548400816287	-133.548400816287\\
32.6174496644295	416.842105263158	-133.886163952771	-133.886163952771\\
32.6174496644295	433.684210526316	-134.209965843112	-134.209965843112\\
32.6174496644295	450.526315789474	-134.520883415672	-134.520883415672\\
32.6174496644295	467.368421052632	-134.819874607693	-134.819874607693\\
32.6174496644295	484.210526315789	-135.107795237657	-135.107795237657\\
32.6174496644295	501.052631578947	-135.385412990923	-135.385412990923\\
32.6174496644295	517.894736842105	-135.65341909165	-135.65341909165\\
32.6174496644295	534.736842105263	-135.912438105575	-135.912438105575\\
32.6174496644295	551.578947368421	-136.163036221658	-136.163036221658\\
32.6174496644295	568.421052631579	-136.405728287249	-136.405728287249\\
32.6174496644295	585.263157894737	-136.640983815312	-136.640983815312\\
32.6174496644295	602.105263157895	-136.869232138776	-136.869232138776\\
32.6174496644295	618.947368421053	-137.09086685327	-137.09086685327\\
32.6174496644295	635.789473684211	-137.306249662949	-137.306249662949\\
32.6174496644295	652.631578947368	-137.515713723083	-137.515713723083\\
32.6174496644295	669.473684210526	-137.719566556417	-137.719566556417\\
32.6174496644295	686.315789473684	-137.91809260684	-137.91809260684\\
32.6174496644295	703.157894736842	-138.111555483193	-138.111555483193\\
32.6174496644295	720	-138.300199937215	-138.300199937215\\
33.2214765100671	400	-133.493613234878	-133.493613234878\\
33.2214765100671	416.842105263158	-133.832149566105	-133.832149566105\\
33.2214765100671	433.684210526316	-134.156711504279	-134.156711504279\\
33.2214765100671	450.526315789474	-134.468376350533	-134.468376350533\\
33.2214765100671	467.368421052632	-134.768102400159	-134.768102400159\\
33.2214765100671	484.210526315789	-135.05674581571	-135.05674581571\\
33.2214765100671	501.052631578947	-135.335074613331	-135.335074613331\\
33.2214765100671	517.894736842105	-135.603780335338	-135.603780335338\\
33.2214765100671	534.736842105263	-135.863487853611	-135.863487853611\\
33.2214765100671	551.578947368421	-136.114763651812	-136.114763651812\\
33.2214765100671	568.421052631579	-136.358122861104	-136.358122861104\\
33.2214765100671	585.263157894737	-136.594035267885	-136.594035267885\\
33.2214765100671	602.105263157895	-136.822930468623	-136.822930468623\\
33.2214765100671	618.947368421053	-137.045202313051	-137.045202313051\\
33.2214765100671	635.789473684211	-137.261212750414	-137.261212750414\\
33.2214765100671	652.631578947368	-137.471295172484	-137.471295172484\\
33.2214765100671	669.473684210526	-137.675757330283	-137.675757330283\\
33.2214765100671	686.315789473684	-137.874883888135	-137.874883888135\\
33.2214765100671	703.157894736842	-138.068938667807	-138.068938667807\\
33.2214765100671	720	-138.258166626785	-138.258166626785\\
33.8255033557047	400	-133.442566107395	-133.442566107395\\
33.8255033557047	416.842105263158	-133.781845002025	-133.781845002025\\
33.8255033557047	433.684210526316	-134.107137192248	-134.107137192248\\
33.8255033557047	450.526315789474	-134.41952031963	-134.41952031963\\
33.8255033557047	467.368421052632	-134.719953006779	-134.719953006779\\
33.8255033557047	484.210526315789	-135.009291731092	-135.009291731092\\
33.8255033557047	501.052631578947	-135.288304811692	-135.288304811692\\
33.8255033557047	517.894736842105	-135.557684082578	-135.557684082578\\
33.8255033557047	534.736842105263	-135.818054696554	-135.818054696554\\
33.8255033557047	551.578947368421	-136.069983407952	-136.069983407952\\
33.8255033557047	568.421052631579	-136.313985608832	-136.313985608832\\
33.8255033557047	585.263157894737	-136.550531337162	-136.550531337162\\
33.8255033557047	602.105263157895	-136.780050432083	-136.780050432083\\
33.8255033557047	618.947368421053	-137.0029369775	-137.0029369775\\
33.8255033557047	635.789473684211	-137.219553148715	-137.219553148715\\
33.8255033557047	652.631578947368	-137.430232555795	-137.430232555795\\
33.8255033557047	669.473684210526	-137.635283160642	-137.635283160642\\
33.8255033557047	686.315789473684	-137.834989831361	-137.834989831361\\
33.8255033557047	703.157894736842	-138.029616586706	-138.029616586706\\
33.8255033557047	720	-138.219408574652	-138.219408574652\\
34.4295302013423	400	-133.395078938123	-133.395078938123\\
34.4295302013423	416.842105263158	-133.735071179338	-133.735071179338\\
34.4295302013423	433.684210526316	-134.061065181202	-134.061065181202\\
34.4295302013423	450.526315789474	-134.374138896408	-134.374138896408\\
34.4295302013423	467.368421052632	-134.675251246993	-134.675251246993\\
34.4295302013423	484.210526315789	-134.965258998648	-134.965258998648\\
34.4295302013423	501.052631578947	-135.24493074818	-135.24493074818\\
34.4295302013423	517.894736842105	-135.51495859716	-135.51495859716\\
34.4295302013423	534.736842105263	-135.775967956325	-135.775967956325\\
34.4295302013423	551.578947368421	-136.028525828743	-136.028525828743\\
34.4295302013423	568.421052631579	-136.27314784643	-136.27314784643\\
34.4295302013423	585.263157894737	-136.510304278927	-136.510304278927\\
34.4295302013423	602.105263157895	-136.740425188934	-136.740425188934\\
34.4295302013423	618.947368421053	-136.963904876264	-136.963904876264\\
34.4295302013423	635.789473684211	-137.181105724805	-137.181105724805\\
34.4295302013423	652.631578947368	-137.392361546203	-137.392361546203\\
34.4295302013423	669.473684210526	-137.597980497237	-137.597980497237\\
34.4295302013423	686.315789473684	-137.798247634466	-137.798247634466\\
34.4295302013423	703.157894736842	-137.993427158956	-137.993427158956\\
34.4295302013423	720	-138.183764395095	-138.183764395095\\
35.0335570469799	400	-133.350984107209	-133.350984107209\\
35.0335570469799	416.842105263158	-133.691661820389	-133.691661820389\\
35.0335570469799	433.684210526316	-134.018330481038	-134.018330481038\\
35.0335570469799	450.526315789474	-134.3320683264	-134.3320683264\\
35.0335570469799	467.368421052632	-134.633834552624	-134.633834552624\\
35.0335570469799	484.210526315789	-134.924486189557	-134.924486189557\\
35.0335570469799	501.052631578947	-135.204792088675	-135.204792088675\\
35.0335570469799	517.894736842105	-135.475444597155	-135.475444597155\\
35.0335570469799	534.736842105263	-135.737069362698	-135.737069362698\\
35.0335570469799	551.578947368421	-135.990233617077	-135.990233617077\\
35.0335570469799	568.421052631579	-136.235453213122	-136.235453213122\\
35.0335570469799	585.263157894737	-136.473198633647	-136.473198633647\\
35.0335570469799	602.105263157895	-136.70390014741	-136.70390014741\\
35.0335570469799	618.947368421053	-136.927952253381	-136.927952253381\\
35.0335570469799	635.789473684211	-137.145717527995	-137.145717527995\\
35.0335570469799	652.631578947368	-137.357529969123	-137.357529969123\\
35.0335570469799	669.473684210526	-137.563697913702	-137.563697913702\\
35.0335570469799	686.315789473684	-137.764506592645	-137.764506592645\\
35.0335570469799	703.157894736842	-137.960220375798	-137.960220375798\\
35.0335570469799	720	-138.151084750989	-138.151084750989\\
35.6375838926174	400	-133.31012575141	-133.31012575141\\
35.6375838926174	416.842105263158	-133.651462335423	-133.651462335423\\
35.6375838926174	433.684210526316	-133.97877972498	-133.97877972498\\
35.6375838926174	450.526315789474	-134.29315641777	-134.29315641777\\
35.6375838926174	467.368421052632	-134.595551861053	-134.595551861053\\
35.6375838926174	484.210526315789	-134.886823326885	-134.886823326885\\
35.6375838926174	501.052631578947	-135.167739900446	-135.167739900446\\
35.6375838926174	517.894736842105	-135.438994154504	-135.438994154504\\
35.6375838926174	534.736842105263	-135.701211954584	-135.701211954584\\
35.6375838926174	551.578947368421	-135.954960742869	-135.954960742869\\
35.6375838926174	568.421052631579	-136.200756575499	-136.200756575499\\
35.6375838926174	585.263157894737	-136.439070131809	-136.439070131809\\
35.6375838926174	602.105263157895	-136.670331870577	-136.670331870577\\
35.6375838926174	618.947368421053	-136.894936474566	-136.894936474566\\
35.6375838926174	635.789473684211	-137.113246698038	-137.113246698038\\
35.6375838926174	652.631578947368	-137.325596710972	-137.325596710972\\
35.6375838926174	669.473684210526	-137.532295016932	-137.532295016932\\
35.6375838926174	686.315789473684	-137.733627008196	-137.733627008196\\
35.6375838926174	703.157894736842	-137.929857210927	-137.929857210927\\
35.6375838926174	720	-138.121231264423	-138.121231264423\\
36.241610738255	400	-133.272358760545	-133.272358760545\\
36.241610738255	416.842105263158	-133.614328822499	-133.614328822499\\
36.241610738255	433.684210526316	-133.942270172652	-133.942270172652\\
36.241610738255	450.526315789474	-134.257261547243	-134.257261547243\\
36.241610738255	467.368421052632	-134.560262623736	-134.560262623736\\
36.241610738255	484.210526315789	-134.852130896423	-134.852130896423\\
36.241610738255	501.052631578947	-135.133635665096	-135.133635665096\\
36.241610738255	517.894736842105	-135.40546970985	-135.40546970985\\
36.241610738255	534.736842105263	-135.66825909657	-135.66825909657\\
36.241610738255	551.578947368421	-135.922571461121	-135.922571461121\\
36.241610738255	568.421052631579	-136.168923046946	-136.168923046946\\
36.241610738255	585.263157894737	-136.407784714559	-136.407784714559\\
36.241610738255	602.105263157895	-136.639587098056	-136.639587098056\\
36.241610738255	618.947368421053	-136.864725049897	-136.864725049897\\
36.241610738255	635.789473684211	-137.083561488652	-137.083561488652\\
36.241610738255	652.631578947368	-137.296430743436	-137.296430743436\\
36.241610738255	669.473684210526	-137.503641471985	-137.503641471985\\
36.241610738255	686.315789473684	-137.705479215983	-137.705479215983\\
36.241610738255	703.157894736842	-137.902208646424	-137.902208646424\\
36.241610738255	720	-138.094075543038	-138.094075543038\\
36.8456375838926	400	-133.237547875911	-133.237547875911\\
36.8456375838926	416.842105263158	-133.580127169261	-133.580127169261\\
36.8456375838926	433.684210526316	-133.908668814881	-133.908668814881\\
36.8456375838926	450.526315789474	-134.22425176767	-134.22425176767\\
36.8456375838926	467.368421052632	-134.527835916281	-134.527835916281\\
36.8456375838926	484.210526315789	-134.820278959052	-134.820278959052\\
36.8456375838926	501.052631578947	-135.102350392984	-135.102350392984\\
36.8456375838926	517.894736842105	-135.37474318884	-135.37474318884\\
36.8456375838926	534.736842105263	-135.638083596903	-135.638083596903\\
36.8456375838926	551.578947368421	-135.892939431438	-135.892939431438\\
36.8456375838926	568.421052631579	-136.139827108529	-136.139827108529\\
36.8456375838926	585.263157894737	-136.379217655821	-136.379217655821\\
36.8456375838926	602.105263157895	-136.611541869246	-136.611541869246\\
36.8456375838926	618.947368421053	-136.837194758023	-136.837194758023\\
36.8456375838926	635.789473684211	-137.056539392612	-137.056539392612\\
36.8456375838926	652.631578947368	-137.269910249332	-137.269910249332\\
36.8456375838926	669.473684210526	-137.477616128633	-137.477616128633\\
36.8456375838926	686.315789473684	-137.679942710593	-137.679942710593\\
36.8456375838926	703.157894736842	-137.877154800442	-137.877154800442\\
36.8456375838926	720	-138.069498308159	-138.069498308159\\
37.4496644295302	400	-133.205566878777	-133.205566878777\\
37.4496644295302	416.842105263158	-133.548732244631	-133.548732244631\\
37.4496644295302	433.684210526316	-133.877851568322	-133.877851568322\\
37.4496644295302	450.526315789474	-134.194004005325	-134.194004005325\\
37.4496644295302	467.368421052632	-134.498149638178	-134.498149638178\\
37.4496644295302	484.210526315789	-134.791146352691	-134.791146352691\\
37.4496644295302	501.052631578947	-135.073763827203	-135.073763827203\\
37.4496644295302	517.894736842105	-135.346695207931	-135.346695207931\\
37.4496644295302	534.736842105263	-135.610566914976	-135.610566914976\\
37.4496644295302	551.578947368421	-135.865946927016	-135.865946927016\\
37.4496644295302	568.421052631579	-136.113351819362	-136.113351819362\\
37.4496644295302	585.263157894737	-136.353252773904	-136.353252773904\\
37.4496644295302	602.105263157895	-136.586080736049	-136.586080736049\\
37.4496644295302	618.947368421053	-136.812230859896	-136.812230859896\\
37.4496644295302	635.789473684211	-137.032066356378	-137.032066356378\\
37.4496644295302	652.631578947368	-137.245921838051	-137.245921838051\\
37.4496644295302	669.473684210526	-137.454106237526	-137.454106237526\\
37.4496644295302	686.315789473684	-137.656905363127	-137.656905363127\\
37.4496644295302	703.157894736842	-137.854584144559	-137.854584144559\\
37.4496644295302	720	-138.047388612648	-138.047388612648\\
38.0536912751678	400	-133.176297858616	-133.176297858616\\
38.0536912751678	416.842105263158	-133.520027170103	-133.520027170103\\
38.0536912751678	433.684210526316	-133.849702549558	-133.849702549558\\
38.0536912751678	450.526315789474	-134.16640333658	-134.16640333658\\
38.0536912751678	467.368421052632	-134.471089791828	-134.471089791828\\
38.0536912751678	484.210526315789	-134.76461997348	-134.76461997348\\
38.0536912751678	501.052631578947	-135.047763726727	-135.047763726727\\
38.0536912751678	517.894736842105	-135.321214359344	-135.321214359344\\
38.0536912751678	534.736842105263	-135.58559844792	-135.58559844792\\
38.0536912751678	551.578947368421	-135.841484122742	-135.841484122742\\
38.0536912751678	568.421052631579	-136.089388106057	-136.089388106057\\
38.0536912751678	585.263157894737	-136.329781722195	-136.329781722195\\
38.0536912751678	602.105263157895	-136.563096054684	-136.563096054684\\
38.0536912751678	618.947368421053	-136.789726391596	-136.789726391596\\
38.0536912751678	635.789473684211	-137.010036073845	-137.010036073845\\
38.0536912751678	652.631578947368	-137.224359840129	-137.224359840129\\
38.0536912751678	669.473684210526	-137.433006745506	-137.433006745506\\
38.0536912751678	686.315789473684	-137.636262717191	-137.636262717191\\
38.0536912751678	703.157894736842	-137.83439280036	-137.83439280036\\
38.0536912751678	720	-138.027643138009	-138.027643138009\\
38.6577181208054	400	-133.14963055206	-133.14963055206\\
38.6577181208054	416.842105263158	-133.493902661621	-133.493902661621\\
38.6577181208054	433.684210526316	-133.824113419665	-133.824113419665\\
38.6577181208054	450.526315789474	-134.141342334938	-134.141342334938\\
38.6577181208054	467.368421052632	-134.446549831855	-134.446549831855\\
38.6577181208054	484.210526315789	-134.740594127179	-134.740594127179\\
38.6577181208054	501.052631578947	-135.024245219726	-135.024245219726\\
38.6577181208054	517.894736842105	-135.298196566133	-135.298196566133\\
38.6577181208054	534.736842105263	-135.563074887274	-135.563074887274\\
38.6577181208054	551.578947368421	-135.819448453329	-135.819448453329\\
38.6577181208054	568.421052631579	-136.067834122214	-136.067834122214\\
38.6577181208054	585.263157894737	-136.308703349867	-136.308703349867\\
38.6577181208054	602.105263157895	-136.542487347519	-136.542487347519\\
38.6577181208054	618.947368421053	-136.76958152719	-136.76958152719\\
38.6577181208054	635.789473684211	-136.990349350124	-136.990349350124\\
38.6577181208054	652.631578947368	-137.205125671869	-137.205125671869\\
38.6577181208054	669.473684210526	-137.414219660985	-137.414219660985\\
38.6577181208054	686.315789473684	-137.617917354955	-137.617917354955\\
38.6577181208054	703.157894736842	-137.816483906116	-137.816483906116\\
38.6577181208054	720	-138.010165561625	-138.010165561625\\
39.261744966443	400	-133.125461744709	-133.125461744709\\
39.261744966443	416.842105263158	-133.470256434182	-133.470256434182\\
39.261744966443	433.684210526316	-133.800982791392	-133.800982791392\\
39.261744966443	450.526315789474	-134.118720480586	-134.118720480586\\
39.261744966443	467.368421052632	-134.424430076835	-134.424430076835\\
39.261744966443	484.210526315789	-134.718969942908	-134.718969942908\\
39.261744966443	501.052631578947	-135.00311021916	-135.00311021916\\
39.261744966443	517.894736842105	-135.277544499477	-135.277544499477\\
39.261744966443	534.736842105263	-135.542899637854	-135.542899637854\\
39.261744966443	551.578947368421	-135.799744033627	-135.799744033627\\
39.261744966443	568.421052631579	-136.048594670048	-136.048594670048\\
39.261744966443	585.263157894737	-136.289923124726	-136.289923124726\\
39.261744966443	602.105263157895	-136.524160727024	-136.524160727024\\
39.261744966443	618.947368421053	-136.751703003692	-136.751703003692\\
39.261744966443	635.789473684211	-136.972913527429	-136.972913527429\\
39.261744966443	652.631578947368	-137.18812726208	-137.18812726208\\
39.261744966443	669.473684210526	-137.397653481456	-137.397653481456\\
39.261744966443	686.315789473684	-137.601778325364	-137.601778325364\\
39.261744966443	703.157894736842	-137.800767045629	-137.800767045629\\
39.261744966443	720	-137.994865986172	-137.994865986172\\
39.8657718120805	400	-133.103694728935	-133.103694728935\\
39.8657718120805	416.842105263158	-133.448992662286	-133.448992662286\\
39.8657718120805	433.684210526316	-133.780215692059	-133.780215692059\\
39.8657718120805	450.526315789474	-134.09844362556	-134.09844362556\\
39.8657718120805	467.368421052632	-134.404637176562	-134.404637176562\\
39.8657718120805	484.210526315789	-134.699654842351	-134.699654842351\\
39.8657718120805	501.052631578947	-134.984266893773	-134.984266893773\\
39.8657718120805	517.894736842105	-135.259167051333	-135.259167051333\\
39.8657718120805	534.736842105263	-135.524982291925	-135.524982291925\\
39.8657718120805	551.578947368421	-135.782281134195	-135.782281134195\\
39.8657718120805	568.421052631579	-136.03158067726	-136.03158067726\\
39.8657718120805	585.263157894737	-136.273352611268	-136.273352611268\\
39.8657718120805	602.105263157895	-136.508028374922	-136.508028374922\\
39.8657718120805	618.947368421053	-136.736003601228	-136.736003601228\\
39.8657718120805	635.789473684211	-136.957641966168	-136.957641966168\\
39.8657718120805	652.631578947368	-137.173278534003	-137.173278534003\\
39.8657718120805	669.473684210526	-137.383222676199	-137.383222676199\\
39.8657718120805	686.315789473684	-137.587760627547	-137.587760627547\\
39.8657718120805	703.157894736842	-137.787157732285	-137.787157732285\\
39.8657718120805	720	-137.981660424261	-137.981660424261\\
40.4697986577181	400	-133.084238811629	-133.084238811629\\
40.4697986577181	416.842105263158	-133.430021490207	-133.430021490207\\
40.4697986577181	433.684210526316	-133.761723076167	-133.761723076167\\
40.4697986577181	450.526315789474	-134.080423508524	-134.080423508524\\
40.4697986577181	467.368421052632	-134.387083628837	-134.387083628837\\
40.4697986577181	484.210526315789	-134.682562058405	-134.682562058405\\
40.4697986577181	501.052631578947	-134.967629188461	-134.967629188461\\
40.4697986577181	517.894736842105	-135.242978856399	-135.242978856399\\
40.4697986577181	534.736842105263	-135.509238152639	-135.509238152639\\
40.4697986577181	551.578947368421	-135.766975706114	-135.766975706114\\
40.4697986577181	568.421052631579	-136.016708723106	-136.016708723106\\
40.4697986577181	585.263157894737	-136.258908997918	-136.258908997918\\
40.4697986577181	602.105263157895	-136.494008070509	-136.494008070509\\
40.4697986577181	618.947368421053	-136.722401672343	-136.722401672343\\
40.4697986577181	635.789473684211	-136.944453575161	-136.944453575161\\
40.4697986577181	652.631578947368	-137.160498936382	-137.160498936382\\
40.4697986577181	669.473684210526	-137.370847218115	-137.370847218115\\
40.4697986577181	686.315789473684	-137.575784743367	-137.575784743367\\
40.4697986577181	703.157894736842	-137.775576942253	-137.775576942253\\
40.4697986577181	720	-137.970470332232	-137.970470332232\\
41.0738255033557	400	-133.067008866596	-133.067008866596\\
41.0738255033557	416.842105263158	-133.41325858678	-133.41325858678\\
41.0738255033557	433.684210526316	-133.745421382412	-133.745421382412\\
41.0738255033557	450.526315789474	-134.06457731385	-134.06457731385\\
41.0738255033557	467.368421052632	-134.371687340466	-134.371687340466\\
41.0738255033557	484.210526315789	-134.667610197969	-134.667610197969\\
41.0738255033557	501.052631578947	-134.953116388723	-134.953116388723\\
41.0738255033557	517.894736842105	-135.2288998581	-135.2288998581\\
41.0738255033557	534.736842105263	-135.495587801455	-135.495587801455\\
41.0738255033557	551.578947368421	-135.753748949726	-135.753748949726\\
41.0738255033557	568.421052631579	-136.003900608369	-136.003900608369\\
41.0738255033557	585.263157894737	-136.246514668139	-136.246514668139\\
41.0738255033557	602.105263157895	-136.482022762813	-136.482022762813\\
41.0738255033557	618.947368421053	-136.710820715137	-136.710820715137\\
41.0738255033557	635.789473684211	-136.933272385682	-136.933272385682\\
41.0738255033557	652.631578947368	-137.149713018329	-137.149713018329\\
41.0738255033557	669.473684210526	-137.360452159365	-137.360452159365\\
41.0738255033557	686.315789473684	-137.565776213767	-137.565776213767\\
41.0738255033557	703.157894736842	-137.765950691485	-137.765950691485\\
41.0738255033557	720	-137.96122218775	-137.96122218775\\
41.6778523489933	400	-133.051924926936	-133.051924926936\\
41.6778523489933	416.842105263158	-133.398624740054	-133.398624740054\\
41.6778523489933	433.684210526316	-133.73123213045	-133.73123213045\\
41.6778523489933	450.526315789474	-134.050827270357	-134.050827270357\\
41.6778523489933	467.368421052632	-134.358371227838	-134.358371227838\\
41.6778523489933	484.210526315789	-134.654722844221	-134.654722844221\\
41.6778523489933	501.052631578947	-134.94065272453	-134.94065272453\\
41.6778523489933	517.894736842105	-135.216854913943	-135.216854913943\\
41.6778523489933	534.736842105263	-135.483956704869	-135.483956704869\\
41.6778523489933	551.578947368421	-135.742526922644	-135.742526922644\\
41.6778523489933	568.421052631579	-135.993082964562	-135.993082964562\\
41.6778523489933	585.263157894737	-136.236096810741	-136.236096810741\\
41.6778523489933	602.105263157895	-136.472000181937	-136.472000181937\\
41.6778523489933	618.947368421053	-136.701188985564	-136.701188985564\\
41.6778523489933	635.789473684211	-136.924027164637	-136.924027164637\\
41.6778523489933	652.631578947368	-137.140850043329	-137.140850043329\\
41.6778523489933	669.473684210526	-137.351967246137	-137.351967246137\\
41.6778523489933	686.315789473684	-137.557665254237	-137.557665254237\\
41.6778523489933	703.157894736842	-137.758209651833	-137.758209651833\\
41.6778523489933	720	-137.953847106528	-137.953847106528\\
42.2818791946309	400	-133.03891181329	-133.03891181329\\
42.2818791946309	416.842105263158	-133.386045487688	-133.386045487688\\
42.2818791946309	433.684210526316	-133.719081553301	-133.719081553301\\
42.2818791946309	450.526315789474	-134.039100285587	-134.039100285587\\
42.2818791946309	467.368421052632	-134.34706285295	-134.34706285295\\
42.2818791946309	484.210526315789	-134.643828194289	-134.643828194289\\
42.2818791946309	501.052631578947	-134.93016700952	-134.93016700952\\
42.2818791946309	517.894736842105	-135.206773436135	-135.206773436135\\
42.2818791946309	534.736842105263	-135.474274856358	-135.474274856358\\
42.2818791946309	551.578947368421	-135.733240182941	-135.733240182941\\
42.2818791946309	568.421052631579	-135.984186898267	-135.984186898267\\
42.2818791946309	585.263157894737	-136.227587065298	-136.227587065298\\
42.2818791946309	602.105263157895	-136.463872485468	-136.463872485468\\
42.2818791946309	618.947368421053	-136.693439144772	-136.693439144772\\
42.2818791946309	635.789473684211	-136.91665106278	-136.91665106278\\
42.2818791946309	652.631578947368	-137.133843638261	-137.133843638261\\
42.2818791946309	669.473684210526	-137.345326568412	-137.345326568412\\
42.2818791946309	686.315789473684	-137.551386405278	-137.551386405278\\
42.2818791946309	703.157894736842	-137.752288802157	-137.752288802157\\
42.2818791946309	720	-137.948280494029	-137.948280494029\\
42.8859060402685	400	-133.027898794317	-133.027898794317\\
42.8859060402685	416.842105263158	-133.375450779462	-133.375450779462\\
42.8859060402685	433.684210526316	-133.708900261775	-133.708900261775\\
42.8859060402685	450.526315789474	-134.029327612014	-134.029327612014\\
42.8859060402685	467.368421052632	-134.337694091285	-134.337694091285\\
42.8859060402685	484.210526315789	-134.634858728681	-134.634858728681\\
42.8859060402685	501.052631578947	-134.92159231189	-134.92159231189\\
42.8859060402685	517.894736842105	-135.198589063833	-135.198589063833\\
42.8859060402685	534.736842105263	-135.466476449912	-135.466476449912\\
42.8859060402685	551.578947368421	-135.725823463869	-135.725823463869\\
42.8859060402685	568.421052631579	-135.977147666971	-135.977147666971\\
42.8859060402685	585.263157894737	-136.220921199024	-136.220921199024\\
42.8859060402685	602.105263157895	-136.457575936336	-136.457575936336\\
42.8859060402685	618.947368421053	-136.687507937869	-136.687507937869\\
42.8859060402685	635.789473684211	-136.911081294317	-136.911081294317\\
42.8859060402685	652.631578947368	-137.128631473788	-137.128631473788\\
42.8859060402685	669.473684210526	-137.340468241092	-137.340468241092\\
42.8859060402685	686.315789473684	-137.546878214215	-137.546878214215\\
42.8859060402685	703.157894736842	-137.748127110777	-137.748127110777\\
42.8859060402685	720	-137.944461728513	-137.944461728513\\
43.489932885906	400	-133.01881927618	-133.01881927618\\
43.489932885906	416.842105263158	-133.366774668695	-133.366774668695\\
43.489932885906	433.684210526316	-133.700622937683	-133.700622937683\\
43.489932885906	450.526315789474	-134.021444541952	-134.021444541952\\
43.489932885906	467.368421052632	-134.33020082831	-134.33020082831\\
43.489932885906	484.210526315789	-134.627750909277	-134.627750909277\\
43.489932885906	501.052631578947	-134.914865653776	-134.914865653776\\
43.489932885906	517.894736842105	-135.192239363846	-135.192239363846\\
43.489932885906	534.736842105263	-135.460499581955	-135.460499581955\\
43.489932885906	551.578947368421	-135.720215376931	-135.720215376931\\
43.489932885906	568.421052631579	-135.971904383212	-135.971904383212\\
43.489932885906	585.263157894737	-136.216038811925	-136.216038811925\\
43.489932885906	602.105263157895	-136.453050608899	-136.453050608899\\
43.489932885906	618.947368421053	-136.68333590089	-136.68333590089\\
43.489932885906	635.789473684211	-136.907258844703	-136.907258844703\\
43.489932885906	652.631578947368	-137.12515497293	-137.12515497293\\
43.489932885906	669.473684210526	-137.337334113293	-137.337334113293\\
43.489932885906	686.315789473684	-137.544082945161	-137.544082945161\\
43.489932885906	703.157894736842	-137.745667246062	-137.745667246062\\
43.489932885906	720	-137.942333872207	-137.942333872207\\
44.0939597315436	400	-133.011610518178	-133.011610518178\\
44.0939597315436	416.842105263158	-133.359955029694	-133.359955029694\\
44.0939597315436	433.684210526316	-133.694188053009	-133.694188053009\\
44.0939597315436	450.526315789474	-134.015390128336	-134.015390128336\\
44.0939597315436	467.368421052632	-134.324522681764	-134.324522681764\\
44.0939597315436	484.210526315789	-134.622444903033	-134.622444903033\\
44.0939597315436	501.052631578947	-134.909927736302	-134.909927736302\\
44.0939597315436	517.894736842105	-135.187665556921	-135.187665556921\\
44.0939597315436	534.736842105263	-135.456285978808	-135.456285978808\\
44.0939597315436	551.578947368421	-135.716358140445	-135.716358140445\\
44.0939597315436	568.421052631579	-135.968399744182	-135.968399744182\\
44.0939597315436	585.263157894737	-136.212883067368	-136.212883067368\\
44.0939597315436	602.105263157895	-136.450240120432	-136.450240120432\\
44.0939597315436	618.947368421053	-136.68086709314	-136.68086709314\\
44.0939597315436	635.789473684211	-136.905128203781	-136.905128203781\\
44.0939597315436	652.631578947368	-137.123359044949	-137.123359044949\\
44.0939597315436	669.473684210526	-137.335869502929	-137.335869502929\\
44.0939597315436	686.315789473684	-137.542946314261	-137.542946314261\\
44.0939597315436	703.157894736842	-137.744855312292	-137.744855312292\\
44.0939597315436	720	-137.941843407745	-137.941843407745\\
44.6979865771812	400	-133.006213371993	-133.006213371993\\
44.6979865771812	416.842105263158	-133.354933298732	-133.354933298732\\
44.6979865771812	433.684210526316	-133.689537612503	-133.689537612503\\
44.6979865771812	450.526315789474	-134.011106928838	-134.011106928838\\
44.6979865771812	467.368421052632	-134.320602747212	-134.320602747212\\
44.6979865771812	484.210526315789	-134.61888432889	-134.61888432889\\
44.6979865771812	501.052631578947	-134.906722687749	-134.906722687749\\
44.6979865771812	517.894736842105	-135.184812267113	-135.184812267113\\
44.6979865771812	534.736842105263	-135.453780747187	-135.453780747187\\
44.6979865771812	551.578947368421	-135.714197331102	-135.714197331102\\
44.6979865771812	568.421052631579	-135.966579784269	-135.966579784269\\
44.6979865771812	585.263157894737	-136.211400445574	-136.211400445574\\
44.6979865771812	602.105263157895	-136.449091385486	-136.449091385486\\
44.6979865771812	618.947368421053	-136.680048852378	-136.680048852378\\
44.6979865771812	635.789473684211	-136.904637121748	-136.904637121748\\
44.6979865771812	652.631578947368	-137.123191842045	-137.123191842045\\
44.6979865771812	669.473684210526	-137.336022954096	-137.336022954096\\
44.6979865771812	686.315789473684	-137.543417247715	-137.543417247715\\
44.6979865771812	703.157894736842	-137.745640608283	-137.745640608283\\
44.6979865771812	720	-137.942939997361	-137.942939997361\\
45.3020134228188	400	-133.002572042291	-133.002572042291\\
45.3020134228188	416.842105263158	-133.351654236267	-133.351654236267\\
45.3020134228188	433.684210526316	-133.686616917441	-133.686616917441\\
45.3020134228188	450.526315789474	-134.008540771074	-134.008540771074\\
45.3020134228188	467.368421052632	-134.318387364617	-134.318387364617\\
45.3020134228188	484.210526315789	-134.617016025624	-134.617016025624\\
45.3020134228188	501.052631578947	-134.905197832623	-134.905197832623\\
45.3020134228188	517.894736842105	-135.183627292001	-135.183627292001\\
45.3020134228188	534.736842105263	-135.45293214549	-135.45293214549\\
45.3020134228188	551.578947368421	-135.71368165626	-135.71368165626\\
45.3020134228188	568.421052631579	-135.966393648323	-135.966393648323\\
45.3020134228188	585.263157894737	-136.211540517762	-136.211540517762\\
45.3020134228188	602.105263157895	-136.449554390894	-136.449554390894\\
45.3020134228188	618.947368421053	-136.680831570623	-136.680831570623\\
45.3020134228188	635.789473684211	-136.905736385705	-136.905736385705\\
45.3020134228188	652.631578947368	-137.124604536612	-137.124604536612\\
45.3020134228188	669.473684210526	-137.337746014995	-137.337746014995\\
45.3020134228188	686.315789473684	-137.545447660327	-137.545447660327\\
45.3020134228188	703.157894736842	-137.747975406521	-137.747975406521\\
45.3020134228188	720	-137.945576262572	-137.945576262572\\
45.9060402684564	400	-133.000633866653	-133.000633866653\\
45.9060402684564	416.842105263158	-133.350065708421	-133.350065708421\\
45.9060402684564	433.684210526316	-133.685374348552	-133.685374348552\\
45.9060402684564	450.526315789474	-134.0076405369	-134.0076405369\\
45.9060402684564	467.368421052632	-134.31782590393	-134.31782590393\\
45.9060402684564	484.210526315789	-134.616789838667	-134.616789838667\\
45.9060402684564	501.052631578947	-134.905303479626	-134.905303479626\\
45.9060402684564	517.894736842105	-135.184061391736	-135.184061391736\\
45.9060402684564	534.736842105263	-135.453691373876	-135.453691373876\\
45.9060402684564	551.578947368421	-135.714762745007	-135.714762745007\\
45.9060402684564	568.421052631579	-135.967793383616	-135.967793383616\\
45.9060402684564	585.263157894737	-136.213255738991	-136.213255738991\\
45.9060402684564	602.105263157895	-136.451581989417	-136.451581989417\\
45.9060402684564	618.947368421053	-136.683168488567	-136.683168488567\\
45.9060402684564	635.789473684211	-136.908379614801	-136.908379614801\\
45.9060402684564	652.631578947368	-137.127551117068	-137.127551117068\\
45.9060402684564	669.473684210526	-137.3409930344	-137.3409930344\\
45.9060402684564	686.315789473684	-137.548992252584	-137.548992252584\\
45.9060402684564	703.157894736842	-137.751814750817	-137.751814750817\\
45.9060402684564	720	-137.949707582372	-137.949707582372\\
46.510067114094	400	-133.000349113051	-133.000349113051\\
46.510067114094	416.842105263158	-133.350118485901	-133.350118485901\\
46.510067114094	433.684210526316	-133.685761166309	-133.685761166309\\
46.510067114094	450.526315789474	-134.008357964011	-134.008357964011\\
46.510067114094	467.368421052632	-134.318870567913	-134.318870567913\\
46.510067114094	484.210526315789	-134.618158424087	-134.618158424087\\
46.510067114094	501.052631578947	-134.906992726736	-134.906992726736\\
46.510067114094	517.894736842105	-135.186068095171	-135.186068095171\\
46.510067114094	534.736842105263	-135.456012381375	-135.456012381375\\
46.510067114094	551.578947368421	-135.717394956183	-135.717394956183\\
46.510067114094	568.421052631579	-135.970733748757	-135.970733748757\\
46.510067114094	585.263157894737	-136.216501257897	-136.216501257897\\
46.510067114094	602.105263157895	-136.455129710271	-136.455129710271\\
46.510067114094	618.947368421053	-136.687015506842	-136.687015506842\\
46.510067114094	635.789473684211	-136.912523072197	-136.912523072197\\
46.510067114094	652.631578947368	-137.131988200479	-137.131988200479\\
46.510067114094	669.473684210526	-137.345720974911	-137.345720974911\\
46.510067114094	686.315789473684	-137.554008324497	-137.554008324497\\
46.510067114094	703.157894736842	-137.757116270704	-137.757116270704\\
46.510067114094	720	-137.955291908155	-137.955291908155\\
47.1140939597315	400	-133.001670793243	-133.001670793243\\
47.1140939597315	416.842105263158	-133.35176605877	-133.35176605877\\
47.1140939597315	433.684210526316	-133.687731327006	-133.687731327006\\
47.1140939597315	450.526315789474	-134.010647463237	-134.010647463237\\
47.1140939597315	467.368421052632	-134.321476210605	-134.321476210605\\
47.1140939597315	484.210526315789	-134.621077068152	-134.621077068152\\
47.1140939597315	501.052631578947	-134.910221281817	-134.910221281817\\
47.1140939597315	517.894736842105	-135.189603521451	-135.189603521451\\
47.1140939597315	534.736842105263	-135.45985168842	-135.45985168842\\
47.1140939597315	551.578947368421	-135.721535201813	-135.721535201813\\
47.1140939597315	568.421052631579	-135.975172037955	-135.975172037955\\
47.1140939597315	585.263157894737	-136.221234741748	-136.221234741748\\
47.1140939597315	602.105263157895	-136.460155584932	-136.460155584932\\
47.1140939597315	618.947368421053	-136.692331012542	-136.692331012542\\
47.1140939597315	635.789473684211	-136.918125492264	-136.918125492264\\
47.1140939597315	652.631578947368	-137.137874860395	-137.137874860395\\
47.1140939597315	669.473684210526	-137.351889241393	-137.351889241393\\
47.1140939597315	686.315789473684	-137.560455604608	-137.560455604608\\
47.1140939597315	703.157894736842	-137.763840010982	-137.763840010982\\
47.1140939597315	720	-137.962289593771	-137.962289593771\\
47.7181208053691	400	-133.004554490661	-133.004554490661\\
47.7181208053691	416.842105263158	-133.354964465623	-133.354964465623\\
47.7181208053691	433.684210526316	-133.691241313158	-133.691241313158\\
47.7181208053691	450.526315789474	-134.01446595011	-134.01446595011\\
47.7181208053691	467.368421052632	-134.325600169993	-134.325600169993\\
47.7181208053691	484.210526315789	-134.625503521057	-134.625503521057\\
47.7181208053691	501.052631578947	-134.914947297335	-134.914947297335\\
47.7181208053691	517.894736842105	-135.194626215678	-135.194626215678\\
47.7181208053691	534.736842105263	-135.465168223396	-135.465168223396\\
47.7181208053691	551.578947368421	-135.727142784492	-135.727142784492\\
47.7181208053691	568.421052631579	-135.981067919212	-135.981067919212\\
47.7181208053691	585.263157894737	-136.227416215407	-136.227416215407\\
47.7181208053691	602.105263157895	-136.466619986824	-136.466619986824\\
47.7181208053691	618.947368421053	-136.699075719592	-136.699075719592\\
47.7181208053691	635.789473684211	-136.925147921598	-136.925147921598\\
47.7181208053691	652.631578947368	-137.145172468478	-137.145172468478\\
47.7181208053691	669.473684210526	-137.359459523189	-137.359459523189\\
47.7181208053691	686.315789473684	-137.568296092758	-137.568296092758\\
47.7181208053691	703.157894736842	-137.771948275012	-137.771948275012\\
47.7181208053691	720	-137.970663239317	-137.970663239317\\
48.3221476510067	400	-133.008958201482	-133.008958201482\\
48.3221476510067	416.842105263158	-133.359672135888	-133.359672135888\\
48.3221476510067	433.684210526316	-133.696249976959	-133.696249976959\\
48.3221476510067	450.526315789474	-134.019772689429	-134.019772689429\\
48.3221476510067	467.368421052632	-134.331202113613	-134.331202113613\\
48.3221476510067	484.210526315789	-134.631397843517	-134.631397843517\\
48.3221476510067	501.052631578947	-134.921131217898	-134.921131217898\\
48.3221476510067	517.894736842105	-135.201096997342	-135.201096997342\\
48.3221476510067	534.736842105263	-135.471923171928	-135.471923171928\\
48.3221476510067	551.578947368421	-135.73417924749	-135.73417924749\\
48.3221476510067	568.421052631579	-135.988383285195	-135.988383285195\\
48.3221476510067	585.263157894737	-136.235007912924	-136.235007912924\\
48.3221476510067	602.105263157895	-136.4744854836	-136.4744854836\\
48.3221476510067	618.947368421053	-136.707212521684	-136.707212521684\\
48.3221476510067	635.789473684211	-136.933553572584	-136.933553572584\\
48.3221476510067	652.631578947368	-137.153844548664	-137.153844548664\\
48.3221476510067	669.473684210526	-137.368395648837	-137.368395648837\\
48.3221476510067	686.315789473684	-137.577493915338	-137.577493915338\\
48.3221476510067	703.157894736842	-137.78140548047	-137.78140548047\\
48.3221476510067	720	-137.980377547366	-137.980377547366\\
48.9261744966443	400	-133.014842187735	-133.014842187735\\
48.9261744966443	416.842105263158	-133.365849744079	-133.365849744079\\
48.9261744966443	433.684210526316	-133.702718395635	-133.702718395635\\
48.9261744966443	450.526315789474	-134.026529151646	-134.026529151646\\
48.9261744966443	467.368421052632	-134.338243895945	-134.338243895945\\
48.9261744966443	484.210526315789	-134.638722265096	-134.638722265096\\
48.9261744966443	501.052631578947	-134.928735639479	-134.928735639479\\
48.9261744966443	517.894736842105	-135.2089788204	-135.2089788204\\
48.9261744966443	534.736842105263	-135.480079837771	-135.480079837771\\
48.9261744966443	551.578947368421	-135.742608236408	-135.742608236408\\
48.9261744966443	568.421052631579	-135.99708211562	-135.99708211562\\
48.9261744966443	585.263157894737	-136.243974140627	-136.243974140627\\
48.9261744966443	602.105263157895	-136.483716700895	-136.483716700895\\
48.9261744966443	618.947368421053	-136.716706356665	-136.716706356665\\
48.9261744966443	635.789473684211	-136.94330768838	-136.94330768838\\
48.9261744966443	652.631578947368	-137.163856642709	-137.163856642709\\
48.9261744966443	669.473684210526	-137.378663452165	-137.378663452165\\
48.9261744966443	686.315789473684	-137.588015191895	-137.588015191895\\
48.9261744966443	703.157894736842	-137.792178026445	-137.792178026445\\
48.9261744966443	720	-137.991399190534	-137.991399190534\\
49.5302013422819	400	-133.022168841387	-133.022168841387\\
49.5302013422819	416.842105263158	-133.373460074969	-133.373460074969\\
49.5302013422819	433.684210526316	-133.710609737653	-133.710609737653\\
49.5302013422819	450.526315789474	-134.034698880068	-134.034698880068\\
49.5302013422819	467.368421052632	-134.346689426538	-134.346689426538\\
49.5302013422819	484.210526315789	-134.647441053234	-134.647441053234\\
49.5302013422819	501.052631578947	-134.937725179297	-134.937725179297\\
49.5302013422819	517.894736842105	-135.218236643963	-135.218236643963\\
49.5302013422819	534.736842105263	-135.489603514268	-135.489603514268\\
49.5302013422819	551.578947368421	-135.752395371369	-135.752395371369\\
49.5302013422819	568.421052631579	-136.007130350153	-136.007130350153\\
49.5302013422819	585.263157894737	-136.254281150676	-136.254281150676\\
49.5302013422819	602.105263157895	-136.494280196517	-136.494280196517\\
49.5302013422819	618.947368421053	-136.727524081331	-136.727524081331\\
49.5302013422819	635.789473684211	-136.954377418284	-136.954377418284\\
49.5302013422819	652.631578947368	-137.175176186108	-137.175176186108\\
49.5302013422819	669.473684210526	-137.390230648727	-137.390230648727\\
49.5302013422819	686.315789473684	-137.599827912069	-137.599827912069\\
49.5302013422819	703.157894736842	-137.804234170842	-137.804234170842\\
49.5302013422819	720	-138.003696689333	-138.003696689333\\
50.1342281879195	400	-133.030902558465	-133.030902558465\\
50.1342281879195	416.842105263158	-133.382467898746	-133.382467898746\\
50.1342281879195	433.684210526316	-133.71988913885	-133.71988913885\\
50.1342281879195	450.526315789474	-134.044247367918	-134.044247367918\\
50.1342281879195	467.368421052632	-134.356504547963	-134.356504547963\\
50.1342281879195	484.210526315789	-134.657520392048	-134.657520392048\\
50.1342281879195	501.052631578947	-134.948066355423	-134.948066355423\\
50.1342281879195	517.894736842105	-135.228837312676	-135.228837312676\\
50.1342281879195	534.736842105263	-135.500461365462	-135.500461365462\\
50.1342281879195	551.578947368421	-135.763508128835	-135.763508128835\\
50.1342281879195	568.421052631579	-136.018495770883	-136.018495770883\\
50.1342281879195	585.263157894737	-136.265897024183	-136.265897024183\\
50.1342281879195	602.105263157895	-136.506144344175	-136.506144344175\\
50.1342281879195	618.947368421053	-136.739634355725	-136.739634355725\\
50.1342281879195	635.789473684211	-136.96673170259	-136.96673170259\\
50.1342281879195	652.631578947368	-137.187772393475	-137.187772393475\\
50.1342281879195	669.473684210526	-137.403066721684	-137.403066721684\\
50.1342281879195	686.315789473684	-137.612901821944	-137.612901821944\\
50.1342281879195	703.157894736842	-137.817543917197	-137.817543917197\\
50.1342281879195	720	-138.01724029941	-138.01724029941\\
50.738255033557	400	-133.041009622374	-133.041009622374\\
50.738255033557	416.842105263158	-133.392839855292	-133.392839855292\\
50.738255033557	433.684210526316	-133.730523587639	-133.730523587639\\
50.738255033557	450.526315789474	-134.055141944419	-134.055141944419\\
50.738255033557	467.368421052632	-134.367656922748	-134.367656922748\\
50.738255033557	484.210526315789	-134.668928270063	-134.668928270063\\
50.738255033557	501.052631578947	-134.959727475277	-134.959727475277\\
50.738255033557	517.894736842105	-135.240749445948	-135.240749445948\\
50.738255033557	534.736842105263	-135.512622316024	-135.512622316024\\
50.738255033557	551.578947368421	-135.775915732199	-135.775915732199\\
50.738255033557	568.421052631579	-136.031147893557	-136.031147893557\\
50.738255033557	585.263157894737	-136.278791563052	-136.278791563052\\
50.738255033557	602.105263157895	-136.51927922589	-136.51927922589\\
50.738255033557	618.947368421053	-136.753007536116	-136.753007536116\\
50.738255033557	635.789473684211	-136.980341166085	-136.980341166085\\
50.738255033557	652.631578947368	-137.201616152543	-137.201616152543\\
50.738255033557	669.473684210526	-137.417142816285	-137.417142816285\\
50.738255033557	686.315789473684	-137.627208318994	-137.627208318994\\
50.738255033557	703.157894736842	-137.83207891005	-137.83207891005\\
50.738255033557	720	-138.03200190735	-138.03200190735\\
51.3422818791946	400	-133.052458095632	-133.052458095632\\
51.3422818791946	416.842105263158	-133.404544346831	-133.404544346831\\
51.3422818791946	433.684210526316	-133.742481818537	-133.742481818537\\
51.3422818791946	450.526315789474	-134.067351669156	-134.067351669156\\
51.3422818791946	467.368421052632	-134.380115928525	-134.380115928525\\
51.3422818791946	484.210526315789	-134.681634376128	-134.681634376128\\
51.3422818791946	501.052631578947	-134.972678532275	-134.972678532275\\
51.3422818791946	517.894736842105	-135.253943335287	-135.253943335287\\
51.3422818791946	534.736842105263	-135.526056949258	-135.526056949258\\
51.3422818791946	551.578947368421	-135.789589050422	-135.789589050422\\
51.3422818791946	568.421052631579	-136.045057866823	-136.045057866823\\
51.3422818791946	585.263157894737	-136.292936189796	-136.292936189796\\
51.3422818791946	602.105263157895	-136.533656532378	-136.533656532378\\
51.3422818791946	618.947368421053	-136.767615575897	-136.767615575897\\
51.3422818791946	635.789473684211	-136.995178019463	-136.995178019463\\
51.3422818791946	652.631578947368	-137.216679926062	-137.216679926062\\
51.3422818791946	669.473684210526	-137.432431642224	-137.432431642224\\
51.3422818791946	686.315789473684	-137.642720354879	-137.642720354879\\
51.3422818791946	703.157894736842	-137.84781233817	-137.84781233817\\
51.3422818791946	720	-138.047954934295	-138.047954934295\\
51.9463087248322	400	-133.065217719328	-133.065217719328\\
51.9463087248322	416.842105263158	-133.417551438255	-133.417551438255\\
51.9463087248322	433.684210526316	-133.755734213301	-133.755734213301\\
51.9463087248322	450.526315789474	-134.080847234008	-134.080847234008\\
51.9463087248322	467.368421052632	-134.393852560722	-134.393852560722\\
51.9463087248322	484.210526315789	-134.695610002824	-134.695610002824\\
51.9463087248322	501.052631578947	-134.986891109925	-134.986891109925\\
51.9463087248322	517.894736842105	-135.268390849064	-135.268390849064\\
51.9463087248322	534.736842105263	-135.540737412488	-135.540737412488\\
51.9463087248322	551.578947368421	-135.804500504032	-135.804500504032\\
51.9463087248322	568.421052631579	-136.060198378801	-136.060198378801\\
51.9463087248322	585.263157894737	-136.30830385467	-136.30830385467\\
51.9463087248322	602.105263157895	-136.5492494707	-136.5492494707\\
51.9463087248322	618.947368421053	-136.783431933747	-136.783431933747\\
51.9463087248322	635.789473684211	-137.011215967964	-137.011215967964\\
51.9463087248322	652.631578947368	-137.232937660901	-137.232937660901\\
51.9463087248322	669.473684210526	-137.448907383191	-137.448907383191\\
51.9463087248322	686.315789473684	-137.659412345414	-137.659412345414\\
51.9463087248322	703.157894736842	-137.864718844927	-137.864718844927\\
51.9463087248322	720	-138.065074246706	-138.065074246706\\
52.5503355704698	400	-133.07925981968	-133.07925981968\\
52.5503355704698	416.842105263158	-133.431832764493	-133.431832764493\\
52.5503355704698	433.684210526316	-133.770252709086	-133.770252709086\\
52.5503355704698	450.526315789474	-134.095600872041	-134.095600872041\\
52.5503355704698	467.368421052632	-134.40883934217	-134.40883934217\\
52.5503355704698	484.210526315789	-134.710827956757	-134.710827956757\\
52.5503355704698	501.052631578947	-135.002338292773	-135.002338292773\\
52.5503355704698	517.894736842105	-135.284065344081	-135.284065344081\\
52.5503355704698	534.736842105263	-135.556637329233	-135.556637329233\\
52.5503355704698	551.578947368421	-135.820623977864	-135.820623977864\\
52.5503355704698	568.421052631579	-136.076543570383	-136.076543570383\\
52.5503355704698	585.263157894737	-136.324868949488	-136.324868949488\\
52.5503355704698	602.105263157895	-136.566032678593	-136.566032678593\\
52.5503355704698	618.947368421053	-136.800431488448	-136.800431488448\\
52.5503355704698	635.789473684211	-137.028430126653	-137.028430126653\\
52.5503355704698	652.631578947368	-137.250364703767	-137.250364703767\\
52.5503355704698	669.473684210526	-137.466545613008	-137.466545613008\\
52.5503355704698	686.315789473684	-137.677260087125	-137.677260087125\\
52.5503355704698	703.157894736842	-137.882774445233	-137.882774445233\\
52.5503355704698	720	-138.083336073675	-138.083336073675\\
53.1543624161074	400	-133.094557221112	-133.094557221112\\
53.1543624161074	416.842105263158	-133.447361444356	-133.447361444356\\
53.1543624161074	433.684210526316	-133.786010713023	-133.786010713023\\
53.1543624161074	450.526315789474	-134.111586272799	-134.111586272799\\
53.1543624161074	467.368421052632	-134.425050239067	-134.425050239067\\
53.1543624161074	484.210526315789	-134.727262475171	-134.727262475171\\
53.1543624161074	501.052631578947	-135.018994583639	-135.018994583639\\
53.1543624161074	517.894736842105	-135.300941583403	-135.300941583403\\
53.1543624161074	534.736842105263	-135.573731717607	-135.573731717607\\
53.1543624161074	551.578947368421	-135.837934740012	-135.837934740012\\
53.1543624161074	568.421052631579	-136.0940689547	-136.0940689547\\
53.1543624161074	585.263157894737	-136.342607227599	-136.342607227599\\
53.1543624161074	602.105263157895	-136.58398214492	-136.58398214492\\
53.1543624161074	618.947368421053	-136.81859045979	-136.81859045979\\
53.1543624161074	635.789473684211	-137.046796941773	-137.046796941773\\
53.1543624161074	652.631578947368	-137.268937722988	-137.268937722988\\
53.1543624161074	669.473684210526	-137.485323217825	-137.485323217825\\
53.1543624161074	686.315789473684	-137.696240679816	-137.696240679816\\
53.1543624161074	703.157894736842	-137.901956448489	-137.901956448489\\
53.1543624161074	720	-138.102717930231	-138.102717930231\\
53.758389261745	400	-133.111084165346	-133.111084165346\\
53.758389261745	416.842105263158	-133.464112000346	-133.464112000346\\
53.758389261745	433.684210526316	-133.802983022726	-133.802983022726\\
53.758389261745	450.526315789474	-134.128778503474	-134.128778503474\\
53.758389261745	467.368421052632	-134.442460582791	-134.442460582791\\
53.758389261745	484.210526315789	-134.74488914837	-134.74488914837\\
53.758389261745	501.052631578947	-135.036835826627	-135.036835826627\\
53.758389261745	517.894736842105	-135.318995659933	-135.318995659933\\
53.758389261745	534.736842105263	-135.591996914433	-135.591996914433\\
53.758389261745	551.578947368421	-135.856409366462	-135.856409366462\\
53.758389261745	568.421052631579	-136.112751342259	-136.112751342259\\
53.758389261745	585.263157894737	-136.3614957295	-136.3614957295\\
53.758389261745	602.105263157895	-136.60307513575	-136.60307513575\\
53.758389261745	618.947368421053	-136.837886335096	-136.837886335096\\
53.758389261745	635.789473684211	-137.066294117686	-137.066294117686\\
53.758389261745	652.631578947368	-137.288634635856	-137.288634635856\\
53.758389261745	669.473684210526	-137.505218323844	-137.505218323844\\
53.758389261745	686.315789473684	-137.716332454682	-137.716332454682\\
53.758389261745	703.157894736842	-137.922243387051	-137.922243387051\\
53.758389261745	720	-138.123198546153	-138.123198546153\\
54.3624161073826	400	-133.128816236014	-133.128816236014\\
54.3624161073826	416.842105263158	-133.482060283969	-133.482060283969\\
54.3624161073826	433.684210526316	-133.821145752255	-133.821145752255\\
54.3624161073826	450.526315789474	-134.147153935497	-134.147153935497\\
54.3624161073826	467.368421052632	-134.461046997094	-134.461046997094\\
54.3624161073826	484.210526315789	-134.763684847497	-134.763684847497\\
54.3624161073826	501.052631578947	-135.055839135461	-135.055839135461\\
54.3624161073826	517.894736842105	-135.338204925284	-135.338204925284\\
54.3624161073826	534.736842105263	-135.611410504634	-135.611410504634\\
54.3624161073826	551.578947368421	-135.876025670978	-135.876025670978\\
54.3624161073826	568.421052631579	-136.132568771301	-136.132568771301\\
54.3624161073826	585.263157894737	-136.381512713652	-136.381512713652\\
54.3624161073826	602.105263157895	-136.6232901256	-136.6232901256\\
54.3624161073826	618.947368421053	-136.858297800883	-136.858297800883\\
54.3624161073826	635.789473684211	-137.086900548947	-137.086900548947\\
54.3624161073826	652.631578947368	-137.309434541085	-137.309434541085\\
54.3624161073826	669.473684210526	-137.52621023016	-137.52621023016\\
54.3624161073826	686.315789473684	-137.7375149075	-137.7375149075\\
54.3624161073826	703.157894736842	-137.943614949767	-137.943614949767\\
54.3624161073826	720	-138.144757799828	-138.144757799828\\
54.9664429530201	400	-133.147730288391	-133.147730288391\\
54.9664429530201	416.842105263158	-133.501183406093	-133.501183406093\\
54.9664429530201	433.684210526316	-133.840476263099	-133.840476263099\\
54.9664429530201	450.526315789474	-134.166690176128	-134.166690176128\\
54.9664429530201	467.368421052632	-134.480787330262	-134.480787330262\\
54.9664429530201	484.210526315789	-134.783627657242	-134.783627657242\\
54.9664429530201	501.052631578947	-135.075982826724	-135.075982826724\\
54.9664429530201	517.894736842105	-135.358547923525	-135.358547923525\\
54.9664429530201	534.736842105263	-135.631951255467	-135.631951255467\\
54.9664429530201	551.578947368421	-135.896762639802	-135.896762639802\\
54.9664429530201	568.421052631579	-136.153500442955	-136.153500442955\\
54.9664429530201	585.263157894737	-136.402637592064	-136.402637592064\\
54.9664429530201	602.105263157895	-136.644606733451	-136.644606733451\\
54.9664429530201	618.947368421053	-136.87980467928	-136.87980467928\\
54.9664429530201	635.789473684211	-137.108596257097	-137.108596257097\\
54.9664429530201	652.631578947368	-137.331317655983	-137.331317655983\\
54.9664429530201	669.473684210526	-137.548279346279	-137.548279346279\\
54.9664429530201	686.315789473684	-137.759768636492	-137.759768636492\\
54.9664429530201	703.157894736842	-137.966051920167	-137.966051920167\\
54.9664429530201	720	-138.167376656769	-138.167376656769\\
55.5704697986577	400	-133.167804383829	-133.167804383829\\
55.5704697986577	416.842105263158	-133.521459672009	-133.521459672009\\
55.5704697986577	433.684210526316	-133.860953099823	-133.860953099823\\
55.5704697986577	450.526315789474	-134.18736600465	-134.18736600465\\
55.5704697986577	467.368421052632	-134.501660591858	-134.501660591858\\
55.5704697986577	484.210526315789	-134.80469681311	-134.80469681311\\
55.5704697986577	501.052631578947	-135.097246357624	-135.097246357624\\
55.5704697986577	517.894736842105	-135.380004329434	-135.380004329434\\
55.5704697986577	534.736842105263	-135.653599055234	-135.653599055234\\
55.5704697986577	551.578947368421	-135.91860037082	-135.91860037082\\
55.5704697986577	568.421052631579	-136.17552666083	-136.17552666083\\
55.5704697986577	585.263157894737	-136.424850870301	-136.424850870301\\
55.5704697986577	602.105263157895	-136.667005663145	-136.667005663145\\
55.5704697986577	618.947368421053	-136.902387868805	-136.902387868805\\
55.5704697986577	635.789473684211	-137.131362331815	-137.131362331815\\
55.5704697986577	652.631578947368	-137.354265257951	-137.354265257951\\
55.5704697986577	669.473684210526	-137.571407133966	-137.571407133966\\
55.5704697986577	686.315789473684	-137.7830752845	-137.7830752845\\
55.5704697986577	703.157894736842	-137.989536118959	-137.989536118959\\
55.5704697986577	720	-138.191037112403	-138.191037112403\\
56.1744966442953	400	-133.189017728557	-133.189017728557\\
56.1744966442953	416.842105263158	-133.542868520795	-133.542868520795\\
56.1744966442953	433.684210526316	-133.882555929983	-133.882555929983\\
56.1744966442953	450.526315789474	-134.209161312832	-134.209161312832\\
56.1744966442953	467.368421052632	-134.523646893694	-134.523646893694\\
56.1744966442953	484.210526315789	-134.826872642883	-134.826872642883\\
56.1744966442953	501.052631578947	-135.119610267938	-135.119610267938\\
56.1744966442953	517.894736842105	-135.402554890892	-135.402554890892\\
56.1744966442953	534.736842105263	-135.676334856127	-135.676334856127\\
56.1744966442953	551.578947368421	-135.941520016819	-135.941520016819\\
56.1744966442953	568.421052631579	-136.198628774686	-136.198628774686\\
56.1744966442953	585.263157894737	-136.448134091552	-136.448134091552\\
56.1744966442953	602.105263157895	-136.690468647827	-136.690468647827\\
56.1744966442953	618.947368421053	-136.926029289177	-136.926029289177\\
56.1744966442953	635.789473684211	-137.15518087608	-137.15518087608\\
56.1744966442953	652.631578947368	-137.378259629988	-137.378259629988\\
56.1744966442953	669.473684210526	-137.59557605307	-137.59557605307\\
56.1744966442953	686.315789473684	-137.807417485124	-137.807417485124\\
56.1744966442953	703.157894736842	-138.014050350462	-138.014050350462\\
56.1744966442953	720	-138.215722138805	-138.215722138805\\
56.7785234899329	400	-133.211350616512	-133.211350616512\\
56.7785234899329	416.842105263158	-133.565390468694	-133.565390468694\\
56.7785234899329	433.684210526316	-133.905265488032	-133.905265488032\\
56.7785234899329	450.526315789474	-134.232057049329	-134.232057049329\\
56.7785234899329	467.368421052632	-134.546727394717	-134.546727394717\\
56.7785234899329	484.210526315789	-134.850136511975	-134.850136511975\\
56.7785234899329	501.052631578947	-135.14305612581	-135.14305612581\\
56.7785234899329	517.894736842105	-135.426181375125	-135.426181375125\\
56.7785234899329	534.736842105263	-135.700140620882	-135.700140620882\\
56.7785234899329	551.578947368421	-135.965503732556	-135.965503732556\\
56.7785234899329	568.421052631579	-136.222789127886	-136.222789127886\\
56.7785234899329	585.263157894737	-136.472469784448	-136.472469784448\\
56.7785234899329	602.105263157895	-136.714978398139	-136.714978398139\\
56.7785234899329	618.947368421053	-136.950711829851	-136.950711829851\\
56.7785234899329	635.789473684211	-137.180034955039	-137.180034955039\\
56.7785234899329	652.631578947368	-137.403284009882	-137.403284009882\\
56.7785234899329	669.473684210526	-137.62076951103	-137.62076951103\\
56.7785234899329	686.315789473684	-137.832778812531	-137.832778812531\\
56.7785234899329	703.157894736842	-138.039578352708	-138.039578352708\\
56.7785234899329	720	-138.241415635072	-138.241415635072\\
57.3825503355705	400	-133.234784375899	-133.234784375899\\
57.3825503355705	416.842105263158	-133.58900705619	-133.58900705619\\
57.3825503355705	433.684210526316	-133.929063522885	-133.929063522885\\
57.3825503355705	450.526315789474	-134.256035167732	-134.256035167732\\
57.3825503355705	467.368421052632	-134.570884249516	-134.570884249516\\
57.3825503355705	484.210526315789	-134.874470772387	-134.874470772387\\
57.3825503355705	501.052631578947	-135.16756647714	-135.16756647714\\
57.3825503355705	517.894736842105	-135.450866518497	-135.450866518497\\
57.3825503355705	534.736842105263	-135.72499927297	-135.72499927297\\
57.3825503355705	551.578947368421	-135.990534625325	-135.990534625325\\
57.3825503355705	568.421052631579	-136.247991008337	-136.247991008337\\
57.3825503355705	585.263157894737	-136.497841414367	-136.497841414367\\
57.3825503355705	602.105263157895	-136.740518553854	-136.740518553854\\
57.3825503355705	618.947368421053	-136.976419301993	-136.976419301993\\
57.3825503355705	635.789473684211	-137.205908548305	-137.205908548305\\
57.3825503355705	652.631578947368	-137.429322542809	-137.429322542809\\
57.3825503355705	669.473684210526	-137.646971815772	-137.646971815772\\
57.3825503355705	686.315789473684	-137.859143734633	-137.859143734633\\
57.3825503355705	703.157894736842	-138.0661047509	-138.0661047509\\
57.3825503355705	720	-138.268102381049	-138.268102381049\\
57.9865771812081	400	-133.259301319222	-133.259301319222\\
57.9865771812081	416.842105263158	-133.613700798519	-133.613700798519\\
57.9865771812081	433.684210526316	-133.953932748903	-133.953932748903\\
57.9865771812081	450.526315789474	-134.281078577997	-134.281078577997\\
57.9865771812081	467.368421052632	-134.596100560194	-134.596100560194\\
57.9865771812081	484.210526315789	-134.89985871499	-134.89985871499\\
57.9865771812081	501.052631578947	-135.193124798269	-135.193124798269\\
57.9865771812081	517.894736842105	-135.47659397959	-135.47659397959\\
57.9865771812081	534.736842105263	-135.750894650057	-135.750894650057\\
57.9865771812081	551.578947368421	-136.016596708786	-136.016596708786\\
57.9865771812081	568.421052631579	-136.274218602668	-136.274218602668\\
57.9865771812081	585.263157894737	-136.524233337949	-136.524233337949\\
57.9865771812081	602.105263157895	-136.767073638728	-136.767073638728\\
57.9865771812081	618.947368421053	-137.003136393635	-137.003136393635\\
57.9865771812081	635.789473684211	-137.232786505416	-137.232786505416\\
57.9865771812081	652.631578947368	-137.456360237098	-137.456360237098\\
57.9865771812081	669.473684210526	-137.674168131751	-137.674168131751\\
57.9865771812081	686.315789473684	-137.886497569414	-137.886497569414\\
57.9865771812081	703.157894736842	-138.093615013992	-138.093615013992\\
57.9865771812081	720	-138.295767994169	-138.295767994169\\
58.5906040268456	400	-133.284884696523	-133.284884696523\\
58.5906040268456	416.842105263158	-133.639455139369	-133.639455139369\\
58.5906040268456	433.684210526316	-133.97985680003	-133.97985680003\\
58.5906040268456	450.526315789474	-134.307171101011	-134.307171101011\\
58.5906040268456	467.368421052632	-134.622360331339	-134.622360331339\\
58.5906040268456	484.210526315789	-134.926284524903	-134.926284524903\\
58.5906040268456	501.052631578947	-135.219715451742	-135.219715451742\\
58.5906040268456	517.894736842105	-135.503348295338	-135.503348295338\\
58.5906040268456	534.736842105263	-135.777811460493	-135.777811460493\\
58.5906040268456	551.578947368421	-136.043674859797	-136.043674859797\\
58.5906040268456	568.421052631579	-136.301456953398	-136.301456953398\\
58.5906040268456	585.263157894737	-136.551630760586	-136.551630760586\\
58.5906040268456	602.105263157895	-136.794629018293	-136.794629018293\\
58.5906040268456	618.947368421053	-137.030848627784	-137.030848627784\\
58.5906040268456	635.789473684211	-137.260654504232	-137.260654504232\\
58.5906040268456	652.631578947368	-137.484382922901	-137.484382922901\\
58.5906040268456	669.473684210526	-137.702344438903	-137.702344438903\\
58.5906040268456	686.315789473684	-137.91482644413	-137.91482644413\\
58.5906040268456	703.157894736842	-138.122095414159	-138.122095414159\\
58.5906040268456	720	-138.324398889161	-138.324398889161\\
59.1946308724832	400	-133.311518651605	-133.311518651605\\
59.1946308724832	416.842105263158	-133.666254407534	-133.666254407534\\
59.1946308724832	433.684210526316	-134.006820186871	-134.006820186871\\
59.1946308724832	450.526315789474	-134.334297426074	-134.334297426074\\
59.1946308724832	467.368421052632	-134.6496484279	-134.6496484279\\
59.1946308724832	484.210526315789	-134.953733239739	-134.953733239739\\
59.1946308724832	501.052631578947	-135.247323644918	-135.247323644918\\
59.1946308724832	517.894736842105	-135.53111483999	-135.53111483999\\
59.1946308724832	534.736842105263	-135.805735242618	-135.805735242618\\
59.1946308724832	551.578947368421	-136.071754778049	-136.071754778049\\
59.1946308724832	568.421052631579	-136.329691918886	-136.329691918886\\
59.1946308724832	585.263157894737	-136.580019696678	-136.580019696678\\
59.1946308724832	602.105263157895	-136.823170860423	-136.823170860423\\
59.1946308724832	618.947368421053	-137.059542323261	-137.059542323261\\
59.1946308724832	635.789473684211	-137.289499012057	-137.289499012057\\
59.1946308724832	652.631578947368	-137.513377213584	-137.513377213584\\
59.1946308724832	669.473684210526	-137.731487494285	-137.731487494285\\
59.1946308724832	686.315789473684	-137.944117257212	-137.944117257212\\
59.1946308724832	703.157894736842	-138.151532988927	-138.151532988927\\
59.1946308724832	720	-138.35398224042	-138.35398224042\\
59.7986577181208	400	-133.339188181033	-133.339188181033\\
59.7986577181208	416.842105263158	-133.694083776328	-133.694083776328\\
59.7986577181208	433.684210526316	-134.034808256493	-134.034808256493\\
59.7986577181208	450.526315789474	-134.362443071084	-134.362443071084\\
59.7986577181208	467.368421052632	-134.677950535737	-134.677950535737\\
59.7986577181208	484.210526315789	-134.98219071052	-134.98219071052\\
59.7986577181208	501.052631578947	-135.27593539123	-135.27593539123\\
59.7986577181208	517.894736842105	-135.5598797867	-135.5598797867\\
59.7986577181208	534.736842105263	-135.834652326674	-135.834652326674\\
59.7986577181208	551.578947368421	-136.100822948292	-136.100822948292\\
59.7986577181208	568.421052631579	-136.358910135864	-136.358910135864\\
59.7986577181208	585.263157894737	-136.609386932461	-136.609386932461\\
59.7986577181208	602.105263157895	-136.852686098429	-136.852686098429\\
59.7986577181208	618.947368421053	-137.089204558079	-137.089204558079\\
59.7986577181208	635.789473684211	-137.319307249275	-137.319307249275\\
59.7986577181208	652.631578947368	-137.543330469622	-137.543330469622\\
59.7986577181208	669.473684210526	-137.761584796228	-137.761584796228\\
59.7986577181208	686.315789473684	-137.974357642649	-137.974357642649\\
59.7986577181208	703.157894736842	-138.181915505796	-138.181915505796\\
59.7986577181208	720	-138.384505946848	-138.384505946848\\
60.4026845637584	400	-133.36787909572	-133.36787909572\\
60.4026845637584	416.842105263158	-133.722929225546	-133.722929225546\\
60.4026845637584	433.684210526316	-134.063807154773	-134.063807154773\\
60.4026845637584	450.526315789474	-134.391594345242	-134.391594345242\\
60.4026845637584	467.368421052632	-134.707253124683	-134.707253124683\\
60.4026845637584	484.210526315789	-135.011643565065	-135.011643565065\\
60.4026845637584	501.052631578947	-135.305537473906	-135.305537473906\\
60.4026845637584	517.894736842105	-135.589630071569	-135.589630071569\\
60.4026845637584	534.736842105263	-135.864549799153	-135.864549799153\\
60.4026845637584	551.578947368421	-136.130866604977	-136.130866604977\\
60.4026845637584	568.421052631579	-136.389098984358	-136.389098984358\\
60.4026845637584	585.263157894737	-136.639719991207	-136.639719991207\\
60.4026845637584	602.105263157895	-136.883162396541	-136.883162396541\\
60.4026845637584	618.947368421053	-137.119823135181	-137.119823135181\\
60.4026845637584	635.789473684211	-137.350067155344	-137.350067155344\\
60.4026845637584	652.631578947368	-137.57423076483	-137.57423076483\\
60.4026845637584	669.473684210526	-137.792624550793	-137.792624550793\\
60.4026845637584	686.315789473684	-138.00553593668	-138.00553593668\\
60.4026845637584	703.157894736842	-138.213231429149	-138.213231429149\\
60.4026845637584	720	-138.415958598982	-138.415958598982\\
61.006711409396	400	-133.397577984909	-133.397577984909\\
61.006711409396	416.842105263158	-133.752777505829	-133.752777505829\\
61.006711409396	433.684210526316	-134.093803791099	-134.093803791099\\
61.006711409396	450.526315789474	-134.421738314099	-134.421738314099\\
61.006711409396	467.368421052632	-134.737543413915	-134.737543413915\\
61.006711409396	484.210526315789	-135.0420791737	-135.0420791737\\
61.006711409396	501.052631578947	-135.336117411977	-135.336117411977\\
61.006711409396	517.894736842105	-135.620353359951	-135.620353359951\\
61.006711409396	534.736842105263	-135.895415469396	-135.895415469396\\
61.006711409396	551.578947368421	-136.161873699142	-136.161873699142\\
61.006711409396	568.421052631579	-136.420246554858	-136.420246554858\\
61.006711409396	585.263157894737	-136.67100710065	-136.67100710065\\
61.006711409396	602.105263157895	-136.914588117579	-136.914588117579\\
61.006711409396	618.947368421053	-137.151386550361	-137.151386550361\\
61.006711409396	635.789473684211	-137.381767356956	-137.381767356956\\
61.006711409396	652.631578947368	-137.606066854767	-137.606066854767\\
61.006711409396	669.473684210526	-137.824595640405	-137.824595640405\\
61.006711409396	686.315789473684	-138.03764114664	-138.03764114664\\
61.006711409396	703.157894736842	-138.245469889312	-138.245469889312\\
61.006711409396	720	-138.448329448255	-138.448329448255\\
61.6107382550336	400	-133.42827218241	-133.42827218241\\
61.6107382550336	416.842105263158	-133.783616105229	-133.783616105229\\
61.6107382550336	433.684210526316	-134.124785805286	-134.124785805286\\
61.6107382550336	450.526315789474	-134.452862766795	-134.452862766795\\
61.6107382550336	467.368421052632	-134.768809339514	-134.768809339514\\
61.6107382550336	484.210526315789	-135.073485617101	-135.073485617101\\
61.6107382550336	501.052631578947	-135.36766342843	-135.36766342843\\
61.6107382550336	517.894736842105	-135.652038014895	-135.652038014895\\
61.6107382550336	534.736842105263	-135.927237838308	-135.927237838308\\
61.6107382550336	551.578947368421	-136.193832867387	-136.193832867387\\
61.6107382550336	568.421052631579	-136.452341617541	-136.452341617541\\
61.6107382550336	585.263157894737	-136.703237162473	-136.703237162473\\
61.6107382550336	602.105263157895	-136.946952292695	-136.946952292695\\
61.6107382550336	618.947368421053	-137.183883962238	-137.183883962238\\
61.6107382550336	635.789473684211	-137.41439713824	-137.41439713824\\
61.6107382550336	652.631578947368	-137.638828147146	-137.638828147146\\
61.6107382550336	669.473684210526	-137.857487594481	-137.857487594481\\
61.6107382550336	686.315789473684	-138.070662921798	-138.070662921798\\
61.6107382550336	703.157894736842	-138.278620653593	-138.278620653593\\
61.6107382550336	720	-138.481608378231	-138.481608378231\\
62.2147651006711	400	-133.459949734922	-133.459949734922\\
62.2147651006711	416.842105263158	-133.815433217871	-133.815433217871\\
62.2147651006711	433.684210526316	-134.156741536542	-134.156741536542\\
62.2147651006711	450.526315789474	-134.484956185333	-134.484956185333\\
62.2147651006711	467.368421052632	-134.801039524028	-134.801039524028\\
62.2147651006711	484.210526315789	-135.105851656164	-135.105851656164\\
62.2147651006711	501.052631578947	-135.400164420343	-135.400164420343\\
62.2147651006711	517.894736842105	-135.684673067545	-135.684673067545\\
62.2147651006711	534.736842105263	-135.960006069026	-135.960006069026\\
62.2147651006711	551.578947368421	-136.226733402805	-136.226733402805\\
62.2147651006711	568.421052631579	-136.485373593458	-136.485373593458\\
62.2147651006711	585.263157894737	-136.736399723721	-136.736399723721\\
62.2147651006711	602.105263157895	-136.980244593009	-136.980244593009\\
62.2147651006711	618.947368421053	-137.217305164121	-137.217305164121\\
62.2147651006711	635.789473684211	-137.447946412843	-137.447946412843\\
62.2147651006711	652.631578947368	-137.672504674141	-137.672504674141\\
62.2147651006711	669.473684210526	-137.891290561937	-137.891290561937\\
62.2147651006711	686.315789473684	-138.104591526064	-138.104591526064\\
62.2147651006711	703.157894736842	-138.312674099179	-138.312674099179\\
62.2147651006711	720	-138.515785877693	-138.515785877693\\
62.8187919463087	400	-133.492599372315	-133.492599372315\\
62.8187919463087	416.842105263158	-133.848217714532	-133.848217714532\\
62.8187919463087	433.684210526316	-134.189659994357	-134.189659994357\\
62.8187919463087	450.526315789474	-134.518007715754	-134.518007715754\\
62.8187919463087	467.368421052632	-134.834223247937	-134.834223247937\\
62.8187919463087	484.210526315789	-135.13916670373	-135.13916670373\\
62.8187919463087	501.052631578947	-135.433609930887	-135.433609930887\\
62.8187919463087	517.894736842105	-135.718248189405	-135.718248189405\\
62.8187919463087	534.736842105263	-135.993709959424	-135.993709959424\\
62.8187919463087	551.578947368421	-136.260565227722	-136.260565227722\\
62.8187919463087	568.421052631579	-136.519332527504	-136.519332527504\\
62.8187919463087	585.263157894737	-136.770484950011	-136.770484950011\\
62.8187919463087	602.105263157895	-137.014455303039	-137.014455303039\\
62.8187919463087	618.947368421053	-137.251640557654	-137.251640557654\\
62.8187919463087	635.789473684211	-137.482405697787	-137.482405697787\\
62.8187919463087	652.631578947368	-137.707087066432	-137.707087066432\\
62.8187919463087	669.473684210526	-137.92599528543	-137.92599528543\\
62.8187919463087	686.315789473684	-138.139417812419	-138.139417812419\\
62.8187919463087	703.157894736842	-138.347621187753	-138.347621187753\\
62.8187919463087	720	-138.550853015431	-138.550853015431\\
63.4228187919463	400	-133.526210479738	-133.526210479738\\
63.4228187919463	416.842105263158	-133.881959115052	-133.881959115052\\
63.4228187919463	433.684210526316	-134.223530831186	-134.223530831186\\
63.4228187919463	450.526315789474	-134.552007141101	-134.552007141101\\
63.4228187919463	467.368421052632	-134.868350422877	-134.868350422877\\
63.4228187919463	484.210526315789	-135.173420798075	-135.173420798075\\
63.4228187919463	501.052631578947	-135.467990123058	-135.467990123058\\
63.4228187919463	517.894736842105	-135.752753666309	-135.752753666309\\
63.4228187919463	534.736842105263	-136.028339916333	-136.028339916333\\
63.4228187919463	551.578947368421	-136.29531886815	-136.29531886815\\
63.4228187919463	568.421052631579	-136.554209063092	-136.554209063092\\
63.4228187919463	585.263157894737	-136.80548360041	-136.80548360041\\
63.4228187919463	602.105263157895	-137.0495752958	-137.0495752958\\
63.4228187919463	618.947368421053	-137.286881128113	-137.286881128113\\
63.4228187919463	635.789473684211	-137.517766088956	-137.517766088956\\
63.4228187919463	652.631578947368	-137.742566528895	-137.742566528895\\
63.4228187919463	669.473684210526	-137.961593077235	-137.961593077235\\
63.4228187919463	686.315789473684	-138.175133198975	-138.175133198975\\
63.4228187919463	703.157894736842	-138.383453441727	-138.383453441727\\
63.4228187919463	720	-138.586801416653	-138.586801416653\\
64.0268456375839	400	-133.560773071436	-133.560773071436\\
64.0268456375839	416.842105263158	-133.916647562421	-133.916647562421\\
64.0268456375839	433.684210526316	-134.258344316814	-134.258344316814\\
64.0268456375839	450.526315789474	-134.58694485604	-134.58694485604\\
64.0268456375839	467.368421052632	-134.903411566517	-134.903411566517\\
64.0268456375839	484.210526315789	-135.208604578029	-135.208604578029\\
64.0268456375839	501.052631578947	-135.50329575504	-135.50329575504\\
64.0268456375839	517.894736842105	-135.788180374021	-135.788180374021\\
64.0268456375839	534.736842105263	-136.06388693135	-136.06388693135\\
64.0268456375839	551.578947368421	-136.330985429813	-136.330985429813\\
64.0268456375839	568.421052631579	-136.589994418395	-136.589994418395\\
64.0268456375839	585.263157894737	-136.841387003895	-136.841387003895\\
64.0268456375839	602.105263157895	-137.08559600945	-137.08559600945\\
64.0268456375839	618.947368421053	-137.323018421249	-137.323018421249\\
64.0268456375839	635.789473684211	-137.554019238138	-137.554019238138\\
64.0268456375839	652.631578947368	-137.778934817819	-137.778934817819\\
64.0268456375839	669.473684210526	-137.998075796638	-137.998075796638\\
64.0268456375839	686.315789473684	-138.211729646537	-138.211729646537\\
64.0268456375839	703.157894736842	-138.420162921978	-138.420162921978\\
64.0268456375839	720	-138.623623240877	-138.623623240877\\
64.6308724832215	400	-133.596277766179	-133.596277766179\\
64.6308724832215	416.842105263158	-133.952273798467	-133.952273798467\\
64.6308724832215	433.684210526316	-134.294091314294	-134.294091314294\\
64.6308724832215	450.526315789474	-134.622811843044	-134.622811843044\\
64.6308724832215	467.368421052632	-134.939397778985	-134.939397778985\\
64.6308724832215	484.210526315789	-135.244709259634	-135.244709259634\\
64.6308724832215	501.052631578947	-135.539518157084	-135.539518157084\\
64.6308724832215	517.894736842105	-135.824519755328	-135.824519755328\\
64.6308724832215	534.736842105263	-136.10034255816	-136.10034255816\\
64.6308724832215	551.578947368421	-136.367556575676	-136.367556575676\\
64.6308724832215	568.421052631579	-136.626680364074	-136.626680364074\\
64.6308724832215	585.263157894737	-136.878187037264	-136.878187037264\\
64.6308724832215	602.105263157895	-137.122509425399	-137.122509425399\\
64.6308724832215	618.947368421053	-137.360044521584	-137.360044521584\\
64.6308724832215	635.789473684211	-137.59115733149	-137.59115733149\\
64.6308724832215	652.631578947368	-137.816184219552	-137.816184219552\\
64.6308724832215	669.473684210526	-138.035435828753	-138.035435828753\\
64.6308724832215	686.315789473684	-138.249199637587	-138.249199637587\\
64.6308724832215	703.157894736842	-138.45774220698	-138.45774220698\\
64.6308724832215	720	-138.661311161224	-138.661311161224\\
65.2348993288591	400	-133.632715764178	-133.632715764178\\
65.2348993288591	416.842105263158	-133.988829141028	-133.988829141028\\
65.2348993288591	433.684210526316	-134.330763257357	-134.330763257357\\
65.2348993288591	450.526315789474	-134.659599650041	-134.659599650041\\
65.2348993288591	467.368421052632	-134.976300720734	-134.976300720734\\
65.2348993288591	484.210526315789	-135.281726614235	-135.281726614235\\
65.2348993288591	501.052631578947	-135.57664920982	-135.57664920982\\
65.2348993288591	517.894736842105	-135.861763798565	-135.861763798565\\
65.2348993288591	534.736842105263	-136.137698891247	-136.137698891247\\
65.2348993288591	551.578947368421	-136.405024504853	-136.405024504853\\
65.2348993288591	568.421052631579	-136.664259202377	-136.664259202377\\
65.2348993288591	585.263157894737	-136.915876104432	-136.915876104432\\
65.2348993288591	602.105263157895	-137.160308047782	-137.160308047782\\
65.2348993288591	618.947368421053	-137.397952032058	-137.397952032058\\
65.2348993288591	635.789473684211	-137.629173069363	-137.629173069363\\
65.2348993288591	652.631578947368	-137.854307530482	-137.854307530482\\
65.2348993288591	669.473684210526	-138.073666064665	-138.073666064665\\
65.2348993288591	686.315789473684	-138.287536156585	-138.287536156585\\
65.2348993288591	703.157894736842	-138.496184373268	-138.496184373268\\
65.2348993288591	720	-138.699858345027	-138.699858345027\\
65.8389261744966	400	-133.670078825427	-133.670078825427\\
65.8389261744966	416.842105263158	-134.026305462517	-134.026305462517\\
65.8389261744966	433.684210526316	-134.368352129209	-134.368352129209\\
65.8389261744966	450.526315789474	-134.697300369428	-134.697300369428\\
65.8389261744966	467.368421052632	-135.01411259178	-135.01411259178\\
65.8389261744966	484.210526315789	-135.319648947922	-135.319648947922\\
65.8389261744966	501.052631578947	-135.614681323896	-135.614681323896\\
65.8389261744966	517.894736842105	-135.899905017445	-135.899905017445\\
65.8389261744966	534.736842105263	-136.175948545931	-136.175948545931\\
65.8389261744966	551.578947368421	-136.443381932833	-136.443381932833\\
65.8389261744966	568.421052631579	-136.702723747548	-136.702723747548\\
65.8389261744966	585.263157894737	-136.954447117008	-136.954447117008\\
65.8389261744966	602.105263157895	-137.198984884213	-137.198984884213\\
65.8389261744966	618.947368421053	-137.436734054944	-137.436734054944\\
65.8389261744966	635.789473684211	-137.668059647376	-137.668059647376\\
65.8389261744966	652.631578947368	-137.893298038282	-137.893298038282\\
65.8389261744966	669.473684210526	-138.112759882824	-138.112759882824\\
65.8389261744966	686.315789473684	-138.32673267151	-138.32673267151\\
65.8389261744966	703.157894736842	-138.535482977122	-138.535482977122\\
65.8389261744966	720	-138.739258435655	-138.739258435655\\
66.4429530201342	400	-133.70835924936	-133.70835924936\\
66.4429530201342	416.842105263158	-134.064695169811	-134.064695169811\\
66.4429530201342	433.684210526316	-134.406850442629	-134.406850442629\\
66.4429530201342	450.526315789474	-134.735906618378	-134.735906618378\\
66.4429530201342	467.368421052632	-135.052826112209	-135.052826112209\\
66.4429530201342	484.210526315789	-135.358469082239	-135.358469082239\\
66.4429530201342	501.052631578947	-135.653607420878	-135.653607420878\\
66.4429530201342	517.894736842105	-135.938936432158	-135.938936432158\\
66.4429530201342	534.736842105263	-136.21508463964	-136.21508463964\\
66.4429530201342	551.578947368421	-136.482622072922	-136.482622072922\\
66.4429530201342	568.421052631579	-136.74206730744	-136.74206730744\\
66.4429530201342	585.263157894737	-136.993893476083	-136.993893476083\\
66.4429530201342	602.105263157895	-137.238533427729	-137.238533427729\\
66.4429530201342	618.947368421053	-137.476384173962	-137.476384173962\\
66.4429530201342	635.789473684211	-137.707810738684	-137.707810738684\\
66.4429530201342	652.631578947368	-137.93314950432	-137.93314950432\\
66.4429530201342	669.473684210526	-138.152711131609	-138.152711131609\\
66.4429530201342	686.315789473684	-138.366783116565	-138.366783116565\\
66.4429530201342	703.157894736842	-138.575632037406	-138.575632037406\\
66.4429530201342	720	-138.779505535494	-138.779505535494\\
67.0469798657718	400	-133.747549855756	-133.747549855756\\
67.0469798657718	416.842105263158	-134.103991185355	-134.103991185355\\
67.0469798657718	433.684210526316	-134.446251221285	-134.446251221285\\
67.0469798657718	450.526315789474	-134.775411520356	-134.775411520356\\
67.0469798657718	467.368421052632	-135.092434503887	-135.092434503887\\
67.0469798657718	484.210526315789	-135.398180336076	-135.398180336076\\
67.0469798657718	501.052631578947	-135.693420915336	-135.693420915336\\
67.0469798657718	517.894736842105	-135.978851551621	-135.978851551621\\
67.0469798657718	534.736842105263	-136.255100774337	-136.255100774337\\
67.0469798657718	551.578947368421	-136.522738618849	-136.522738618849\\
67.0469798657718	568.421052631579	-136.782283666285	-136.782283666285\\
67.0469798657718	585.263157894737	-137.034209055153	-137.034209055153\\
67.0469798657718	602.105263157895	-137.278947639875	-137.278947639875\\
67.0469798657718	618.947368421053	-137.516896437509	-137.516896437509\\
67.0469798657718	635.789473684211	-137.748420477359	-137.748420477359\\
67.0469798657718	652.631578947368	-137.973856147182	-137.973856147182\\
67.0469798657718	669.473684210526	-138.193514112983	-138.193514112983\\
67.0469798657718	686.315789473684	-138.407681875974	-138.407681875974\\
67.0469798657718	703.157894736842	-138.616626019505	-138.616626019505\\
67.0469798657718	720	-138.820594190003	-138.820594190003\\
67.6510067114094	400	-133.787643966818	-133.787643966818\\
67.6510067114094	416.842105263158	-134.144186929449	-134.144186929449\\
67.6510067114094	433.684210526316	-134.486547982203	-134.486547982203\\
67.6510067114094	450.526315789474	-134.815808687779	-134.815808687779\\
67.6510067114094	467.368421052632	-135.132931473299	-135.132931473299\\
67.6510067114094	484.210526315789	-135.438776508693	-135.438776508693\\
67.6510067114094	501.052631578947	-135.734115698028	-135.734115698028\\
67.6510067114094	517.894736842105	-136.01964435684	-136.01964435684\\
67.6510067114094	534.736842105263	-136.295991020044	-136.295991020044\\
67.6510067114094	551.578947368421	-136.563725728443	-136.563725728443\\
67.6510067114094	568.421052631579	-136.82336706853	-136.82336706853\\
67.6510067114094	585.263157894737	-137.075388184111	-137.075388184111\\
67.6510067114094	602.105263157895	-137.32022193484	-137.32022193484\\
67.6510067114094	618.947368421053	-137.558265342937	-137.558265342937\\
67.6510067114094	635.789473684211	-137.789883442804	-137.789883442804\\
67.6510067114094	652.631578947368	-138.01541262723	-138.01541262723\\
67.6510067114094	669.473684210526	-138.235163567191	-138.235163567191\\
67.6510067114094	686.315789473684	-138.449423768804	-138.449423768804\\
67.6510067114094	703.157894736842	-138.658459820265	-138.658459820265\\
67.6510067114094	720	-138.862519372785	-138.862519372785\\
68.255033557047	400	-133.828635390355	-133.828635390355\\
68.255033557047	416.842105263158	-134.185276303608	-134.185276303608\\
68.255033557047	433.684210526316	-134.527734719324	-134.527734719324\\
68.255033557047	450.526315789474	-134.857092205741	-134.857092205741\\
68.255033557047	467.368421052632	-135.174311195453	-135.174311195453\\
68.255033557047	484.210526315789	-135.480251863787	-135.480251863787\\
68.255033557047	501.052631578947	-135.775686120141	-135.775686120141\\
68.255033557047	517.894736842105	-136.061309285309	-136.061309285309\\
68.255033557047	534.736842105263	-136.3377498994	-136.3377498994\\
68.255033557047	551.578947368421	-136.605578008341	-136.605578008341\\
68.255033557047	568.421052631579	-136.865312203688	-136.865312203688\\
68.255033557047	585.263157894737	-137.117425634244	-137.117425634244\\
68.255033557047	602.105263157895	-137.362351164595	-137.362351164595\\
68.255033557047	618.947368421053	-137.600485821832	-137.600485821832\\
68.255033557047	635.789473684211	-137.832194645167	-137.832194645167\\
68.255033557047	652.631578947368	-138.057814032141	-138.057814032141\\
68.255033557047	669.473684210526	-138.277654658417	-138.277654658417\\
68.255033557047	686.315789473684	-138.492004034747	-138.492004034747\\
68.255033557047	703.157894736842	-138.701128753901	-138.701128753901\\
68.255033557047	720	-138.905276471608	-138.905276471608\\
68.8590604026846	400	-133.870518404006	-133.870518404006\\
68.8590604026846	416.842105263158	-134.227253674971	-134.227253674971\\
68.8590604026846	433.684210526316	-134.56980588807	-134.56980588807\\
68.8590604026846	450.526315789474	-134.899256616759	-134.899256616759\\
68.8590604026846	467.368421052632	-135.216568298786	-135.216568298786\\
68.8590604026846	484.210526315789	-135.522601114563	-135.522601114563\\
68.8590604026846	501.052631578947	-135.81812697851	-135.81812697851\\
68.8590604026846	517.894736842105	-136.103841216379	-136.103841216379\\
68.8590604026846	534.736842105263	-136.380372373174	-136.380372373174\\
68.8590604026846	551.578947368421	-136.648290499655	-136.648290499655\\
68.8590604026846	568.421052631579	-136.90811419215	-136.90811419215\\
68.8590604026846	585.263157894737	-137.160316604174	-137.160316604174\\
68.8590604026846	602.105263157895	-137.405330604968	-137.405330604968\\
68.8590604026846	618.947368421053	-137.643553226218	-137.643553226218\\
68.8590604026846	635.789473684211	-137.875349511674	-137.875349511674\\
68.8590604026846	652.631578947368	-138.10105586336	-138.10105586336\\
68.8590604026846	669.473684210526	-138.320982961368	-138.320982961368\\
68.8590604026846	686.315789473684	-138.535418320822	-138.535418320822\\
68.8590604026846	703.157894736842	-138.74462853881	-138.74462853881\\
68.8590604026846	720	-138.948861275332	-138.948861275332\\
69.4630872483222	400	-133.913287740449	-133.913287740449\\
69.4630872483222	416.842105263158	-134.270113861675	-134.270113861675\\
69.4630872483222	433.684210526316	-134.612756390893	-134.612756390893\\
69.4630872483222	450.526315789474	-134.942296906474	-134.942296906474\\
69.4630872483222	467.368421052632	-135.25969785102	-135.25969785102\\
69.4630872483222	484.210526315789	-135.565819409737	-135.565819409737\\
69.4630872483222	501.052631578947	-135.861433501775	-135.861433501775\\
69.4630872483222	517.894736842105	-136.147235457561	-136.147235457561\\
69.4630872483222	534.736842105263	-136.423853826711	-136.423853826711\\
69.4630872483222	551.578947368421	-136.691858664543	-136.691858664543\\
69.4630872483222	568.421052631579	-136.951768571886	-136.951768571886\\
69.4630872483222	585.263157894737	-137.204056706699	-137.204056706699\\
69.4630872483222	602.105263157895	-137.449155942611	-137.449155942611\\
69.4630872483222	618.947368421053	-137.687463315645	-137.687463315645\\
69.4630872483222	635.789473684211	-137.919343873834	-137.919343873834\\
69.4630872483222	652.631578947368	-138.145134023433	-138.145134023433\\
69.4630872483222	669.473684210526	-138.365144448711	-138.365144448711\\
69.4630872483222	686.315789473684	-138.579662668922	-138.579662668922\\
69.4630872483222	703.157894736842	-138.788955285232	-138.788955285232\\
69.4630872483222	720	-138.993269961669	-138.993269961669\\
70.0671140939597	400	-133.95693857354	-133.95693857354\\
70.0671140939597	416.842105263158	-134.313852119151	-134.313852119151\\
70.0671140939597	433.684210526316	-134.656581563718	-134.656581563718\\
70.0671140939597	450.526315789474	-134.986208490247	-134.986208490247\\
70.0671140939597	467.368421052632	-135.303695345909	-135.303695345909\\
70.0671140939597	484.210526315789	-135.609902320428	-135.609902320428\\
70.0671140939597	501.052631578947	-135.905601337412	-135.905601337412\\
70.0671140939597	517.894736842105	-136.191487731691	-136.191487731691\\
70.0671140939597	534.736842105263	-136.468190057231	-136.468190057231\\
70.0671140939597	551.578947368421	-136.736278373647	-136.736278373647\\
70.0671140939597	568.421052631579	-136.996271286011	-136.996271286011\\
70.0671140939597	585.263157894737	-137.248641956473	-137.248641956473\\
70.0671140939597	602.105263157895	-137.493823262803	-137.493823262803\\
70.0671140939597	618.947368421053	-137.732212245114	-137.732212245114\\
70.0671140939597	635.789473684211	-137.964173955481	-137.964173955481\\
70.0671140939597	652.631578947368	-138.190044804149	-138.190044804149\\
70.0671140939597	669.473684210526	-138.410135479332	-138.410135479332\\
70.0671140939597	686.315789473684	-138.624733504181	-138.624733504181\\
70.0671140939597	703.157894736842	-138.834105483713	-138.834105483713\\
70.0671140939597	720	-139.03849908576	-139.03849908576\\
70.6711409395973	400	-134.001466505327	-134.001466505327\\
70.6711409395973	416.842105263158	-134.358464127289	-134.358464127289\\
70.6711409395973	433.684210526316	-134.701277163266	-134.701277163266\\
70.6711409395973	450.526315789474	-135.030987200623	-135.030987200623\\
70.6711409395973	467.368421052632	-135.34855669084	-135.34855669084\\
70.6711409395973	484.210526315789	-135.654845827895	-135.654845827895\\
70.6711409395973	501.052631578947	-135.950626539596	-135.950626539596\\
70.6711409395973	517.894736842105	-136.236594164926	-136.236594164926\\
70.6711409395973	534.736842105263	-136.513377261949	-136.513377261949\\
70.6711409395973	551.578947368421	-136.781545894331	-136.781545894331\\
70.6711409395973	568.421052631579	-137.041618671143	-137.041618671143\\
70.6711409395973	585.263157894737	-137.294068758489	-137.294068758489\\
70.6711409395973	602.105263157895	-137.539329038044	-137.539329038044\\
70.6711409395973	618.947368421053	-137.77779655378	-137.77779655378\\
70.6711409395973	635.789473684211	-138.009836361582	-138.009836361582\\
70.6711409395973	652.631578947368	-138.235784875463	-138.235784875463\\
70.6711409395973	669.473684210526	-138.455952787359	-138.455952787359\\
70.6711409395973	686.315789473684	-138.670627624099	-138.670627624099\\
70.6711409395973	703.157894736842	-138.880075994334	-138.880075994334\\
70.6711409395973	720	-139.084545569489	-139.084545569489\\
71.2751677852349	400	-134.046867553906	-134.046867553906\\
71.2751677852349	416.842105263158	-134.403945978437	-134.403945978437\\
71.2751677852349	433.684210526316	-134.746839355176	-134.746839355176\\
71.2751677852349	450.526315789474	-135.076629275593	-135.076629275593\\
71.2751677852349	467.368421052632	-135.394278195227	-135.394278195227\\
71.2751677852349	484.210526315789	-135.700646312059	-135.700646312059\\
71.2751677852349	501.052631578947	-135.996505557861	-135.996505557861\\
71.2751677852349	517.894736842105	-136.282551275523	-136.282551275523\\
71.2751677852349	534.736842105263	-136.559412026974	-136.559412026974\\
71.2751677852349	551.578947368421	-136.827657879697	-136.827657879697\\
71.2751677852349	568.421052631579	-137.087807446535	-137.087807446535\\
71.2751677852349	585.263157894737	-137.340333897319	-137.340333897319\\
71.2751677852349	602.105263157895	-137.585670117406	-137.585670117406\\
71.2751677852349	618.947368421053	-137.824213154406	-137.824213154406\\
71.2751677852349	635.789473684211	-138.0563280678	-138.0563280678\\
71.2751677852349	652.631578947368	-138.282351275156	-138.282351275156\\
71.2751677852349	669.473684210526	-138.502593471921	-138.502593471921\\
71.2751677852349	686.315789473684	-138.717342188394	-138.717342188394\\
71.2751677852349	703.157894736842	-138.926864036658	-138.926864036658\\
71.2751677852349	720	-139.131406691526	-139.131406691526\\
71.8791946308725	400	-134.093138142058	-134.093138142058\\
71.8791946308725	416.842105263158	-134.450294166174	-134.450294166174\\
71.8791946308725	433.684210526316	-134.79326470292	-134.79326470292\\
71.8791946308725	450.526315789474	-135.123131347633	-135.123131347633\\
71.8791946308725	467.368421052632	-135.440856559671	-135.440856559671\\
71.8791946308725	484.210526315789	-135.747300540792	-135.747300540792\\
71.8791946308725	501.052631578947	-136.043235226493	-136.043235226493\\
71.8791946308725	517.894736842105	-136.329355963351	-136.329355963351\\
71.8791946308725	534.736842105263	-136.606291316935	-136.606291316935\\
71.8791946308725	551.578947368421	-136.874611358325	-136.874611358325\\
71.8791946308725	568.421052631579	-137.13483470392	-137.13483470392\\
71.8791946308725	585.263157894737	-137.387434527063	-137.387434527063\\
71.8791946308725	602.105263157895	-137.632843716582	-137.632843716582\\
71.8791946308725	618.947368421053	-137.87145932352	-137.87145932352\\
71.8791946308725	635.789473684211	-138.103646410748	-138.103646410748\\
71.8791946308725	652.631578947368	-138.329741399185	-138.329741399185\\
71.8791946308725	669.473684210526	-138.550054987592	-138.550054987592\\
71.8791946308725	686.315789473684	-138.764874709541	-138.764874709541\\
71.8791946308725	703.157894736842	-138.974467180352	-138.974467180352\\
71.8791946308725	720	-139.17908007804	-139.17908007804\\
72.4832214765101	400	-134.140275086644	-134.140275086644\\
72.4832214765101	416.842105263158	-134.497505574828	-134.497505574828\\
72.4832214765101	433.684210526316	-134.840550157442	-134.840550157442\\
72.4832214765101	450.526315789474	-135.170490433465	-135.170490433465\\
72.4832214765101	467.368421052632	-135.488288865848	-135.488288865848\\
72.4832214765101	484.210526315789	-135.794805659905	-135.794805659905\\
72.4832214765101	501.052631578947	-136.090812754645	-136.090812754645\\
72.4832214765101	517.894736842105	-136.377005500114	-136.377005500114\\
72.4832214765101	534.736842105263	-136.654012465312	-136.654012465312\\
72.4832214765101	551.578947368421	-136.922403724708	-136.922403724708\\
72.4832214765101	568.421052631579	-137.182697898049	-137.182697898049\\
72.4832214765101	585.263157894737	-137.435368161989	-137.435368161989\\
72.4832214765101	602.105263157895	-137.68084740863	-137.68084740863\\
72.4832214765101	618.947368421053	-137.919532692247	-137.919532692247\\
72.4832214765101	635.789473684211	-138.15178907891	-138.15178907891\\
72.4832214765101	652.631578947368	-138.377952992697	-138.377952992697\\
72.4832214765101	669.473684210526	-138.598335135493	-138.598335135493\\
72.4832214765101	686.315789473684	-138.813223043959	-138.813223043959\\
72.4832214765101	703.157894736842	-139.022883336469	-139.022883336469\\
72.4832214765101	720	-139.227563694053	-139.227563694053\\
73.0872483221476	400	-134.188275588712	-134.188275588712\\
73.0872483221476	416.842105263158	-134.545577469705	-134.545577469705\\
73.0872483221476	433.684210526316	-134.888693047504	-134.888693047504\\
73.0872483221476	450.526315789474	-135.218703924514	-135.218703924514\\
73.0872483221476	467.368421052632	-135.536572567072	-135.536572567072\\
73.0872483221476	484.210526315789	-135.843159183836	-135.843159183836\\
73.0872483221476	501.052631578947	-136.139235717122	-136.139235717122\\
73.0872483221476	517.894736842105	-136.425497520243	-136.425497520243\\
73.0872483221476	534.736842105263	-136.702573165428	-136.702573165428\\
73.0872483221476	551.578947368421	-136.971032730338	-136.971032730338\\
73.0872483221476	568.421052631579	-137.231394837876	-137.231394837876\\
73.0872483221476	585.263157894737	-137.484132667816	-137.484132667816\\
73.0872483221476	602.105263157895	-137.72967911534	-137.72967911534\\
73.0872483221476	618.947368421053	-137.968431237774	-137.968431237774\\
73.0872483221476	635.789473684211	-138.200754104198	-138.200754104198\\
73.0872483221476	652.631578947368	-138.426984141671	-138.426984141671\\
73.0872483221476	669.473684210526	-138.647432055022	-138.647432055022\\
73.0872483221476	686.315789473684	-138.862385383824	-138.862385383824\\
73.0872483221476	703.157894736842	-139.072110749328	-139.072110749328\\
73.0872483221476	720	-139.276855835415	-139.276855835415\\
73.6912751677852	400	-134.237137224279	-134.237137224279\\
73.6912751677852	416.842105263158	-134.594507487984	-134.594507487984\\
73.6912751677852	433.684210526316	-134.937691070692	-134.937691070692\\
73.6912751677852	450.526315789474	-135.267769578031	-135.267769578031\\
73.6912751677852	467.368421052632	-135.585705479522	-135.585705479522\\
73.6912751677852	484.210526315789	-135.892358986971	-135.892358986971\\
73.6912751677852	501.052631578947	-136.188502045806	-136.188502045806\\
73.6912751677852	517.894736842105	-136.474830012415	-136.474830012415\\
73.6912751677852	534.736842105263	-136.751971462067	-136.751971462067\\
73.6912751677852	551.578947368421	-137.020496475428	-137.020496475428\\
73.6912751677852	568.421052631579	-137.280923678372	-137.280923678372\\
73.6912751677852	585.263157894737	-137.533726253609	-137.533726253609\\
73.6912751677852	602.105263157895	-137.779337099227	-137.779337099227\\
73.6912751677852	618.947368421053	-138.018153275419	-138.018153275419\\
73.6912751677852	635.789473684211	-138.250539854108	-138.250539854108\\
73.6912751677852	652.631578947368	-138.476833265155	-138.476833265155\\
73.6912751677852	669.473684210526	-138.697344216167	-138.697344216167\\
73.6912751677852	686.315789473684	-138.912360249459	-138.912360249459\\
73.6912751677852	703.157894736842	-139.122147988998	-139.122147988998\\
73.6912751677852	720	-139.326955121344	-139.326955121344\\
74.2953020134228	400	-134.286857935768	-134.286857935768\\
74.2953020134228	416.842105263158	-134.64429363026	-134.64429363026\\
74.2953020134228	433.684210526316	-134.987542285062	-134.987542285062\\
74.2953020134228	450.526315789474	-135.317685508832	-135.317685508832\\
74.2953020134228	467.368421052632	-135.635685774087	-135.635685774087\\
74.2953020134228	484.210526315789	-135.942403295591	-135.942403295591\\
74.2953020134228	501.052631578947	-136.2386100217	-136.2386100217\\
74.2953020134228	517.894736842105	-136.525001311694	-136.525001311694\\
74.2953020134228	534.736842105263	-136.802205743704	-136.802205743704\\
74.2953020134228	551.578947368421	-137.070793401222	-137.070793401222\\
74.2953020134228	568.421052631579	-137.331282912919	-137.331282912919\\
74.2953020134228	585.263157894737	-137.584147464269	-137.584147464269\\
74.2953020134228	602.105263157895	-137.829819956093	-137.829819956093\\
74.2953020134228	618.947368421053	-138.068697451288	-138.068697451288\\
74.2953020134228	635.789473684211	-138.301145024446	-138.301145024446\\
74.2953020134228	652.631578947368	-138.527499108075	-138.527499108075\\
74.2953020134228	669.473684210526	-138.748070412393	-138.748070412393\\
74.2953020134228	686.315789473684	-138.963146482299	-138.963146482299\\
74.2953020134228	703.157894736842	-139.172993944317	-139.172993944317\\
74.2953020134228	720	-139.377860487536	-139.377860487536\\
74.8993288590604	400	-134.337436024057	-134.337436024057\\
74.8993288590604	416.842105263158	-134.694934252696	-134.694934252696\\
74.8993288590604	433.684210526316	-135.038245101395	-135.038245101395\\
74.8993288590604	450.526315789474	-135.368450181655	-135.368450181655\\
74.8993288590604	467.368421052632	-135.686511968809	-135.686511968809\\
74.8993288590604	484.210526315789	-135.993290680405	-135.993290680405\\
74.8993288590604	501.052631578947	-136.289558267548	-136.289558267548\\
74.8993288590604	517.894736842105	-136.57601009224	-136.57601009224\\
74.8993288590604	534.736842105263	-136.8532747353	-136.8532747353\\
74.8993288590604	551.578947368421	-137.121922282881	-137.121922282881\\
74.8993288590604	568.421052631579	-137.382471366282	-137.382471366282\\
74.8993288590604	585.263157894737	-137.635395173578	-137.635395173578\\
74.8993288590604	602.105263157895	-137.881126608161	-137.881126608161\\
74.8993288590604	618.947368421053	-138.120062735471	-138.120062735471\\
74.8993288590604	635.789473684211	-138.352568632615	-138.352568632615\\
74.8993288590604	652.631578947368	-138.578980734587	-138.578980734587\\
74.8993288590604	669.473684210526	-138.799609754065	-138.799609754065\\
74.8993288590604	686.315789473684	-139.014743238382	-139.014743238382\\
74.8993288590604	703.157894736842	-139.224647816467	-139.224647816467\\
74.8993288590604	720	-139.429571179789	-139.429571179789\\
75.503355704698	400	-134.388870141123	-134.388870141123\\
75.503355704698	416.842105263158	-134.746428059763	-134.746428059763\\
75.503355704698	433.684210526316	-135.089798276021	-135.089798276021\\
75.503355704698	450.526315789474	-135.420062404074	-135.420062404074\\
75.503355704698	467.368421052632	-135.738182921895	-135.738182921895\\
75.503355704698	484.210526315789	-136.045020049648	-136.045020049648\\
75.503355704698	501.052631578947	-136.341345741023	-136.341345741023\\
75.503355704698	517.894736842105	-136.627855360576	-136.627855360576\\
75.503355704698	534.736842105263	-136.905177491654	-136.905177491654\\
75.503355704698	551.578947368421	-137.173882222909	-137.173882222909\\
75.503355704698	568.421052631579	-137.434488188111	-137.434488188111\\
75.503355704698	585.263157894737	-137.68746857778	-137.68746857778\\
75.503355704698	602.105263157895	-137.933256297725	-137.933256297725\\
75.503355704698	618.947368421053	-138.172248415776	-138.172248415776\\
75.503355704698	635.789473684211	-138.404810011405	-138.404810011405\\
75.503355704698	652.631578947368	-138.631277521946	-138.631277521946\\
75.503355704698	669.473684210526	-138.851961662388	-138.851961662388\\
75.503355704698	686.315789473684	-139.067149982355	-139.067149982355\\
75.503355704698	703.157894736842	-139.277109113037	-139.277109113037\\
75.503355704698	720	-139.482086748143	-139.482086748143\\
76.1073825503356	400	-134.441159283251	-134.441159283251\\
76.1073825503356	416.842105263158	-134.798774097535	-134.798774097535\\
76.1073825503356	433.684210526316	-135.142200904215	-135.142200904215\\
76.1073825503356	450.526315789474	-135.472521319976	-135.472521319976\\
76.1073825503356	467.368421052632	-135.790697825274	-135.790697825274\\
76.1073825503356	484.210526315789	-136.097590642725	-136.097590642725\\
76.1073825503356	501.052631578947	-136.393971728443	-136.393971728443\\
76.1073825503356	517.894736842105	-136.680536449387	-136.680536449387\\
76.1073825503356	534.736842105263	-136.957913391274	-136.957913391274\\
76.1073825503356	551.578947368421	-137.226672645103	-137.226672645103\\
76.1073825503356	568.421052631579	-137.487332846967	-137.487332846967\\
76.1073825503356	585.263157894737	-137.740367189679	-137.740367189679\\
76.1073825503356	602.105263157895	-137.986208581318	-137.986208581318\\
76.1073825503356	618.947368421053	-138.225254091963	-138.225254091963\\
76.1073825503356	635.789473684211	-138.457868803306	-138.457868803306\\
76.1073825503356	652.631578947368	-138.684389154876	-138.684389154876\\
76.1073825503356	669.473684210526	-138.90512586384	-138.90512586384\\
76.1073825503356	686.315789473684	-139.120366481969	-139.120366481969\\
76.1073825503356	703.157894736842	-139.330377642583	-139.330377642583\\
76.1073825503356	720	-139.535407041495	-139.535407041495\\
76.7114093959731	400	-134.494302784787	-134.494302784787\\
76.7114093959731	416.842105263158	-134.851971747529	-134.851971747529\\
76.7114093959731	433.684210526316	-135.195452414108	-135.195452414108\\
76.7114093959731	450.526315789474	-135.525826403563	-135.525826403563\\
76.7114093959731	467.368421052632	-135.844056198675	-135.844056198675\\
76.7114093959731	484.210526315789	-136.151002024359	-136.151002024359\\
76.7114093959731	501.052631578947	-136.447435839007	-136.447435839007\\
76.7114093959731	517.894736842105	-136.734053011826	-136.734053011826\\
76.7114093959731	534.736842105263	-137.011482130759	-137.011482130759\\
76.7114093959731	551.578947368421	-137.280293289008	-137.280293289008\\
76.7114093959731	568.421052631579	-137.54100512484	-137.54100512484\\
76.7114093959731	585.263157894737	-137.794090833224	-137.794090833224\\
76.7114093959731	602.105263157895	-138.039983324371	-138.039983324371\\
76.7114093959731	618.947368421053	-138.279079670464	-138.279079670464\\
76.7114093959731	635.789473684211	-138.511744955282	-138.511744955282\\
76.7114093959731	652.631578947368	-138.738315620418	-138.738315620418\\
76.7114093959731	669.473684210526	-138.959102385078	-138.959102385078\\
76.7114093959731	686.315789473684	-139.174392803052	-139.174392803052\\
76.7114093959731	703.157894736842	-139.384453509658	-139.384453509658\\
76.7114093959731	720	-139.589532202685	-139.589532202685\\
77.3154362416107	400	-134.54830031241	-134.54830031241\\
77.3154362416107	416.842105263158	-134.906020721055	-134.906020721055\\
77.3154362416107	433.684210526316	-135.249552561123	-135.249552561123\\
77.3154362416107	450.526315789474	-135.579977453853	-135.579977453853\\
77.3154362416107	467.368421052632	-135.898257884207	-135.898257884207\\
77.3154362416107	484.210526315789	-136.205254079254	-136.205254079254\\
77.3154362416107	501.052631578947	-136.501737999517	-136.501737999517\\
77.3154362416107	517.894736842105	-136.788405016311	-136.788405016311\\
77.3154362416107	534.736842105263	-137.065883719664	-137.065883719664\\
77.3154362416107	551.578947368421	-137.33474420484	-137.33474420484\\
77.3154362416107	568.421052631579	-137.595505112148	-137.595505112148\\
77.3154362416107	585.263157894737	-137.848639638575	-137.848639638575\\
77.3154362416107	602.105263157895	-138.094580696328	-138.094580696328\\
77.3154362416107	618.947368421053	-138.333725359567	-138.333725359567\\
77.3154362416107	635.789473684211	-138.566438714026	-138.566438714026\\
77.3154362416107	652.631578947368	-138.79305720323	-138.79305720323\\
77.3154362416107	669.473684210526	-139.013891548299	-139.013891548299\\
77.3154362416107	686.315789473684	-139.229229304919	-139.229229304919\\
77.3154362416107	703.157894736842	-139.439337110278	-139.439337110278\\
77.3154362416107	720	-139.64446266402	-139.64446266402\\
77.9194630872483	400	-134.60315185991	-134.60315185991\\
77.9194630872483	416.842105263158	-134.960921054071	-134.960921054071\\
77.9194630872483	433.684210526316	-135.304501422895	-135.304501422895\\
77.9194630872483	450.526315789474	-135.634974589682	-135.634974589682\\
77.9194630872483	467.368421052632	-135.95330304143	-135.95330304143\\
77.9194630872483	484.210526315789	-136.260347007225	-136.260347007225\\
77.9194630872483	501.052631578947	-136.556878449583	-136.556878449583\\
77.9194630872483	517.894736842105	-136.843592741791	-136.843592741791\\
77.9194630872483	534.736842105263	-137.121118475828	-137.121118475828\\
77.9194630872483	551.578947368421	-137.390025748889	-137.390025748889\\
77.9194630872483	568.421052631579	-137.650833203192	-137.650833203192\\
77.9194630872483	585.263157894737	-137.904014037614	-137.904014037614\\
77.9194630872483	602.105263157895	-138.150001166231	-138.150001166231\\
77.9194630872483	618.947368421053	-138.389191665052	-138.389191665052\\
77.9194630872483	635.789473684211	-138.621950621641	-138.621950621641\\
77.9194630872483	652.631578947368	-138.848614481335	-138.848614481335\\
77.9194630872483	669.473684210526	-139.069493967046	-139.069493967046\\
77.9194630872483	686.315789473684	-139.28487663623	-139.28487663623\\
77.9194630872483	703.157894736842	-139.495029127833	-139.495029127833\\
77.9194630872483	720	-139.700199143235	-139.700199143235\\
78.5234899328859	400	-134.658857743443	-134.658857743443\\
78.5234899328859	416.842105263158	-135.016673102507	-135.016673102507\\
78.5234899328859	433.684210526316	-135.360299394673	-135.360299394673\\
78.5234899328859	450.526315789474	-135.690818245164	-135.690818245164\\
78.5234899328859	467.368421052632	-136.009192142882	-136.009192142882\\
78.5234899328859	484.210526315789	-136.316281318794	-136.316281318794\\
78.5234899328859	501.052631578947	-136.612857737279	-136.612857737279\\
78.5234899328859	517.894736842105	-136.899616773466	-136.899616773466\\
78.5234899328859	534.736842105263	-137.177187021159	-137.177187021159\\
78.5234899328859	551.578947368421	-137.446138579355	-137.446138579355\\
78.5234899328859	568.421052631579	-137.706990092056	-137.706990092056\\
78.5234899328859	585.263157894737	-137.960214759904	-137.960214759904\\
78.5234899328859	602.105263157895	-138.206245498724	-138.206245498724\\
78.5234899328859	618.947368421053	-138.445479386254	-138.445479386254\\
78.5234899328859	635.789473684211	-138.678281511767	-138.678281511767\\
78.5234899328859	652.631578947368	-138.904988322294	-138.904988322294\\
78.5234899328859	669.473684210526	-139.125910542421	-139.125910542421\\
78.5234899328859	686.315789473684	-139.341335731264	-139.341335731264\\
78.5234899328859	703.157894736842	-139.551530529408	-139.551530529408\\
78.5234899328859	720	-139.756742639857	-139.756742639857\\
79.1275167785235	400	-134.715418597262	-134.715418597262\\
79.1275167785235	416.842105263158	-135.073277538062	-135.073277538062\\
79.1275167785235	433.684210526316	-135.416947185173	-135.416947185173\\
79.1275167785235	450.526315789474	-135.747509165614	-135.747509165614\\
79.1275167785235	467.368421052632	-136.065925970059	-136.065925970059\\
79.1275167785235	484.210526315789	-136.373057831232	-136.373057831232\\
79.1275167785235	501.052631578947	-136.669676715246	-136.669676715246\\
79.1275167785235	517.894736842105	-136.956477998951	-136.956477998951\\
79.1275167785235	534.736842105263	-137.234090277849	-137.234090277849\\
79.1275167785235	551.578947368421	-137.503083652619	-137.503083652619\\
79.1275167785235	568.421052631579	-137.763976768929	-137.763976768929\\
79.1275167785235	585.263157894737	-138.017242829069	-138.017242829069\\
79.1275167785235	602.105263157895	-138.263314750491	-138.263314750491\\
79.1275167785235	618.947368421053	-138.502589612548	-138.502589612548\\
79.1275167785235	635.789473684211	-138.73543250611	-138.73543250611\\
79.1275167785235	652.631578947368	-138.962179879786	-138.962179879786\\
79.1275167785235	669.473684210526	-139.183142459726	-139.183142459726\\
79.1275167785235	686.315789473684	-139.398607806593	-139.398607806593\\
79.1275167785235	703.157894736842	-139.608842562505	-139.608842562505\\
79.1275167785235	720	-139.814094431981	-139.814094431981\\
79.7315436241611	400	-134.772835369892	-134.772835369892\\
79.7315436241611	416.842105263158	-135.130735344439	-135.130735344439\\
79.7315436241611	433.684210526316	-135.474445812882	-135.474445812882\\
79.7315436241611	450.526315789474	-135.805048403907	-135.805048403907\\
79.7315436241611	467.368421052632	-136.123505609838	-136.123505609838\\
79.7315436241611	484.210526315789	-136.430677665033	-136.430677665033\\
79.7315436241611	501.052631578947	-136.727336537222	-136.727336537222\\
79.7315436241611	517.894736842105	-137.014177604851	-137.014177604851\\
79.7315436241611	534.736842105263	-137.291829465008	-137.291829465008\\
79.7315436241611	551.578947368421	-137.560862219936	-137.560862219936\\
79.7315436241611	568.421052631579	-137.821794516852	-137.821794516852\\
79.7315436241611	585.263157894737	-138.07509955958	-138.07509955958\\
79.7315436241611	602.105263157895	-138.321210267091	-138.321210267091\\
79.7315436241611	618.947368421053	-138.560523720237	-138.560523720237\\
79.7315436241611	635.789473684211	-138.793405011376	-138.793405011376\\
79.7315436241611	652.631578947368	-139.020190590589	-139.020190590589\\
79.7315436241611	669.473684210526	-139.24119118548	-139.24119118548\\
79.7315436241611	686.315789473684	-139.456694358156	-139.456694358156\\
79.7315436241611	703.157894736842	-139.66696675216	-139.66696675216\\
79.7315436241611	720	-139.872256073422	-139.872256073422\\
80.3355704697987	400	-134.831109320748	-134.831109320748\\
80.3355704697987	416.842105263158	-135.189047814024	-135.189047814024\\
80.3355704697987	433.684210526316	-135.532796602783	-135.532796602783\\
80.3355704697987	450.526315789474	-135.863437317259	-135.863437317259\\
80.3355704697987	467.368421052632	-136.18193245131	-136.18193245131\\
80.3355704697987	484.210526315789	-136.489142240807	-136.489142240807\\
80.3355704697987	501.052631578947	-136.785838654982	-136.785838654982\\
80.3355704697987	517.894736842105	-137.072717073766	-137.072717073766\\
80.3355704697987	534.736842105263	-137.350406095714	-137.350406095714\\
80.3355704697987	551.578947368421	-137.619475824525	-137.619475824525\\
80.3355704697987	568.421052631579	-137.880444908855	-137.880444908855\\
80.3355704697987	585.263157894737	-138.133786553951	-138.133786553951\\
80.3355704697987	602.105263157895	-138.379933680193	-138.379933680193\\
80.3355704697987	618.947368421053	-138.61928336983	-138.61928336983\\
80.3355704697987	635.789473684211	-138.852200716599	-138.852200716599\\
80.3355704697987	652.631578947368	-139.079022171949	-139.079022171949\\
80.3355704697987	669.473684210526	-139.300058464837	-139.300058464837\\
80.3355704697987	686.315789473684	-139.515597158707	-139.515597158707\\
80.3355704697987	703.157894736842	-139.725904898429	-139.725904898429\\
80.3355704697987	720	-139.931229391246	-139.931229391246\\
80.9395973154362	400	-134.890242017177	-134.890242017177\\
80.9395973154362	416.842105263158	-135.248216544978	-135.248216544978\\
80.9395973154362	433.684210526316	-135.592001183509	-135.592001183509\\
80.9395973154362	450.526315789474	-135.922677564435	-135.922677564435\\
80.9395973154362	467.368421052632	-136.241208183034	-136.241208183034\\
80.9395973154362	484.210526315789	-136.548453276579	-136.548453276579\\
80.9395973154362	501.052631578947	-136.845184815692	-136.845184815692\\
80.9395973154362	517.894736842105	-137.132098181678	-137.132098181678\\
80.9395973154362	534.736842105263	-137.409821974452	-137.409821974452\\
80.9395973154362	551.578947368421	-137.678926299059	-137.678926299059\\
80.9395973154362	568.421052631579	-137.939929805489	-137.939929805489\\
80.9395973154362	585.263157894737	-138.193305700307	-138.193305700307\\
80.9395973154362	602.105263157895	-138.439486905198	-138.439486905198\\
80.9395973154362	618.947368421053	-138.678870503703	-138.678870503703\\
80.9395973154362	635.789473684211	-138.911821590839	-138.911821590839\\
80.9395973154362	652.631578947368	-139.13867661932	-139.13867661932\\
80.9395973154362	669.473684210526	-139.359746319358	-139.359746319358\\
80.9395973154362	686.315789473684	-139.575318255636	-139.575318255636\\
80.9395973154362	703.157894736842	-139.785659074253	-139.785659074253\\
80.9395973154362	720	-139.991016483667	-139.991016483667\\
81.5436241610738	400	-134.950235331912	-134.950235331912\\
81.5436241610738	416.842105263158	-135.308243438744	-135.308243438744\\
81.5436241610738	433.684210526316	-135.652061484892	-135.652061484892\\
81.5436241610738	450.526315789474	-135.982771103344	-135.982771103344\\
81.5436241610738	467.368421052632	-136.301334790685	-136.301334790685\\
81.5436241610738	484.210526315789	-136.608612785486	-136.608612785486\\
81.5436241610738	501.052631578947	-136.905377059646	-136.905377059646\\
81.5436241610738	517.894736842105	-137.192322995742	-137.192322995742\\
81.5436241610738	534.736842105263	-137.470079194943	-137.470079194943\\
81.5436241610738	551.578947368421	-137.739215763536	-137.739215763536\\
81.5436241610738	568.421052631579	-138.000251352742	-138.000251352742\\
81.5436241610738	585.263157894737	-138.253659170342	-138.253659170342\\
81.5436241610738	602.105263157895	-138.499872139228	-138.499872139228\\
81.5436241610738	618.947368421053	-138.739287344133	-138.739287344133\\
81.5436241610738	635.789473684211	-138.972269881255	-138.972269881255\\
81.5436241610738	652.631578947368	-139.199156204475	-139.199156204475\\
81.5436241610738	669.473684210526	-139.420257045165	-139.420257045165\\
81.5436241610738	686.315789473684	-139.635859969153	-139.635859969153\\
81.5436241610738	703.157894736842	-139.846231623671	-139.846231623671\\
81.5436241610738	720	-140.051619718302	-140.051619718302\\
82.1476510067114	400	-135.011091440935	-135.011091440935\\
82.1476510067114	416.842105263158	-135.369130697953	-135.369130697953\\
82.1476510067114	433.684210526316	-135.71297973592	-135.71297973592\\
82.1476510067114	450.526315789474	-136.043720189039	-136.043720189039\\
82.1476510067114	467.368421052632	-136.362314555097	-136.362314555097\\
82.1476510067114	484.210526315789	-136.669623073854	-136.669623073854\\
82.1476510067114	501.052631578947	-136.966417718391	-136.966417718391\\
82.1476510067114	517.894736842105	-137.253393872448	-137.253393872448\\
82.1476510067114	534.736842105263	-137.531180138348	-137.531180138348\\
82.1476510067114	551.578947368421	-137.800346623521	-137.800346623521\\
82.1476510067114	568.421052631579	-138.061411980319	-138.061411980319\\
82.1476510067114	585.263157894737	-138.314849417641	-138.314849417641\\
82.1476510067114	602.105263157895	-138.561091859488	-138.561091859488\\
82.1476510067114	618.947368421053	-138.800536391691	-138.800536391691\\
82.1476510067114	635.789473684211	-139.033548111531	-139.033548111531\\
82.1476510067114	652.631578947368	-139.260463473968	-139.260463473968\\
82.1476510067114	669.473684210526	-139.481593211435	-139.481593211435\\
82.1476510067114	686.315789473684	-139.697224890816	-139.697224890816\\
82.1476510067114	703.157894736842	-139.907625160386	-139.907625160386\\
82.1476510067114	720	-140.11304173076	-140.11304173076\\
82.751677852349	400	-135.07281282173	-135.07281282173\\
82.751677852349	416.842105263158	-135.430880824721	-135.430880824721\\
82.751677852349	433.684210526316	-135.774758463071	-135.774758463071\\
82.751677852349	450.526315789474	-136.105527372093	-136.105527372093\\
82.751677852349	467.368421052632	-136.424150050676	-136.424150050676\\
82.751677852349	484.210526315789	-136.731486739668	-136.731486739668\\
82.751677852349	501.052631578947	-137.028309413226	-137.028309413226\\
82.751677852349	517.894736842105	-137.315313456158	-137.315313456158\\
82.751677852349	534.736842105263	-137.593127471843	-137.593127471843\\
82.751677852349	551.578947368421	-137.862321568758	-137.862321568758\\
82.751677852349	568.421052631579	-138.123414400287	-138.123414400287\\
82.751677852349	585.263157894737	-138.376879176356	-138.376879176356\\
82.751677852349	602.105263157895	-138.623148821979	-138.623148821979\\
82.751677852349	618.947368421053	-138.86262042399	-138.86262042399\\
82.751677852349	635.789473684211	-139.095659080667	-139.095659080667\\
82.751677852349	652.631578947368	-139.322601247951	-139.322601247951\\
82.751677852349	669.473684210526	-139.543757659251	-139.543757659251\\
82.751677852349	686.315789473684	-139.759415882416	-139.759415882416\\
82.751677852349	703.157894736842	-139.969842566675	-139.969842566675\\
82.751677852349	720	-140.17528542359	-140.17528542359\\
83.3557046979866	400	-135.135402251923	-135.135402251923\\
83.3557046979866	416.842105263158	-135.493496619332	-135.493496619332\\
83.3557046979866	433.684210526316	-135.837400489037	-135.837400489037\\
83.3557046979866	450.526315789474	-136.168195497365	-136.168195497365\\
83.3557046979866	467.368421052632	-136.486844144202	-136.486844144202\\
83.3557046979866	484.210526315789	-136.79420667139	-136.79420667139\\
83.3557046979866	501.052631578947	-137.091055054066	-137.091055054066\\
83.3557046979866	517.894736842105	-137.378084678008	-137.378084678008\\
83.3557046979866	534.736842105263	-137.655924147557	-137.655924147557\\
83.3557046979866	551.578947368421	-137.925143572139	-137.925143572139\\
83.3557046979866	568.421052631579	-138.186261606083	-138.186261606083\\
83.3557046979866	585.263157894737	-138.439751460245	-138.439751460245\\
83.3557046979866	602.105263157895	-138.686046060563	-138.686046060563\\
83.3557046979866	618.947368421053	-138.925542494786	-138.925542494786\\
83.3557046979866	635.789473684211	-139.158605862095	-139.158605862095\\
83.3557046979866	652.631578947368	-139.385572619328	-139.385572619328\\
83.3557046979866	669.473684210526	-139.606753500782	-139.606753500782\\
83.3557046979866	686.315789473684	-139.822436075182	-139.822436075182\\
83.3557046979866	703.157894736842	-140.03288699263	-140.03288699263\\
83.3557046979866	720	-140.238353965547	-140.238353965547\\
83.9597315436242	400	-135.198862808308	-135.198862808308\\
83.9597315436242	416.842105263158	-135.556981179293	-135.556981179293\\
83.9597315436242	433.684210526316	-135.900908931815	-135.900908931815\\
83.9597315436242	450.526315789474	-136.231727703117	-136.231727703117\\
83.9597315436242	467.368421052632	-136.550399993988	-136.550399993988\\
83.9597315436242	484.210526315789	-136.857786047166	-136.857786047166\\
83.9597315436242	501.052631578947	-137.154657838673	-137.154657838673\\
83.9597315436242	517.894736842105	-137.441710755166	-137.441710755166\\
83.9597315436242	534.736842105263	-137.719573401855	-137.719573401855\\
83.9597315436242	551.578947368421	-137.988815889026	-137.988815889026\\
83.9597315436242	568.421052631579	-138.249956871858	-138.249956871858\\
83.9597315436242	585.263157894737	-138.503469562051	-138.503469562051\\
83.9597315436242	602.105263157895	-138.749786886377	-138.749786886377\\
83.9597315436242	618.947368421053	-138.989305933412	-138.989305933412\\
83.9597315436242	635.789473684211	-139.222391803155	-139.222391803155\\
83.9597315436242	652.631578947368	-139.449380953255	-139.449380953255\\
83.9597315436242	669.473684210526	-139.670584118809	-139.670584118809\\
83.9597315436242	686.315789473684	-139.88628886934	-139.88628886934\\
83.9597315436242	703.157894736842	-140.096761855732	-140.096761855732\\
83.9597315436242	720	-140.30225079119	-140.30225079119\\
84.5637583892617	400	-135.263197866238	-135.263197866238\\
84.5637583892617	416.842105263158	-135.621337898762	-135.621337898762\\
84.5637583892617	433.684210526316	-135.965287204167	-135.965287204167\\
84.5637583892617	450.526315789474	-136.296127420512	-136.296127420512\\
84.5637583892617	467.368421052632	-136.6148210494	-136.6148210494\\
84.5637583892617	484.210526315789	-136.922228334368	-136.922228334368\\
84.5637583892617	501.052631578947	-137.219121252237	-137.219121252237\\
84.5637583892617	517.894736842105	-137.506195190447	-137.506195190447\\
84.5637583892617	534.736842105263	-137.784078754989	-137.784078754989\\
84.5637583892617	551.578947368421	-138.053342056918	-138.053342056918\\
84.5637583892617	568.421052631579	-138.314503752178	-138.314503752178\\
84.5637583892617	585.263157894737	-138.568037053225	-138.568037053225\\
84.5637583892617	602.105263157895	-138.814374887579	-138.814374887579\\
84.5637583892617	618.947368421053	-139.053914344557	-139.053914344557\\
84.5637583892617	635.789473684211	-139.287020524892	-139.287020524892\\
84.5637583892617	652.631578947368	-139.51402988696	-139.51402988696\\
84.5637583892617	669.473684210526	-139.735253166576	-139.735253166576\\
84.5637583892617	686.315789473684	-139.950977933977	-139.950977933977\\
84.5637583892617	703.157894736842	-140.161470840753	-140.161470840753\\
84.5637583892617	720	-140.366979600805	-140.366979600805\\
85.1677852348993	400	-135.328411099389	-135.328411099389\\
85.1677852348993	416.842105263158	-135.686570468344	-135.686570468344\\
85.1677852348993	433.684210526316	-136.03053901344	-136.03053901344\\
85.1677852348993	450.526315789474	-136.361398373465	-136.361398373465\\
85.1677852348993	467.368421052632	-136.680111050738	-136.680111050738\\
85.1677852348993	484.210526315789	-136.987537289511	-136.987537289511\\
85.1677852348993	501.052631578947	-137.284449067308	-137.284449067308\\
85.1677852348993	517.894736842105	-137.571541772269	-137.571541772269\\
85.1677852348993	534.736842105263	-137.849444011074	-137.849444011074\\
85.1677852348993	551.578947368421	-138.118725895465	-138.118725895465\\
85.1677852348993	568.421052631579	-138.37990608206	-138.37990608206\\
85.1677852348993	585.263157894737	-138.633457783989	-138.633457783989\\
85.1677852348993	602.105263157895	-138.879813929436	-138.879813929436\\
85.1677852348993	618.947368421053	-139.119371608374	-139.119371608374\\
85.1677852348993	635.789473684211	-139.352495922188	-139.352495922188\\
85.1677852348993	652.631578947368	-139.5795233299	-139.5795233299\\
85.1677852348993	669.473684210526	-139.800764567964	-139.800764567964\\
85.1677852348993	686.315789473684	-140.016507207247	-140.016507207247\\
85.1677852348993	703.157894736842	-140.227017899967	-140.227017899967\\
85.1677852348993	720	-140.432544360646	-140.432544360646\\
85.7718120805369	400	-135.394506479889	-135.394506479889\\
85.7718120805369	416.842105263158	-135.752682875242	-135.752682875242\\
85.7718120805369	433.684210526316	-136.096668361753	-136.096668361753\\
85.7718120805369	450.526315789474	-136.427544578845	-136.427544578845\\
85.7718120805369	467.368421052632	-136.746274029469	-136.746274029469\\
85.7718120805369	484.210526315789	-137.0537169585	-137.0537169585\\
85.7718120805369	501.052631578947	-137.35064534408	-137.35064534408\\
85.7718120805369	517.894736842105	-137.637754574958	-137.637754574958\\
85.7718120805369	534.736842105263	-137.915673258423	-137.915673258423\\
85.7718120805369	551.578947368421	-138.184971506814	-138.184971506814\\
85.7718120805369	568.421052631579	-138.446167977344	-138.446167977344\\
85.7718120805369	585.263157894737	-138.699735883729	-138.699735883729\\
85.7718120805369	602.105263157895	-138.946108154736	-138.946108154736\\
85.7718120805369	618.947368421053	-139.185681880915	-139.185681880915\\
85.7718120805369	635.789473684211	-139.418822164221	-139.418822164221\\
85.7718120805369	652.631578947368	-139.64586546424	-139.64586546424\\
85.7718120805369	669.473684210526	-139.867122517988	-139.867122517988\\
85.7718120805369	686.315789473684	-140.082880896884	-140.082880896884\\
85.7718120805369	703.157894736842	-140.293407253696	-140.293407253696\\
85.7718120805369	720	-140.49894930349	-140.49894930349\\
86.3758389261745	400	-135.46148827881	-135.46148827881\\
86.3758389261745	416.842105263158	-135.819679403774	-135.819679403774\\
86.3758389261745	433.684210526316	-136.163679546528	-136.163679546528\\
86.3758389261745	450.526315789474	-136.49457034704	-136.49457034704\\
86.3758389261745	467.368421052632	-136.813314308807	-136.813314308807\\
86.3758389261745	484.210526315789	-137.12077167724	-137.12077167724\\
86.3758389261745	501.052631578947	-137.41771443101	-137.41771443101\\
86.3758389261745	517.894736842105	-137.704837959398	-137.704837959398\\
86.3758389261745	534.736842105263	-137.982770870208	-137.982770870208\\
86.3758389261745	551.578947368421	-138.2520832763	-138.2520832763\\
86.3758389261745	568.421052631579	-138.513293835397	-138.513293835397\\
86.3758389261745	585.263157894737	-138.766875761721	-138.766875761721\\
86.3758389261745	602.105263157895	-139.013261984539	-139.013261984539\\
86.3758389261745	618.947368421053	-139.252849594898	-139.252849594898\\
86.3758389261745	635.789473684211	-139.486003695246	-139.486003695246\\
86.3758389261745	652.631578947368	-139.713060745654	-139.713060745654\\
86.3758389261745	669.473684210526	-139.93433148362	-139.93433148362\\
86.3758389261745	686.315789473684	-140.150103481041	-140.150103481041\\
86.3758389261745	703.157894736842	-140.360643391159	-140.360643391159\\
86.3758389261745	720	-140.566198929506	-140.566198929506\\
86.9798657718121	400	-135.52936106701	-135.52936106701\\
86.9798657718121	416.842105263158	-135.887564636238	-135.887564636238\\
86.9798657718121	433.684210526316	-136.231577161378	-136.231577161378\\
86.9798657718121	450.526315789474	-136.562480282862	-136.562480282862\\
86.9798657718121	467.368421052632	-136.881236504641	-136.881236504641\\
86.9798657718121	484.210526315789	-137.188706072578	-137.188706072578\\
86.9798657718121	501.052631578947	-137.485660965794	-137.485660965794\\
86.9798657718121	517.894736842105	-137.772796574009	-137.772796574009\\
86.9798657718121	534.736842105263	-138.05074150547	-138.05074150547\\
86.9798657718121	551.578947368421	-138.320065873468	-138.320065873468\\
86.9798657718121	568.421052631579	-138.581288336158	-138.581288336158\\
86.9798657718121	585.263157894737	-138.834882108187	-138.834882108187\\
86.9798657718121	602.105263157895	-139.081280119245	-139.081280119245\\
86.9798657718121	618.947368421053	-139.320879460796	-139.320879460796\\
86.9798657718121	635.789473684211	-139.554045235702	-139.554045235702\\
86.9798657718121	652.631578947368	-139.781113904443	-139.781113904443\\
86.9798657718121	669.473684210526	-140.002396204923	-140.002396204923\\
86.9798657718121	686.315789473684	-140.218179709442	-140.218179709442\\
86.9798657718121	703.157894736842	-140.428731071638	-140.428731071638\\
86.9798657718121	720	-140.634298007439	-140.634298007439\\
87.5838926174497	400	-135.598129716345	-135.598129716345\\
87.5838926174497	416.842105263158	-135.956343454138	-135.956343454138\\
87.5838926174497	433.684210526316	-136.300366097357	-136.300366097357\\
87.5838926174497	450.526315789474	-136.631279286807	-136.631279286807\\
87.5838926174497	467.368421052632	-136.950045526811	-136.950045526811\\
87.5838926174497	484.210526315789	-137.257525063602	-137.257525063602\\
87.5838926174497	501.052631578947	-137.554489876664	-137.554489876664\\
87.5838926174497	517.894736842105	-137.841635356079	-137.841635356079\\
87.5838926174497	534.736842105263	-138.11959011045	-138.11959011045\\
87.5838926174497	551.578947368421	-138.388924253422	-138.388924253422\\
87.5838926174497	568.421052631579	-138.650156443501	-138.650156443501\\
87.5838926174497	585.263157894737	-138.903759895681	-138.903759895681\\
87.5838926174497	602.105263157895	-139.150167539995	-139.150167539995\\
87.5838926174497	618.947368421053	-139.389776468248	-139.389776468248\\
87.5838926174497	635.789473684211	-139.622951783637	-139.622951783637\\
87.5838926174497	652.631578947368	-139.850029946979	-139.850029946979\\
87.5838926174497	669.473684210526	-140.071321696506	-140.071321696506\\
87.5838926174497	686.315789473684	-140.287114604847	-140.287114604847\\
87.5838926174497	703.157894736842	-140.497675325963	-140.497675325963\\
87.5838926174497	720	-140.703251576102	-140.703251576102\\
88.1879194630873	400	-135.667799401227	-135.667799401227\\
88.1879194630873	416.842105263158	-136.026021039761	-136.026021039761\\
88.1879194630873	433.684210526316	-136.370051544539	-136.370051544539\\
88.1879194630873	450.526315789474	-136.700972556658	-136.700972556658\\
88.1879194630873	467.368421052632	-137.019746580729	-137.019746580729\\
88.1879194630873	484.210526315789	-137.327233863269	-137.327233863269\\
88.1879194630873	501.052631578947	-137.624206384045	-137.624206384045\\
88.1879194630873	517.894736842105	-137.911359533419	-137.911359533419\\
88.1879194630873	534.736842105263	-138.18932192027	-138.18932192027\\
88.1879194630873	551.578947368421	-138.458663658519	-138.458663658519\\
88.1879194630873	568.421052631579	-138.719903406941	-138.719903406941\\
88.1879194630873	585.263157894737	-138.973514380801	-138.973514380801\\
88.1879194630873	602.105263157895	-139.219929510397	-139.219929510397\\
88.1879194630873	618.947368421053	-139.459545887798	-139.459545887798\\
88.1879194630873	635.789473684211	-139.692728616463	-139.692728616463\\
88.1879194630873	652.631578947368	-139.919814157466	-139.919814157466\\
88.1879194630873	669.473684210526	-140.141113249296	-140.141113249296\\
88.1879194630873	686.315789473684	-140.356913464836	-140.356913464836\\
88.1879194630873	703.157894736842	-140.567481458299	-140.567481458299\\
88.1879194630873	720	-140.773064946181	-140.773064946181\\
88.7919463087248	400	-135.738375600543	-135.738375600543\\
88.7919463087248	416.842105263158	-136.096602878106	-136.096602878106\\
88.7919463087248	433.684210526316	-136.440638993973	-136.440638993973\\
88.7919463087248	450.526315789474	-136.771565589447	-136.771565589447\\
88.7919463087248	467.368421052632	-137.090345169345	-137.090345169345\\
88.7919463087248	484.210526315789	-137.397837980386	-137.397837980386\\
88.7919463087248	501.052631578947	-137.69481600254	-137.69481600254\\
88.7919463087248	517.894736842105	-137.981974626366	-137.981974626366\\
88.7919463087248	534.736842105263	-138.259942460943	-138.259942460943\\
88.7919463087248	551.578947368421	-138.529289620385	-138.529289620385\\
88.7919463087248	568.421052631579	-138.790534763662	-138.790534763662\\
88.7919463087248	585.263157894737	-139.044151106229	-139.044151106229\\
88.7919463087248	602.105263157895	-139.290571578575	-139.290571578575\\
88.7919463087248	618.947368421053	-139.530193272956	-139.530193272956\\
88.7919463087248	635.789473684211	-139.763381293017	-139.763381293017\\
88.7919463087248	652.631578947368	-139.990472100017	-139.990472100017\\
88.7919463087248	669.473684210526	-140.211776432628	-140.211776432628\\
88.7919463087248	686.315789473684	-140.427581863912	-140.427581863912\\
88.7919463087248	703.157894736842	-140.638155048261	-140.638155048261\\
88.7919463087248	720	-140.843743702351	-140.843743702351\\
89.3959731543624	400	-135.809864099935	-135.809864099935\\
89.3959731543624	416.842105263158	-136.168094759174	-136.168094759174\\
89.3959731543624	433.684210526316	-136.51213423997	-136.51213423997\\
89.3959731543624	450.526315789474	-136.843064183752	-136.843064183752\\
89.3959731543624	467.368421052632	-137.161847095459	-137.161847095459\\
89.3959731543624	484.210526315789	-137.469343221932	-137.469343221932\\
89.3959731543624	501.052631578947	-137.766324543261	-137.766324543261\\
89.3959731543624	517.894736842105	-138.053486450125	-138.053486450125\\
89.3959731543624	534.736842105263	-138.33145755172	-138.33145755172\\
89.3959731543624	551.578947368421	-138.600807962277	-138.600807962277\\
89.3959731543624	568.421052631579	-138.862056340883	-138.862056340883\\
89.3959731543624	585.263157894737	-139.115675903107	-139.115675903107\\
89.3959731543624	602.105263157895	-139.362099579552	-139.362099579552\\
89.3959731543624	618.947368421053	-139.601724462585	-139.601724462585\\
89.3959731543624	635.789473684211	-139.834915655965	-139.834915655965\\
89.3959731543624	652.631578947368	-140.06200962106	-140.06200962106\\
89.3959731543624	669.473684210526	-140.283317096651	-140.283317096651\\
89.3959731543624	686.315789473684	-140.499125655909	-140.499125655909\\
89.3959731543624	703.157894736842	-140.709701953332	-140.709701953332\\
89.3959731543624	720	-140.915293705704	-140.915293705704\\
90	400	-135.882270994432	-135.882270994432\\
90	416.842105263158	-136.240502780606	-136.240502780606\\
90	433.684210526316	-136.584543382759	-136.584543382759\\
90	450.526315789474	-136.915474442359	-136.915474442359\\
90	467.368421052632	-137.234258464388	-137.234258464388\\
90	484.210526315789	-137.541755695728	-137.541755695728\\
90	501.052631578947	-137.838738116506	-137.838738116506\\
90	517.894736842105	-138.125901117443	-138.125901117443\\
90	534.736842105263	-138.403873307774	-138.403873307774\\
90	551.578947368421	-138.673224801771	-138.673224801771\\
90	568.421052631579	-138.934474258555	-138.934474258555\\
90	585.263157894737	-139.188094893737	-139.188094893737\\
90	602.105263157895	-139.434519637957	-139.434519637957\\
90	618.947368421053	-139.674145583619	-139.674145583619\\
90	635.789473684211	-139.907337834519	-139.907337834519\\
90	652.631578947368	-140.134432852061	-140.134432852061\\
90	669.473684210526	-140.355741375064	-140.355741375064\\
90	686.315789473684	-140.571550976734	-140.571550976734\\
90	703.157894736842	-140.782128311607	-140.782128311607\\
90	720	-140.987721096498	-140.987721096498\\
};
\addplot3 [color=black, thick, densely dotted]
 table[row sep=crcr] {%
6.04026845637584	400	-157.10375578996\\
6.04026845637584	416.842105263158	-157.339758411888\\
6.04026845637584	433.684210526316	-157.565742315583\\
6.04026845637584	450.526315789474	-157.782516264329\\
6.04026845637584	467.368421052632	-157.990796148572\\
6.04026845637584	484.210526315789	-158.191218569916\\
6.04026845637584	501.052631578947	-158.384352041891\\
6.04026845637584	517.894736842105	-158.570706290427\\
6.04026845637584	534.736842105263	-158.750740026852\\
6.04026845637584	551.578947368421	-158.924867483796\\
6.04026845637584	568.421052631579	-159.093463942139\\
6.04026845637584	585.263157894737	-159.256870429651\\
6.04026845637584	602.105263157895	-159.41539773542\\
6.04026845637584	618.947368421053	-159.56932985583\\
6.04026845637584	635.789473684211	-159.718926965672\\
6.04026845637584	652.631578947368	-159.864427990549\\
6.64429530201342	669.473684210526	-157.131020555518\\
6.64429530201342	686.315789473684	-157.271289050145\\
6.64429530201342	703.157894736842	-157.407993512883\\
6.64429530201342	720	-157.541311929667\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/no-control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}



\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(\fwidth,\fheight)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-40,
ymax=0,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,  font=\scriptsize},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
ylabel shift=-6pt,
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel={Elevation angle [deg]},
ylabel={Antenna gain [dBi]}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-90	-16.9897000433602\\
-89.9375	-16.9896919262951\\
-89.875	-16.9896675795703\\
-89.8125	-16.9896270165966\\
-89.75	-16.9895702597257\\
-89.6875	-16.9894973402493\\
-89.625	-16.9894082983998\\
-89.5625	-16.9893031833492\\
-89.5	-16.9891820532093\\
-89.4375	-16.9890449750312\\
-89.375	-16.9888920248048\\
-89.3125	-16.9887232874586\\
-89.25	-16.988538856859\\
-89.1875	-16.9883388358096\\
-89.125	-16.9881233360511\\
-89.0625	-16.9878924782601\\
-89	-16.9876463920488\\
-88.9375	-16.9873852159641\\
-88.875	-16.9871090974871\\
-88.8125	-16.9868181930321\\
-88.75	-16.9865126679458\\
-88.6875	-16.9861926965068\\
-88.625	-16.9858584619244\\
-88.5625	-16.9855101563378\\
-88.5	-16.9851479808157\\
-88.4375	-16.9847721453548\\
-88.375	-16.9843828688795\\
-88.3125	-16.9839803792408\\
-88.25	-16.9835649132154\\
-88.1875	-16.9831367165052\\
-88.125	-16.9826960437362\\
-88.0625	-16.9822431584579\\
-88	-16.9817783331426\\
-87.9375	-16.9813018491846\\
-87.875	-16.9808139968998\\
-87.8125	-16.980315075525\\
-87.75	-16.9798053932174\\
-87.6875	-16.9792852670542\\
-87.625	-16.9787550230321\\
-87.5625	-16.9782149960674\\
-87.5	-16.9776655299955\\
-87.4375	-16.9771069775711\\
-87.375	-16.9765397004679\\
-87.3125	-16.9759640692792\\
-87.25	-16.9753804635178\\
-87.1875	-16.9747892716169\\
-87.125	-16.9741908909302\\
-87.0625	-16.973585727733\\
-87	-16.972974197223\\
-86.9375	-16.9723567235214\\
-86.875	-16.9717337396742\\
-86.8125	-16.9711056876536\\
-86.75	-16.97047301836\\
-86.6875	-16.9698361916235\\
-86.625	-16.9691956762063\\
-86.5625	-16.9685519498051\\
-86.5	-16.9679054990536\\
-86.4375	-16.9672568195256\\
-86.375	-16.9666064157381\\
-86.3125	-16.9659548011548\\
-86.25	-16.96530249819\\
-86.1875	-16.9646500382123\\
-86.125	-16.9639979615498\\
-86.0625	-16.963346817494\\
-86	-16.9626971643059\\
-85.9375	-16.9620495692206\\
-85.875	-16.9614046084537\\
-85.8125	-16.9607628672076\\
-85.75	-16.9601249396783\\
-85.6875	-16.959491429062\\
-85.625	-16.9588629475634\\
-85.5625	-16.9582401164032\\
-85.5	-16.9576235658272\\
-85.4375	-16.9570139351146\\
-85.375	-16.9564118725881\\
-85.3125	-16.9558180356238\\
-85.25	-16.9552330906617\\
-85.1875	-16.9546577132169\\
-85.125	-16.9540925878912\\
-85.0625	-16.9535384083859\\
-85	-16.952995877514\\
-84.9375	-16.9524657072142\\
-84.875	-16.9519486185652\\
-84.8125	-16.9514453418003\\
-84.75	-16.950956616323\\
-84.6875	-16.9504831907233\\
-84.625	-16.9500258227948\\
-84.5625	-16.9495852795522\\
-84.5	-16.9491623372499\\
-84.4375	-16.9487577814012\\
-84.375	-16.9483724067986\\
-84.3125	-16.9480070175342\\
-84.25	-16.9476624270222\\
-84.1875	-16.9473394580208\\
-84.125	-16.947038942656\\
-84.0625	-16.9467617224461\\
-84	-16.946508648327\\
-83.9375	-16.9462805806785\\
-83.875	-16.9460783893514\\
-83.8125	-16.9459029536964\\
-83.75	-16.9457551625928\\
-83.6875	-16.9456359144793\\
-83.625	-16.9455461173853\\
-83.5625	-16.9454866889636\\
-83.5	-16.9454585565242\\
-83.4375	-16.945462657069\\
-83.375	-16.9454999373282\\
-83.3125	-16.9455713537972\\
-83.25	-16.9456778727757\\
-83.1875	-16.9458204704069\\
-83.125	-16.9460001327192\\
-83.0625	-16.9462178556685\\
-83	-16.9464746451817\\
-82.9375	-16.9467715172026\\
-82.875	-16.947109497738\\
-82.8125	-16.9474896229061\\
-82.75	-16.9479129389859\\
-82.6875	-16.9483805024689\\
-82.625	-16.9488933801109\\
-82.5625	-16.9494526489871\\
-82.5	-16.9500593965477\\
-82.4375	-16.9507147206756\\
-82.375	-16.9514197297455\\
-82.3125	-16.9521755426853\\
-82.25	-16.9529832890383\\
-82.1875	-16.9538441090287\\
-82.125	-16.9547591536273\\
-82.0625	-16.9557295846205\\
-82	-16.95675657468\\
-81.9375	-16.9578413074359\\
-81.875	-16.9589849775502\\
-81.8125	-16.9601887907939\\
-81.75	-16.961453964125\\
-81.6875	-16.9627817257697\\
-81.625	-16.9641733153048\\
-81.5625	-16.9656299837429\\
-81.5	-16.9671529936203\\
-81.4375	-16.9687436190864\\
-81.375	-16.9704031459957\\
-81.3125	-16.9721328720031\\
-81.25	-16.9739341066606\\
-81.1875	-16.9758081715171\\
-81.125	-16.9777564002208\\
-81.0625	-16.9797801386244\\
-81	-16.9818807448926\\
-80.9375	-16.9840595896129\\
-80.875	-16.9863180559087\\
-80.8125	-16.9886575395565\\
-80.75	-16.991079449104\\
-80.6875	-16.9935852059935\\
-80.625	-16.996176244687\\
-80.5625	-16.998854012795\\
-80.5	-17.0016199712086\\
-80.4375	-17.0044755942345\\
-80.375	-17.007422369734\\
-80.3125	-17.010461799265\\
-80.25	-17.0135953982282\\
-80.1875	-17.0168246960157\\
-80.125	-17.020151236165\\
-80.0625	-17.0235765765155\\
-80	-17.0271022893695\\
-79.9375	-17.0307299616569\\
-79.875	-17.0344611951044\\
-79.8125	-17.0382976064081\\
-79.75	-17.0422408274117\\
-79.6875	-17.0462925052871\\
-79.625	-17.0504543027218\\
-79.5625	-17.0547278981089\\
-79.5	-17.0591149857428\\
-79.4375	-17.0636172760196\\
-79.375	-17.068236495642\\
-79.3125	-17.0729743878296\\
-79.25	-17.0778327125347\\
-79.1875	-17.0828132466621\\
-79.125	-17.0879177842956\\
-79.0625	-17.0931481369297\\
-79	-17.0985061337061\\
-78.9375	-17.1039936216577\\
-78.875	-17.1096124659564\\
-78.8125	-17.115364550169\\
-78.75	-17.121251776518\\
-78.6875	-17.1272760661494\\
-78.625	-17.1334393594069\\
-78.5625	-17.1397436161125\\
-78.5	-17.1461908158549\\
-78.4375	-17.1527829582835\\
-78.375	-17.1595220634114\\
-78.3125	-17.1664101719241\\
-78.25	-17.1734493454973\\
-78.1875	-17.1806416671211\\
-78.125	-17.1879892414336\\
-78.0625	-17.1954941950615\\
-78	-17.2031586769702\\
-77.9375	-17.2109848588215\\
-77.875	-17.2189749353413\\
-77.8125	-17.2271311246955\\
-77.75	-17.2354556688753\\
-77.6875	-17.2439508340934\\
-77.625	-17.2526189111879\\
-77.5625	-17.2614622160387\\
-77.5	-17.2704830899924\\
-77.4375	-17.2796839002989\\
-77.375	-17.2890670405588\\
-77.3125	-17.2986349311822\\
-77.25	-17.308390019859\\
-77.1875	-17.3183347820409\\
-77.125	-17.3284717214363\\
-77.0625	-17.3388033705172\\
-77	-17.3493322910397\\
-76.9375	-17.3600610745773\\
-76.875	-17.3709923430682\\
-76.8125	-17.3821287493768\\
-76.75	-17.3934729778697\\
-76.6875	-17.4050277450067\\
-76.625	-17.4167957999473\\
-76.5625	-17.4287799251728\\
-76.5	-17.4409829371248\\
-76.4375	-17.4534076868615\\
-76.375	-17.4660570607294\\
-76.3125	-17.4789339810549\\
-76.25	-17.4920414068531\\
-76.1875	-17.5053823345558\\
-76.125	-17.5189597987596\\
-76.0625	-17.5327768729933\\
-76	-17.5468366705068\\
-75.9375	-17.5611423450811\\
-75.875	-17.5756970918607\\
-75.8125	-17.5905041482087\\
-75.75	-17.6055667945849\\
-75.6875	-17.6208883554494\\
-75.625	-17.6364722001902\\
-75.5625	-17.6523217440773\\
-75.5	-17.6684404492433\\
-75.4375	-17.6848318256915\\
-75.375	-17.7014994323332\\
-75.3125	-17.7184468780534\\
-75.25	-17.7356778228081\\
-75.1875	-17.7531959787522\\
-75.125	-17.7710051114007\\
-75.0625	-17.7891090408227\\
-75	-17.8075116428709\\
-74.9375	-17.8262168504469\\
-74.875	-17.8452286548041\\
-74.8125	-17.8645511068878\\
-74.75	-17.8841883187173\\
-74.6875	-17.9041444648074\\
-74.625	-17.9244237836342\\
-74.5625	-17.9450305791434\\
-74.5	-17.9659692223066\\
-74.4375	-17.9872441527236\\
-74.375	-18.0088598802745\\
-74.3125	-18.0308209868228\\
-74.25	-18.0531321279718\\
-74.1875	-18.0757980348751\\
-74.125	-18.0988235161052\\
-74.0625	-18.1222134595803\\
-74	-18.1459728345527\\
-73.9375	-18.170106693661\\
-73.875	-18.1946201750484\\
-73.8125	-18.2195185045498\\
-73.75	-18.2448069979496\\
-73.6875	-18.2704910633145\\
-73.625	-18.2965762034027\\
-73.5625	-18.3230680181533\\
-73.5	-18.3499722072596\\
-73.4375	-18.3772945728275\\
-73.375	-18.4050410221261\\
-73.3125	-18.4332175704302\\
-73.25	-18.4618303439616\\
-73.1875	-18.4908855829316\\
-73.125	-18.5203896446894\\
-73.0625	-18.5503490069809\\
-73	-18.5807702713228\\
-72.9375	-18.6116601664953\\
-72.875	-18.643025552162\\
-72.8125	-18.6748734226175\\
-72.75	-18.7072109106734\\
-72.6875	-18.7400452916846\\
-72.625	-18.7733839877245\\
-72.5625	-18.8072345719154\\
-72.5	-18.8416047729194\\
-72.4375	-18.8765024795996\\
-72.375	-18.9119357458571\\
-72.3125	-18.9479127956533\\
-72.25	-18.9844420282251\\
-72.1875	-19.0215320235021\\
-72.125	-19.0591915477365\\
-72.0625	-19.0974295593537\\
-72	-19.1362552150357\\
-71.9375	-19.1756778760475\\
-71.875	-19.2157071148189\\
-71.8125	-19.2563527217944\\
-71.75	-19.2976247125624\\
-71.6875	-19.3395333352811\\
-71.625	-19.3820890784116\\
-71.5625	-19.4253026787776\\
-71.5	-19.4691851299662\\
-71.4375	-19.5137476910869\\
-71.375	-19.5590018959094\\
-71.3125	-19.6049595623976\\
-71.25	-19.6516328026624\\
-71.1875	-19.6990340333543\\
-71.125	-19.7471759865204\\
-71.0625	-19.7960717209504\\
-71	-19.8457346340374\\
-70.9375	-19.896178474184\\
-70.875	-19.9474173537818\\
-70.8125	-19.9994657627974\\
-70.75	-20.0523385829997\\
-70.6875	-20.1060511028638\\
-70.625	-20.160619033192\\
-70.5625	-20.2160585234928\\
-70.5	-20.2723861791625\\
-70.4375	-20.3296190795176\\
-70.375	-20.3877747967284\\
-70.3125	-20.4468714157089\\
-70.25	-20.5069275550215\\
-70.1875	-20.5679623888587\\
-70.125	-20.6299956701708\\
-70.0625	-20.6930477550086\\
-70	-20.7571396281636\\
-69.9375	-20.8222929301838\\
-69.875	-20.8885299858604\\
-69.8125	-20.9558738342775\\
-69.75	-21.0243482605327\\
-69.6875	-21.0939778292389\\
-69.625	-21.1647879199301\\
-69.5625	-21.236804764502\\
-69.5	-21.3100554868295\\
-69.4375	-21.3845681447146\\
-69.375	-21.4603717743323\\
-69.3125	-21.5374964373526\\
-69.25	-21.615973270938\\
-69.1875	-21.6958345408264\\
-69.125	-21.7771136977328\\
-69.0625	-21.8598454373211\\
-69	-21.9440657640209\\
-68.9375	-22.0298120589897\\
-68.875	-22.1171231525466\\
-68.8125	-22.206039401436\\
-68.75	-22.2966027713141\\
-68.6875	-22.3888569248858\\
-68.625	-22.4828473161642\\
-68.5625	-22.5786212913705\\
-68.5	-22.6762281970433\\
-68.4375	-22.775719495984\\
-68.375	-22.8771488917317\\
-68.3125	-22.9805724623299\\
-68.25	-23.0860488042314\\
-68.1875	-23.1936391872783\\
-68.125	-23.3034077217932\\
-68.0625	-23.415421538939\\
-68	-23.5297509856312\\
-67.9375	-23.6464698354323\\
-67.875	-23.7656555170321\\
-67.8125	-23.8873893620993\\
-67.75	-24.0117568745124\\
-67.6875	-24.13884802322\\
-67.625	-24.2687575612648\\
-67.5625	-24.401585373828\\
-67.5	-24.5374368585198\\
-67.4375	-24.6764233415697\\
-67.375	-24.8186625340622\\
-67.3125	-24.9642790329327\\
-67.25	-25.1134048720983\\
-67.1875	-25.2661801298687\\
-67.125	-25.4227535996777\\
-67.0625	-25.5832835322245\\
-67	-25.7479384583499\\
-66.9375	-25.9168981034195\\
-66.875	-26.0903544057046\\
-66.8125	-26.2685126532868\\
-66.75	-26.4515927564351\\
-66.6875	-26.6398306752992\\
-66.625	-26.8334800262449\\
-66.5625	-27.0328138943413\\
-66.5	-27.2381268845902\\
-66.4375	-27.449737450657\\
-66.375	-27.6679905474096\\
-66.3125	-27.8932606628471\\
-66.25	-28.1259552964568\\
-66.1875	-28.3665189652795\\
-66.125	-28.6154378367726\\
-66.0625	-28.8732451099637\\
-66	-29.140527294792\\
-65.9375	-29.417931575768\\
-65.875	-29.7061744927084\\
-65.8125	-30.0060522317559\\
-65.75	-30.318452898993\\
-65.6875	-30.6443712534263\\
-65.625	-30.9849265154912\\
-65.5625	-31.3413840551875\\
-65.5	-31.7151820204646\\
-65.4375	-32.1079643209644\\
-65.375	-32.5216218789524\\
-65.3125	-32.9583447658173\\
-65.25	-33.4206888642173\\
-65.1875	-33.9116622002826\\
-65.125	-34.4348383499709\\
-65.0625	-34.9945077941067\\
-65	-35.5958835603647\\
-64.9375	-36.2453863357786\\
-64.875	-36.9510490137041\\
-64.8125	-37.7231062481122\\
-64.75	-38.5748808585822\\
-64.6875	-39.5241667399455\\
-64.625	-40.5954846003945\\
-64.5625	-41.8239683858459\\
-64.5	-43.2625399192513\\
-64.4375	-44.9964036892152\\
-64.375	-47.176180838302\\
-64.3125	-50.1087671389755\\
-64.25	-54.59516139701\\
-64.1875	-64.4690990893298\\
-64.125	-63.4390552164677\\
-64.0625	-54.2022686140742\\
-64	-49.8131911273246\\
-63.9375	-46.9009317108682\\
-63.875	-44.7158282681958\\
-63.8125	-42.9649839672263\\
-63.75	-41.5031625767331\\
-63.6875	-40.2476734740979\\
-63.625	-39.1469265690928\\
-63.5625	-38.1665597081555\\
-63.5	-37.282530679624\\
-63.4375	-36.4773583121233\\
-63.375	-35.7379330472834\\
-63.3125	-35.0541708690906\\
-63.25	-34.4181484940283\\
-63.1875	-33.8235270524913\\
-63.125	-33.265155964547\\
-63.0625	-32.7387933623898\\
-63	-32.2409041882326\\
-62.9375	-31.7685114284499\\
-62.875	-31.3190845386314\\
-62.8125	-30.8904544317419\\
-62.75	-30.4807477842759\\
-62.6875	-30.0883356208705\\
-62.625	-29.7117926079259\\
-62.5625	-29.3498644863204\\
-62.5	-29.0014417652236\\
-62.4375	-28.665538285896\\
-62.375	-28.3412736121158\\
-62.3125	-28.0278584556943\\
-62.25	-27.724582530215\\
-62.1875	-27.4308043631399\\
-62.125	-27.1459426991922\\
-62.0625	-26.8694692057766\\
-62	-26.6009022507362\\
-61.9375	-26.3398015686713\\
-61.875	-26.0857636677773\\
-61.8125	-25.8384178571535\\
-61.75	-25.5974227966466\\
-61.6875	-25.3624634888673\\
-61.625	-25.1332486470738\\
-61.5625	-24.9095083839393\\
-61.5	-24.6909921753754\\
-61.4375	-24.4774670610468\\
-61.375	-24.2687160493126\\
-61.3125	-24.0645366993453\\
-61.25	-23.864739857327\\
-61.1875	-23.6691485270601\\
-61.125	-23.4775968581963\\
-61.0625	-23.2899292376866\\
-61	-23.1059994720709\\
-60.9375	-22.9256700499253\\
-60.875	-22.7488114752176\\
-60.8125	-22.575301663552\\
-60.75	-22.405025394314\\
-60.6875	-22.2378738126207\\
-60.625	-22.0737439757437\\
-60.5625	-21.9125384393232\\
-60.5	-21.7541648792605\\
-60.4375	-21.5985357456604\\
-60.375	-21.4455679456215\\
-60.3125	-21.2951825520371\\
-60.25	-21.1473045358918\\
-60.1875	-21.0018625198158\\
-60.125	-20.8587885509066\\
-60.0625	-20.7180178910397\\
-60	-20.5794888230791\\
-59.9375	-20.4431424715655\\
-59.875	-20.3089226366048\\
-59.8125	-20.1767756398101\\
-59.75	-20.0466501812653\\
-59.6875	-19.9184972065786\\
-59.625	-19.7922697831871\\
-59.5625	-19.6679229851514\\
-59.5	-19.5454137857545\\
-59.4375	-19.4247009572787\\
-59.375	-19.3057449773973\\
-59.3125	-19.1885079416642\\
-59.25	-19.072953481634\\
-59.1875	-18.9590466881856\\
-59.125	-18.8467540396593\\
-59.0625	-18.7360433344517\\
-59	-18.6268836277434\\
-58.9375	-18.5192451720608\\
-58.875	-18.4130993613979\\
-58.8125	-18.3084186786504\\
-58.75	-18.2051766461284\\
-58.6875	-18.1033477789379\\
-58.625	-18.002907541036\\
-58.5625	-17.9038323037799\\
-58.5	-17.806099306804\\
-58.4375	-17.7096866210733\\
-58.375	-17.6145731139706\\
-58.3125	-17.520738416288\\
-58.25	-17.4281628910014\\
-58.1875	-17.3368276037168\\
-58.125	-17.2467142946832\\
-58.0625	-17.1578053522778\\
-58	-17.0700837878741\\
-57.9375	-16.9835332120068\\
-57.875	-16.8981378117618\\
-57.8125	-16.8138823293148\\
-57.75	-16.7307520415537\\
-57.6875	-16.648732740723\\
-57.625	-16.5678107160309\\
-57.5625	-16.4879727361663\\
-57.5	-16.4092060326744\\
-57.4375	-16.3314982841429\\
-57.375	-16.2548376011576\\
-57.3125	-16.1792125119827\\
-57.25	-16.1046119489293\\
-57.1875	-16.0310252353757\\
-57.125	-15.9584420734054\\
-57.0625	-15.886852532031\\
-57	-15.8162470359752\\
-56.9375	-15.7466163549796\\
-56.875	-15.6779515936163\\
-56.8125	-15.610244181578\\
-56.75	-15.5434858644218\\
-56.6875	-15.4776686947481\\
-56.625	-15.4127850237904\\
-56.5625	-15.348827493401\\
-56.5	-15.2857890284112\\
-56.4375	-15.2236628293516\\
-56.375	-15.1624423655149\\
-56.3125	-15.1021213683476\\
-56.25	-15.0426938251554\\
-56.1875	-14.98415397311\\
-56.125	-14.9264962935448\\
-56.0625	-14.8697155065268\\
-56	-14.8138065656952\\
-55.9375	-14.7587646533551\\
-55.875	-14.7045851758173\\
-55.8125	-14.651263758975\\
-55.75	-14.5987962441082\\
-55.6875	-14.5471786839091\\
-55.625	-14.4964073387186\\
-55.5625	-14.4464786729699\\
-55.5	-14.3973893518296\\
-55.4375	-14.3491362380322\\
-55.375	-14.3017163889004\\
-55.3125	-14.255127053548\\
-55.25	-14.2093656702578\\
-55.1875	-14.1644298640317\\
-55.125	-14.1203174443077\\
-55.0625	-14.0770264028403\\
-55	-14.0345549117395\\
-54.9375	-13.9929013216667\\
-54.875	-13.9520641601823\\
-54.8125	-13.9120421302441\\
-54.75	-13.8728341088524\\
-54.6875	-13.8344391458401\\
-54.625	-13.7968564628057\\
-54.5625	-13.7600854521874\\
-54.5	-13.7241256764765\\
-54.4375	-13.6889768675692\\
-54.375	-13.6546389262546\\
-54.3125	-13.6211119218397\\
-54.25	-13.5883960919095\\
-54.1875	-13.5564918422219\\
-54.125	-13.5253997467378\\
-54.0625	-13.4951205477859\\
-54	-13.4656551563629\\
-53.9375	-13.4370046525691\\
-53.875	-13.4091702861804\\
-53.8125	-13.3821534773582\\
-53.75	-13.3559558174967\\
-53.6875	-13.3305790702116\\
-53.625	-13.3060251724692\\
-53.5625	-13.2822962358599\\
-53.5	-13.2593945480172\\
-53.4375	-13.2373225741844\\
-53.375	-13.2160829589332\\
-53.3125	-13.1956785280351\\
-53.25	-13.1761122904906\\
-53.1875	-13.1573874407188\\
-53.125	-13.1395073609116\\
-53.0625	-13.1224756235565\\
-53	-13.1062959941325\\
-52.9375	-13.0909724339845\\
-52.875	-13.0765091033803\\
-52.8125	-13.0629103647568\\
-52.75	-13.0501807861611\\
-52.6875	-13.0383251448921\\
-52.625	-13.0273484313509\\
-52.5625	-13.0172558531059\\
-52.5	-13.008052839181\\
-52.4375	-12.9997450445749\\
-52.375	-12.992338355021\\
-52.3125	-12.9858388919956\\
-52.25	-12.9802530179865\\
-52.1875	-12.9755873420307\\
-52.125	-12.9718487255334\\
-52.0625	-12.9690442883803\\
-52	-12.9671814153556\\
-51.9375	-12.9662677628786\\
-51.875	-12.9663112660752\\
-51.8125	-12.9673201461967\\
-51.75	-12.9693029184053\\
-51.6875	-12.9722683999407\\
-51.625	-12.976225718688\\
-51.5625	-12.9811843221656\\
-51.5	-12.9871539869545\\
-51.4375	-12.9941448285901\\
-51.375	-13.0021673119411\\
-51.3125	-13.0112322621001\\
-51.25	-13.0213508758127\\
-51.1875	-13.0325347334732\\
-51.125	-13.0447958117185\\
-51.0625	-13.0581464966508\\
-51	-13.0725995977254\\
-50.9375	-13.0881683623397\\
-50.875	-13.1048664911632\\
-50.8125	-13.1227081542503\\
-50.75	-13.1417080079815\\
-50.6875	-13.1618812128818\\
-50.625	-13.1832434523664\\
-50.5625	-13.2058109524713\\
-50.5	-13.2296005026269\\
-50.4375	-13.2546294775389\\
-50.375	-13.2809158602449\\
-50.3125	-13.3084782664203\\
-50.25	-13.3373359700129\\
-50.1875	-13.3675089302917\\
-50.125	-13.3990178203997\\
-50.0625	-13.4318840575127\\
-50	-13.4661298347077\\
-49.9375	-13.5017781546575\\
-49.875	-13.5388528652749\\
-49.8125	-13.5773786974417\\
-49.75	-13.6173813049668\\
-49.6875	-13.6588873069307\\
-49.625	-13.7019243325879\\
-49.5625	-13.7465210690105\\
-49.5	-13.7927073116757\\
-49.4375	-13.8405140182132\\
-49.375	-13.8899733655518\\
-49.3125	-13.9411188107234\\
-49.25	-13.9939851556049\\
-49.1875	-14.0486086159079\\
-49.125	-14.1050268947502\\
-49.0625	-14.1632792611781\\
-49	-14.2234066340423\\
-48.9375	-14.2854516716673\\
-48.875	-14.3494588678003\\
-48.8125	-14.4154746543725\\
-48.75	-14.4835475116568\\
-48.6875	-14.5537280864707\\
-48.625	-14.6260693191344\\
-48.5625	-14.7006265799739\\
-48.5	-14.7774578162396\\
-48.4375	-14.856623710406\\
-48.375	-14.9381878509265\\
-48.3125	-15.0222169166329\\
-48.25	-15.1087808761088\\
-48.1875	-15.197953203517\\
-48.125	-15.2898111125345\\
-48.0625	-15.3844358102478\\
-48	-15.4819127730843\\
-47.9375	-15.5823320471138\\
-47.875	-15.6857885753454\\
-47.8125	-15.7923825549841\\
-47.75	-15.9022198279957\\
-47.6875	-16.0154123087753\\
-47.625	-16.1320784532285\\
-47.5625	-16.2523437741702\\
-47.5	-16.3763414086355\\
-47.4375	-16.5042127435061\\
-47.375	-16.6361081067918\\
-47.3125	-16.772187533011\\
-47.25	-16.9126216124066\\
-47.1875	-17.0575924352624\\
-47.125	-17.2072946443894\\
-47.0625	-17.3619366109965\\
-47	-17.5217417517193\\
-46.9375	-17.686950007637\\
-46.875	-17.8578195097894\\
-46.8125	-18.0346284601407\\
-46.75	-18.217677262322\\
-46.6875	-18.4072909430394\\
-46.625	-18.603821913063\\
-46.5625	-18.8076531265948\\
-46.5	-19.0192017100433\\
-46.4375	-19.2389231464629\\
-46.375	-19.4673161209925\\
-46.3125	-19.7049281566876\\
-46.25	-19.9523622006888\\
-46.1875	-20.2102843597545\\
-46.125	-20.4794330345776\\
-46.0625	-20.7606297678293\\
-46	-21.0547922068411\\
-45.9375	-21.3629496957119\\
-45.875	-21.6862621640371\\
-45.8125	-22.0260431857277\\
-45.75	-22.3837883639115\\
-45.6875	-22.7612105899644\\
-45.625	-23.1602842764893\\
-45.5625	-23.5833014527311\\
-45.5	-24.0329437573842\\
-45.4375	-24.5123760617139\\
-45.375	-25.0253700229903\\
-45.3125	-25.5764698393297\\
-45.25	-26.1712187798346\\
-45.1875	-26.8164753615333\\
-45.125	-27.5208654324675\\
-45.0625	-28.2954469120082\\
-45	-29.1547198111445\\
-44.9375	-30.1182219616408\\
-44.875	-31.2131721582585\\
-44.8125	-32.4791121605953\\
-44.75	-33.9766902546362\\
-44.6875	-35.806003987992\\
-44.625	-38.1505573755931\\
-44.5625	-41.407085203057\\
-44.5	-46.7418308401443\\
-44.4375	-63.5498019048951\\
-44.375	-49.6122765244188\\
-44.3125	-42.7196006493695\\
-44.25	-38.8996226673014\\
-44.1875	-36.2365675206981\\
-44.125	-34.1863758768934\\
-44.0625	-32.5166588221615\\
-44	-31.1064091128238\\
-43.9375	-29.8845344449327\\
-43.875	-28.8056944060248\\
-43.8125	-27.8391923840147\\
-43.75	-26.9632779755742\\
-43.6875	-26.1619763879177\\
-43.625	-25.4232088233533\\
-43.5625	-24.7376202920248\\
-43.5	-24.0978175957779\\
-43.4375	-23.4978564594743\\
-43.375	-22.9328860282155\\
-43.3125	-22.398896123197\\
-43.25	-21.8925335527566\\
-43.1875	-21.4109660060877\\
-43.125	-20.951779464397\\
-43.0625	-20.5128996879314\\
-43	-20.0925313015302\\
-42.9375	-19.6891099475017\\
-42.875	-19.3012642799208\\
-42.8125	-18.9277854669489\\
-42.75	-18.567602488765\\
-42.6875	-18.2197619577215\\
-42.625	-17.8834115022482\\
-42.5625	-17.557785984974\\
-42.5	-17.2421959940286\\
-42.4375	-16.9360181719326\\
-42.375	-16.6386870408532\\
-42.3125	-16.3496880547168\\
-42.25	-16.0685516636484\\
-42.1875	-15.794848218742\\
-42.125	-15.5281835783181\\
-42.0625	-15.2681953028746\\
-42	-15.0145493465455\\
-41.9375	-14.7669371692952\\
-41.875	-14.5250732072335\\
-41.8125	-14.2886926490448\\
-41.75	-14.0575494751304\\
-41.6875	-13.8314147230737\\
-41.625	-13.6100749487874\\
-41.5625	-13.3933308574363\\
-41.5	-13.1809960821432\\
-41.4375	-12.9728960917378\\
-41.375	-12.7688672115271\\
-41.3125	-12.5687557433356\\
-41.25	-12.3724171729805\\
-41.1875	-12.1797154549578\\
-41.125	-11.9905223654869\\
-41.0625	-11.8047169162199\\
-41	-11.6221848219165\\
-40.9375	-11.4428180162297\\
-40.875	-11.2665142104796\\
-40.8125	-11.0931764909127\\
-40.75	-10.9227129504903\\
-40.6875	-10.7550363517113\\
-40.625	-10.5900638173847\\
-40.5625	-10.4277165466154\\
-40.5	-10.267919553577\\
-40.4375	-10.1106014269124\\
-40.375	-9.9556941078382\\
-40.3125	-9.80313268523389\\
-40.25	-9.65285520618153\\
-40.1875	-9.50480250057684\\
-40.125	-9.35891801857732\\
-40.0625	-9.21514767977595\\
-40	-9.07343973310027\\
-39.9375	-8.9337446265346\\
-39.875	-8.79601488585042\\
-39.8125	-8.66020500160818\\
-39.75	-8.52627132376248\\
-39.6875	-8.39417196326535\\
-39.625	-8.2638667001173\\
-39.5625	-8.13531689736626\\
-39.5	-8.00848542059835\\
-39.4375	-7.88333656250566\\
-39.375	-7.75983597215145\\
-39.3125	-7.63795058858659\\
-39.25	-7.51764857849999\\
-39.1875	-7.39889927761259\\
-39.125	-7.28167313554885\\
-39.0625	-7.165941663941\\
-39	-7.05167738754156\\
-38.9375	-6.93885379813748\\
-38.875	-6.82744531107576\\
-38.8125	-6.71742722422487\\
-38.75	-6.60877567921068\\
-38.6875	-6.50146762477731\\
-38.625	-6.39548078213472\\
-38.5625	-6.29079361216579\\
-38.5	-6.18738528437417\\
-38.4375	-6.08523564746401\\
-38.375	-5.98432520144933\\
-38.3125	-5.88463507119925\\
-38.25	-5.78614698133154\\
-38.1875	-5.68884323237274\\
-38.125	-5.59270667810963\\
-38.0625	-5.49772070406124\\
-38	-5.40386920700589\\
-37.9375	-5.31113657550217\\
-37.875	-5.21950767134656\\
-37.8125	-5.12896781191457\\
-37.75	-5.0395027533356\\
-37.6875	-4.95109867445489\\
-37.625	-4.86374216153904\\
-37.5625	-4.77742019368468\\
-37.5	-4.69212012889162\\
-37.4375	-4.60782969076508\\
-37.375	-4.52453695581344\\
-37.3125	-4.44223034131002\\
-37.25	-4.36089859368933\\
-37.1875	-4.28053077745006\\
-37.125	-4.20111626453889\\
-37.0625	-4.12264472419049\\
-37	-4.04510611320063\\
-36.9375	-3.96849066661082\\
-36.875	-3.89278888878401\\
-36.8125	-3.81799154485201\\
-36.75	-3.7440896525166\\
-36.6875	-3.67107447418712\\
-36.625	-3.59893750943847\\
-36.5625	-3.52767048777426\\
-36.5	-3.45726536168055\\
-36.4375	-3.38771429995685\\
-36.375	-3.31900968131132\\
-36.3125	-3.25114408820796\\
-36.25	-3.18411030095454\\
-36.1875	-3.1179012920201\\
-36.125	-3.05251022057181\\
-36.0625	-2.98793042722151\\
-36	-2.92415542897245\\
-35.9375	-2.86117891435772\\
-35.875	-2.79899473876175\\
-35.8125	-2.73759691991731\\
-35.75	-2.67697963357018\\
-35.6875	-2.61713720930462\\
-35.625	-2.55806412652271\\
-35.5625	-2.49975501057131\\
-35.5	-2.44220462901032\\
-35.4375	-2.38540788801668\\
-35.375	-2.3293598289183\\
-35.3125	-2.27405562485297\\
-35.25	-2.21949057754704\\
-35.1875	-2.1656601142092\\
-35.125	-2.11255978453476\\
-35.0625	-2.06018525781625\\
-35	-2.0085323201561\\
-34.9375	-1.95759687177748\\
-34.875	-1.90737492442965\\
-34.8125	-1.85786259888432\\
-34.75	-1.80905612251926\\
-34.6875	-1.76095182698647\\
-34.625	-1.71354614596133\\
-34.5625	-1.66683561297008\\
-34.5	-1.62081685929268\\
-34.4375	-1.57548661193833\\
-34.375	-1.53084169169129\\
-34.3125	-1.48687901122425\\
-34.25	-1.44359557327714\\
-34.1875	-1.40098846889904\\
-34.125	-1.35905487575104\\
-34.0625	-1.31779205646809\\
-34	-1.27719735707777\\
-33.9375	-1.23726820547419\\
-33.875	-1.19800210994524\\
-33.8125	-1.15939665775142\\
-33.75	-1.12144951375466\\
-33.6875	-1.08415841909556\\
-33.625	-1.04752118991757\\
-33.5625	-1.01153571613668\\
-33.5	-0.976199960255202\\
-33.4375	-0.941511956218393\\
-33.375	-0.907469808312704\\
-33.3125	-0.874071690104367\\
-33.25	-0.841315843417247\\
-33.1875	-0.809200577348836\\
-33.125	-0.777724267323382\\
-33.0625	-0.746885354181118\\
-33	-0.716682343302658\\
-32.9375	-0.68711380376768\\
-32.875	-0.658178367546941\\
-32.8125	-0.629874728726935\\
-32.75	-0.602201642766232\\
-32.6875	-0.575157925782926\\
-32.625	-0.54874245387233\\
-32.5625	-0.522954162454315\\
-32.5	-0.497792045649602\\
-32.4375	-0.47325515568444\\
-32.375	-0.449342602323006\\
-32.3125	-0.42605355232703\\
-32.25	-0.403387228942121\\
-32.1875	-0.381342911410234\\
-32.125	-0.359919934507857\\
-32.0625	-0.339117688109422\\
-32	-0.318935616775641\\
-31.9375	-0.299373219366145\\
-31.875	-0.280430048676308\\
-31.8125	-0.262105711097695\\
-31.75	-0.244399866301973\\
-31.6875	-0.227312226947847\\
-31.625	-0.210842558410818\\
-31.5625	-0.194990678535521\\
-31.5	-0.179756457410313\\
-31.4375	-0.165139817163965\\
-31.375	-0.151140731784289\\
-31.3125	-0.137759226958403\\
-31.25	-0.124995379934614\\
-31.1875	-0.112849319405678\\
-31.125	-0.101321225413402\\
-31.0625	-0.0904113292744043\\
-31	-0.0801199135270198\\
-30.9375	-0.0704473118992524\\
-30.875	-0.0613939092977895\\
-30.8125	-0.052960141817931\\
-30.75	-0.0451464967745841\\
-30.6875	-0.0379535127542302\\
-30.625	-0.0313817796879232\\
-30.5625	-0.0254319389454032\\
-30.5	-0.0201046834503502\\
-30.4375	-0.0154007578168772\\
-30.375	-0.011320958507421\\
-30.3125	-0.00786613401208553\\
-30.25	-0.00503718504961807\\
-30.1875	-0.0028350647902259\\
-30.125	-0.0012607791003169\\
-30.0625	-0.000315386809512996\\
-30	-9.64327466553287e-16\\
-29.9375	-0.000315784318638061\\
-29.875	-0.0012639593119386\\
-29.8125	-0.0028457987843355\\
-29.75	-0.00506263117995276\\
-29.6875	-0.00791583998829857\\
-29.625	-0.0114068641741776\\
-29.5625	-0.015537198632246\\
-29.5	-0.0203083946665871\\
-29.4375	-0.0257220604957785\\
-29.375	-0.0317798617838673\\
-29.3125	-0.0384835221977713\\
-29.25	-0.0458348239916001\\
-29.1875	-0.0538356086184444\\
-29.125	-0.0624877773702126\\
-29.0625	-0.0717932920460831\\
-29	-0.0817541756502364\\
-28.9375	-0.0923725131195432\\
-28.875	-0.103650452081822\\
-28.8125	-0.115590203645508\\
-28.75	-0.128194043221425\\
-28.6875	-0.141464311377481\\
-28.625	-0.155403414727139\\
-28.5625	-0.170013826852548\\
-28.5	-0.185298089263228\\
-28.4375	-0.201258812391301\\
-28.375	-0.217898676624299\\
-28.3125	-0.235220433376553\\
-28.25	-0.253226906200302\\
-28.1875	-0.271920991937692\\
-28.125	-0.291305661914856\\
-28.0625	-0.311383963179337\\
-28	-0.332159019782187\\
-27.9375	-0.353634034106139\\
-27.875	-0.375812288241281\\
-27.8125	-0.398697145409737\\
-27.75	-0.422292051440964\\
-27.6875	-0.446600536299307\\
-27.625	-0.471626215665515\\
-27.5625	-0.497372792574102\\
-27.5	-0.523844059108345\\
-27.4375	-0.551043898154977\\
-27.375	-0.578976285220585\\
-27.3125	-0.607645290311968\\
-27.25	-0.637055079882606\\
-27.1875	-0.667209918847661\\
-27.125	-0.698114172670079\\
-27.0625	-0.729772309520205\\
-27	-0.76218890251183\\
-26.9375	-0.795368632017324\\
-26.875	-0.829316288065068\\
-26.8125	-0.864036772822079\\
-26.75	-0.899535103165231\\
-26.6875	-0.935816413344568\\
-26.625	-0.972885957742078\\
-26.5625	-1.01074911373001\\
-26.5	-1.04941138463243\\
-26.4375	-1.08887840279429\\
-26.375	-1.12915593276246\\
-26.3125	-1.17024987458307\\
-26.25	-1.21216626722016\\
-26.1875	-1.2549112921007\\
-26.125	-1.2984912767911\\
-26.0625	-1.34291269881098\\
-26	-1.38818218959002\\
-25.9375	-1.43430653857398\\
-25.875	-1.48129269748647\\
-25.8125	-1.52914778475321\\
-25.75	-1.57787909009616\\
-25.6875	-1.62749407930484\\
-25.625	-1.67800039919297\\
-25.5625	-1.7294058827489\\
-25.5	-1.78171855448854\\
-25.4375	-1.83494663602028\\
-25.375	-1.88909855183164\\
-25.3125	-1.94418293530827\\
-25.25	-2.00020863499612\\
-25.1875	-2.05718472111846\\
-25.125	-2.11512049236012\\
-25.0625	-2.17402548293184\\
-25	-2.23390946992854\\
-24.9375	-2.29478248099603\\
-24.875	-2.35665480232161\\
-24.8125	-2.41953698696479\\
-24.75	-2.48343986354555\\
-24.6875	-2.54837454530837\\
-24.625	-2.61435243958154\\
-24.5625	-2.68138525765236\\
-24.5	-2.74948502508019\\
-24.4375	-2.81866409247066\\
-24.375	-2.88893514673575\\
-24.3125	-2.96031122286601\\
-24.25	-3.0328057162432\\
-24.1875	-3.10643239552289\\
-24.125	-3.18120541611897\\
-24.0625	-3.25713933432385\\
-24	-3.33424912210075\\
-23.9375	-3.41255018258619\\
-23.875	-3.4920583663443\\
-23.8125	-3.5727899884167\\
-23.75	-3.65476184621512\\
-23.6875	-3.73799123830703\\
-23.625	-3.82249598414815\\
-23.5625	-3.90829444481967\\
-23.5	-3.995405544832\\
-23.4375	-4.08384879506143\\
-23.375	-4.17364431689096\\
-23.3125	-4.26481286763205\\
-23.25	-4.35737586730934\\
-23.1875	-4.45135542689705\\
-23.125	-4.54677437810258\\
-23.0625	-4.64365630479983\\
-23	-4.74202557622324\\
-22.9375	-4.84190738204208\\
-22.875	-4.94332776944455\\
-22.8125	-5.04631368237094\\
-22.75	-5.1508930030475\\
-22.6875	-5.2570945959847\\
-22.625	-5.36494835461737\\
-22.5625	-5.47448525077963\\
-22.5	-5.5857373872236\\
-22.4375	-5.69873805341023\\
-22.375	-5.81352178481892\\
-22.3125	-5.93012442604683\\
-22.25	-6.04858319799173\\
-22.1875	-6.16893676943999\\
-22.125	-6.29122533341115\\
-22.0625	-6.4154906886433\\
-22	-6.54177632664128\\
-21.9375	-6.67012752474897\\
-21.875	-6.80059144575399\\
-21.8125	-6.93321724458297\\
-21.75	-7.06805618270191\\
-21.6875	-7.20516175089965\\
-21.625	-7.34458980120307\\
-21.5625	-7.48639868875177\\
-21.5	-7.63064942454859\\
-21.4375	-7.77740584010271\\
-21.375	-7.9267347650948\\
-21.3125	-8.07870621932026\\
-21.25	-8.23339362031086\\
-21.1875	-8.39087400819785\\
-21.125	-8.55122828956469\\
-21.0625	-8.71454150224727\\
-21	-8.88090310328009\\
-20.9375	-9.05040728246033\\
-20.875	-9.22315330431558\\
-20.8125	-9.39924588162062\\
-20.75	-9.57879558402328\\
-20.6875	-9.76191928581716\\
-20.625	-9.94874065745041\\
-20.5625	-10.1393907060015\\
-20.5	-10.3340083705962\\
-20.4375	-10.5327411796103\\
-20.375	-10.7357459775152\\
-20.3125	-10.9431897304187\\
-20.25	-11.1552504207526\\
-20.1875	-11.3721180432189\\
-20.125	-11.5939957160671\\
-20.0625	-11.8211009241131\\
-20	-12.0536669127027\\
-19.9375	-12.2919442551643\\
-19.875	-12.536202620332\\
-19.8125	-12.7867327715888\\
-19.75	-13.04384883481\\
-19.6875	-13.3078908798178\\
-19.625	-13.5792278688424\\
-19.5625	-13.8582610364465\\
-19.5	-14.1454277789743\\
-19.4375	-14.4412061485802\\
-19.375	-14.7461200682463\\
-19.3125	-15.0607454112148\\
-19.25	-15.3857171226965\\
-19.1875	-15.7217376059334\\
-19.125	-16.0695866519357\\
-19.0625	-16.4301332669692\\
-19	-16.804349850396\\
-18.9375	-17.1933293066452\\
-18.875	-17.5983058515762\\
-18.8125	-18.0206805137457\\
-18.75	-18.4620526622032\\
-18.6875	-18.9242593550454\\
-18.625	-19.409424958854\\
-18.5625	-19.9200244342368\\
-18.5	-20.4589650688387\\
-18.4375	-21.0296935123649\\
-18.375	-21.6363381369142\\
-18.3125	-22.2839017079179\\
-18.25	-22.9785273354018\\
-18.1875	-23.7278739252122\\
-18.125	-24.5416601255173\\
-18.0625	-25.4324765371628\\
-18	-26.4170424979082\\
-17.9375	-27.5182357560396\\
-17.875	-28.7685464375339\\
-17.8125	-30.2163535132216\\
-17.75	-31.9383424687232\\
-17.6875	-34.0670716066715\\
-17.625	-36.8632607208699\\
-17.5625	-40.9639728196007\\
-17.5	-48.8741073113164\\
-17.4375	-55.3976214147411\\
-17.375	-43.1656208941769\\
-17.3125	-38.3152262122242\\
-17.25	-35.2478510823647\\
-17.1875	-33.0062631837155\\
-17.125	-31.2432177801075\\
-17.0625	-29.7929894736719\\
-17	-28.5634423964935\\
-16.9375	-27.4980280904041\\
-16.875	-26.5595318853354\\
-16.8125	-25.7221546874488\\
-16.75	-24.9672745208893\\
-16.6875	-24.2810091663742\\
-16.625	-23.6527329831418\\
-16.5625	-23.0741320288215\\
-16.5	-22.5385788201712\\
-16.4375	-22.0407051609044\\
-16.375	-21.5761022083701\\
-16.3125	-21.1411048453426\\
-16.25	-20.7326334284996\\
-16.1875	-20.3480755148967\\
-16.125	-19.9851960279886\\
-16.0625	-19.6420680323447\\
-16	-19.3170186918204\\
-15.9375	-19.0085865823738\\
-15.875	-18.7154876118659\\
-15.8125	-18.4365875449175\\
-15.75	-18.170879653928\\
-15.6875	-17.9174663898251\\
-15.625	-17.6755442350852\\
-15.5625	-17.444391098308\\
-15.5	-17.2233557552638\\
-15.4375	-17.0118489503138\\
-15.375	-16.8093358545133\\
-15.3125	-16.6153296395989\\
-15.25	-16.4293859755\\
-15.1875	-16.2510982966256\\
-15.125	-16.0800937116137\\
-15.0625	-15.9160294544354\\
-15	-15.758589793168\\
-14.9375	-15.6074833274663\\
-14.875	-15.4624406175999\\
-14.8125	-15.3232120974854\\
-14.75	-15.189566231927\\
-14.6875	-15.0612878846366\\
-14.625	-14.9381768688273\\
-14.5625	-14.8200466564858\\
-14.5	-14.7067232260047\\
-14.4375	-14.5980440308301\\
-14.375	-14.4938570742701\\
-14.3125	-14.3940200776973\\
-14.25	-14.2983997311391\\
-14.1875	-14.2068710167387\\
-14.125	-14.1193165968294\\
-14.0625	-14.0356262594439\\
-14	-13.9556964149967\\
-13.9375	-13.8794296386632\\
-13.875	-13.806734253658\\
-13.8125	-13.7375239511946\\
-13.75	-13.6717174434145\\
-13.6875	-13.6092381460078\\
-13.625	-13.5500138876278\\
-13.5625	-13.4939766435311\\
-13.5	-13.4410622911628\\
-13.4375	-13.3912103856595\\
-13.375	-13.3443639534622\\
-13.3125	-13.3004693024263\\
-13.25	-13.2594758469874\\
-13.1875	-13.2213359470925\\
-13.125	-13.1860047597384\\
-13.0625	-13.1534401020815\\
-13	-13.1236023251832\\
-12.9375	-13.0964541975532\\
-12.875	-13.0719607977355\\
-12.8125	-13.0500894152548\\
-12.75	-13.0308094593107\\
-12.6875	-13.0140923746658\\
-12.625	-12.9999115642281\\
-12.5625	-12.9882423178775\\
-12.5	-12.9790617471288\\
-12.4375	-12.9723487252676\\
-12.375	-12.9680838326249\\
-12.3125	-12.9662493066989\\
-12.25	-12.9668289968526\\
-12.1875	-12.9698083233526\\
-12.125	-12.9751742405342\\
-12.0625	-12.9829152039051\\
-12	-12.9930211410193\\
-11.9375	-13.0054834259766\\
-11.875	-13.0202948574196\\
-11.8125	-13.0374496399194\\
-11.75	-13.0569433686598\\
-11.6875	-13.0787730173436\\
-11.625	-13.1029369292631\\
-11.5625	-13.1294348114907\\
-11.5	-13.158267732162\\
-11.4375	-13.1894381208363\\
-11.375	-13.222949771938\\
-11.3125	-13.2588078512921\\
-11.25	-13.2970189057861\\
-11.1875	-13.3375908762048\\
-11.125	-13.3805331132971\\
-11.0625	-13.4258563971546\\
-11	-13.4735729599944\\
-10.9375	-13.5236965124585\\
-10.875	-13.5762422735588\\
-10.8125	-13.631227004418\\
-10.75	-13.6886690459764\\
-10.6875	-13.7485883608561\\
-10.625	-13.8110065796008\\
-10.5625	-13.8759470515321\\
-10.5	-13.9434349004946\\
-10.4375	-14.0134970857896\\
-10.375	-14.0861624686348\\
-10.3125	-14.1614618845197\\
-10.25	-14.2394282218719\\
-10.1875	-14.3200965074894\\
-10.125	-14.4035039992493\\
-10.0625	-14.4896902866515\\
-10	-14.5786973998239\\
-9.9375	-14.6705699276789\\
-9.875	-14.7653551459893\\
-9.8125	-14.863103156236\\
-9.75	-14.9638670361759\\
-9.6875	-15.0677030031842\\
-9.625	-15.1746705915484\\
-9.5625	-15.2848328450248\\
-9.5	-15.3982565261236\\
-9.4375	-15.5150123437632\\
-9.375	-15.6351752011315\\
-9.3125	-15.7588244658183\\
-9.25	-15.8860442645391\\
-9.1875	-16.0169238050651\\
-9.125	-16.15155772831\\
-9.0625	-16.2900464939122\\
-9	-16.4324968030962\\
-8.9375	-16.5790220631096\\
-8.875	-16.7297428981303\\
-8.8125	-16.8847877122284\\
-8.75	-17.0442933107704\\
-8.6875	-17.2084055875982\\
-8.625	-17.3772802864089\\
-8.5625	-17.5510838460635\\
-8.5	-17.7299943410703\\
-8.4375	-17.914202530299\\
-8.375	-18.1039130291229\\
-8.3125	-18.2993456227403\\
-8.25	-18.5007367414862\\
-8.1875	-18.7083411226169\\
-8.125	-18.9224336874866\\
-8.0625	-19.1433116684116\\
-8	-19.3712970260649\\
-7.9375	-19.6067392062687\\
-7.875	-19.8500182949177\\
-7.8125	-20.1015486419887\\
-7.75	-20.3617830407962\\
-7.6875	-20.6312175677172\\
-7.625	-20.9103972116277\\
-7.5625	-21.1999224528112\\
-7.5	-21.5004569901264\\
-7.4375	-21.8127368655481\\
-7.375	-22.1375813006228\\
-7.3125	-22.4759056452236\\
-7.25	-22.8287369526903\\
-7.1875	-23.1972328476095\\
-7.125	-23.582704558422\\
-7.0625	-23.9866452690859\\
-7	-24.410765335379\\
-6.9375	-24.8570364621683\\
-6.875	-25.3277477251091\\
-6.8125	-25.8255774643606\\
-6.75	-26.3536867722317\\
-6.6875	-26.9158428579332\\
-6.625	-27.5165845342215\\
-6.5625	-28.1614483575335\\
-6.5	-28.85728422302\\
-6.4375	-29.6127065535351\\
-6.375	-30.4387576187582\\
-6.3125	-31.3499152048129\\
-6.25	-32.365684266923\\
-6.1875	-33.5132325844755\\
-6.125	-34.8320179959037\\
-6.0625	-36.3825400579608\\
-6	-38.2646049830985\\
-5.9375	-40.6610578240984\\
-5.875	-43.9667597507443\\
-5.8125	-49.3396773313571\\
-5.75	-65.9724529946204\\
-5.6875	-52.4199488181928\\
-5.625	-45.5546555839879\\
-5.5625	-41.784161296104\\
-5.5	-39.1757747401803\\
-5.4375	-37.1825321904209\\
-5.375	-35.5711339682537\\
-5.3125	-34.2201961622128\\
-5.25	-33.0584428684027\\
-5.1875	-32.0404338592697\\
-5.125	-31.1354139177455\\
-5.0625	-30.3215962596736\\
-5	-29.582982579894\\
-4.9375	-28.9074784568948\\
-4.875	-28.2857183465929\\
-4.8125	-27.710301888165\\
-4.75	-27.1752799937453\\
-4.6875	-26.6757986757631\\
-4.625	-26.207845858721\\
-4.5625	-25.7680673880542\\
-4.5	-25.3536307134772\\
-4.4375	-24.9621221507594\\
-4.375	-24.5914682608235\\
-4.3125	-24.2398748561316\\
-4.25	-23.90577909473\\
-4.1875	-23.5878114303403\\
-4.125	-23.2847650811519\\
-4.0625	-22.9955713021419\\
-4	-22.7192791855637\\
-3.9375	-22.4550390297077\\
-3.875	-22.2020885453585\\
-3.8125	-21.9597413381465\\
-3.75	-21.7273772306229\\
-3.6875	-21.5044340824029\\
-3.625	-21.2904008385351\\
-3.5625	-21.0848115913174\\
-3.5	-20.8872404833607\\
-3.4375	-20.6972973129095\\
-3.375	-20.5146237285022\\
-3.3125	-20.3388899206933\\
-3.25	-20.1697917349893\\
-3.1875	-20.0070481433264\\
-3.125	-19.850399022037\\
-3.0625	-19.6996031928643\\
-3	-19.55443669061\\
-2.9375	-19.4146912267487\\
-2.875	-19.2801728230858\\
-2.8125	-19.1507005934532\\
-2.75	-19.0261056546928\\
-2.6875	-18.9062301508995\\
-2.625	-18.7909263771674\\
-2.5625	-18.6800559910011\\
-2.5	-18.5734893011702\\
-2.4375	-18.4711046251522\\
-2.375	-18.3727877074753\\
-2.3125	-18.2784311922639\\
-2.25	-18.1879341441387\\
-2.1875	-18.1012016123525\\
-2.125	-18.0181442336697\\
-2.0625	-17.9386778700368\\
-2	-17.8627232775625\\
-1.9375	-17.7902058037302\\
-1.875	-17.7210551101181\\
-1.8125	-17.6552049182136\\
-1.75	-17.5925927761742\\
-1.6875	-17.5331598446258\\
-1.625	-17.4768506997955\\
-1.5625	-17.423613152458\\
-1.5	-17.3733980813368\\
-1.4375	-17.3261592797422\\
-1.375	-17.2818533143555\\
-1.3125	-17.2404393951803\\
-1.25	-17.2018792557802\\
-1.1875	-17.1661370430134\\
-1.125	-17.1331792155515\\
-1.0625	-17.1029744505435\\
-1	-17.0754935578476\\
-0.9375	-17.0507094013117\\
-0.875	-17.0285968266374\\
-0.8125	-17.0091325954046\\
-0.75	-16.9922953248818\\
-0.6875	-16.9780654332826\\
-0.625	-16.9664250901645\\
-0.5625	-16.9573581717004\\
-0.5	-16.9508502205818\\
-0.4375	-16.9468884103398\\
-0.375	-16.945461513898\\
-0.3125	-16.9465598761914\\
-0.25	-16.9501753907129\\
-0.1875	-16.9563014798657\\
-0.125	-16.9649330790221\\
-0.0625	-16.9760666242095\\
0	-16.9897000433602\\
0.0625000000000142	-17.005832751082\\
0.125	-17.0244656469238\\
0.187500000000014	-17.0456011171262\\
0.25	-17.0692430398679\\
0.312500000000014	-17.0953967940316\\
0.375	-17.1240692715348\\
0.437500000000014	-17.1552688932877\\
0.5	-17.1890056288564\\
0.562500000000014	-17.225291019934\\
0.625	-17.2641382077371\\
0.687500000000014	-17.3055619644701\\
0.75	-17.3495787290202\\
0.8125	-17.3962066470712\\
0.875	-17.4454656158484\\
0.9375	-17.497377333736\\
1	-17.5519653550377\\
1.0625	-17.609255150183\\
1.125	-17.6692741717187\\
1.1875	-17.7320519264626\\
1.25	-17.7976200542385\\
1.3125	-17.8660124136623\\
1.375	-17.9372651754942\\
1.4375	-18.0114169241368\\
1.5	-18.0885087679178\\
1.5625	-18.1685844588687\\
1.625	-18.2516905227908\\
1.6875	-18.3378764004883\\
1.75	-18.4271946011468\\
1.8125	-18.5197008689499\\
1.875	-18.6154543641494\\
1.9375	-18.7145178599505\\
2	-18.8169579567304\\
2.0625	-18.9228453152947\\
2.12499999999999	-19.032254911081\\
2.1875	-19.1452663114557\\
2.24999999999999	-19.2619639785196\\
2.3125	-19.3824376001459\\
2.37499999999999	-19.5067824523261\\
2.4375	-19.63509979631\\
2.49999999999999	-19.7674973144867\\
2.5625	-19.9040895895032\\
2.62499999999999	-20.0449986317364\\
2.6875	-20.1903544609693\\
2.74999999999999	-20.3402957489656\\
2.8125	-20.4949705306344\\
2.87500000000001	-20.6545369926369\\
2.9375	-20.8191643496586\\
3.00000000000001	-20.9890338201857\\
3.0625	-21.1643397155399\\
3.12500000000001	-21.3452906582017\\
3.1875	-21.5321109481717\\
3.25000000000001	-21.7250420993753\\
3.3125	-21.9243445720342\\
3.37500000000001	-22.1302997316712\\
3.4375	-22.3432120711631\\
3.50000000000001	-22.5634117392833\\
3.5625	-22.7912574277844\\
3.625	-23.0271396796974\\
3.6875	-23.2714846946902\\
3.75	-23.5247587237682\\
3.8125	-23.7874731662296\\
3.875	-24.0601905078716\\
3.9375	-24.3435312726404\\
4	-24.6381822025092\\
4.0625	-24.9449059354241\\
4.125	-25.2645525229736\\
4.1875	-25.5980732239522\\
4.25	-25.9465371356221\\
4.3125	-26.3111513932453\\
4.375	-26.6932858977856\\
4.4375	-27.0945038471379\\
4.5	-27.5165997860602\\
4.5625	-27.9616475121493\\
4.625	-28.4320610694789\\
4.6875	-28.9306733695227\\
4.75	-29.4608389294022\\
4.8125	-30.0265701885626\\
4.875	-30.6327214999378\\
4.93749999999999	-31.2852423181937\\
5	-31.9915333724163\\
5.06249999999999	-32.7609605764365\\
5.125	-33.6056187230244\\
5.18749999999999	-34.541506490131\\
5.25	-35.5904110362633\\
5.31249999999999	-36.7830879544226\\
5.375	-38.164977849705\\
5.43749999999999	-39.8073570051799\\
5.5	-41.8316097131488\\
5.56249999999999	-44.4710360347006\\
5.625	-48.2726000798624\\
5.68750000000001	-55.1689934489611\\
5.75	-68.7526285256409\\
5.81250000000001	-52.1510149174665\\
5.875	-46.8092909381579\\
5.93750000000001	-43.5348145521969\\
6	-41.1696195863188\\
6.06250000000001	-39.318845267691\\
6.125	-37.7996469424136\\
6.18750000000001	-36.5122187988722\\
6.25	-35.396061683137\\
6.31250000000001	-34.4117181616112\\
6.375	-33.532020861789\\
6.4375	-32.7374652374004\\
6.5	-32.0135739133799\\
6.5625	-31.3493050332388\\
6.625	-30.7360445894794\\
6.6875	-30.1669431045017\\
6.75	-29.6364644416471\\
6.8125	-29.1400702101956\\
6.875	-28.6739936252641\\
6.9375	-28.2350740211941\\
7	-27.8206334868327\\
7.0625	-27.4283833779204\\
7.125	-27.0563524234087\\
7.1875	-26.7028307037951\\
7.25	-26.3663254738881\\
7.3125	-26.0455259465394\\
7.375	-25.7392749410163\\
7.4375	-25.44654585043\\
7.5	-25.1664237739912\\
7.5625	-24.8980899419066\\
7.625	-24.6408087666617\\
7.6875	-24.3939170066015\\
7.74999999999999	-24.1568146414285\\
7.8125	-23.9289571450728\\
7.87499999999999	-23.7098489068228\\
7.9375	-23.4990376019274\\
7.99999999999999	-23.2961093519123\\
8.0625	-23.1006845453632\\
8.12499999999999	-22.9124142139585\\
8.1875	-22.730976877586\\
8.24999999999999	-22.5560757875942\\
8.3125	-22.3874365094381\\
8.37499999999999	-22.2248047958596\\
8.4375	-22.0679447097535\\
8.50000000000001	-21.9166369624279\\
8.5625	-21.7706774383369\\
8.62500000000001	-21.6298758818043\\
8.6875	-21.4940547249281\\
8.75000000000001	-21.3630480389121\\
8.8125	-21.2367005936306\\
8.87500000000001	-21.1148670123671\\
8.9375	-20.9974110104828\\
9.00000000000001	-20.8842047082879\\
9.0625	-20.7751280096858\\
9.12500000000001	-20.6700680392629\\
9.1875	-20.5689186314324\\
9.25	-20.471579866049\\
9.3125	-20.3779576456005\\
9.375	-20.2879633096793\\
9.4375	-20.2015132829494\\
9.5	-20.1185287532717\\
9.5625	-20.038935377036\\
9.625	-19.9626630090853\\
9.6875	-19.8896454549118\\
9.75	-19.8198202430608\\
9.8125	-19.7531284159051\\
9.875	-19.6895143371479\\
9.9375	-19.6289255145906\\
10	-19.5713124368514\\
10.0625	-19.5166284228605\\
10.125	-19.4648294830761\\
10.1875	-19.415874191473\\
10.25	-19.3697235674516\\
10.3125	-19.3263409668997\\
10.375	-19.2856919817157\\
10.4375	-19.2477443471692\\
10.5	-19.2124678565378\\
10.5625	-19.179834282512\\
10.625	-19.1498173049112\\
10.6875	-19.1223924442974\\
10.75	-19.0975370011154\\
10.8125	-19.0752300000229\\
10.875	-19.0554521391106\\
10.9375	-19.0381857437403\\
11	-19.0234147247592\\
11.0625	-19.0111245408735\\
11.125	-19.001302164989\\
11.1875	-18.9939360543485\\
11.25	-18.9890161243169\\
11.3125	-18.9865337256831\\
11.375	-18.9864816253692\\
11.4375	-18.9888539904509\\
11.5	-18.9936463754132\\
11.5625	-19.0008557125793\\
11.625	-19.0104803056675\\
11.6875	-19.0225198264445\\
11.75	-19.0369753144603\\
11.8125	-19.0538491798626\\
11.875	-19.0731452093054\\
11.9375	-19.0948685749788\\
12	-19.1190258468049\\
12.0625	-19.1456250078586\\
12.125	-19.174675473087\\
12.1875	-19.2061881114203\\
12.25	-19.2401752713821\\
12.3125	-19.2766508103265\\
12.375	-19.3156301274484\\
12.4375	-19.357130200733\\
12.5	-19.4011696280356\\
12.5625	-19.4477686725017\\
12.625	-19.4969493125686\\
12.6875	-19.5487352968131\\
12.75	-19.6031522039422\\
12.8125	-19.6602275082583\\
12.875	-19.7199906509626\\
12.9375	-19.7824731177062\\
13	-19.8477085228367\\
13.0625	-19.9157327008421\\
13.125	-19.9865838055438\\
13.1875	-20.0603024176541\\
13.25	-20.1369316613783\\
13.3125	-20.2165173308164\\
13.375	-20.2991080270051\\
13.4375	-20.3847553065324\\
13.5	-20.4735138427631\\
13.5625	-20.5654416008323\\
13.625	-20.6606000276977\\
13.6875	-20.7590542586922\\
13.75	-20.8608733421896\\
13.8125	-20.9661304841912\\
13.875	-21.0749033148605\\
13.9375	-21.1872741792876\\
14	-21.3033304550499\\
14.0625	-21.4231648994688\\
14.125	-21.5468760298392\\
14.1875	-21.6745685403434\\
14.25	-21.8063537598689\\
14.3125	-21.9423501555264\\
14.375	-22.0826838873449\\
14.4375	-22.2274894204055\\
14.5	-22.3769102015932\\
14.5625	-22.5310994092235\\
14.625	-22.6902207850612\\
14.6875	-22.8544495597373\\
14.75	-23.0239734843316\\
14.8125	-23.198993982976\\
14.875	-23.3797274438212\\
14.9375	-23.5664066686881\\
15	-23.7592825052977\\
15.0625	-23.9586256902853\\
15.125	-24.1647289364283\\
15.1875	-24.3779093038751\\
15.25	-24.5985109029448\\
15.3125	-24.8269079856309\\
15.375	-25.0635084947808\\
15.4375	-25.3087581546346\\
15.5	-25.5631452048338\\
15.5625	-25.8272059032112\\
15.625	-26.1015309521114\\
15.6875	-26.386773040603\\
15.75	-26.6836557433786\\
15.8125	-26.9929840800371\\
15.875	-27.3156571208444\\
15.9375	-27.6526831340561\\
16	-28.0051979155188\\
16.0625	-28.3744871380097\\
16.125	-28.7620138267465\\
16.1875	-29.169452439962\\
16.25	-29.5987315564705\\
16.3125	-30.0520879178891\\
16.375	-30.5321356543228\\
16.4375	-31.0419561187531\\
16.5	-31.5852161609837\\
16.5625	-32.1663263795913\\
16.625	-32.7906567505759\\
16.6875	-33.4648365611288\\
16.75	-34.1971815822682\\
16.8125	-34.9983193085694\\
16.875	-35.8821338387806\\
16.9375	-36.8672490543644\\
17	-37.9794659814162\\
17.0625	-39.2560012494286\\
17.125	-40.7534053036895\\
17.1875	-42.5638160274746\\
17.25	-44.8529608628068\\
17.3125	-47.9680866193775\\
17.375	-52.8664277215396\\
17.4375	-65.1465725898314\\
17.5	-58.671402926831\\
17.5625	-50.8098151651982\\
17.625	-46.7578543156178\\
17.6875	-44.0106232321321\\
17.75	-41.9310612027288\\
17.8125	-40.2584507643379\\
17.875	-38.8602359802419\\
17.9375	-37.6597337666436\\
18	-36.608567591198\\
18.0625	-35.6742498038405\\
18.125	-34.833905170419\\
18.1875	-34.0708169063353\\
18.25	-33.3723970037675\\
18.3125	-32.7289294482861\\
18.375	-32.132758009376\\
18.4375	-31.5777422948352\\
18.5	-31.0588823004745\\
18.5625	-30.5720524598041\\
18.625	-30.1138089740723\\
18.6875	-29.6812474529345\\
18.75	-29.2718958804608\\
18.8125	-28.8836328831836\\
18.875	-28.5146244456471\\
18.9375	-28.1632742920878\\
19	-27.8281845390325\\
19.0625	-27.5081241686858\\
19.125	-27.2020035288824\\
19.1875	-26.9088535279757\\
19.25	-26.627808524158\\
19.3125	-26.3580921489452\\
19.375	-26.0990054810565\\
19.4375	-25.8499171180827\\
19.5	-25.6102547918723\\
19.5625	-25.3794982483134\\
19.625	-25.157173169437\\
19.6875	-24.9428459599823\\
19.75	-24.7361192549977\\
19.8125	-24.5366280320721\\
19.875	-24.3440362331418\\
19.9375	-24.1580338178155\\
20	-23.9783341837595\\
20.0625	-23.8046719006539\\
20.125	-23.636800713107\\
20.1875	-23.4744917751536\\
20.25	-23.3175320848868\\
20.3125	-23.1657230926471\\
20.375	-23.0188794602251\\
20.4375	-22.8768279518781\\
20.5	-22.7394064407537\\
20.5625	-22.6064630166492\\
20.625	-22.477855183\\
20.6875	-22.3534491326471\\
20.75	-22.2331190933357\\
20.8125	-22.1167467350913\\
20.875	-22.0042206326314\\
20.9375	-21.8954357768449\\
21	-21.7902931301096\\
21.0625	-21.688699220865\\
21.125	-21.5905657734054\\
21.1875	-21.4958093693408\\
21.25	-21.4043511375812\\
21.3125	-21.316116470068\\
21.375	-21.2310347607825\\
21.4375	-21.1490391658415\\
21.5	-21.0700663827263\\
21.5625	-20.9940564469049\\
21.625	-20.9209525442895\\
21.6875	-20.8507008381379\\
21.75	-20.7832503091483\\
21.8125	-20.7185526076271\\
21.875	-20.6565619167216\\
21.9375	-20.5972348258082\\
22	-20.5405302132199\\
22.0625	-20.4864091375717\\
22.125	-20.4348347370187\\
22.1875	-20.3857721358411\\
22.25	-20.3391883578101\\
22.3125	-20.2950522458392\\
22.375	-20.2533343874714\\
22.4375	-20.2140070457936\\
22.5	-20.1770440954098\\
22.5625	-20.1424209631348\\
22.625	-20.1101145731049\\
22.6875	-20.0801032960259\\
22.75	-20.0523669023093\\
22.8125	-20.0268865188652\\
22.875	-20.0036445893467\\
22.9375	-19.9826248376569\\
23	-19.9638122345486\\
23.0625	-19.947192967164\\
23.125	-19.9327544113755\\
23.1875	-19.9204851068051\\
23.25	-19.9103747344104\\
23.3125	-19.90241409654\\
23.375	-19.8965950993719\\
23.4375	-19.8929107376588\\
23.5	-19.8913550817159\\
23.5625	-19.8919232665955\\
23.625	-19.8946114834038\\
23.6875	-19.8994169727223\\
23.75	-19.9063380201079\\
23.8125	-19.915373953652\\
23.875	-19.9265251435891\\
23.9375	-19.9397930039533\\
24	-19.9551799962906\\
24.0625	-19.9726896354413\\
24.125	-19.9923264974185\\
24.1875	-20.0140962294149\\
24.25	-20.0380055619812\\
24.3125	-20.064062323427\\
24.375	-20.0922754565075\\
24.4375	-20.1226550374662\\
24.5	-20.1552122975176\\
24.5625	-20.189959646864\\
24.625	-20.2269107013521\\
24.6875	-20.2660803118901\\
24.75	-20.3074845967565\\
24.8125	-20.3511409769515\\
24.875	-20.3970682147526\\
24.9375	-20.4452864556585\\
25	-20.4958172739202\\
25.0625	-20.5486837218831\\
25.125	-20.6039103833819\\
25.1875	-20.6615234314589\\
25.25	-20.7215506907006\\
25.3125	-20.78402170452\\
25.375	-20.8489678077418\\
25.4375	-20.9164222048868\\
25.5	-20.9864200545909\\
25.5625	-21.0589985606386\\
25.625	-21.134197070141\\
25.6875	-21.2120571794422\\
25.75	-21.2926228484023\\
25.8125	-21.3759405237695\\
25.875	-21.4620592724354\\
25.9375	-21.5510309254503\\
26	-21.6429102337728\\
26.0625	-21.7377550368383\\
26.125	-21.8356264451511\\
26.1875	-21.9365890382466\\
26.25	-22.0407110795233\\
26.3125	-22.1480647496248\\
26.375	-22.2587264002529\\
26.4375	-22.372776830524\\
26.5	-22.490301588242\\
26.5625	-22.6113912987627\\
26.625	-22.7361420244693\\
26.6875	-22.8646556582738\\
26.75	-22.9970403550165\\
26.8125	-23.1334110051608\\
26.875	-23.2738897557955\\
26.9375	-23.4186065846603\\
27	-23.5676999337425\\
27.0625	-23.7213174099536\\
27.125	-23.8796165615296\\
27.1875	-24.0427657401274\\
27.25	-24.2109450601615\\
27.3125	-24.3843474687803\\
27.375	-24.5631799420973\\
27.4375	-24.7476648259161\\
27.5	-24.9380413423577\\
27.5625	-25.134567287577\\
27.625	-25.3375209503536\\
27.6875	-25.547203286894\\
27.75	-25.7639403939673\\
27.8125	-25.9880863308061\\
27.875	-26.2200263504429\\
27.9375	-26.4601806138353\\
28	-26.7090084759449\\
28.0625	-26.9670134527595\\
28.125	-27.2347490032785\\
28.1875	-27.5128252923089\\
28.25	-27.8019171406766\\
28.3125	-28.1027734221003\\
28.375	-28.416228234502\\
28.4375	-28.7432142636001\\
28.5	-29.084778876119\\
28.5625	-29.4421036401894\\
28.625	-29.8165281877768\\
28.6875	-30.2095796322069\\
28.75	-30.6230091686397\\
28.8125	-31.0588380705835\\
28.875	-31.5194161343077\\
28.9375	-32.007496846003\\
29	-32.5263353638192\\
29.0625	-33.0798181645281\\
29.125	-33.6726374879309\\
29.1875	-34.3105305420779\\
29.25	-35.0006146497302\\
29.3125	-35.7518685710953\\
29.375	-36.5758438841089\\
29.4375	-37.4877524557743\\
29.5	-38.5081971186609\\
29.5625	-39.6660640864974\\
29.625	-41.0036601400041\\
29.6875	-42.5865760296163\\
29.75	-44.5246964977315\\
29.8125	-47.0240192645788\\
29.875	-50.5470189499709\\
29.9375	-56.5694185350208\\
30	-300.656472531327\\
30.0625	-56.5748884452634\\
30.125	-50.5579564377811\\
30.1875	-47.040419663918\\
30.25	-44.5465528078179\\
30.3125	-42.6138789128326\\
30.375	-41.0363979191312\\
30.4375	-39.7042227412319\\
30.5	-38.5517602814456\\
30.5625	-37.5367014069094\\
30.625	-36.630157546167\\
30.6875	-35.8115235026112\\
30.75	-35.0655850381776\\
30.8125	-34.3807881961134\\
30.875	-33.748151828913\\
30.9375	-33.1605562172865\\
31	-32.6122617466832\\
31.0625	-32.0985737600658\\
31.125	-31.6156033519262\\
31.1875	-31.1600929230998\\
31.25	-30.7292865333135\\
31.3125	-30.3208319183471\\
31.375	-29.9327053220584\\
31.4375	-29.5631530511454\\
31.5	-29.2106454777898\\
31.5625	-28.8738404383264\\
31.625	-28.5515538148459\\
31.6875	-28.2427356718774\\
31.75	-27.9464507350802\\
31.8125	-27.6618622971083\\
31.875	-27.3882188530727\\
31.9375	-27.1248429282633\\
32	-26.8711216802873\\
32.0625	-26.6264989478463\\
32.125	-26.390468486905\\
32.1875	-26.1625681876451\\
32.25	-25.9423751063556\\
32.3125	-25.7295011782393\\
32.375	-25.5235895021426\\
32.4375	-25.3243111080449\\
32.5	-25.131362133951\\
32.5625	-24.9444613515144\\
32.625	-24.7633479899606\\
32.6875	-24.5877798161844\\
32.75	-24.4175314356814\\
32.8125	-24.2523927845328\\
32.875	-24.0921677872448\\
32.9375	-23.9366731590432\\
33	-23.7857373343729\\
33.0625	-23.6391995059912\\
33.125	-23.4969087612491\\
33.1875	-23.3587233040188\\
33.25	-23.224509752286\\
33.3125	-23.0941425027677\\
33.375	-22.9675031550385\\
33.4375	-22.8444799886184\\
33.5	-22.7249674873002\\
33.5625	-22.6088659057048\\
33.625	-22.4960808736602\\
33.6875	-22.3865230345318\\
33.75	-22.2801077140829\\
33.8125	-22.1767546168438\\
33.875	-22.0763875473106\\
33.9375	-21.9789341535939\\
34	-21.8843256914044\\
34.0625	-21.792496806486\\
34.125	-21.7033853338145\\
34.1875	-21.616932112054\\
34.25	-21.5330808119219\\
34.3125	-21.4517777772492\\
34.375	-21.372971877648\\
34.4375	-21.2966143718036\\
34.5	-21.2226587805078\\
34.5625	-21.151060768634\\
34.625	-21.0817780353303\\
34.6875	-21.0147702117781\\
34.75	-20.949998765922\\
34.8125	-20.8874269136308\\
34.875	-20.8270195358028\\
34.9375	-20.7687431009677\\
35	-20.7125655929786\\
35.0625	-20.6584564434259\\
35.125	-20.6063864684327\\
35.1875	-20.5563278095247\\
35.25	-20.5082538782897\\
35.3125	-20.4621393045705\\
35.375	-20.4179598879525\\
35.4375	-20.3756925523281\\
35.5	-20.3353153033406\\
35.5625	-20.2968071885223\\
35.625	-20.26014825996\\
35.6875	-20.2253195393322\\
35.75	-20.1923029851771\\
35.8125	-20.1610814622597\\
35.875	-20.131638712918\\
35.9375	-20.1039593302782\\
36	-20.0780287332361\\
36.0625	-20.0538331431132\\
36.125	-20.0313595618983\\
36.1875	-20.0105957519997\\
36.25	-19.9915302174312\\
36.3125	-19.9741521863692\\
36.375	-19.9584515950179\\
36.4375	-19.9444190727267\\
36.5	-19.9320459283113\\
36.5625	-19.9213241375296\\
36.625	-19.9122463316732\\
36.6875	-19.9048057872342\\
36.75	-19.8989964166161\\
36.8125	-19.8948127598563\\
36.875	-19.8922499773347\\
36.9375	-19.8913038434457\\
37	-19.891970741211\\
37.0625	-19.8942476578193\\
37.125	-19.8981321810765\\
37.1875	-19.9036224967567\\
37.25	-19.9107173868445\\
37.3125	-19.9194162286655\\
37.375	-19.9297189948988\\
37.4375	-19.9416262544764\\
37.5	-19.9551391743674\\
37.5625	-19.9702595222573\\
37.625	-19.9869896701286\\
37.6875	-20.0053325987539\\
37.75	-20.0252919031179\\
37.8125	-20.0468717987846\\
37.875	-20.0700771292297\\
37.9375	-20.0949133741633\\
38	-20.1213866588703\\
38.0625	-20.1495037645972\\
38.125	-20.1792721400223\\
38.1875	-20.210699913846\\
38.25	-20.2437959085444\\
38.3125	-20.2785696553328\\
38.375	-20.3150314103901\\
38.4375	-20.3531921724021\\
38.5	-20.3930637014831\\
38.5625	-20.4346585395451\\
38.625	-20.4779900321881\\
38.6875	-20.5230723521893\\
38.75	-20.5699205246817\\
38.8125	-20.6185504541141\\
38.875	-20.6689789530977\\
38.9375	-20.721223773249\\
39	-20.775303638154\\
39.0625	-20.8312382785835\\
39.125	-20.8890484701048\\
39.1875	-20.9487560732465\\
39.25	-21.0103840763872\\
39.3125	-21.0739566415529\\
39.375	-21.1394991533261\\
39.4375	-21.2070382710877\\
39.5	-21.2766019848304\\
39.5625	-21.3482196748084\\
39.625	-21.4219221753082\\
39.6875	-21.4977418428559\\
39.75	-21.5757126292025\\
39.8125	-21.655870159465\\
39.875	-21.738251815834\\
39.9375	-21.8228968273022\\
40	-21.9098463659094\\
40.0625	-21.9991436500536\\
40.125	-22.0908340554691\\
40.1875	-22.184965234539\\
40.25	-22.2815872446749\\
40.3125	-22.3807526865786\\
40.375	-22.482516853283\\
40.4375	-22.5869378909741\\
40.5	-22.6940769727004\\
40.5625	-22.8039984862041\\
40.625	-22.9167702372505\\
40.6875	-23.0324636699892\\
40.75	-23.1511541060628\\
40.8125	-23.272921004388\\
40.875	-23.3978482437639\\
40.9375	-23.5260244307351\\
41	-23.6575432354425\\
41.0625	-23.7925037585473\\
41.125	-23.9310109327182\\
41.1875	-24.0731759626418\\
41.25	-24.219116808053\\
41.3125	-24.3689587149101\\
41.375	-24.5228348005668\\
41.4375	-24.6808866996394\\
41.5	-24.8432652782623\\
41.5625	-25.0101314255836\\
41.625	-25.1816569327223\\
41.6875	-25.3580254710235\\
41.75	-25.5394336833598\\
41.8125	-25.7260924045022\\
41.875	-25.9182280292973\\
41.9375	-26.1160840506446\\
42	-26.3199227931779\\
42.0625	-26.5300273732926\\
42.125	-26.746703921907\\
42.1875	-26.9702841133584\\
42.25	-27.2011280524409\\
42.3125	-27.4396275821977\\
42.375	-27.6862100882405\\
42.4375	-27.9413428917798\\
42.5	-28.2055383441623\\
42.5625	-28.4793597617533\\
42.625	-28.7634283731668\\
42.6875	-29.0584314933638\\
42.75	-29.3651321941375\\
42.8125	-29.6843808121976\\
42.875	-30.0171287304526\\
42.9375	-30.3644449935216\\
43	-30.7275364870122\\
43.0625	-31.1077726390313\\
43.125	-31.5067159173261\\
43.1875	-31.9261598344558\\
43.25	-32.3681767943996\\
43.3125	-32.8351790064998\\
43.375	-33.3299969979428\\
43.4375	-33.8559822021197\\
43.5	-34.4171430644438\\
43.5625	-35.0183287308434\\
43.625	-35.6654817914589\\
43.6875	-36.365993782981\\
43.75	-37.1292180569092\\
43.8125	-37.9672317952648\\
43.875	-38.8960081974433\\
43.9375	-39.9372960952604\\
44	-41.1217905507784\\
44.0625	-42.4948304475418\\
44.125	-44.1275065813135\\
44.1875	-46.1408247079528\\
44.25	-48.7671722733776\\
44.3125	-52.5506071621039\\
44.375	-59.4069030028205\\
44.4375	-73.3082099981428\\
44.5	-56.4641808061651\\
44.5625	-51.0935359269845\\
44.625	-47.8012663877055\\
44.6875	-45.4211274814566\\
44.75	-43.5563831029154\\
44.8125	-42.0235279345752\\
44.875	-40.7224631430811\\
44.9375	-39.5925391732567\\
45	-38.5942130125887\\
45.0625	-37.7002646294096\\
45.125	-36.8911549707901\\
45.1875	-36.1523828200596\\
45.25	-35.4728890673968\\
45.3125	-34.8440466892905\\
45.375	-34.2589960079817\\
45.4375	-33.7121926081364\\
45.5	-33.199091159674\\
45.5625	-32.7159188873963\\
45.625	-32.2595098159236\\
45.6875	-31.8271812160404\\
45.75	-31.416639981358\\
45.8125	-31.0259106352961\\
45.875	-30.6532792354621\\
45.9375	-30.2972491404664\\
46	-29.9565057506949\\
46.0625	-29.6298881232109\\
46.125	-29.3163659127458\\
46.1875	-29.0150204827816\\
46.25	-28.7250293132605\\
46.3125	-28.4456530377219\\
46.375	-28.1762245950817\\
46.4375	-27.916140095142\\
46.5	-27.6648510828889\\
46.5625	-27.4218579521548\\
46.625	-27.1867043096248\\
46.6875	-26.9589721292354\\
46.75	-26.7382775675784\\
46.8125	-26.5242673349706\\
46.875	-26.3166155359339\\
46.9375	-26.1150209080578\\
47	-25.9192044004436\\
47.0625	-25.7289070428196\\
47.125	-25.5438880644347\\
47.1875	-25.3639232284035\\
47.25	-25.1888033525535\\
47.3125	-25.0183329922619\\
47.375	-24.8523292644548\\
47.4375	-24.690620794991\\
47.5	-24.53304677422\\
47.5625	-24.3794561076405\\
47.625	-24.2297066503996\\
47.6875	-24.0836645158896\\
47.75	-23.9412034500053\\
47.8125	-23.8022042637161\\
47.875	-23.6665543175546\\
47.9375	-23.5341470524227\\
48	-23.4048815618145\\
48.0625	-23.2786622011422\\
48.125	-23.1553982303744\\
48.1875	-23.0350034866349\\
48.25	-22.9173960837983\\
48.3125	-22.8024981364589\\
48.375	-22.6902355059357\\
48.4375	-22.5805375662401\\
48.5	-22.4733369881537\\
48.5625	-22.3685695397603\\
48.625	-22.2661739019539\\
48.6875	-22.1660914975935\\
48.75	-22.0682663331137\\
48.8125	-21.9726448515184\\
48.875	-21.8791757957919\\
48.9375	-21.7878100818544\\
49	-21.698500680277\\
49.0625	-21.6112025060409\\
49.125	-21.5258723156958\\
49.1875	-21.4424686113314\\
49.25	-21.3609515508293\\
49.3125	-21.2812828639107\\
49.375	-21.2034257735382\\
49.4375	-21.1273449222699\\
49.5	-21.0530063031961\\
49.5625	-20.9803771951254\\
49.625	-20.9094261017101\\
49.6875	-20.8401226942295\\
49.75	-20.7724377577734\\
49.8125	-20.7063431405876\\
49.875	-20.6418117063633\\
49.9375	-20.5788172892695\\
50	-20.5173346515433\\
50.0625	-20.4573394434692\\
50.125	-20.3988081655869\\
50.1875	-20.3417181329861\\
50.25	-20.2860474415509\\
50.3125	-20.2317749360316\\
50.375	-20.178880179828\\
50.4375	-20.1273434263776\\
50.5	-20.0771455920506\\
50.5625	-20.0282682304594\\
50.625	-19.9806935080967\\
50.6875	-19.9344041812251\\
50.75	-19.8893835739423\\
50.8125	-19.8456155573547\\
50.875	-19.8030845297955\\
50.9375	-19.7617753980267\\
51	-19.721673559371\\
51.0625	-19.6827648847209\\
51.125	-19.6450357023765\\
51.1875	-19.6084727826675\\
51.25	-19.5730633233169\\
51.3125	-19.538794935506\\
51.375	-19.505655630606\\
51.4375	-19.473633807538\\
51.5	-19.4427182407332\\
51.5625	-19.4128980686589\\
51.625	-19.3841627828853\\
51.6875	-19.3565022176628\\
51.75	-19.3299065399885\\
51.8125	-19.3043662401351\\
51.875	-19.2798721226216\\
51.9375	-19.2564152976059\\
52	-19.2339871726767\\
52.0625	-19.2125794450304\\
52.125	-19.192184094012\\
52.1875	-19.1727933740066\\
52.25	-19.1543998076641\\
52.3125	-19.1369961794447\\
52.375	-19.1205755294697\\
52.4375	-19.1051311476663\\
52.5	-19.0906565681944\\
52.5625	-19.0771455641428\\
52.625	-19.0645921424861\\
52.6875	-19.0529905392911\\
52.75	-19.0423352151634\\
52.8125	-19.0326208509262\\
52.875	-19.0238423435221\\
52.9375	-19.0159948021305\\
53	-19.0090735444944\\
53.0625	-19.0030740934472\\
53.125	-18.997992173636\\
53.1875	-18.9938237084337\\
53.25	-18.9905648170342\\
53.3125	-18.9882118117272\\
53.375	-18.9867611953457\\
53.4375	-18.9862096588823\\
53.5	-18.9865540792719\\
53.5625	-18.9877915173336\\
53.625	-18.9899192158713\\
53.6875	-18.9929345979283\\
53.75	-18.9968352651926\\
53.8125	-19.0016189965515\\
53.875	-19.0072837467918\\
53.9375	-19.0138276454441\\
54	-19.0212489957691\\
54.0625	-19.0295462738839\\
54.125	-19.0387181280276\\
54.1875	-19.0487633779647\\
54.25	-19.0596810145243\\
54.3125	-19.0714701992766\\
54.375	-19.0841302643434\\
54.4375	-19.0976607123453\\
54.5	-19.1120612164829\\
54.5625	-19.1273316207541\\
54.625	-19.1434719403064\\
54.6875	-19.1604823619265\\
54.75	-19.1783632446662\\
54.8125	-19.1971151206076\\
54.875	-19.2167386957671\\
54.9375	-19.2372348511416\\
55	-19.2586046438966\\
55.0625	-19.2808493087012\\
55.125	-19.3039702592088\\
55.1875	-19.327969089689\\
55.25	-19.3528475768126\\
55.3125	-19.3786076815918\\
55.375	-19.4052515514809\\
55.4375	-19.4327815226401\\
55.5	-19.4612001223662\\
55.5625	-19.4905100716956\\
55.625	-19.5207142881834\\
55.6875	-19.5518158888647\\
55.75	-19.5838181934015\\
55.8125	-19.6167247274238\\
55.875	-19.6505392260691\\
55.9375	-19.6852656377273\\
56	-19.7209081279987\\
56.0625	-19.7574710838725\\
56.125	-19.794959118133\\
56.1875	-19.8333770740033\\
56.25	-19.8727300300353\\
56.3125	-19.9130233052543\\
56.375	-19.9542624645715\\
56.4375	-19.9964533244724\\
56.5	-20.0396019589939\\
56.5625	-20.0837147060039\\
56.625	-20.1287981737939\\
56.6875	-20.174859248001\\
56.75	-20.2219050988729\\
56.8125	-20.2699431888925\\
56.875	-20.3189812807783\\
56.9375	-20.3690274458789\\
57	-20.4200900729809\\
57.0625	-20.4721778775505\\
57.125	-20.5252999114294\\
57.1875	-20.5794655730095\\
57.25	-20.6346846179102\\
57.3125	-20.690967170184\\
57.375	-20.7483237340794\\
57.4375	-20.8067652063895\\
57.5	-20.8663028894184\\
57.5625	-20.9269485046007\\
57.625	-20.9887142068069\\
57.6875	-21.0516125993767\\
57.75	-21.1156567499193\\
57.8125	-21.1808602069259\\
57.875	-21.2472370172401\\
57.9375	-21.3148017444393\\
58	-21.3835694881777\\
58.0625	-21.4535559045528\\
58.125	-21.5247772275538\\
58.1875	-21.597250291662\\
58.25	-21.6709925556724\\
58.3125	-21.7460221278158\\
58.375	-21.8223577922615\\
58.4375	-21.9000190370941\\
58.5	-21.9790260838553\\
58.5625	-22.0593999187592\\
58.625	-22.1411623256899\\
58.6875	-22.2243359211039\\
58.75	-22.3089441909657\\
58.8125	-22.395011529861\\
58.875	-22.4825632824365\\
58.9375	-22.5716257873355\\
59	-22.6622264238059\\
59.0625	-22.754393661177\\
59.125	-22.8481571114167\\
59.1875	-22.9435475849991\\
59.25	-23.0405971503331\\
59.3125	-23.1393391970254\\
59.375	-23.2398085032764\\
59.4375	-23.3420413077329\\
59.5	-23.446075386156\\
59.5625	-23.5519501332917\\
59.625	-23.6597066503717\\
59.6875	-23.7693878387136\\
59.75	-23.8810384999342\\
59.8125	-23.9947054433426\\
59.875	-24.1104376011364\\
59.9375	-24.2282861520884\\
60	-24.3483046544851\\
60.0625	-24.4705491891541\\
60.125	-24.595078513514\\
60.1875	-24.7219542276775\\
60.25	-24.8512409537555\\
60.3125	-24.9830065296373\\
60.375	-25.1173222186732\\
60.4375	-25.2542629368439\\
60.5	-25.3939074991991\\
60.5625	-25.536338887552\\
60.625	-25.681644541672\\
60.6875	-25.8299166764857\\
60.75	-25.9812526281273\\
60.8125	-26.1357552320387\\
60.875	-26.2935332367478\\
60.9375	-26.4547017574384\\
61	-26.6193827739928\\
61.0625	-26.7877056788381\\
61.125	-26.9598078806975\\
61.1875	-27.1358354712242\\
61.25	-27.3159439625495\\
61.3125	-27.5002991049857\\
61.375	-27.6890777955685\\
61.4375	-27.8824690898217\\
61.5	-28.0806753311401\\
61.5625	-28.2839134145858\\
61.625	-28.4924162047632\\
61.6875	-28.7064341308704\\
61.75	-28.9262369861798\\
61.8125	-29.1521159642053\\
61.875	-29.3843859699315\\
61.9375	-29.6233882519213\\
62	-29.8694934102949\\
62.0625	-30.1231048468791\\
62.125	-30.3846627378921\\
62.1875	-30.6546486271011\\
62.25	-30.9335907594953\\
62.3125	-31.2220703035244\\
62.375	-31.5207286456719\\
62.4375	-31.8302759870672\\
62.5	-32.1515015313717\\
62.5625	-32.4852856310364\\
62.625	-32.8326143617779\\
62.6875	-33.1945971321492\\
62.75	-33.5724881197311\\
62.8125	-33.9677125773169\\
62.875	-34.3818994001883\\
62.9375	-34.8169218324919\\
63	-35.2749488826199\\
63.0625	-35.7585110170507\\
63.125	-36.2705851721825\\
63.1875	-36.8147063292768\\
63.25	-37.3951162803062\\
63.3125	-38.0169655300615\\
63.375	-38.6865928736902\\
63.4375	-39.4119215209301\\
63.5	-40.2030354146911\\
63.5625	-41.073044040907\\
63.625	-42.0394284991838\\
63.6875	-43.1262309300712\\
63.75	-44.3678134166744\\
63.8125	-45.8157659794137\\
63.875	-47.5527791717444\\
63.9375	-49.7240891563708\\
64	-52.6225926974849\\
64.0625	-56.9979518243392\\
64.125	-66.2210575156427\\
64.1875	-67.2374578602719\\
64.25	-57.3499139570722\\
64.3125	-52.8499507408065\\
64.375	-49.9038326703576\\
64.4375	-47.7105608763796\\
64.5	-45.9632395234374\\
64.5625	-44.5112474065862\\
64.625	-43.2693799754352\\
64.6875	-42.1847153458271\\
64.75	-41.2221195112235\\
64.8125	-40.3570717033894\\
64.875	-39.5717779680175\\
64.9375	-38.8529154266262\\
65	-38.1902493669036\\
65.0625	-37.5757468377152\\
65.125	-37.0029870948029\\
65.1875	-36.4667570538209\\
65.25	-35.9627661778204\\
65.3125	-35.4874408352639\\
65.375	-35.0377729449804\\
65.4375	-34.6112065698089\\
65.5	-34.2055515843876\\
65.5625	-33.818917013008\\
65.625	-33.4496588931074\\
65.6875	-33.0963390243383\\
65.75	-32.7576919848178\\
65.8125	-32.4325985027413\\
65.875	-32.120063768241\\
65.9375	-31.8191996248798\\
66	-31.5292098366618\\
66.0625	-31.2493778144145\\
66.125	-30.9790563247666\\
66.1875	-30.7176588094088\\
66.25	-30.4646520214305\\
66.3125	-30.2195497459755\\
66.375	-29.9819074190833\\
66.4375	-29.7513174948243\\
66.5	-29.5274054392299\\
66.5625	-29.3098262519329\\
66.625	-29.098261434234\\
66.6875	-28.8924163365611\\
66.75	-28.6920178297334\\
66.8125	-28.4968122537307\\
66.875	-28.3065636052003\\
66.9375	-28.1210519311209\\
67	-27.9400719011036\\
67.0625	-27.7634315350136\\
67.125	-27.5909510660608\\
67.1875	-27.4224619224169\\
67.25	-27.2578058128275\\
67.3125	-27.0968339037347\\
67.375	-26.9394060771309\\
67.4375	-26.7853902598249\\
67.5	-26.6346618160281\\
67.5625	-26.48710299622\\
67.625	-26.3426024361499\\
67.6875	-26.2010547005975\\
67.75	-26.0623598671799\\
67.8125	-25.9264231460583\\
67.875	-25.79315453189\\
67.9375	-25.6624684848022\\
68	-25.5342836375281\\
68.0625	-25.4085225261734\\
68.125	-25.2851113423613\\
68.1875	-25.1639797047506\\
68.25	-25.0450604481366\\
68.3125	-24.9282894285371\\
68.375	-24.81360534283\\
68.4375	-24.7009495616582\\
68.5	-24.5902659744477\\
68.5625	-24.4815008454996\\
68.625	-24.3746026802205\\
68.6875	-24.2695221006451\\
68.75	-24.1662117294883\\
68.8125	-24.0646260820318\\
68.875	-23.9647214652239\\
68.9375	-23.8664558834149\\
69	-23.7697889502189\\
69.0625	-23.6746818060247\\
69.125	-23.5810970407288\\
69.1875	-23.4889986212991\\
69.25	-23.398351823811\\
69.3125	-23.309123169627\\
69.375	-23.2212803654229\\
69.4375	-23.1347922467834\\
69.5	-23.049628725116\\
69.5625	-22.9657607376529\\
69.625	-22.8831602003239\\
69.6875	-22.8017999633102\\
69.75	-22.7216537690927\\
69.8125	-22.6426962128325\\
69.875	-22.5649027049279\\
69.9375	-22.488249435606\\
70	-22.4127133414189\\
70.0625	-22.3382720735197\\
70.125	-22.2649039676114\\
70.1875	-22.1925880154577\\
70.25	-22.1213038378641\\
70.3125	-22.0510316590364\\
70.375	-21.9817522822347\\
70.4375	-21.9134470666439\\
70.5	-21.8460979053896\\
70.5625	-21.779687204631\\
70.625	-21.714197863669\\
70.6875	-21.6496132560099\\
70.75	-21.5859172113308\\
70.8125	-21.5230939982964\\
70.875	-21.4611283081767\\
70.9375	-21.4000052392248\\
71	-21.33971028177\\
71.0625	-21.2802293039887\\
71.125	-21.2215485383162\\
71.1875	-21.1636545684649\\
71.25	-21.1065343170162\\
71.3125	-21.0501750335573\\
71.375	-20.9945642833333\\
71.4375	-20.939689936388\\
71.5	-20.885540157169\\
71.5625	-20.8321033945732\\
71.625	-20.77936837241\\
71.6875	-20.7273240802624\\
71.75	-20.6759597647253\\
71.8125	-20.625264921002\\
71.875	-20.5752292848445\\
71.9375	-20.5258428248158\\
72	-20.477095734864\\
72.0625	-20.4289784271899\\
72.125	-20.3814815253955\\
72.1875	-20.3345958579005\\
72.25	-20.2883124516132\\
72.3125	-20.242622525846\\
72.375	-20.1975174864616\\
72.4375	-20.1529889202426\\
72.5	-20.1090285894715\\
72.5625	-20.0656284267133\\
72.625	-20.0227805297923\\
72.6875	-19.9804771569521\\
72.75	-19.938710722193\\
72.8125	-19.8974737907795\\
72.875	-19.8567590749072\\
72.9375	-19.8165594295267\\
73	-19.7768678483142\\
73.0625	-19.7376774597854\\
73.125	-19.698981523544\\
73.1875	-19.6607734266615\\
73.25	-19.6230466801821\\
73.3125	-19.5857949157465\\
73.375	-19.549011882332\\
73.4375	-19.5126914431019\\
73.5	-19.4768275723606\\
73.5625	-19.441414352612\\
73.625	-19.4064459717135\\
73.6875	-19.371916720125\\
73.75	-19.337820988248\\
73.8125	-19.3041532638508\\
73.875	-19.2709081295772\\
73.9375	-19.2380802605357\\
74	-19.205664421965\\
74.0625	-19.1736554669746\\
74.125	-19.1420483343554\\
74.1875	-19.1108380464602\\
74.25	-19.08001970715\\
74.3125	-19.0495884998037\\
74.375	-19.0195396853889\\
74.4375	-18.989868600593\\
74.5	-18.9605706560099\\
74.5625	-18.9316413343825\\
74.625	-18.9030761888978\\
74.6875	-18.8748708415334\\
74.75	-18.8470209814528\\
74.8125	-18.8195223634487\\
74.875	-18.792370806432\\
74.9375	-18.7655621919651\\
75	-18.7390924628381\\
75.0625	-18.7129576216861\\
75.125	-18.6871537296465\\
75.1875	-18.661676905055\\
75.25	-18.6365233221789\\
75.3125	-18.6116892099859\\
75.375	-18.5871708509481\\
75.4375	-18.5629645798802\\
75.5	-18.539066782809\\
75.5625	-18.5154738958753\\
75.625	-18.4921824042666\\
75.6875	-18.4691888411778\\
75.75	-18.4464897868021\\
75.8125	-18.4240818673489\\
75.875	-18.401961754088\\
75.9375	-18.38012616242\\
76	-18.3585718509725\\
76.0625	-18.3372956207195\\
76.125	-18.3162943141251\\
76.1875	-18.2955648143097\\
76.25	-18.2751040442384\\
76.3125	-18.2549089659312\\
76.375	-18.2349765796932\\
76.4375	-18.2153039233659\\
76.5	-18.1958880715977\\
76.5625	-18.1767261351329\\
76.625	-18.1578152601198\\
76.6875	-18.1391526274368\\
76.75	-18.1207354520349\\
76.8125	-18.1025609822982\\
76.875	-18.0846264994198\\
76.9375	-18.0669293167942\\
77	-18.0494667794252\\
77.0625	-18.032236263348\\
77.125	-18.0152351750668\\
77.1875	-17.9984609510061\\
77.25	-17.9819110569757\\
77.3125	-17.9655829876492\\
77.375	-17.9494742660556\\
77.4375	-17.9335824430833\\
77.5	-17.9179050969967\\
77.5625	-17.9024398329644\\
77.625	-17.8871842825989\\
77.6875	-17.8721361035089\\
77.75	-17.8572929788604\\
77.8125	-17.8426526169508\\
77.875	-17.8282127507915\\
77.9375	-17.8139711377022\\
78	-17.799925558914\\
78.0625	-17.7860738191826\\
78.125	-17.772413746411\\
78.1875	-17.758943191281\\
78.25	-17.7456600268934\\
78.3125	-17.7325621484179\\
78.375	-17.7196474727501\\
78.4375	-17.7069139381775\\
78.5	-17.6943595040536\\
78.5625	-17.6819821504793\\
78.625	-17.6697798779924\\
78.6875	-17.6577507072642\\
78.75	-17.6458926788035\\
78.8125	-17.6342038526678\\
78.875	-17.6226823081808\\
78.9375	-17.6113261436577\\
79	-17.6001334761358\\
79.0625	-17.5891024411122\\
79.125	-17.5782311922882\\
79.1875	-17.5675179013183\\
79.25	-17.5569607575669\\
79.3125	-17.5465579678696\\
79.375	-17.5363077563006\\
79.4375	-17.5262083639454\\
79.5	-17.5162580486795\\
79.5625	-17.5064550849515\\
79.625	-17.4967977635722\\
79.6875	-17.4872843915081\\
79.75	-17.4779132916798\\
79.8125	-17.4686828027661\\
79.875	-17.4595912790116\\
79.9375	-17.4506370900396\\
80	-17.4418186206693\\
80.0625	-17.4331342707374\\
80.125	-17.4245824549237\\
80.1875	-17.4161616025817\\
80.25	-17.407870157572\\
80.3125	-17.3997065781011\\
80.375	-17.3916693365628\\
80.4375	-17.3837569193845\\
80.5	-17.3759678268766\\
80.5625	-17.3683005730858\\
80.625	-17.3607536856516\\
80.6875	-17.353325705667\\
80.75	-17.3460151875421\\
80.8125	-17.3388206988707\\
80.875	-17.3317408203014\\
80.9375	-17.3247741454102\\
81	-17.3179192805783\\
81.0625	-17.3111748448704\\
81.125	-17.3045394699185\\
81.1875	-17.298011799807\\
81.25	-17.2915904909615\\
81.3125	-17.2852742120397\\
81.375	-17.2790616438256\\
81.4375	-17.2729514791264\\
81.5	-17.2669424226718\\
81.5625	-17.2610331910155\\
81.625	-17.2552225124403\\
81.6875	-17.2495091268644\\
81.75	-17.2438917857513\\
81.8125	-17.2383692520209\\
81.875	-17.2329402999639\\
81.9375	-17.2276037151578\\
82	-17.2223582943855\\
82.0625	-17.2172028455558\\
82.125	-17.2121361876264\\
82.1875	-17.2071571505283\\
82.25	-17.2022645750933\\
82.3125	-17.1974573129818\\
82.375	-17.1927342266148\\
82.4375	-17.1880941891057\\
82.5	-17.1835360841953\\
82.5625	-17.1790588061878\\
82.625	-17.1746612598895\\
82.6875	-17.1703423605482\\
82.75	-17.166101033795\\
82.8125	-17.1619362155877\\
82.875	-17.1578468521555\\
82.9375	-17.1538318999458\\
83	-17.1498903255721\\
83.0625	-17.1460211057635\\
83.125	-17.1422232273161\\
83.1875	-17.1384956870457\\
83.25	-17.1348374917411\\
83.3125	-17.1312476581206\\
83.375	-17.1277252127878\\
83.4375	-17.1242691921904\\
83.5	-17.1208786425793\\
83.5625	-17.1175526199695\\
83.625	-17.114290190102\\
83.6875	-17.1110904284073\\
83.75	-17.1079524199691\\
83.8125	-17.1048752594909\\
83.875	-17.1018580512618\\
83.9375	-17.0988999091248\\
84	-17.0959999564456\\
84.0625	-17.0931573260829\\
84.125	-17.0903711603588\\
84.1875	-17.0876406110315\\
84.25	-17.084964839268\\
84.3125	-17.0823430156182\\
84.375	-17.0797743199898\\
84.4375	-17.0772579416243\\
84.5	-17.0747930790737\\
84.5625	-17.0723789401781\\
84.625	-17.0700147420442\\
84.6875	-17.0676997110249\\
84.75	-17.065433082699\\
84.8125	-17.0632141018526\\
84.875	-17.0610420224605\\
84.9375	-17.0589161076687\\
85	-17.0568356297777\\
85.0625	-17.0547998702266\\
85.125	-17.0528081195769\\
85.1875	-17.0508596774987\\
85.25	-17.0489538527562\\
85.3125	-17.0470899631941\\
85.375	-17.0452673357249\\
85.4375	-17.0434853063171\\
85.5	-17.0417432199826\\
85.5625	-17.0400404307664\\
85.625	-17.038376301736\\
85.6875	-17.0367502049709\\
85.75	-17.0351615215536\\
85.8125	-17.0336096415603\\
85.875	-17.0320939640526\\
85.9375	-17.0306138970691\\
86	-17.0291688576184\\
86.0625	-17.0277582716714\\
86.125	-17.0263815741546\\
86.1875	-17.0250382089441\\
86.25	-17.0237276288595\\
86.3125	-17.0224492956582\\
86.375	-17.0212026800301\\
86.4375	-17.0199872615934\\
86.5	-17.0188025288893\\
86.5625	-17.0176479793783\\
86.625	-17.016523119436\\
86.6875	-17.01542746435\\
86.75	-17.0143605383162\\
86.8125	-17.0133218744357\\
86.875	-17.0123110147124\\
86.9375	-17.0113275100505\\
87	-17.0103709202518\\
87.0625	-17.0094408140141\\
87.125	-17.0085367689293\\
87.1875	-17.0076583714815\\
87.25	-17.006805217046\\
87.3125	-17.0059769098878\\
87.375	-17.0051730631607\\
87.4375	-17.0043932989061\\
87.5	-17.0036372480526\\
87.5625	-17.0029045504156\\
87.625	-17.0021948546961\\
87.6875	-17.0015078184811\\
87.75	-17.0008431082431\\
87.8125	-17.0002003993398\\
87.875	-16.9995793760148\\
87.9375	-16.9989797313967\\
88	-16.9984011675004\\
88.0625	-16.9978433952263\\
88.125	-16.9973061343615\\
88.1875	-16.9967891135797\\
88.25	-16.9962920704418\\
88.3125	-16.9958147513963\\
88.375	-16.9953569117805\\
88.4375	-16.9949183158199\\
88.5	-16.9944987366299\\
88.5625	-16.9940979562159\\
88.625	-16.9937157654743\\
88.6875	-16.9933519641928\\
88.75	-16.9930063610513\\
88.8125	-16.9926787736227\\
88.875	-16.9923690283736\\
88.9375	-16.9920769606645\\
89	-16.9918024147512\\
89.0625	-16.9915452437851\\
89.125	-16.9913053098138\\
89.1875	-16.9910824837818\\
89.25	-16.9908766455313\\
89.3125	-16.9906876838022\\
89.375	-16.9905154962336\\
89.4375	-16.9903599893634\\
89.5	-16.9902210786292\\
89.5625	-16.9900986883688\\
89.625	-16.9899927518203\\
89.6875	-16.9899032111228\\
89.75	-16.9898300173164\\
89.8125	-16.9897731303428\\
89.875	-16.9897325190452\\
89.9375	-16.9897081611687\\
90	-16.9897000433602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-30	-40\\
-30	-9.64327466553287e-16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-90	-3\\
90	-3\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-24.25	-3.0328057162432\\
-36.125	-3.05251022057181\\
};

\draw[-latex] (0,-9) -- node[anchor=south] {\scriptsize Skyward direction} (80,-9);


\end{axis}

\end{tikzpicture}%

==> Figures/switching_distribution.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.43,1)}, anchor=north, font=\scriptsize, align=left},
tick align=inside,
tick pos=left,
xlabel={Switch duration $\Delta_s$ [s]},
ylabel shift=-5pt,
xmajorgrids,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel shift=-5pt,
xmin=0, xmax=0.3,
xtick style={color=black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.138155879974365 0.0
0.139111881256104 0.0138888888888889
0.140067882537842 0.0138888888888889
0.14102388381958 0.0138888888888889
0.141979885101318 0.0138888888888889
0.142935886383057 0.0138888888888889
0.143891887664795 0.0138888888888889
0.144847888946533 0.0138888888888889
0.145803890228271 0.0138888888888889
0.14675989151001 0.0138888888888889
0.147715892791748 0.0138888888888889
0.148671894073486 0.0138888888888889
0.149627895355225 0.0138888888888889
0.150583896636963 0.0138888888888889
0.151539897918701 0.0138888888888889
0.152495899200439 0.0138888888888889
0.153451900482178 0.0138888888888889
0.154407901763916 0.0138888888888889
0.155363903045654 0.0138888888888889
0.156319904327393 0.0138888888888889
0.157275905609131 0.0138888888888889
0.158231906890869 0.0138888888888889
0.159187908172607 0.0138888888888889
0.160143909454346 0.0138888888888889
0.161099910736084 0.0138888888888889
0.162055912017822 0.0138888888888889
0.163011913299561 0.0138888888888889
0.163967914581299 0.0138888888888889
0.164923915863037 0.0138888888888889
0.165879917144775 0.0138888888888889
0.166835918426514 0.0138888888888889
0.167791919708252 0.0138888888888889
0.16874792098999 0.0138888888888889
0.169703922271729 0.0138888888888889
0.170659923553467 0.0138888888888889
0.171615924835205 0.0138888888888889
0.172571926116943 0.0138888888888889
0.173527927398682 0.0138888888888889
0.17448392868042 0.0138888888888889
0.175439929962158 0.0138888888888889
0.176395931243896 0.0138888888888889
0.177351932525635 0.0138888888888889
0.178307933807373 0.0138888888888889
0.179263935089111 0.0138888888888889
0.18021993637085 0.0138888888888889
0.181175937652588 0.0138888888888889
0.182131938934326 0.0138888888888889
0.183087940216064 0.0138888888888889
0.184043941497803 0.0138888888888889
0.184999942779541 0.0138888888888889
0.185955944061279 0.0138888888888889
0.186911945343018 0.0138888888888889
0.187867946624756 0.0138888888888889
0.188823947906494 0.0138888888888889
0.189779949188232 0.0138888888888889
0.190735950469971 0.0138888888888889
0.191691951751709 0.0138888888888889
0.192647953033447 0.0138888888888889
0.193603954315186 0.0138888888888889
0.194559955596924 0.0138888888888889
0.195515956878662 0.0138888888888889
0.1964719581604 0.0138888888888889
0.197427959442139 0.0138888888888889
0.198383960723877 0.0138888888888889
0.199339962005615 0.0138888888888889
0.200295963287354 0.0138888888888889
0.201251964569092 0.0138888888888889
0.20220796585083 0.0138888888888889
0.203163967132568 0.0138888888888889
0.204119968414307 0.0138888888888889
0.205075969696045 0.0138888888888889
0.206031970977783 0.0138888888888889
0.206987972259521 0.0138888888888889
0.20794397354126 0.0277777777777778
0.208899974822998 0.0277777777777778
0.209855976104736 0.0555555555555556
0.210811977386475 0.125
0.211767978668213 0.138888888888889
0.212723979949951 0.166666666666667
0.213679981231689 0.166666666666667
0.214635982513428 0.166666666666667
0.215591983795166 0.166666666666667
0.216547985076904 0.166666666666667
0.217503986358643 0.180555555555556
0.218459987640381 0.180555555555556
0.219415988922119 0.319444444444444
0.220371990203857 0.375
0.221327991485596 0.375
0.222283992767334 0.430555555555556
0.223239994049072 0.430555555555556
0.224195995330811 0.430555555555556
0.225151996612549 0.430555555555556
0.226107997894287 0.430555555555556
0.227063999176025 0.430555555555556
0.228020000457764 0.430555555555556
0.228976001739502 0.458333333333333
0.22993200302124 0.472222222222222
0.230888004302979 0.5
0.231844005584717 0.513888888888889
0.232800006866455 0.513888888888889
0.233756008148193 0.513888888888889
0.234712009429932 0.513888888888889
0.23566801071167 0.513888888888889
0.236624011993408 0.513888888888889
0.237580013275146 0.513888888888889
0.238536014556885 0.513888888888889
0.239492015838623 0.541666666666667
0.240448017120361 0.625
0.2414040184021 0.694444444444444
0.242360019683838 0.694444444444444
0.243316020965576 0.694444444444444
0.244272022247314 0.722222222222222
0.245228023529053 0.722222222222222
0.246184024810791 0.722222222222222
0.247140026092529 0.722222222222222
0.248096027374268 0.722222222222222
0.249052028656006 0.736111111111111
0.250008029937744 0.791666666666667
0.250964031219482 0.791666666666667
0.251920032501221 0.805555555555556
0.252876033782959 0.805555555555556
0.253832035064697 0.805555555555556
0.254788036346436 0.805555555555556
0.255744037628174 0.805555555555556
0.256700038909912 0.805555555555556
0.25765604019165 0.805555555555556
0.258612041473389 0.805555555555556
0.259568042755127 0.819444444444444
0.260524044036865 0.819444444444444
0.261480045318604 0.833333333333333
0.262436046600342 0.847222222222222
0.26339204788208 0.847222222222222
0.264348049163818 0.847222222222222
0.265304050445557 0.847222222222222
0.266260051727295 0.847222222222222
0.267216053009033 0.847222222222222
0.268172054290772 0.847222222222222
0.26912805557251 0.861111111111111
0.270084056854248 0.930555555555556
0.271040058135986 0.958333333333333
0.271996059417725 0.958333333333333
0.272952060699463 0.972222222222222
0.273908061981201 0.972222222222222
0.274864063262939 0.972222222222222
0.275820064544678 0.972222222222222
0.276776065826416 0.972222222222222
0.277732067108154 0.972222222222222
0.278688068389893 0.972222222222222
0.279644069671631 0.986111111111111
0.280600070953369 0.986111111111111
0.281556072235107 0.986111111111111
0.282512073516846 0.986111111111111
0.283468074798584 0.986111111111111
0.284424076080322 0.986111111111111
0.285380077362061 0.986111111111111
0.286336078643799 0.986111111111111
0.287292079925537 0.986111111111111
0.288248081207275 0.986111111111111
0.289204082489014 0.986111111111111
0.290160083770752 0.986111111111111
0.29111608505249 0.986111111111111
0.292072086334229 0.986111111111111
0.293028087615967 0.986111111111111
0.293984088897705 0.986111111111111
0.294940090179443 0.986111111111111
0.295896091461182 0.986111111111111
0.29685209274292 0.986111111111111
0.297808094024658 0.986111111111111
0.298764095306396 0.986111111111111
0.299720096588135 0.986111111111111
0.300676097869873 0.986111111111111
0.301632099151611 0.986111111111111
0.30258810043335 0.986111111111111
0.303544101715088 0.986111111111111
0.304500102996826 0.986111111111111
0.305456104278564 0.986111111111111
0.306412105560303 0.986111111111111
0.307368106842041 0.986111111111111
0.308324108123779 0.986111111111111
0.309280109405518 0.986111111111111
0.310236110687256 0.986111111111111
0.311192111968994 0.986111111111111
0.312148113250732 0.986111111111111
0.313104114532471 0.986111111111111
0.314060115814209 0.986111111111111
0.315016117095947 0.986111111111111
0.315972118377686 0.986111111111111
0.316928119659424 0.986111111111111
0.317884120941162 0.986111111111111
0.3188401222229 0.986111111111111
0.319796123504639 0.986111111111111
0.320752124786377 0.986111111111111
0.321708126068115 0.986111111111111
0.322664127349854 0.986111111111111
0.323620128631592 0.986111111111111
0.32457612991333 0.986111111111111
0.325532131195068 0.986111111111111
0.326488132476807 0.986111111111111
0.327444133758545 0.986111111111111
0.328400135040283 1
};
\addlegendentry{Independent\\switching}

\addplot [thick, color1]
table {%
0.00916529893875122 0.0
0.00933029651641846 0.0208333333333333
0.00949529409408569 0.0208333333333333
0.00966029167175293 0.0208333333333333
0.00982528924942017 0.0208333333333333
0.0099902868270874 0.0208333333333333
0.0101552844047546 0.0208333333333333
0.0103202819824219 0.0208333333333333
0.0104852795600891 0.0208333333333333
0.0106502771377563 0.0208333333333333
0.0108152747154236 0.0208333333333333
0.0109802722930908 0.0208333333333333
0.0111452698707581 0.0208333333333333
0.0113102674484253 0.0208333333333333
0.0114752650260925 0.0208333333333333
0.0116402626037598 0.0208333333333333
0.011805260181427 0.0208333333333333
0.0119702577590942 0.0208333333333333
0.0121352553367615 0.0208333333333333
0.0123002529144287 0.0208333333333333
0.0124652504920959 0.0208333333333333
0.0126302480697632 0.0208333333333333
0.0127952456474304 0.0208333333333333
0.0129602432250977 0.0208333333333333
0.0131252408027649 0.0208333333333333
0.0132902383804321 0.0208333333333333
0.0134552359580994 0.0208333333333333
0.0136202335357666 0.0208333333333333
0.0137852311134338 0.0208333333333333
0.0139502286911011 0.0208333333333333
0.0141152262687683 0.0208333333333333
0.0142802238464355 0.0208333333333333
0.0144452214241028 0.0208333333333333
0.01461021900177 0.0208333333333333
0.0147752165794373 0.0208333333333333
0.0149402141571045 0.0208333333333333
0.0151052117347717 0.0208333333333333
0.015270209312439 0.0208333333333333
0.0154352068901062 0.0208333333333333
0.0156002044677734 0.0208333333333333
0.0157652020454407 0.0208333333333333
0.0159301996231079 0.0208333333333333
0.0160951972007751 0.0208333333333333
0.0162601947784424 0.0208333333333333
0.0164251923561096 0.0208333333333333
0.0165901899337769 0.0208333333333333
0.0167551875114441 0.0208333333333333
0.0169201850891113 0.0208333333333333
0.0170851826667786 0.0208333333333333
0.0172501802444458 0.0208333333333333
0.017415177822113 0.0208333333333333
0.0175801753997803 0.0208333333333333
0.0177451729774475 0.0208333333333333
0.0179101705551147 0.0625
0.018075168132782 0.0833333333333333
0.0182401657104492 0.0833333333333333
0.0184051632881165 0.0833333333333333
0.0185701608657837 0.0833333333333333
0.0187351584434509 0.0833333333333333
0.0189001560211182 0.0833333333333333
0.0190651535987854 0.0833333333333333
0.0192301511764526 0.0833333333333333
0.0193951487541199 0.0833333333333333
0.0195601463317871 0.0833333333333333
0.0197251439094543 0.0833333333333333
0.0198901414871216 0.0833333333333333
0.0200551390647888 0.0833333333333333
0.0202201366424561 0.0833333333333333
0.0203851342201233 0.0833333333333333
0.0205501317977905 0.0833333333333333
0.0207151293754578 0.0833333333333333
0.020880126953125 0.0833333333333333
0.0210451245307922 0.25
0.0212101221084595 0.25
0.0213751196861267 0.25
0.0215401172637939 0.25
0.0217051148414612 0.25
0.0218701124191284 0.25
0.0220351099967957 0.25
0.0222001075744629 0.25
0.0223651051521301 0.25
0.0225301027297974 0.25
0.0226951003074646 0.25
0.0228600978851318 0.25
0.0230250954627991 0.25
0.0231900930404663 0.25
0.0233550906181335 0.25
0.0235200881958008 0.25
0.023685085773468 0.25
0.0238500833511353 0.25
0.0240150809288025 0.25
0.0241800785064697 0.25
0.024345076084137 0.25
0.0245100736618042 0.25
0.0246750712394714 0.25
0.0248400688171387 0.25
0.0250050663948059 0.25
0.0251700639724731 0.25
0.0253350615501404 0.25
0.0255000591278076 0.25
0.0256650567054749 0.25
0.0258300542831421 0.25
0.0259950518608093 0.25
0.0261600494384766 0.25
0.0263250470161438 0.25
0.026490044593811 0.25
0.0266550421714783 0.25
0.0268200397491455 0.25
0.0269850373268127 0.25
0.02715003490448 0.25
0.0273150324821472 0.25
0.0274800300598145 0.25
0.0276450276374817 0.25
0.0278100252151489 0.25
0.0279750227928162 0.270833333333333
0.0281400203704834 0.270833333333333
0.0283050179481506 0.270833333333333
0.0284700155258179 0.270833333333333
0.0286350131034851 0.270833333333333
0.0288000106811523 0.270833333333333
0.0289650082588196 0.270833333333333
0.0291300058364868 0.270833333333333
0.0292950034141541 0.270833333333333
0.0294600009918213 0.270833333333333
0.0296249985694885 0.270833333333333
0.0297899961471558 0.270833333333333
0.029954993724823 0.333333333333333
0.0301199913024902 0.666666666666667
0.0302849888801575 0.666666666666667
0.0304499864578247 0.666666666666667
0.0306149840354919 0.666666666666667
0.0307799816131592 0.666666666666667
0.0309449791908264 0.666666666666667
0.0311099767684937 0.708333333333333
0.0312749743461609 0.708333333333333
0.0314399719238281 0.708333333333333
0.0316049695014954 0.708333333333333
0.0317699670791626 0.708333333333333
0.0319349646568298 0.708333333333333
0.0320999622344971 0.708333333333333
0.0322649598121643 0.708333333333333
0.0324299573898315 0.708333333333333
0.0325949549674988 0.708333333333333
0.032759952545166 0.708333333333333
0.0329249501228333 0.708333333333333
0.0330899477005005 0.708333333333333
0.0332549452781677 0.708333333333333
0.033419942855835 0.708333333333333
0.0335849404335022 0.708333333333333
0.0337499380111694 0.708333333333333
0.0339149355888367 0.708333333333333
0.0340799331665039 0.708333333333333
0.0342449307441711 0.708333333333333
0.0344099283218384 0.708333333333333
0.0345749258995056 0.708333333333333
0.0347399234771728 0.708333333333333
0.0349049210548401 0.708333333333333
0.0350699186325073 0.708333333333333
0.0352349162101746 0.708333333333333
0.0353999137878418 0.708333333333333
0.035564911365509 0.708333333333333
0.0357299089431763 0.708333333333333
0.0358949065208435 0.708333333333333
0.0360599040985107 0.708333333333333
0.036224901676178 0.708333333333333
0.0363898992538452 0.708333333333333
0.0365548968315124 0.708333333333333
0.0367198944091797 0.708333333333333
0.0368848919868469 0.708333333333333
0.0370498895645142 0.708333333333333
0.0372148871421814 0.708333333333333
0.0373798847198486 0.708333333333333
0.0375448822975159 0.708333333333333
0.0377098798751831 0.708333333333333
0.0378748774528503 0.708333333333333
0.0380398750305176 0.708333333333333
0.0382048726081848 0.708333333333333
0.038369870185852 0.708333333333333
0.0385348677635193 0.708333333333333
0.0386998653411865 0.708333333333333
0.0388648629188538 0.708333333333333
0.039029860496521 0.916666666666667
0.0391948580741882 0.916666666666667
0.0393598556518555 0.916666666666667
0.0395248532295227 0.916666666666667
0.0396898508071899 0.916666666666667
0.0398548483848572 0.916666666666667
0.0400198459625244 0.916666666666667
0.0401848435401917 0.916666666666667
0.0403498411178589 0.916666666666667
0.0405148386955261 0.916666666666667
0.0406798362731934 0.916666666666667
0.0408448338508606 0.916666666666667
0.0410098314285278 0.9375
0.0411748290061951 0.9375
0.0413398265838623 0.9375
0.0415048241615295 0.9375
0.0416698217391968 0.9375
0.041834819316864 0.9375
0.0419998168945312 1
};
\addlegendentry{Coordinated\\switching}
\end{axis}

\end{tikzpicture}

% \vspace{0.6cm}


==> Figures/tbps-ptx-183.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymin=-40,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\rm tx,g}$ [dBW]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.1,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  font=\scriptsize, legend columns=4},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
ylabel shift=-7pt,
yticklabel shift=-2pt
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	-28.2320042980767\\
0.00100926219098705	-28.1516657142684\\
0.00101861017015598	-28.0713247361491\\
0.00102804473209331	-27.9909813415424\\
0.00103756667874519	-27.9106355080663\\
0.00104717681948552	-27.8302872131315\\
0.0010568759711848	-27.7499364339394\\
0.00106666495827954	-27.6695831474805\\
0.00107654461284232	-27.5892273305319\\
0.00108651577465254	-27.5088689596558\\
0.00109657929126781	-27.4285080111971\\
0.00110673601809597	-27.3481444612819\\
0.00111698681846782	-27.267778285815\\
0.00112733256371049	-27.1874094604779\\
0.00113777413322149	-27.1070379607271\\
0.00114831241454351	-27.0266637617917\\
0.00115894830343981	-26.9462868386713\\
0.00116968270397038	-26.8659071661339\\
0.00118051652856881	-26.785524718714\\
0.00119145069811978	-26.70513947071\\
0.00120248614203741	-26.6247513961824\\
0.00121362379834424	-26.5443604689515\\
0.00122486461375093	-26.4639666625949\\
0.00123620954373677	-26.3835699504455\\
0.00124765955263087	-26.3031703055895\\
0.00125921561369415	-26.2227677008634\\
0.00127087870920206	-26.1423621088526\\
0.00128264983052806	-26.061953501888\\
0.00129452997822792	-25.9815418520447\\
0.00130652016212472	-25.9011271311389\\
0.00131862140139475	-25.8207093107259\\
0.00133083472465407	-25.7402883620974\\
0.00134316117004602	-25.6598642562793\\
0.00135560178532937	-25.5794369640291\\
0.00136815762796747	-25.4990064558335\\
0.00138082976521809	-25.4185727019058\\
0.00139361927422414	-25.3381356721833\\
0.00140652724210524	-25.2576953363251\\
0.0014195547660501	-25.177251663709\\
0.00143270295340983	-25.0968046234295\\
0.00144597292179202	-25.0163541842945\\
0.00145936579915576	-24.9359003148231\\
0.0014728827239075	-24.8554429832431\\
0.00148652484499786	-24.7749821574876\\
0.00150029332201922	-24.694517805193\\
0.00151418932530435	-24.6140498936957\\
0.00152821403602587	-24.5335783900297\\
0.00154236864629663	-24.4531032609238\\
0.00155665435927106	-24.3726244727983\\
0.00157107238924745	-24.2921419917627\\
0.00158562396177114	-24.2116557836127\\
0.0016003103137387	-24.1311658138269\\
0.00161513269350309	-24.0506720475644\\
0.00163009236097974	-23.9701744496614\\
0.00164519058775366	-23.8896729846286\\
0.00166042865718753	-23.8091676166479\\
0.00167580786453077	-23.7286583095695\\
0.00169132951702965	-23.6481450269086\\
0.00170699493403841	-23.5676277318426\\
0.00172280544713139	-23.487106387208\\
0.00173876240021625	-23.4065809554968\\
0.00175486714964815	-23.3260513988537\\
0.00177112106434509	-23.2455176790729\\
0.00178752552590424	-23.1649797575945\\
0.00180408192871938	-23.0844375955016\\
0.00182079168009946	-23.0038911535169\\
0.00183765620038817	-22.9233403919991\\
0.0018546769230847	-22.84278527094\\
0.00187185529496558	-22.7622257499606\\
0.00188919277620767	-22.681661788308\\
0.00190669084051225	-22.6010933448519\\
0.00192435097523033	-22.520520378081\\
0.00194217468148903	-22.4399428460993\\
0.00196016347431919	-22.3593607066232\\
0.00197831888278416	-22.278773916977\\
0.00199664245010979	-22.19818243409\\
0.00201513573381556	-22.1175862144926\\
0.00203380030584698	-22.0369852143124\\
0.00205263775270925	-21.9563793892708\\
0.00207164967560207	-21.8757686946789\\
0.00209083769055575	-21.795153085434\\
0.0021102034285686	-21.7145325160158\\
0.00212974853574552	-21.633906940482\\
0.00214947467343798	-21.5532763124652\\
0.00216938351838518	-21.4726405851683\\
0.00218947676285662	-21.3919997113607\\
0.0022097561147959	-21.3113536433745\\
0.00223022329796594	-21.2307023331002\\
0.00225088005209546	-21.1500457319828\\
0.00227172813302691	-21.0693837910174\\
0.00229276931286565	-20.9887164607454\\
0.00231400538013065	-20.9080436912499\\
0.00233543813990648	-20.8273654321519\\
0.00235706941399673	-20.7466816326055\\
0.00237890104107889	-20.6659922412942\\
0.00240093487686065	-20.5852972064258\\
0.0024231727942376	-20.5045964757288\\
0.00244561668345245	-20.4238899964472\\
0.00246826845225569	-20.3431777153366\\
0.00249113002606779	-20.2624595786593\\
0.0025142033481428	-20.1817355321799\\
0.00253749037973357	-20.1010055211608\\
0.00256099310025846	-20.0202694903571\\
0.00258471350746956	-19.9395273840126\\
0.00260865361762255	-19.8587791458544\\
0.00263281546564802	-19.7780247190885\\
0.00265720110532451	-19.6972640463947\\
0.00268181260945302	-19.6164970699222\\
0.00270665207003324	-19.5357237312841\\
0.00273172159844138	-19.4549439715529\\
0.00275702332560958	-19.374157731255\\
0.00278255940220713	-19.2933649503664\\
0.00280833199882317	-19.2125655683068\\
0.00283434330615131	-19.1317595239348\\
0.00286059553517574	-19.050946755543\\
0.00288709091735923	-18.970127200852\\
0.00291383170483279	-18.889300797006\\
0.00294082017058706	-18.8084674805668\\
0.0029680586086656	-18.7276271875085\\
0.00299554933435981	-18.6467798532124\\
0.00302329468440578	-18.5659254124612\\
0.00305129701718287	-18.4850637994336\\
0.00307955871291423	-18.4041949476986\\
0.00310808217386906	-18.3233187902099\\
0.00313686982456688	-18.2424352593002\\
0.00316592411198352	-18.1615442866754\\
0.00319524750575921	-18.080645803409\\
0.00322484249840844	-17.999739739936\\
0.00325471160553185	-17.9188260260471\\
0.00328485736603004	-17.8379045908826\\
0.00331528234231942	-17.7569753629266\\
0.00334598912054998	-17.6760382700008\\
0.00337698031082509	-17.5950932392584\\
0.00340825854742345	-17.5141401971778\\
0.00343982648902292	-17.4331790695563\\
0.00347168681892656	-17.3522097815043\\
0.00350384224529068	-17.2712322574382\\
0.00353629550135504	-17.1902464210745\\
0.00356904934567523	-17.1092521954232\\
0.00360210656235707	-17.0282495027809\\
0.00363546996129332	-16.9472382647249\\
0.00366914237840249	-16.8662184021059\\
0.00370312667586993	-16.7851898350415\\
0.00373742574239106	-16.7041524829095\\
0.003772042493417	-16.623106264341\\
0.00380697987140228	-16.5420510972133\\
0.00384224084605506	-16.4609868986431\\
0.00387782841458946	-16.3799135849794\\
0.00391374560198038	-16.2988310717967\\
0.00394999546122064	-16.2177392738871\\
0.00398658107358044	-16.1366381052537\\
0.00402350554886929	-16.0555274791031\\
0.00406077202570037	-15.974407307838\\
0.00409838367175726	-15.8932775030497\\
0.00413634368406327	-15.8121379755107\\
0.00417465528925313	-15.730988635167\\
0.00421332174384729	-15.6498293911305\\
0.00425234633452868	-15.5686601516713\\
0.00429173237842216	-15.4874808242099\\
0.0043314832233764	-15.4062913153094\\
0.0043716022482485	-15.3250915306672\\
0.00441209286319119	-15.2438813751075\\
0.00445295850994266	-15.1626607525729\\
0.00449420266211914	-15.0814295661163\\
0.00453582882551019	-15.0001877178925\\
0.00457784053837662	-14.9189351091504\\
0.00462024137175131	-14.8376716402238\\
0.00466303492974273	-14.7563972105237\\
0.00470622484984128	-14.6751117185293\\
0.0047498148032285	-14.5938150617796\\
0.00479380849508911	-14.5125071368643\\
0.00483820966492596	-14.4311878394158\\
0.00488302208687788	-14.3498570640993\\
0.00492824957004051	-14.2685147046046\\
0.00497389595879006	-14.1871606536369\\
0.00501996513311008	-14.1057948029076\\
0.00506646100892127	-14.0244170431249\\
0.00511338753841433	-13.943027263985\\
0.00516074871038591	-13.8616253541622\\
0.00520854855057766	-13.7802112012999\\
0.00525679112201842	-13.6987846920008\\
0.00530548052536957	-13.617345711817\\
0.00535462089927361	-13.535894145241\\
0.00540421642070592	-13.4544298756951\\
0.00545427130532984	-13.372952785522\\
0.00550478980785497	-13.2914627559746\\
0.00555577622239888	-13.2099596672059\\
0.00560723488285203	-13.1284433982591\\
0.00565917016324624	-13.0469138270566\\
0.00571158647812644	-12.9653708303905\\
0.00576448828292587	-12.8838142839116\\
0.00581788007434494	-12.8022440621189\\
0.00587176639073326	-12.7206600383491\\
0.00592615181247555	-12.6390620847656\\
0.00598104096238094	-12.5574500723479\\
0.00603643850607586	-12.4758238708802\\
0.00609234915240071	-12.3941833489409\\
0.00614877765381002	-12.3125283738912\\
0.0062057288067765	-12.2308588118634\\
0.00626320745219869	-12.1491745277503\\
0.00632121847581246	-12.067475385193\\
0.00637976680860628	-11.9857612465698\\
0.00643885742724042	-11.9040319729844\\
0.00649849535446989	-11.8222874242537\\
0.00655868565957144	-11.7405274588965\\
0.00661943345877439	-11.6587519341209\\
0.00668074391569561	-11.5769607058129\\
0.00674262224177834	-11.4951536285231\\
0.00680507369673521	-11.4133305554553\\
0.00686810358899531	-11.3314913384536\\
0.00693171727615541	-11.2496358279898\\
0.00699592016543537	-11.1677638731507\\
0.00706071771413777	-11.0858753216253\\
0.00712611543011175	-11.003970019692\\
0.00719211887222119	-10.9220478122053\\
0.00725873365081725	-10.8401085425827\\
0.00732596542821523	-10.7581520527915\\
0.00739381991917587	-10.6761781833352\\
0.00746230289139111	-10.59418677324\\
0.00753142016597438	-10.5121776600412\\
0.00760117761795533	-10.4301506797692\\
0.0076715811767793	-10.3481056669358\\
0.00774263682681127	-10.2660424545199\\
0.00781435060784454	-10.1839608739537\\
0.00788672861561416	-10.1018607551076\\
0.00795977700231499	-10.0197419262767\\
0.00803350197712473	-9.93760421416548\\
0.00810790980673169	-9.85544744387342\\
0.00818300681586739	-9.77327143887997\\
0.00825879938784427	-9.6910760210297\\
0.0083352939650982	-9.608861010517\\
0.00841249704973612	-9.52662622587088\\
0.00849041520408875	-9.44437148393956\\
0.00856905505126835	-9.36209659987483\\
0.00864842327573173	-9.27980138711642\\
0.00872852662384838	-9.19748565737609\\
0.00880937190447399	-9.11514922062162\\
0.00889096598952916	-9.03279188506069\\
0.00897331581458352	-8.95041345712458\\
0.00905642837944529	-8.86801374145166\\
0.00914031074875623	-8.78559254087088\\
0.00922497005259217	-8.70314965638488\\
0.00931041348706908	-8.62068488715322\\
0.00939664831495469	-8.53819803047519\\
0.00948368186628593	-8.45568888177264\\
0.00957152153899187	-8.37315723457259\\
0.00966017479952265	-8.29060288048966\\
0.00974964918348409	-8.20802560920836\\
0.00983995229627823	-8.12542520846522\\
0.0099310918137498	-8.04280146403076\\
0.0100230754828387	-7.96015415969123\\
0.0101159111222383	-7.87748307723031\\
0.0102096066230605	-7.79478799641049\\
0.0103041699495059	-7.71206869495438\\
0.0103996091395412	-7.62932494852585\\
0.0104959323055823	-7.54655653071086\\
0.0105931476351837	-7.46376321299833\\
0.0106912633917348	-7.38094476476066\\
0.0107902879151618	-7.29810095323411\\
0.0108902296226373	-7.21523154349907\\
0.010991097009295	-7.13233629846005\\
0.0110928986489522	-7.04941497882551\\
0.0111956431948388	-6.96646734308759\\
0.0112993393803322	-6.88349314750148\\
0.0114039960197003	-6.80049214606483\\
0.0115096220088503	-6.7174640904967\\
0.011616226326085	-6.63440873021661\\
0.011723818032866	-6.55132581232303\\
0.0118324062745838	-6.46821508157214\\
0.0119420002813353	-6.38507628035592\\
0.0120526093687084	-6.30190914868035\\
0.0121642429385737	-6.21871342414333\\
0.0122769104798836	-6.13548884191229\\
0.0123906215694792	-6.05223513470177\\
0.0125053858729039	-5.96895203275065\\
0.0126212131452255	-5.88563926379922\\
0.0127381132318648	-5.80229655306607\\
0.012856096069433	-5.71892362322468\\
0.0129751716865759	-5.63552019437992\\
0.0130953502048267	-5.55208598404418\\
0.0132166418394661	-5.46862070711343\\
0.0133390569003906	-5.3851240758429\\
0.0134626057929891	-5.30159579982273\\
0.0135872990190271	-5.21803558595322\\
0.0137131471775394	-5.13444313841987\\
0.0138401609657313	-5.05081815866836\\
0.0139683511798874	-4.96716034537907\\
0.0140977287162897	-4.88346939444149\\
0.0142283045721435	-4.79974499892839\\
0.0143600898465126	-4.71598684906975\\
0.0144930957412622	-4.63219463222634\\
0.0146273335620113	-4.54836803286327\\
0.0147628147190939	-4.46450673252305\\
0.0148995507285285	-4.38061040979863\\
0.0150375532129974	-4.29667874030598\\
0.0151768339028341	-4.21271139665659\\
0.0153174046370208	-4.1287080484296\\
0.0154592773641948	-4.04466836214374\\
0.0156024641436637	-3.96059200122897\\
0.0157469771464309	-3.87647862599788\\
0.0158928286562298	-3.79232789361679\\
0.0160400310705682	-3.70813945807663\\
0.016188596901782	-3.62391297016357\\
0.0163385387780986	-3.53964807742925\\
0.0164898694447106	-3.45534442416088\\
0.016642601764859	-3.37100165135099\\
0.0167967487209265	-3.28661939666692\\
0.0169523234155412	-3.20219729442002\\
0.0171093390726901	-3.11773497553452\\
0.0172678090388436	-3.03323206751627\\
0.0174277467840892	-2.94868819442094\\
0.0175891659032773	-2.86410297682218\\
0.0177520801171764	-2.77947603177931\\
0.017916503273639	-2.69480697280476\\
0.0180824493487795	-2.61009540983125\\
0.0182499324481615	-2.52534094917861\\
0.0184189668079971	-2.44054319352038\\
0.0185895667963569	-2.35570174184993\\
0.0187617469143912	-2.27081618944645\\
0.018935521797563	-2.18588612784052\\
0.0191109062168914	-2.10091114477942\\
0.0192879150802078	-2.01589082419204\\
0.0194665634334226	-1.93082474615356\\
0.0196468664618045	-1.84571248684973\\
0.0198288394912707	-1.76055361854085\\
0.0200124979896904	-1.67534770952543\\
0.0201978575681988	-1.59009432410342\\
0.0203849339825246	-1.5047930225393\\
0.0205737431343291	-1.41944336102462\\
0.0207643010725577	-1.33404489164026\\
0.0209566239948043	-1.24859716231843\\
0.021150728248688	-1.16309971680417\\
0.0213466303332424	-1.07755209461661\\
0.0215443469003188	-0.991953831009823\\
0.0217438947560008	-0.906304456933299\\
0.0219452908620331	-0.820603498992128\\
0.0221485523372636	-0.734850479406688\\
0.022353696459098	-0.649044915972098\\
0.0225607406649686	-0.563186322017188\\
0.0227697025538168	-0.477274206363134\\
0.0229805998875885	-0.391308073281763\\
0.0231934505927443	-0.305287422453318\\
0.0234082727617829	-0.219211748924039\\
0.0236250846547795	-0.133080543063159\\
0.0238439047009372	-0.0468932905196056\\
0.0240647515001542	0.0393505278216963\\
0.0242876438246045	0.125651435883967\\
0.0245126006203334	0.212009962443105\\
0.0247396410088681	0.29842664117264\\
0.0249687842888433	0.384902010689061\\
0.0252000499376409	0.471436614597664\\
0.0254334576130465	0.558031001538708\\
0.0256690271549195	0.644685725234041\\
0.0259067785868801	0.731401344534206\\
0.0261467321180109	0.818178423465937\\
0.0263889081445751	0.905017531280066\\
0.0266333272517498	0.991919242499947\\
0.0268800102153761	1.0788841369703\\
0.0271289780037247	1.16591279990644\\
0.0273802517792786	1.25300582194409\\
0.0276338529005317	1.34016379918953\\
0.0278898029238044	1.42738733327029\\
0.0281481236050758	1.51467703138633\\
0.028408836901833	1.60203350636155\\
0.0286719649749377	1.68945737669598\\
0.0289375301905095	1.77694926661833\\
0.0292055551218275	1.864509806139\\
0.0294760625512486	1.95213963110366\\
0.0297490754721444	2.03983938324737\\
0.0300246170908555	2.12760971024898\\
0.030302710828664	2.2154512657863\\
0.0305833803237843	2.30336470959166\\
0.0308666494333727	2.39135070750791\\
0.0311525422355549	2.47940993154509\\
0.0314410830314726	2.56754305993752\\
0.0317322963473498	2.65575077720145\\
0.0320262069365765	2.74403377419324\\
0.0323228397818138	2.83239274816812\\
0.0326222200971167	2.9208284028394\\
0.0329243733300777	3.00934144843838\\
0.0332293251639897	3.09793260177456\\
0.0335371015200293	3.18660258629676\\
0.0338477285594598	3.27535213215444\\
0.0341612326858553	3.36418197625993\\
0.0344776405473446	3.4530928623509\\
0.0347969790388769	3.54208554105372\\
0.0351192753045073	3.63116076994717\\
0.0354445567397043	3.7203193136269\\
0.0357728509936787	3.80956194377035\\
0.0361041859717334	3.89888943920241\\
0.0364385898376354	3.98830258596161\\
0.0367760910160103	4.07780217736686\\
0.0371167181947576	4.16738901408503\\
0.0374605003274899	4.25706390419884\\
0.0378074666359935	4.34682766327568\\
0.0381576466127125	4.43668111443684\\
0.0385110700232557	4.52662508842754\\
0.0388677669089267	4.61666042368751\\
0.0392277675892772	4.70678796642228\\
0.0395911026646846	4.7970085706751\\
0.0399578030189527	4.88732309839952\\
0.0403278998219371	4.97773241953266\\
0.0407014245321944	5.06823741206918\\
0.0410784088996565	5.15883896213592\\
0.0414588849683291	5.24953796406712\\
0.0418428850790158	5.34033532048058\\
0.0422304418720667	5.4312319423543\\
0.0426215882901532	5.52222874910395\\
0.0430163575810679	5.61332666866095\\
0.0434147833005509	5.70452663755145\\
0.0438168993151419	5.79582960097588\\
0.044222739805059	5.88723651288926\\
0.044632339267104	5.97874833608236\\
0.0450457325175946	6.07036604226349\\
0.045462954695324	6.1620906121411\\
0.0458840412645476	6.25392303550717\\
0.0463090280179974	6.34586431132129\\
0.0467379510799246	6.43791544779563\\
0.0471708469091702	6.53007746248062\\
0.0476077523022637	6.62235138235141\\
0.0480487043965513	6.71473824389521\\
0.0484937406733524	6.80723909319937\\
0.0489428989611453	6.89985498604028\\
0.0493962174387832	6.99258698797317\\
0.0498537346387389	7.0854361744226\\
0.0503154894503805	7.17840363077396\\
0.0507815211232767	7.27149045246567\\
0.0512518692705333	7.3646977450823\\
0.0517265738721602	7.45802662444858\\
0.0522056752784698	7.55147821672419\\
0.0526892142135067	7.64505365849953\\
0.0531772317785097	7.73875409689235\\
0.0536697694554048	7.83258068964518\\
0.0541668691103315	7.92653460522378\\
0.0546685729972018	8.02061702291648\\
0.0551749237612913	8.11482913293443\\
0.0556859644428641	8.20917213651269\\
0.0562017384808319	8.30364724601245\\
0.0567222897164454	8.39825568502391\\
0.0572476623970218	8.49299868847055\\
0.057777901179705	8.58787750271384\\
0.0583130511352622	8.6828933856593\\
0.0588531577519145	8.77804760686348\\
0.0593982669392036	8.87334144764168\\
0.0599484250318941	8.96877620117711\\
0.0605036787939122	9.06435317263062\\
0.0610640754223204	9.16007367925174\\
0.0616296625513294	9.25593905049062\\
0.0622004882563471	9.35195062811097\\
0.062776601058065	9.44810976630427\\
0.0633580499265825	9.54441783180469\\
0.0639448842855694	9.64087620400542\\
0.064537154016467	9.73748627507582\\
0.065134909462728	9.83424945007977\\
0.0657382014340959	9.93116714709518\\
0.0663470812109235	10.0282407973344\\
0.0669616005485322	10.125471845266\\
0.0675818116816111	10.2228617487374\\
0.0682077673286569	10.320411979099\\
0.068839520696455	10.4181240213292\\
0.0694771254846024	10.5159993741602\\
0.0701206358900718	10.6140395502061\\
0.0707701066118189	10.712246076091\\
0.0714255928554313	10.8106204925789\\
0.0720871503378214	10.9091643547045\\
0.0727548352919623	11.0078792319058\\
0.0734287044716676	11.1067667081571\\
0.0741088151564157	11.2058283821036\\
0.0747952251562182	11.3050658671978\\
0.0754879928165344	11.404480791836\\
0.07618717702323	11.5040747994972\\
0.0768928372075831	11.6038495488826\\
0.0776050333513357	11.7038067140566\\
0.078323825991792	11.8039479845889\\
0.0790492762269642	11.9042750656987\\
0.0797814457207662	12.0047896783988\\
0.0805203967082547	12.1054935596429\\
0.0812661920009195	12.2063884624722\\
0.082018894992022	12.3074761561651\\
0.0827785696619848	12.4087584263876\\
0.0835452805838287	12.5102370753444\\
0.0843190929286625	12.6119139219331\\
0.0851000724712225	12.7137908018979\\
0.0858882855954625	12.8158695679861\\
0.0866837993001978	12.9181520901056\\
0.0874866812047991	13.0206402554836\\
0.0882969995549409	13.1233359688273\\
0.089114823228402	13.2262411524856\\
0.0899402217409204	13.3293577466125\\
0.0907732652521023	13.4326877093322\\
0.0916140245713852	13.5362330169053\\
0.0924625711640574	13.6399956638971\\
0.0933189771573324	13.7439776633466\\
0.0941833153464795	13.8481810469383\\
0.095055659201012	13.9526078651744\\
0.0959360828709314	14.0572601875491\\
0.0968246611930312	14.162140102725\\
0.0977214696972572	14.26724971871\\
0.0986265846131282	14.3725911630368\\
0.0995400828762152	14.478166582944\\
0.100462042134681	14.5839781455578\\
0.101392540755882	14.6900280380773\\
0.102331657833024	14.7963184679595\\
0.103279473191895	14.9028516631073\\
0.10423606739764	15.0096298720592\\
0.105201521761616	15.1166553641796\\
0.1061759183483	15.2239304298526\\
0.107159339982267	15.3314573806761\\
0.108151870255229	15.4392385496583\\
0.109153593533139	15.5472762914165\\
0.110164594963366	15.6555729823768\\
0.111184960481927	15.764131020976\\
0.112214776820798	15.8729528278659\\
0.113254131515281	15.9820408461189\\
0.114303112911448	16.0913975414353\\
0.115361810173648	16.2010254023536\\
0.116430313292088	16.3109269404612\\
0.117508713090481	16.4211046906085\\
0.118597101233767	16.5315612111243\\
0.119695570235904	16.6422990840329\\
0.120804213467733	16.7533209152739\\
0.121923125164911	16.8646293349237\\
0.123052400435926	16.9762269974187\\
0.124192135270178	17.0881165817816\\
0.12534242654614	17.2003007918483\\
0.12650337203959	17.3127823564984\\
0.127675070431927	17.4255640298869\\
0.128857621318552	17.5386485916781\\
0.130051125217341	17.6520388472824\\
0.131255683577184	17.7657376280942\\
0.132471398786612	17.879747791733\\
0.133698374182495	17.9940722222859\\
0.134936714058831	18.108713830553\\
0.136186523675608	18.223675554295\\
0.137447909267754	18.3389603584826\\
0.138720978054162	18.4545712355485\\
0.14000583824681	18.5705112056421\\
0.141302599059953	18.6867833168857\\
0.142611370719413	18.8033906456341\\
0.143932264471941	18.9203362967359\\
0.145265392594678	19.0376234037974\\
0.146610868404698	19.1552551294489\\
0.14796880626864	19.2732346656135\\
0.149339321612425	19.3915652337786\\
0.150722530931076	19.5102500852698\\
0.15211855179861	19.6292925015268\\
0.153527502878042	19.7486957943827\\
0.154949503931463	19.8684633063456\\
0.156384675830225	19.9885984108824\\
0.157833140565212	20.1091045127057\\
0.159295021257212	20.2299850480633\\
0.160770442167382	20.3512434850299\\
0.162259528707809	20.4728833238026\\
0.163762407452169	20.5949080969977\\
0.16527920614649	20.7173213699513\\
0.166810053720006	20.8401267410224\\
0.16835508029612	20.9633278418986\\
0.169914417203463	21.086928337905\\
0.171488196987054	21.2109319283155\\
0.173076553419573	21.3353423466676\\
0.174679621512725	21.4601633610792\\
0.176297537528721	21.5853987745696\\
0.177930438991858	21.711052425382\\
0.179578464700209	21.8371281873106\\
0.181241754737424	21.963629970029\\
0.182920450484629	22.0905617194232\\
0.184614694632455	22.2179274179267\\
0.186324631193156	22.3457310848589\\
0.188050405512858	22.4739767767672\\
0.18979216428391	22.6026685877712\\
0.191550055557353	22.7318106499112\\
0.193324228755505	22.8614071334993\\
0.195114834684662	22.9914622474737\\
0.196922025547917	23.1219802397565\\
0.198745954958098	23.2529653976152\\
0.200586777950823	23.3844220480265\\
0.20244465099768	23.5163545580444\\
0.204319732019527	23.6487673351716\\
0.206212180399914	23.7816648277337\\
0.208122156998634	23.9150515252576\\
0.210049824165392	24.0489319588532\\
0.211995345753607	24.1833107015982\\
0.213958887134342	24.3181923689272\\
0.215940615210357	24.4535816190236\\
0.217940698430296	24.5894831532161\\
0.219959306803007	24.7259017163777\\
0.221996611911995	24.8628420973296\\
0.224052786930002	25.0003091292477\\
0.226128006633728	25.1383076900739\\
0.22822244741869	25.2768427029305\\
0.230336287314213	25.4159191365385\\
0.232469705998565	25.5555420056405\\
0.234622884814226	25.6957163714263\\
0.236796006783308	25.8364473419635\\
0.238989256623105	25.9777400726317\\
0.241202820761801	26.1195997665605\\
0.243436887354311	26.2620316750718\\
0.245691646298279	26.4050410981265\\
0.247967289250216	26.5486333847745\\
0.250264009641792	26.6928139336097\\
0.252582002696278	26.8375881932288\\
0.254921465445142	26.9829616626947\\
0.257282596744793	27.1289398920032\\
0.259665597293487	27.2755284825555\\
0.262070669648385	27.4227330876342\\
0.264498018242772	27.5705594128832\\
0.266947849403432	27.7190132167937\\
0.269420371368188	27.8681003111927\\
0.271915794303602	28.0178265617379\\
0.274434330322837	28.1681978884154\\
0.276976193503689	28.3192202660436\\
0.279541599906786	28.4708997247808\\
0.282130767593947	28.6232423506376\\
0.284743916646725	28.7762542859947\\
0.287381269185107	28.9299417301244\\
0.290043049386399	29.0843109397179\\
0.292729483504282	29.2393682294173\\
0.295440799888038	29.3951199723518\\
0.298177229001967	29.55157260068\\
0.300939003444972	29.7087326061362\\
0.303726357970331	29.8666065405825\\
0.306539529505653	30.0252010165656\\
0.309378757173014	30.1845227078788\\
0.312244282309286	30.3445783501293\\
0.315136348486648	30.505374741311\\
0.318055201533292	30.6669187423818\\
0.321001089554317	30.8292172778474\\
0.32397426295282	30.9922773363495\\
0.326974974451177	31.1561059712598\\
0.330003479112529	31.3207103012799\\
0.333060034362459	31.4860975110458\\
0.336144900010876	31.6522748517396\\
0.339258338274099	31.8192496417045\\
0.342400613797143	31.9870292670683\\
0.345571993676214	32.1556211823699\\
0.348772747481418	32.3250329111939\\
0.352003147279668	32.4952720468098\\
0.355263467657814	32.6663462528172\\
0.358553985745982	32.8382632637978\\
0.361874981241128	33.011030885972\\
0.365226736430818	33.1846569978631\\
0.368609536217216	33.359149550967\\
0.372023668141307	33.5345165704276\\
0.375469422407334	33.7107661557193\\
0.378947091907467	33.8879064813354\\
0.3824569722467	34.065945797483\\
0.385999361767977	34.2448924307838\\
0.38957456157755	34.4247547849829\\
0.393182875570577	34.605541341662\\
0.396824610456948	34.787260660961\\
0.400500075787361	34.9699213823054\\
0.404209583979631	35.1535322251408\\
0.407953450345245	35.3381019896738\\
0.411731993116168	35.5236395576204\\
0.415545533471887	35.7101538929607\\
0.419394395566719	35.8976540427007\\
0.423278906557355	36.0861491376418\\
0.427199396630678	36.2756483931564\\
0.431156199031823	36.4661611099715\\
0.435149650092505	36.6576966749592\\
0.439180089259609	36.8502645619347\\
0.44324785912404	37.0438743324614\\
0.447353305449847	37.2385356366637\\
0.45149677720361	37.4342582140474\\
0.455678626584106	37.6310518943273\\
0.459899209052244	37.828926598263\\
0.464158883361278	38.0278923385021\\
0.468458011587305	38.2279592204313\\
0.472796959160039	38.4291374430351\\
0.477176094893875	38.6314372997631\\
0.481595791019235	38.8348691794048\\
0.486056423214213	39.0394435669727\\
0.490558370636505	39.2451710445934\\
0.495102015955635	39.4520622924071\\
0.499687745385488	39.6601280894756\\
0.504315948717136	39.8693793146984\\
0.508987019351968	40.0798269477376\\
0.513701354335134	40.2914820699509\\
0.518459354389291	40.5043558653335\\
0.523261423948666	40.7184596214691\\
0.528107971193433	40.9338047304891\\
0.532999408084409	41.150402690041\\
0.53793615039807	41.3682651042658\\
0.542918617761894	41.587403684784\\
0.547947233690029	41.8078302516916\\
0.55302242561929	42.0295567345646\\
0.558144624945496	42.2525951734729\\
0.563314267060136	42.476957720004\\
0.568531791387375	42.7026566382953\\
0.573797641421413	42.9297043060774\\
0.579112264764176	43.1581132157257\\
0.584476113163363	43.3878959753224\\
0.58988964255085	43.6190653097281\\
0.595353313081437	43.8516340616634\\
0.600867589171969	44.0856151928008\\
0.606432939540806	44.3210217848662\\
0.61204983724767	44.5578670407509\\
0.617718759733849	44.7961642856342\\
0.623440188862786	45.0359269681151\\
0.629214610961034	45.2771686613569\\
0.635042516859596	45.5199030642395\\
0.640924401935645	45.7641440025248\\
0.646860766154633	46.0099054300315\\
0.652852114112785	46.2572014298209\\
0.658898955079995	46.5060462153948\\
0.665001803043112	46.7564541319028\\
0.671161176749628	47.0084396573623\\
0.677377599751775	47.2620174038886\\
0.683651600451024	47.5172021189372\\
0.689983712143002	47.7740086865577\\
0.696374473062822	48.0324521286583\\
0.702824426430835	48.2925476062829\\
0.7093341204988	48.5543104209003\\
0.715904108596489	48.817756015704\\
0.722534949178721	49.0828999769255\\
0.729227205872831	49.3497580351589\\
0.735981447526576	49.6183460666981\\
0.742798248256492	49.8886800948864\\
0.749678187496688	50.1607762914781\\
0.756621850048105	50.4346509780135\\
0.763629826128224	50.7103206272061\\
0.77070271142123	50.987801864343\\
0.777841107128649	51.2671114686975\\
0.785045620020451	51.5482663749562\\
0.792316862486625	51.8312836746575\\
0.799655452589235	52.1161806176455\\
0.807062014114951	52.402974613535\\
0.814537176628074	52.6916832331925\\
0.822081575524054	52.9823242102288\\
0.829695852083491	53.2749154425072\\
0.837380653526649	53.569474993664\\
0.845136633068472	53.8660210946449\\
0.852964449974102	54.1645721452535\\
0.860864769614925	54.4651467157163\\
0.868838263525118	54.7677635482605\\
0.876885609458743	55.0724415587078\\
0.885007491447344	55.3791998380814\\
0.893204599858097	55.6880576542295\\
0.901477631452492	55.9990344534626\\
0.909827289445556	56.3121498622068\\
0.918254283565628	56.6274236886717\\
0.926759330114688	56.9448759245348\\
0.935343152029239	57.2645267466396\\
0.94400647894176	57.586396518712\\
0.952750047242729	57.9105057930903\\
0.96157460014321	58.2368753124726\\
0.970480887738031	58.5655260116799\\
0.97946966706954	58.8964790194352\\
0.988541702191957	59.2297556601602\\
0.99769776423632	59.5653774557871\\
1.00693863147603	59.9033661275886\\
1.016265089393	60.2437435980238\\
1.02567793074442	60.5865319926019\\
1.03517795563018	60.9317536417628\\
1.0447659715608	61.279431082775\\
1.05444279352617	61.6295870616519\\
1.06420924406472	61.9822445350845\\
1.07406615333343	62.337426672393\\
1.08401435917833	62.6951568574965\\
1.09405470720574	63.0554586909003\\
1.10418805085416	63.4183559917021\\
1.11441525146679	63.7838727996167\\
1.12473717836475	64.1520333770191\\
1.135154708921	64.5228622110075\\
1.14566872863487	64.8963840154837\\
1.15628013120738	65.2726237332549\\
1.16698981861715	65.6516065381531\\
1.17779870119712	66.033357837175\\
1.1887076977119	66.4179032726421\\
1.19971773543588	66.8052687243798\\
1.21082975023204	67.1954803119172\\
1.22204468663149	67.5885643967078\\
1.23336349791378	67.9845475843697\\
1.24478714618791	68.3834567269476\\
1.25631660247412	68.7853189251944\\
1.26795284678643	69.1901615308759\\
1.27969686821594	69.598012149095\\
1.29154966501488	70.0088986406383\\
1.30351224468151	70.4228491243443\\
1.3155856240457	70.8398919794936\\
1.32777082935543	71.260055848221\\
1.34006889636395	71.6833696379506\\
1.35248087041788	72.1098625238521\\
1.36500780654601	72.5395639513215\\
1.37765076954905	72.9725036384835\\
1.39041083409007	73.4087115787181\\
1.40328908478587	73.848218043209\\
1.4162866162992	74.2910535835183\\
1.42940453343176	74.7372490341817\\
1.44264395121816	75.1868355153308\\
1.45600599502065	75.6398444353376\\
1.46949180062482	76.0963074934843\\
1.4831025143361	76.5562566826581\\
1.49683929307726	77.0197242920705\\
1.51070330448665	77.4867429100015\\
1.52469572701757	77.9573454265705\\
1.53881775003835	78.4315650365308\\
1.55307057393346	78.9094352420925\\
1.5674554102056	79.3909898557691\\
1.5819734815786	79.8762630032524\\
1.59662602210143	80.3652891263126\\
1.61141427725302	80.8581029857263\\
1.62633950404819	81.3547396642309\\
1.64140297114447	81.8552345695071\\
1.65660595894991	82.3596234371879\\
1.67194975973199	82.8679423338972\\
1.68743567772738	83.380227660314\\
1.70306502925284	83.8965161542681\\
1.71883914281715	84.4168448938615\\
1.73475935923393	84.9412513006212\\
1.75082703173573	85.4697731426792\\
1.76704352608895	86.0024485379832\\
1.78341022071001	86.5393159575366\\
1.79992850678248	87.0804142286687\\
1.81659978837533	87.6257825383348\\
1.83342548256229	88.1754604364474\\
1.8504070195423	88.7294878392376\\
1.86754584276108	89.2879050326487\\
1.8848434090338	89.8507526757595\\
1.90230118866894	90.4180718042416\\
1.91992066559328	90.9899038338463\\
1.93770333747799	91.5662905639257\\
1.95565071586595	92.1472741809856\\
1.97376432630026	92.7328972622711\\
1.99204570845387	93.3232027793858\\
2.0104964162605	93.9182341019449\\
2.02911801804668	94.5180350012608\\
2.04791209666509	95.1226496540644\\
2.06688024962908	95.7321226462599\\
2.0860240892485	96.3464989767146\\
2.10534524276671	96.965824061084\\
2.12484535249888	97.5901437356719\\
2.14452607597167	98.2195042613267\\
2.16438908606402	98.853952327374\\
2.18443607114943	99.4935350555844\\
2.20466873523941	100.13830000418\\
2.22508879812837	100.788295171874\\
2.24569799553977	101.443569001957\\
2.26649807927369	102.104170386407\\
2.2874908173557	102.77014867005\\
2.30867799418717	103.441553654753\\
2.33006141069692	104.118435603659\\
2.35164288449435	104.800845245454\\
2.37342425002387	105.488833778688\\
2.39540735872088	106.182452876117\\
2.41759407916913	106.881754689103\\
2.43998629725955	107.586791852043\\
2.46258591635055	108.297617486842\\
2.4853948574298	109.014285207434\\
2.50841505927754	109.736849124332\\
2.53164847863136	110.465363849233\\
2.55509709035251	111.199884499657\\
2.5787628875938	111.940466703633\\
2.602647881969	112.687166604427\\
2.62675410372384	113.440040865318\\
2.65108360190854	114.199146674405\\
2.67563844455205	114.96454174948\\
2.70042071883777	115.736284342925\\
2.72543253128103	116.514433246667\\
2.75067600790807	117.299047797176\\
2.7761532944368	118.090187880507\\
2.8018665564592	118.887913937392\\
2.82781797962534	119.692286968374\\
2.85400976982924	120.503368538999\\
2.8804441533963	121.321220785041\\
2.90712337727258	122.145906417788\\
2.93404970921579	122.977488729375\\
2.96122543798803	123.816031598157\\
2.98865287355038	124.661599494145\\
3.0163343472592	125.514257484482\\
3.0442722120643	126.374071238976\\
3.072468842709	127.241107035681\\
3.10092663593193	128.115431766532\\
3.12964801067075	128.997112943029\\
3.15863540826782	129.886218701977\\
3.18789129267765	130.782817811275\\
3.21741815067637	131.686979675767\\
3.24721849207313	132.598774343135\\
3.27729484992338	133.518272509857\\
3.30764978074424	134.445545527216\\
3.33828586473176	135.380665407362\\
3.36920570598027	136.323704829438\\
3.40041193270371	137.274737145754\\
3.43190719745904	138.233836388022\\
3.46369417737173	139.201077273653\\
3.49577557436328	140.1765352121\\
3.52815411538088	141.160286311277\\
3.56083255262928	142.152407384022\\
3.59381366380463	143.152975954629\\
3.62710025233065	144.162070265437\\
3.6606951475969	145.17976928348\\
3.6946012051993	146.206152707199\\
3.72882130718283	147.241300973219\\
3.76335836228653	148.285295263182\\
3.79821530619074	149.338217510653\\
3.8333951017666	150.400150408078\\
3.86890073932798	151.471177413818\\
3.90473523688556	152.551382759242\\
3.94090164040345	153.640851455885\\
3.97740302405804	154.739669302675\\
4.01424249049932	155.847922893225\\
4.05142317111465	156.965699623197\\
4.08894822629486	158.093087697727\\
4.12682084570295	159.230176138924\\
4.16504424854519	160.377054793437\\
4.20362168384471	161.53381434009\\
4.24255643071778	162.700546297595\\
4.28185179865241	163.877343032325\\
4.32151112778977	165.064297766169\\
4.36153778920801	166.261504584455\\
4.40193518520887	167.469058443947\\
4.44270674960688	168.687055180917\\
4.48385594802119	169.91559151929\\
4.52538627817017	171.154765078868\\
4.56730127016875	172.404674383625\\
4.60960448682843	173.665418870083\\
4.65229952396019	174.937098895764\\
4.69539001068006	176.219815747722\\
4.73887960971766	177.513671651149\\
4.78277201772748	178.818769778067\\
4.82707096560318	180.135214256097\\
4.87178021879463	181.463110177311\\
4.91690357762803	182.802563607162\\
4.96244487762892	184.153681593503\\
5.00840798984821	185.516572175684\\
5.05479682119124	186.891344393735\\
5.10161531474983	188.278108297637\\
5.14886745013749	189.676974956675\\
5.19655724382766	191.088056468879\\
5.24468874949512	192.511465970551\\
5.29326605836056	193.947317645885\\
5.34229329953835	195.395726736668\\
5.3917746403875	196.856809552082\\
5.44171428686589	198.330683478584\\
5.49211648388779	199.817466989888\\
5.54298551568467	201.317279657034\\
5.59432570616938	202.830242158552\\
5.64614141930367	204.35647629072\\
5.69843705946914	205.896104977915\\
5.75121707184161	207.449252283063\\
5.80448594276898	209.016043418187\\
5.85824820015254	210.596604755045\\
5.91250841383188	212.191063835877\\
5.96727119597332	213.79954938424\\
6.02254120146193	215.422191315955\\
6.07832312829723	217.05912075015\\
6.13462171799251	218.710470020401\\
6.19144175597784	220.376372685983\\
6.24878807200689	222.056963543224\\
6.30666554056741	223.75237863696\\
6.36507908129557	225.4627552721\\
6.42403365939419	227.188232025298\\
6.48353428605472	228.928948756733\\
6.54358601888324	230.685046621992\\
6.6041939623303	232.456668084076\\
6.66536326812491	234.243956925502\\
6.72709913571234	236.04705826053\\
6.78940681269611	237.866118547497\\
6.85229159528406	239.701285601262\\
6.91575882873853	241.552708605777\\
6.97981390783066	243.420538126761\\
7.04446227729904	245.304926124504\\
7.10970943231243	247.206025966779\\
7.17556091893693	249.123992441884\\
7.24202233460732	251.058981771791\\
7.30909932860291	253.011151625434\\
7.37679760252773	254.980661132105\\
7.44512291079514	256.967670894981\\
7.51408106111697	258.972343004779\\
7.58367791499719	260.994841053527\\
7.65391938823015	263.035330148478\\
7.7248114514034	265.093976926138\\
7.79636013040524	267.170949566431\\
7.86857150693685	269.266417806998\\
7.94145171902934	271.38055295762\\
8.0150069615654	273.513527914783\\
8.08924348680594	275.665517176375\\
8.16416760492147	277.836696856513\\
8.23978568452852	280.02724470052\\
8.31610415323096	282.237340100029\\
8.39312949816637	284.467164108231\\
8.4708682665574	286.716899455269\\
8.54932706626838	288.986730563766\\
8.6285125663669	291.276843564501\\
8.70843149769072	293.587426312236\\
8.78909065341995	295.918668401675\\
8.8704968896544	298.270761183588\\
8.9526571259964	300.643897781071\\
9.03557834613893	303.038273105962\\
9.1192675984593	305.45408387541\\
9.20373199661822	307.891528628598\\
9.2889787201645	310.350807743614\\
9.37501501514529	312.832123454488\\
9.461848194722	315.335679868379\\
9.54948563979197	317.861682982927\\
9.63793479961579	320.410340703759\\
9.72720319245054	322.981862862167\\
9.81729840618884	325.576461232937\\
9.9082280990038	328.194349552356\\
10	330.835743536376\\
};
\addlegendentry{16-QAM}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.001	-23.6976330345686\\
0.00100926219098705	-23.6172944507603\\
0.00101861017015598	-23.5369534726411\\
0.00102804473209331	-23.4566100780344\\
0.00103756667874519	-23.3762642445582\\
0.00104717681948552	-23.2959159496234\\
0.0010568759711848	-23.2155651704314\\
0.00106666495827954	-23.1352118839724\\
0.00107654461284232	-23.0548560670238\\
0.00108651577465254	-22.9744976961477\\
0.00109657929126781	-22.8941367476891\\
0.00110673601809597	-22.8137731977739\\
0.00111698681846782	-22.7334070223069\\
0.00112733256371049	-22.6530381969699\\
0.00113777413322149	-22.5726666972191\\
0.00114831241454351	-22.4922924982837\\
0.00115894830343981	-22.4119155751632\\
0.00116968270397038	-22.3315359026259\\
0.00118051652856881	-22.251153455206\\
0.00119145069811978	-22.170768207202\\
0.00120248614203741	-22.0903801326744\\
0.00121362379834424	-22.0099892054434\\
0.00122486461375093	-21.9295953990868\\
0.00123620954373677	-21.8491986869375\\
0.00124765955263087	-21.7687990420814\\
0.00125921561369415	-21.6883964373554\\
0.00127087870920206	-21.6079908453445\\
0.00128264983052806	-21.52758223838\\
0.00129452997822792	-21.4471705885366\\
0.00130652016212472	-21.3667558676309\\
0.00131862140139475	-21.2863380472178\\
0.00133083472465407	-21.2059170985894\\
0.00134316117004602	-21.1254929927713\\
0.00135560178532937	-21.0450657005211\\
0.00136815762796747	-20.9646351923255\\
0.00138082976521809	-20.8842014383977\\
0.00139361927422414	-20.8037644086753\\
0.00140652724210524	-20.723324072817\\
0.0014195547660501	-20.642880400201\\
0.00143270295340983	-20.5624333599214\\
0.00144597292179202	-20.4819829207864\\
0.00145936579915576	-20.4015290513151\\
0.0014728827239075	-20.3210717197351\\
0.00148652484499786	-20.2406108939796\\
0.00150029332201922	-20.1601465416849\\
0.00151418932530435	-20.0796786301876\\
0.00152821403602587	-19.9992071265217\\
0.00154236864629663	-19.9187319974157\\
0.00155665435927106	-19.8382532092903\\
0.00157107238924745	-19.7577707282547\\
0.00158562396177114	-19.6772845201046\\
0.0016003103137387	-19.5967945503188\\
0.00161513269350309	-19.5163007840563\\
0.00163009236097974	-19.4358031861534\\
0.00164519058775366	-19.3553017211206\\
0.00166042865718753	-19.2747963531399\\
0.00167580786453077	-19.1942870460614\\
0.00169132951702965	-19.1137737634005\\
0.00170699493403841	-19.0332564683346\\
0.00172280544713139	-18.9527351237\\
0.00173876240021625	-18.8722096919887\\
0.00175486714964815	-18.7916801353457\\
0.00177112106434509	-18.7111464155648\\
0.00178752552590424	-18.6306084940864\\
0.00180408192871938	-18.5500663319936\\
0.00182079168009946	-18.4695198900088\\
0.00183765620038817	-18.3889691284911\\
0.0018546769230847	-18.308414007432\\
0.00187185529496558	-18.2278544864526\\
0.00188919277620767	-18.1472905248\\
0.00190669084051225	-18.0667220813439\\
0.00192435097523033	-17.9861491145729\\
0.00194217468148903	-17.9055715825913\\
0.00196016347431919	-17.8249894431151\\
0.00197831888278416	-17.744402653469\\
0.00199664245010979	-17.663811170582\\
0.00201513573381556	-17.5832149509846\\
0.00203380030584698	-17.5026139508044\\
0.00205263775270925	-17.4220081257627\\
0.00207164967560207	-17.3413974311708\\
0.00209083769055575	-17.260781821926\\
0.0021102034285686	-17.1801612525077\\
0.00212974853574552	-17.099535676974\\
0.00214947467343798	-17.0189050489572\\
0.00216938351838518	-16.9382693216602\\
0.00218947676285662	-16.8576284478527\\
0.0022097561147959	-16.7769823798665\\
0.00223022329796594	-16.6963310695922\\
0.00225088005209546	-16.6156744684748\\
0.00227172813302691	-16.5350125275094\\
0.00229276931286565	-16.4543451972373\\
0.00231400538013065	-16.3736724277419\\
0.00233543813990648	-16.2929941686438\\
0.00235706941399673	-16.2123103690975\\
0.00237890104107889	-16.1316209777861\\
0.00240093487686065	-16.0509259429178\\
0.0024231727942376	-15.9702252122208\\
0.00244561668345245	-15.8895187329392\\
0.00246826845225569	-15.8088064518286\\
0.00249113002606779	-15.7280883151513\\
0.0025142033481428	-15.6473642686719\\
0.00253749037973357	-15.5666342576527\\
0.00256099310025846	-15.4858982268491\\
0.00258471350746956	-15.4051561205046\\
0.00260865361762255	-15.3244078823463\\
0.00263281546564802	-15.2436534555804\\
0.00265720110532451	-15.1628927828867\\
0.00268181260945302	-15.0821258064142\\
0.00270665207003324	-15.0013524677761\\
0.00273172159844138	-14.9205727080448\\
0.00275702332560958	-14.839786467747\\
0.00278255940220713	-14.7589936868584\\
0.00280833199882317	-14.6781943047987\\
0.00283434330615131	-14.5973882604268\\
0.00286059553517574	-14.5165754920349\\
0.00288709091735923	-14.435755937344\\
0.00291383170483279	-14.354929533498\\
0.00294082017058706	-14.2740962170587\\
0.0029680586086656	-14.1932559240004\\
0.00299554933435981	-14.1124085897043\\
0.00302329468440578	-14.0315541489532\\
0.00305129701718287	-13.9506925359256\\
0.00307955871291423	-13.8698236841906\\
0.00310808217386906	-13.7889475267018\\
0.00313686982456688	-13.7080639957921\\
0.00316592411198352	-13.6271730231673\\
0.00319524750575921	-13.5462745399009\\
0.00322484249840844	-13.465368476428\\
0.00325471160553185	-13.384454762539\\
0.00328485736603004	-13.3035333273745\\
0.00331528234231942	-13.2226040994186\\
0.00334598912054998	-13.1416670064928\\
0.00337698031082509	-13.0607219757504\\
0.00340825854742345	-12.9797689336697\\
0.00343982648902292	-12.8988078060483\\
0.00347168681892656	-12.8178385179963\\
0.00350384224529068	-12.7368609939302\\
0.00353629550135504	-12.6558751575665\\
0.00356904934567523	-12.5748809319151\\
0.00360210656235707	-12.4938782392729\\
0.00363546996129332	-12.4128670012169\\
0.00366914237840249	-12.3318471385979\\
0.00370312667586993	-12.2508185715335\\
0.00373742574239106	-12.1697812194015\\
0.003772042493417	-12.088735000833\\
0.00380697987140228	-12.0076798337052\\
0.00384224084605506	-11.926615635135\\
0.00387782841458946	-11.8455423214714\\
0.00391374560198038	-11.7644598082886\\
0.00394999546122064	-11.683368010379\\
0.00398658107358044	-11.6022668417456\\
0.00402350554886929	-11.5211562155951\\
0.00406077202570037	-11.44003604433\\
0.00409838367175726	-11.3589062395417\\
0.00413634368406327	-11.2777667120026\\
0.00417465528925313	-11.1966173716589\\
0.00421332174384729	-11.1154581276224\\
0.00425234633452868	-11.0342888881632\\
0.00429173237842216	-10.9531095607019\\
0.0043314832233764	-10.8719200518013\\
0.0043716022482485	-10.7907202671591\\
0.00441209286319119	-10.7095101115995\\
0.00445295850994266	-10.6282894890649\\
0.00449420266211914	-10.5470583026082\\
0.00453582882551019	-10.4658164543845\\
0.00457784053837662	-10.3845638456423\\
0.00462024137175131	-10.3033003767157\\
0.00466303492974273	-10.2220259470156\\
0.00470622484984128	-10.1407404550212\\
0.0047498148032285	-10.0594437982715\\
0.00479380849508911	-9.97813587335629\\
0.00483820966492596	-9.89681657590772\\
0.00488302208687788	-9.8154858005912\\
0.00492824957004051	-9.73414344109653\\
0.00497389595879006	-9.65278939012886\\
0.00501996513311008	-9.5714235393995\\
0.00506646100892127	-9.49004577961684\\
0.00511338753841433	-9.40865600047692\\
0.00516074871038591	-9.32725409065418\\
0.00520854855057766	-9.2458399377919\\
0.00525679112201842	-9.16441342849272\\
0.00530548052536957	-9.08297444830897\\
0.00535462089927361	-9.00152288173292\\
0.00540421642070592	-8.92005861218702\\
0.00545427130532984	-8.83858152201392\\
0.00550478980785497	-8.75709149246653\\
0.00555577622239888	-8.67558840369789\\
0.00560723488285203	-8.594072134751\\
0.00565917016324624	-8.51254256354854\\
0.00571158647812644	-8.43099956688245\\
0.00576448828292587	-8.34944302040356\\
0.00581788007434494	-8.2678727986109\\
0.00587176639073326	-8.18628877484109\\
0.00592615181247555	-8.10469082125759\\
0.00598104096238094	-8.02307880883981\\
0.00603643850607586	-7.94145260737214\\
0.00609234915240071	-7.85981208543289\\
0.00614877765381002	-7.77815711038312\\
0.0062057288067765	-7.69648754835535\\
0.00626320745219869	-7.61480326424221\\
0.00632121847581246	-7.53310412168493\\
0.00637976680860628	-7.45138998306177\\
0.00643885742724042	-7.36966070947631\\
0.00649849535446989	-7.28791616074562\\
0.00655868565957144	-7.2061561953884\\
0.00661943345877439	-7.12438067061289\\
0.00668074391569561	-7.04258944230483\\
0.00674262224177834	-6.96078236501506\\
0.00680507369673521	-6.8789592919473\\
0.00686810358899531	-6.7971200749456\\
0.00693171727615541	-6.71526456448176\\
0.00699592016543537	-6.63339260964263\\
0.00706071771413777	-6.55150405811725\\
0.00712611543011175	-6.46959875618394\\
0.00719211887222119	-6.38767654869723\\
0.00725873365081725	-6.30573727907468\\
0.00732596542821523	-6.22378078928348\\
0.00739381991917587	-6.14180691982719\\
0.00746230289139111	-6.05981550973199\\
0.00753142016597438	-5.97780639653315\\
0.00760117761795533	-5.89577941626116\\
0.0076715811767793	-5.81373440342774\\
0.00774263682681127	-5.7316711910119\\
0.00781435060784454	-5.6495896104456\\
0.00788672861561416	-5.56748949159955\\
0.00795977700231499	-5.48537066276864\\
0.00803350197712473	-5.40323295065743\\
0.00810790980673169	-5.32107618036537\\
0.00818300681586739	-5.23890017537192\\
0.00825879938784427	-5.15670475752165\\
0.0083352939650982	-5.07448974700895\\
0.00841249704973612	-4.99225496236284\\
0.00849041520408875	-4.91000022043151\\
0.00856905505126835	-4.82772533636678\\
0.00864842327573173	-4.74543012360837\\
0.00872852662384838	-4.66311439386804\\
0.00880937190447399	-4.58077795711357\\
0.00889096598952916	-4.49842062155264\\
0.00897331581458352	-4.41604219361653\\
0.00905642837944529	-4.33364247794361\\
0.00914031074875623	-4.25122127736283\\
0.00922497005259217	-4.16877839287683\\
0.00931041348706908	-4.08631362364517\\
0.00939664831495469	-4.00382676696714\\
0.00948368186628593	-3.9213176182646\\
0.00957152153899187	-3.83878597106454\\
0.00966017479952265	-3.75623161698161\\
0.00974964918348409	-3.67365434570031\\
0.00983995229627823	-3.59105394495717\\
0.0099310918137498	-3.50843020052271\\
0.0100230754828387	-3.42578289618318\\
0.0101159111222383	-3.34311181372226\\
0.0102096066230605	-3.26041673290244\\
0.0103041699495059	-3.17769743144633\\
0.0103996091395412	-3.0949536850178\\
0.0104959323055823	-3.01218526720281\\
0.0105931476351837	-2.92939194949028\\
0.0106912633917348	-2.84657350125261\\
0.0107902879151618	-2.76372968972606\\
0.0108902296226373	-2.68086027999102\\
0.010991097009295	-2.597965034952\\
0.0110928986489522	-2.51504371531746\\
0.0111956431948388	-2.43209607957954\\
0.0112993393803322	-2.34912188399343\\
0.0114039960197003	-2.26612088255678\\
0.0115096220088503	-2.18309282698866\\
0.011616226326085	-2.10003746670856\\
0.011723818032866	-2.01695454881498\\
0.0118324062745838	-1.93384381806409\\
0.0119420002813353	-1.85070501684787\\
0.0120526093687084	-1.7675378851723\\
0.0121642429385737	-1.68434216063528\\
0.0122769104798836	-1.60111757840424\\
0.0123906215694792	-1.51786387119373\\
0.0125053858729039	-1.4345807692426\\
0.0126212131452255	-1.35126800029117\\
0.0127381132318648	-1.26792528955802\\
0.012856096069433	-1.18455235971663\\
0.0129751716865759	-1.10114893087187\\
0.0130953502048267	-1.01771472053613\\
0.0132166418394661	-0.934249443605381\\
0.0133390569003906	-0.850752812334846\\
0.0134626057929891	-0.767224536314686\\
0.0135872990190271	-0.683664322445168\\
0.0137131471775394	-0.600071874911819\\
0.0138401609657313	-0.516446895160314\\
0.0139683511798874	-0.432789081871022\\
0.0140977287162897	-0.349098130933442\\
0.0142283045721435	-0.26537373542034\\
0.0143600898465126	-0.181615585561701\\
0.0144930957412622	-0.097823368718295\\
0.0146273335620113	-0.0139967693552165\\
0.0147628147190939	0.0698645309850008\\
0.0148995507285285	0.153760853709414\\
0.0150375532129974	0.237692523202071\\
0.0151768339028341	0.321659866851462\\
0.0153174046370208	0.405663215078448\\
0.0154592773641948	0.489702901364311\\
0.0156024641436637	0.573779262279075\\
0.0157469771464309	0.657892637510173\\
0.0158928286562298	0.742043369891263\\
0.0160400310705682	0.826231805431419\\
0.016188596901782	0.910458293344476\\
0.0163385387780986	0.994723186078801\\
0.0164898694447106	1.07902683934716\\
0.016642601764859	1.16336961215706\\
0.0167967487209265	1.24775186684113\\
0.0169523234155412	1.33217396908803\\
0.0171093390726901	1.41663628797353\\
0.0172678090388436	1.50113919599178\\
0.0174277467840892	1.58568306908711\\
0.0175891659032773	1.67026828668587\\
0.0177520801171764	1.75489523172874\\
0.017916503273639	1.83956429070329\\
0.0180824493487795	1.9242758536768\\
0.0182499324481615	2.00903031432944\\
0.0184189668079971	2.09382806998767\\
0.0185895667963569	2.17866952165812\\
0.0187617469143912	2.2635550740616\\
0.018935521797563	2.34848513566753\\
0.0191109062168914	2.43346011872863\\
0.0192879150802078	2.51848043931601\\
0.0194665634334226	2.60354651735449\\
0.0196468664618045	2.68865877665831\\
0.0198288394912707	2.7738176449672\\
0.0200124979896904	2.85902355398262\\
0.0201978575681988	2.94427693940463\\
0.0203849339825246	3.02957824096875\\
0.0205737431343291	3.11492790248343\\
0.0207643010725577	3.20032637186779\\
0.0209566239948043	3.28577410118962\\
0.021150728248688	3.37127154670388\\
0.0213466303332424	3.45681916889144\\
0.0215443469003188	3.54241743249823\\
0.0217438947560008	3.62806680657475\\
0.0219452908620331	3.71376776451592\\
0.0221485523372636	3.79952078410136\\
0.022353696459098	3.88532634753595\\
0.0225607406649686	3.97118494149086\\
0.0227697025538168	4.05709705714492\\
0.0229805998875885	4.14306319022629\\
0.0231934505927443	4.22908384105473\\
0.0234082727617829	4.31515951458401\\
0.0236250846547795	4.40129072044489\\
0.0238439047009372	4.48747797298844\\
0.0240647515001542	4.57372179132975\\
0.0242876438246045	4.66002269939202\\
0.0245126006203334	4.74638122595115\\
0.0247396410088681	4.83279790468069\\
0.0249687842888433	4.91927327419711\\
0.0252000499376409	5.00580787810571\\
0.0254334576130465	5.09240226504676\\
0.0256690271549195	5.17905698874209\\
0.0259067785868801	5.26577260804225\\
0.0261467321180109	5.35254968697399\\
0.0263889081445751	5.43938879478812\\
0.0266333272517498	5.526290506008\\
0.0268800102153761	5.61325540047835\\
0.0271289780037247	5.70028406341449\\
0.0273802517792786	5.78737708545214\\
0.0276338529005317	5.87453506269757\\
0.0278898029238044	5.96175859677834\\
0.0281481236050758	6.04904829489438\\
0.028408836901833	6.1364047698696\\
0.0286719649749377	6.22382864020403\\
0.0289375301905095	6.31132053012638\\
0.0292055551218275	6.39888106964705\\
0.0294760625512486	6.48651089461171\\
0.0297490754721444	6.57421064675542\\
0.0300246170908555	6.66198097375703\\
0.030302710828664	6.74982252929435\\
0.0305833803237843	6.83773597309971\\
0.0308666494333727	6.92572197101596\\
0.0311525422355549	7.01378119505314\\
0.0314410830314726	7.10191432344557\\
0.0317322963473498	7.1901220407095\\
0.0320262069365765	7.27840503770129\\
0.0323228397818138	7.36676401167617\\
0.0326222200971167	7.45519966634745\\
0.0329243733300777	7.54371271194643\\
0.0332293251639897	7.63230386528261\\
0.0335371015200293	7.72097384980481\\
0.0338477285594598	7.80972339566249\\
0.0341612326858553	7.89855323976798\\
0.0344776405473446	7.98746412585895\\
0.0347969790388769	8.07645680456177\\
0.0351192753045073	8.16553203345522\\
0.0354445567397043	8.25469057713495\\
0.0357728509936787	8.3439332072784\\
0.0361041859717334	8.43326070271046\\
0.0364385898376354	8.52267384946965\\
0.0367760910160103	8.61217344087491\\
0.0371167181947576	8.70176027759308\\
0.0374605003274899	8.79143516770689\\
0.0378074666359935	8.88119892678372\\
0.0381576466127125	8.97105237794489\\
0.0385110700232557	9.06099635193559\\
0.0388677669089267	9.15103168719556\\
0.0392277675892772	9.24115922993033\\
0.0395911026646846	9.33137983418315\\
0.0399578030189527	9.42169436190757\\
0.0403278998219371	9.51210368304071\\
0.0407014245321944	9.60260867557723\\
0.0410784088996565	9.69321022564397\\
0.0414588849683291	9.78390922757517\\
0.0418428850790158	9.87470658398863\\
0.0422304418720667	9.96560320586235\\
0.0426215882901532	10.056600012612\\
0.0430163575810679	10.147697932169\\
0.0434147833005509	10.2388979010595\\
0.0438168993151419	10.3302008644839\\
0.044222739805059	10.4216077763973\\
0.044632339267104	10.5131195995904\\
0.0450457325175946	10.6047373057715\\
0.045462954695324	10.6964618756491\\
0.0458840412645476	10.7882942990152\\
0.0463090280179974	10.8802355748293\\
0.0467379510799246	10.9722867113037\\
0.0471708469091702	11.0644487259887\\
0.0476077523022637	11.1567226458595\\
0.0480487043965513	11.2491095074033\\
0.0484937406733524	11.3416103567074\\
0.0489428989611453	11.4342262495483\\
0.0493962174387832	11.5269582514812\\
0.0498537346387389	11.6198074379306\\
0.0503154894503805	11.712774894282\\
0.0507815211232767	11.8058617159737\\
0.0512518692705333	11.8990690085903\\
0.0517265738721602	11.9923978879566\\
0.0522056752784698	12.0858494802322\\
0.0526892142135067	12.1794249220076\\
0.0531772317785097	12.2731253604004\\
0.0536697694554048	12.3669519531532\\
0.0541668691103315	12.4609058687318\\
0.0546685729972018	12.5549882864245\\
0.0551749237612913	12.6492003964425\\
0.0556859644428641	12.7435434000207\\
0.0562017384808319	12.8380185095205\\
0.0567222897164454	12.932626948532\\
0.0572476623970218	13.0273699519786\\
0.057777901179705	13.1222487662219\\
0.0583130511352622	13.2172646491673\\
0.0588531577519145	13.3124188703715\\
0.0593982669392036	13.4077127111497\\
0.0599484250318941	13.5031474646852\\
0.0605036787939122	13.5987244361387\\
0.0610640754223204	13.6944449427598\\
0.0616296625513294	13.7903103139987\\
0.0622004882563471	13.886321891619\\
0.062776601058065	13.9824810298123\\
0.0633580499265825	14.0787890953127\\
0.0639448842855694	14.1752474675135\\
0.064537154016467	14.2718575385839\\
0.065134909462728	14.3686207135878\\
0.0657382014340959	14.4655384106032\\
0.0663470812109235	14.5626120608424\\
0.0669616005485322	14.659843108774\\
0.0675818116816111	14.7572330122455\\
0.0682077673286569	14.8547832426071\\
0.068839520696455	14.9524952848372\\
0.0694771254846024	15.0503706376683\\
0.0701206358900718	15.1484108137142\\
0.0707701066118189	15.2466173395991\\
0.0714255928554313	15.3449917560869\\
0.0720871503378214	15.4435356182126\\
0.0727548352919623	15.5422504954139\\
0.0734287044716676	15.6411379716651\\
0.0741088151564157	15.7401996456117\\
0.0747952251562182	15.8394371307058\\
0.0754879928165344	15.9388520553441\\
0.07618717702323	16.0384460630053\\
0.0768928372075831	16.1382208123907\\
0.0776050333513357	16.2381779775646\\
0.078323825991792	16.338319248097\\
0.0790492762269642	16.4386463292067\\
0.0797814457207662	16.5391609419069\\
0.0805203967082547	16.6398648231509\\
0.0812661920009195	16.7407597259802\\
0.082018894992022	16.8418474196732\\
0.0827785696619848	16.9431296898956\\
0.0835452805838287	17.0446083388525\\
0.0843190929286625	17.1462851854411\\
0.0851000724712225	17.2481620654059\\
0.0858882855954625	17.3502408314941\\
0.0866837993001978	17.4525233536136\\
0.0874866812047991	17.5550115189916\\
0.0882969995549409	17.6577072323353\\
0.089114823228402	17.7606124159936\\
0.0899402217409204	17.8637290101205\\
0.0907732652521023	17.9670589728403\\
0.0916140245713852	18.0706042804134\\
0.0924625711640574	18.1743669274051\\
0.0933189771573324	18.2783489268547\\
0.0941833153464795	18.3825523104463\\
0.095055659201012	18.4869791286824\\
0.0959360828709314	18.5916314510572\\
0.0968246611930312	18.6965113662331\\
0.0977214696972572	18.801620982218\\
0.0986265846131282	18.9069624265449\\
0.0995400828762152	19.012537846452\\
0.100462042134681	19.1183494090659\\
0.101392540755882	19.2243993015853\\
0.102331657833024	19.3306897314675\\
0.103279473191895	19.4372229266154\\
0.10423606739764	19.5440011355672\\
0.105201521761616	19.6510266276877\\
0.1061759183483	19.7583016933607\\
0.107159339982267	19.8658286441841\\
0.108151870255229	19.9736098131663\\
0.109153593533139	20.0816475549246\\
0.110164594963366	20.1899442458848\\
0.111184960481927	20.2985022844841\\
0.112214776820798	20.407324091374\\
0.113254131515281	20.5164121096269\\
0.114303112911448	20.6257688049434\\
0.115361810173648	20.7353966658616\\
0.116430313292088	20.8452982039692\\
0.117508713090481	20.9554759541166\\
0.118597101233767	21.0659324746323\\
0.119695570235904	21.176670347541\\
0.120804213467733	21.287692178782\\
0.121923125164911	21.3990005984318\\
0.123052400435926	21.5105982609268\\
0.124192135270178	21.6224878452896\\
0.12534242654614	21.7346720553563\\
0.12650337203959	21.8471536200065\\
0.127675070431927	21.9599352933949\\
0.128857621318552	22.0730198551862\\
0.130051125217341	22.1864101107905\\
0.131255683577184	22.3001088916023\\
0.132471398786612	22.414119055241\\
0.133698374182495	22.5284434857939\\
0.134936714058831	22.6430850940611\\
0.136186523675608	22.7580468178031\\
0.137447909267754	22.8733316219907\\
0.138720978054162	22.9889424990566\\
0.14000583824681	23.1048824691501\\
0.141302599059953	23.2211545803937\\
0.142611370719413	23.3377619091421\\
0.143932264471941	23.454707560244\\
0.145265392594678	23.5719946673055\\
0.146610868404698	23.6896263929569\\
0.14796880626864	23.8076059291215\\
0.149339321612425	23.9259364972867\\
0.150722530931076	24.0446213487779\\
0.15211855179861	24.1636637650348\\
0.153527502878042	24.2830670578908\\
0.154949503931463	24.4028345698537\\
0.156384675830225	24.5229696743905\\
0.157833140565212	24.6434757762138\\
0.159295021257212	24.7643563115713\\
0.160770442167382	24.885614748538\\
0.162259528707809	25.0072545873107\\
0.163762407452169	25.1292793605057\\
0.16527920614649	25.2516926334594\\
0.166810053720006	25.3744980045304\\
0.16835508029612	25.4976991054066\\
0.169914417203463	25.621299601413\\
0.171488196987054	25.7453031918236\\
0.173076553419573	25.8697136101756\\
0.174679621512725	25.9945346245873\\
0.176297537528721	26.1197700380776\\
0.177930438991858	26.2454236888901\\
0.179578464700209	26.3714994508186\\
0.181241754737424	26.4980012335371\\
0.182920450484629	26.6249329829313\\
0.184614694632455	26.7522986814347\\
0.186324631193156	26.880102348367\\
0.188050405512858	27.0083480402752\\
0.18979216428391	27.1370398512792\\
0.191550055557353	27.2661819134193\\
0.193324228755505	27.3957783970073\\
0.195114834684662	27.5258335109817\\
0.196922025547917	27.6563515032646\\
0.198745954958098	27.7873366611233\\
0.200586777950823	27.9187933115345\\
0.20244465099768	28.0507258215525\\
0.204319732019527	28.1831385986797\\
0.206212180399914	28.3160360912417\\
0.208122156998634	28.4494227887657\\
0.210049824165392	28.5833032223613\\
0.211995345753607	28.7176819651063\\
0.213958887134342	28.8525636324352\\
0.215940615210357	28.9879528825317\\
0.217940698430296	29.1238544167242\\
0.219959306803007	29.2602729798858\\
0.221996611911995	29.3972133608377\\
0.224052786930002	29.5346803927558\\
0.226128006633728	29.672678953582\\
0.22822244741869	29.8112139664385\\
0.230336287314213	29.9502904000466\\
0.232469705998565	30.0899132691486\\
0.234622884814226	30.2300876349343\\
0.236796006783308	30.3708186054716\\
0.238989256623105	30.5121113361398\\
0.241202820761801	30.6539710300685\\
0.243436887354311	30.7964029385799\\
0.245691646298279	30.9394123616345\\
0.247967289250216	31.0830046482825\\
0.250264009641792	31.2271851971177\\
0.252582002696278	31.3719594567369\\
0.254921465445142	31.5173329262027\\
0.257282596744793	31.6633111555112\\
0.259665597293487	31.8098997460636\\
0.262070669648385	31.9571043511422\\
0.264498018242772	32.1049306763912\\
0.266947849403432	32.2533844803017\\
0.269420371368188	32.4024715747008\\
0.271915794303602	32.552197825246\\
0.274434330322837	32.7025691519235\\
0.276976193503689	32.8535915295517\\
0.279541599906786	33.0052709882888\\
0.282130767593947	33.1576136141457\\
0.284743916646725	33.3106255495028\\
0.287381269185107	33.4643129936324\\
0.290043049386399	33.6186822032259\\
0.292729483504282	33.7737394929253\\
0.295440799888038	33.9294912358598\\
0.298177229001967	34.085943864188\\
0.300939003444972	34.2431038696443\\
0.303726357970331	34.4009778040906\\
0.306539529505653	34.5595722800737\\
0.309378757173014	34.7188939713868\\
0.312244282309286	34.8789496136374\\
0.315136348486648	35.039746004819\\
0.318055201533292	35.2012900058899\\
0.321001089554317	35.3635885413555\\
0.32397426295282	35.5266485998576\\
0.326974974451177	35.6904772347679\\
0.330003479112529	35.8550815647879\\
0.333060034362459	36.0204687745539\\
0.336144900010876	36.1866461152477\\
0.339258338274099	36.3536209052126\\
0.342400613797143	36.5214005305763\\
0.345571993676214	36.6899924458779\\
0.348772747481418	36.8594041747019\\
0.352003147279668	37.0296433103178\\
0.355263467657814	37.2007175163253\\
0.358553985745982	37.3726345273058\\
0.361874981241128	37.54540214948\\
0.365226736430818	37.7190282613712\\
0.368609536217216	37.8935208144751\\
0.372023668141307	38.0688878339356\\
0.375469422407334	38.2451374192274\\
0.378947091907467	38.4222777448435\\
0.3824569722467	38.600317060991\\
0.385999361767977	38.7792636942919\\
0.38957456157755	38.959126048491\\
0.393182875570577	39.1399126051701\\
0.396824610456948	39.3216319244691\\
0.400500075787361	39.5042926458134\\
0.404209583979631	39.6879034886488\\
0.407953450345245	39.8724732531818\\
0.411731993116168	40.0580108211285\\
0.415545533471887	40.2445251564687\\
0.419394395566719	40.4320253062088\\
0.423278906557355	40.6205204011498\\
0.427199396630678	40.8100196566644\\
0.431156199031823	41.0005323734795\\
0.435149650092505	41.1920679384673\\
0.439180089259609	41.3846358254428\\
0.44324785912404	41.5782455959695\\
0.447353305449847	41.7729069001718\\
0.45149677720361	41.9686294775554\\
0.455678626584106	42.1654231578353\\
0.459899209052244	42.3632978617711\\
0.464158883361278	42.5622636020102\\
0.468458011587305	42.7623304839394\\
0.472796959160039	42.9635087065432\\
0.477176094893875	43.1658085632712\\
0.481595791019235	43.3692404429129\\
0.486056423214213	43.5738148304808\\
0.490558370636505	43.7795423081015\\
0.495102015955635	43.9864335559151\\
0.499687745385488	44.1944993529836\\
0.504315948717136	44.4037505782065\\
0.508987019351968	44.6141982112457\\
0.513701354335134	44.8258533334589\\
0.518459354389291	45.0387271288415\\
0.523261423948666	45.2528308849771\\
0.528107971193433	45.4681759939971\\
0.532999408084409	45.6847739535491\\
0.53793615039807	45.9026363677738\\
0.542918617761894	46.121774948292\\
0.547947233690029	46.3422015151997\\
0.55302242561929	46.5639279980727\\
0.558144624945496	46.786966436981\\
0.563314267060136	47.011328983512\\
0.568531791387375	47.2370279018033\\
0.573797641421413	47.4640755695855\\
0.579112264764176	47.6924844792338\\
0.584476113163363	47.9222672388305\\
0.58988964255085	48.1534365732362\\
0.595353313081437	48.3860053251715\\
0.600867589171969	48.6199864563089\\
0.606432939540806	48.8553930483742\\
0.61204983724767	49.092238304259\\
0.617718759733849	49.3305355491422\\
0.623440188862786	49.5702982316232\\
0.629214610961034	49.811539924865\\
0.635042516859596	50.0542743277476\\
0.640924401935645	50.2985152660329\\
0.646860766154633	50.5442766935395\\
0.652852114112785	50.791572693329\\
0.658898955079995	51.0404174789028\\
0.665001803043112	51.2908253954109\\
0.671161176749628	51.5428109208703\\
0.677377599751775	51.7963886673966\\
0.683651600451024	52.0515733824453\\
0.689983712143002	52.3083799500658\\
0.696374473062822	52.5668233921663\\
0.702824426430835	52.826918869791\\
0.7093341204988	53.0886816844083\\
0.715904108596489	53.3521272792121\\
0.722534949178721	53.6172712404335\\
0.729227205872831	53.8841292986669\\
0.735981447526576	54.1527173302062\\
0.742798248256492	54.4230513583945\\
0.749678187496688	54.6951475549861\\
0.756621850048105	54.9690222415215\\
0.763629826128224	55.2446918907142\\
0.77070271142123	55.522173127851\\
0.777841107128649	55.8014827322055\\
0.785045620020451	56.0826376384642\\
0.792316862486625	56.3656549381656\\
0.799655452589235	56.6505518811535\\
0.807062014114951	56.9373458770431\\
0.814537176628074	57.2260544967005\\
0.822081575524054	57.5166954737368\\
0.829695852083491	57.8092867060152\\
0.837380653526649	58.1038462571721\\
0.845136633068472	58.400392358153\\
0.852964449974102	58.6989434087615\\
0.860864769614925	58.9995179792243\\
0.868838263525118	59.3021348117686\\
0.876885609458743	59.6068128222158\\
0.885007491447344	59.9135711015895\\
0.893204599858097	60.2224289177375\\
0.901477631452492	60.5334057169706\\
0.909827289445556	60.8465211257148\\
0.918254283565628	61.1617949521798\\
0.926759330114688	61.4792471880428\\
0.935343152029239	61.7988980101476\\
0.94400647894176	62.12076778222\\
0.952750047242729	62.4448770565983\\
0.96157460014321	62.7712465759806\\
0.970480887738031	63.0998972751879\\
0.97946966706954	63.4308502829433\\
0.988541702191957	63.7641269236682\\
0.99769776423632	64.0997487192952\\
1.00693863147603	64.4377373910966\\
1.016265089393	64.7781148615319\\
1.02567793074442	65.1209032561099\\
1.03517795563018	65.4661249052708\\
1.0447659715608	65.8138023462831\\
1.05444279352617	66.16395832516\\
1.06420924406472	66.5166157985925\\
1.07406615333343	66.8717979359011\\
1.08401435917833	67.2295281210045\\
1.09405470720574	67.5898299544084\\
1.10418805085416	67.9527272552101\\
1.11441525146679	68.3182440631247\\
1.12473717836475	68.6864046405272\\
1.135154708921	69.0572334745155\\
1.14566872863487	69.4307552789918\\
1.15628013120738	69.806994996763\\
1.16698981861715	70.1859778016611\\
1.17779870119712	70.5677291006831\\
1.1887076977119	70.9522745361502\\
1.19971773543588	71.3396399878878\\
1.21082975023204	71.7298515754252\\
1.22204468663149	72.1229356602159\\
1.23336349791378	72.5189188478778\\
1.24478714618791	72.9178279904556\\
1.25631660247412	73.3196901887024\\
1.26795284678643	73.724532794384\\
1.27969686821594	74.1323834126031\\
1.29154966501488	74.5432699041464\\
1.30351224468151	74.9572203878523\\
1.3155856240457	75.3742632430016\\
1.32777082935543	75.7944271117291\\
1.34006889636395	76.2177409014587\\
1.35248087041788	76.6442337873601\\
1.36500780654601	77.0739352148295\\
1.37765076954905	77.5068749019916\\
1.39041083409007	77.9430828422261\\
1.40328908478587	78.3825893067171\\
1.4162866162992	78.8254248470263\\
1.42940453343176	79.2716202976898\\
1.44264395121816	79.7212067788389\\
1.45600599502065	80.1742156988456\\
1.46949180062482	80.6306787569923\\
1.4831025143361	81.0906279461662\\
1.49683929307726	81.5540955555785\\
1.51070330448665	82.0211141735095\\
1.52469572701757	82.4917166900785\\
1.53881775003835	82.9659363000388\\
1.55307057393346	83.4438065056006\\
1.5674554102056	83.9253611192772\\
1.5819734815786	84.4106342667605\\
1.59662602210143	84.8996603898206\\
1.61141427725302	85.3924742492343\\
1.62633950404819	85.8891109277389\\
1.64140297114447	86.3896058330151\\
1.65660595894991	86.893994700696\\
1.67194975973199	87.4023135974052\\
1.68743567772738	87.9145989238221\\
1.70306502925284	88.4308874177761\\
1.71883914281715	88.9512161573696\\
1.73475935923393	89.4756225641292\\
1.75082703173573	90.0041444061872\\
1.76704352608895	90.5368198014912\\
1.78341022071001	91.0736872210446\\
1.79992850678248	91.6147854921767\\
1.81659978837533	92.1601538018428\\
1.83342548256229	92.7098316999554\\
1.8504070195423	93.2638591027457\\
1.86754584276108	93.8222762961567\\
1.8848434090338	94.3851239392676\\
1.90230118866894	94.9524430677496\\
1.91992066559328	95.5242750973543\\
1.93770333747799	96.1006618274338\\
1.95565071586595	96.6816454444936\\
1.97376432630026	97.2672685257791\\
1.99204570845387	97.8575740428939\\
2.0104964162605	98.452605365453\\
2.02911801804668	99.0524062647689\\
2.04791209666509	99.6570209175725\\
2.06688024962908	100.266493909768\\
2.0860240892485	100.880870240223\\
2.10534524276671	101.500195324592\\
2.12484535249888	102.12451499918\\
2.14452607597167	102.753875524835\\
2.16438908606402	103.388323590882\\
2.18443607114943	104.027906319092\\
2.20466873523941	104.672671267688\\
2.22508879812837	105.322666435382\\
2.24569799553977	105.977940265465\\
2.26649807927369	106.638541649915\\
2.2874908173557	107.304519933558\\
2.30867799418717	107.975924918261\\
2.33006141069692	108.652806867167\\
2.35164288449435	109.335216508962\\
2.37342425002387	110.023205042196\\
2.39540735872088	110.716824139625\\
2.41759407916913	111.416125952611\\
2.43998629725955	112.121163115551\\
2.46258591635055	112.83198875035\\
2.4853948574298	113.548656470942\\
2.50841505927754	114.27122038784\\
2.53164847863136	114.999735112741\\
2.55509709035251	115.734255763165\\
2.5787628875938	116.474837967141\\
2.602647881969	117.221537867936\\
2.62675410372384	117.974412128826\\
2.65108360190854	118.733517937913\\
2.67563844455205	119.498913012988\\
2.70042071883777	120.270655606433\\
2.72543253128103	121.048804510175\\
2.75067600790807	121.833419060684\\
2.7761532944368	122.624559144015\\
2.8018665564592	123.4222852009\\
2.82781797962534	124.226658231882\\
2.85400976982924	125.037739802507\\
2.8804441533963	125.855592048549\\
2.90712337727258	126.680277681297\\
2.93404970921579	127.511859992883\\
2.96122543798803	128.350402861665\\
2.98865287355038	129.195970757653\\
3.0163343472592	130.04862874799\\
3.0442722120643	130.908442502484\\
3.072468842709	131.775478299189\\
3.10092663593193	132.64980303004\\
3.12964801067075	133.531484206537\\
3.15863540826782	134.420589965485\\
3.18789129267765	135.317189074783\\
3.21741815067637	136.221350939275\\
3.24721849207313	137.133145606643\\
3.27729484992338	138.052643773365\\
3.30764978074424	138.979916790724\\
3.33828586473176	139.91503667087\\
3.36920570598027	140.858076092946\\
3.40041193270371	141.809108409262\\
3.43190719745904	142.768207651531\\
3.46369417737173	143.735448537161\\
3.49577557436328	144.710906475608\\
3.52815411538088	145.694657574785\\
3.56083255262928	146.68677864753\\
3.59381366380463	147.687347218137\\
3.62710025233065	148.696441528945\\
3.6606951475969	149.714140546988\\
3.6946012051993	150.740523970707\\
3.72882130718283	151.775672236727\\
3.76335836228653	152.81966652669\\
3.79821530619074	153.872588774161\\
3.8333951017666	154.934521671586\\
3.86890073932798	156.005548677326\\
3.90473523688556	157.085754022751\\
3.94090164040345	158.175222719393\\
3.97740302405804	159.274040566183\\
4.01424249049932	160.382294156733\\
4.05142317111465	161.500070886705\\
4.08894822629486	162.627458961235\\
4.12682084570295	163.764547402432\\
4.16504424854519	164.911426056945\\
4.20362168384471	166.068185603598\\
4.24255643071778	167.234917561103\\
4.28185179865241	168.411714295833\\
4.32151112778977	169.598669029677\\
4.36153778920801	170.795875847963\\
4.40193518520887	172.003429707455\\
4.44270674960688	173.221426444425\\
4.48385594802119	174.449962782798\\
4.52538627817017	175.689136342376\\
4.56730127016875	176.939045647133\\
4.60960448682843	178.199790133591\\
4.65229952396019	179.471470159272\\
4.69539001068006	180.75418701123\\
4.73887960971766	182.048042914657\\
4.78277201772748	183.353141041575\\
4.82707096560318	184.669585519605\\
4.87178021879463	185.997481440819\\
4.91690357762803	187.336934870671\\
4.96244487762892	188.688052857012\\
5.00840798984821	190.050943439192\\
5.05479682119124	191.425715657243\\
5.10161531474983	192.812479561145\\
5.14886745013749	194.211346220183\\
5.19655724382766	195.622427732387\\
5.24468874949512	197.045837234059\\
5.29326605836056	198.481688909393\\
5.34229329953835	199.930098000176\\
5.3917746403875	201.39118081559\\
5.44171428686589	202.865054742092\\
5.49211648388779	204.351838253396\\
5.54298551568467	205.851650920542\\
5.59432570616938	207.36461342206\\
5.64614141930367	208.890847554228\\
5.69843705946914	210.430476241423\\
5.75121707184161	211.983623546571\\
5.80448594276898	213.550414681695\\
5.85824820015254	215.130976018554\\
5.91250841383188	216.725435099385\\
5.96727119597332	218.333920647748\\
6.02254120146193	219.956562579463\\
6.07832312829723	221.593492013658\\
6.13462171799251	223.244841283909\\
6.19144175597784	224.910743949491\\
6.24878807200689	226.591334806732\\
6.30666554056741	228.286749900468\\
6.36507908129557	229.997126535608\\
6.42403365939419	231.722603288806\\
6.48353428605472	233.463320020241\\
6.54358601888324	235.2194178855\\
6.6041939623303	236.991039347584\\
6.66536326812491	238.77832818901\\
6.72709913571234	240.581429524038\\
6.78940681269611	242.400489811005\\
6.85229159528406	244.23565686477\\
6.91575882873853	246.087079869285\\
6.97981390783066	247.954909390269\\
7.04446227729904	249.839297388012\\
7.10970943231243	251.740397230287\\
7.17556091893693	253.658363705392\\
7.24202233460732	255.593353035299\\
7.30909932860291	257.545522888942\\
7.37679760252773	259.515032395613\\
7.44512291079514	261.502042158489\\
7.51408106111697	263.506714268287\\
7.58367791499719	265.529212317035\\
7.65391938823015	267.569701411987\\
7.7248114514034	269.628348189646\\
7.79636013040524	271.705320829939\\
7.86857150693685	273.800789070506\\
7.94145171902934	275.914924221128\\
8.0150069615654	278.047899178291\\
8.08924348680594	280.199888439883\\
8.16416760492147	282.371068120021\\
8.23978568452852	284.561615964028\\
8.31610415323096	286.771711363537\\
8.39312949816637	289.001535371739\\
8.4708682665574	291.251270718777\\
8.54932706626838	293.521101827274\\
8.6285125663669	295.811214828009\\
8.70843149769072	298.121797575744\\
8.78909065341995	300.453039665183\\
8.8704968896544	302.805132447096\\
8.9526571259964	305.178269044579\\
9.03557834613893	307.57264436947\\
9.1192675984593	309.988455138918\\
9.20373199661822	312.425899892106\\
9.2889787201645	314.885179007122\\
9.37501501514529	317.366494717996\\
9.461848194722	319.870051131887\\
9.54948563979197	322.396054246435\\
9.63793479961579	324.944711967267\\
9.72720319245054	327.516234125675\\
9.81729840618884	330.110832496445\\
9.9082280990038	332.728720815864\\
10	335.370114799884\\
};
\addlegendentry{64-QAM}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.001	-18.8472135324092\\
0.00100926219098705	-18.7668749486009\\
0.00101861017015598	-18.6865339704816\\
0.00102804473209331	-18.6061905758749\\
0.00103756667874519	-18.5258447423988\\
0.00104717681948552	-18.445496447464\\
0.0010568759711848	-18.3651456682719\\
0.00106666495827954	-18.284792381813\\
0.00107654461284232	-18.2044365648644\\
0.00108651577465254	-18.1240781939883\\
0.00109657929126781	-18.0437172455296\\
0.00110673601809597	-17.9633536956144\\
0.00111698681846782	-17.8829875201475\\
0.00112733256371049	-17.8026186948104\\
0.00113777413322149	-17.7222471950596\\
0.00114831241454351	-17.6418729961242\\
0.00115894830343981	-17.5614960730038\\
0.00116968270397038	-17.4811164004664\\
0.00118051652856881	-17.4007339530465\\
0.00119145069811978	-17.3203487050425\\
0.00120248614203741	-17.2399606305149\\
0.00121362379834424	-17.159569703284\\
0.00122486461375093	-17.0791758969274\\
0.00123620954373677	-16.998779184778\\
0.00124765955263087	-16.918379539922\\
0.00125921561369415	-16.8379769351959\\
0.00127087870920206	-16.757571343185\\
0.00128264983052806	-16.6771627362205\\
0.00129452997822792	-16.5967510863772\\
0.00130652016212472	-16.5163363654714\\
0.00131862140139475	-16.4359185450584\\
0.00133083472465407	-16.3554975964299\\
0.00134316117004602	-16.2750734906118\\
0.00135560178532937	-16.1946461983616\\
0.00136815762796747	-16.114215690166\\
0.00138082976521809	-16.0337819362383\\
0.00139361927422414	-15.9533449065158\\
0.00140652724210524	-15.8729045706576\\
0.0014195547660501	-15.7924608980415\\
0.00143270295340983	-15.712013857762\\
0.00144597292179202	-15.631563418627\\
0.00145936579915576	-15.5511095491556\\
0.0014728827239075	-15.4706522175756\\
0.00148652484499786	-15.3901913918201\\
0.00150029332201922	-15.3097270395255\\
0.00151418932530435	-15.2292591280282\\
0.00152821403602587	-15.1487876243622\\
0.00154236864629663	-15.0683124952563\\
0.00155665435927106	-14.9878337071308\\
0.00157107238924745	-14.9073512260952\\
0.00158562396177114	-14.8268650179452\\
0.0016003103137387	-14.7463750481594\\
0.00161513269350309	-14.6658812818969\\
0.00163009236097974	-14.5853836839939\\
0.00164519058775366	-14.5048822189611\\
0.00166042865718753	-14.4243768509804\\
0.00167580786453077	-14.343867543902\\
0.00169132951702965	-14.2633542612411\\
0.00170699493403841	-14.1828369661751\\
0.00172280544713139	-14.1023156215405\\
0.00173876240021625	-14.0217901898293\\
0.00175486714964815	-13.9412606331862\\
0.00177112106434509	-13.8607269134054\\
0.00178752552590424	-13.780188991927\\
0.00180408192871938	-13.6996468298341\\
0.00182079168009946	-13.6191003878494\\
0.00183765620038817	-13.5385496263316\\
0.0018546769230847	-13.4579945052725\\
0.00187185529496558	-13.3774349842931\\
0.00188919277620767	-13.2968710226405\\
0.00190669084051225	-13.2163025791844\\
0.00192435097523033	-13.1357296124135\\
0.00194217468148903	-13.0551520804318\\
0.00196016347431919	-12.9745699409557\\
0.00197831888278416	-12.8939831513095\\
0.00199664245010979	-12.8133916684225\\
0.00201513573381556	-12.7327954488251\\
0.00203380030584698	-12.6521944486449\\
0.00205263775270925	-12.5715886236033\\
0.00207164967560207	-12.4909779290114\\
0.00209083769055575	-12.4103623197665\\
0.0021102034285686	-12.3297417503483\\
0.00212974853574552	-12.2491161748145\\
0.00214947467343798	-12.1684855467977\\
0.00216938351838518	-12.0878498195008\\
0.00218947676285662	-12.0072089456932\\
0.0022097561147959	-11.926562877707\\
0.00223022329796594	-11.8459115674327\\
0.00225088005209546	-11.7652549663153\\
0.00227172813302691	-11.6845930253499\\
0.00229276931286565	-11.6039256950779\\
0.00231400538013065	-11.5232529255824\\
0.00233543813990648	-11.4425746664844\\
0.00235706941399673	-11.361890866938\\
0.00237890104107889	-11.2812014756267\\
0.00240093487686065	-11.2005064407583\\
0.0024231727942376	-11.1198057100613\\
0.00244561668345245	-11.0390992307797\\
0.00246826845225569	-10.9583869496691\\
0.00249113002606779	-10.8776688129918\\
0.0025142033481428	-10.7969447665124\\
0.00253749037973357	-10.7162147554933\\
0.00256099310025846	-10.6354787246896\\
0.00258471350746956	-10.5547366183451\\
0.00260865361762255	-10.4739883801869\\
0.00263281546564802	-10.393233953421\\
0.00265720110532451	-10.3124732807272\\
0.00268181260945302	-10.2317063042547\\
0.00270665207003324	-10.1509329656166\\
0.00273172159844138	-10.0701532058853\\
0.00275702332560958	-9.98936696558754\\
0.00278255940220713	-9.90857418469891\\
0.00280833199882317	-9.82777480263928\\
0.00283434330615131	-9.74696875826734\\
0.00286059553517574	-9.66615598987548\\
0.00288709091735923	-9.58533643518454\\
0.00291383170483279	-9.50451003133854\\
0.00294082017058706	-9.42367671489926\\
0.0029680586086656	-9.34283642184097\\
0.00299554933435981	-9.26198908754489\\
0.00302329468440578	-9.18113464679372\\
0.00305129701718287	-9.10027303376613\\
0.00307955871291423	-9.01940418203111\\
0.00310808217386906	-8.93852802454238\\
0.00313686982456688	-8.85764449363265\\
0.00316592411198352	-8.77675352100788\\
0.00319524750575921	-8.6958550377415\\
0.00322484249840844	-8.6149489742685\\
0.00325471160553185	-8.53403526037957\\
0.00328485736603004	-8.45311382521507\\
0.00331528234231942	-8.37218459725911\\
0.00334598912054998	-8.29124750433334\\
0.00337698031082509	-8.21030247359091\\
0.00340825854742345	-8.12934943151026\\
0.00343982648902292	-8.04838830388883\\
0.00347168681892656	-7.96741901583681\\
0.00350384224529068	-7.88644149177073\\
0.00353629550135504	-7.80545565540703\\
0.00356904934567523	-7.72446142975566\\
0.00360210656235707	-7.64345873711342\\
0.00363546996129332	-7.56244749905741\\
0.00366914237840249	-7.4814276364384\\
0.00370312667586993	-7.40039906937402\\
0.00373742574239106	-7.31936171724205\\
0.003772042493417	-7.2383154986735\\
0.00380697987140228	-7.15726033154576\\
0.00384224084605506	-7.07619613297555\\
0.00387782841458946	-6.99512281931193\\
0.00391374560198038	-6.91404030612917\\
0.00394999546122064	-6.83294850821956\\
0.00398658107358044	-6.75184733958619\\
0.00402350554886929	-6.67073671343562\\
0.00406077202570037	-6.58961654217052\\
0.00409838367175726	-6.50848673738223\\
0.00413634368406327	-6.42734720984319\\
0.00417465528925313	-6.34619786949946\\
0.00421332174384729	-6.26503862546295\\
0.00425234633452868	-6.18386938600378\\
0.00429173237842216	-6.10269005854241\\
0.0043314832233764	-6.02150054964186\\
0.0043716022482485	-5.94030076499969\\
0.00441209286319119	-5.85909060944002\\
0.00445295850994266	-5.77786998690542\\
0.00449420266211914	-5.69663880044877\\
0.00453582882551019	-5.61539695222503\\
0.00457784053837662	-5.53414434348285\\
0.00462024137175131	-5.45288087455626\\
0.00466303492974273	-5.37160644485617\\
0.00470622484984128	-5.29032095286179\\
0.0047498148032285	-5.20902429611205\\
0.00479380849508911	-5.12771637119684\\
0.00483820966492596	-5.04639707374827\\
0.00488302208687788	-4.96506629843175\\
0.00492824957004051	-4.88372393893708\\
0.00497389595879006	-4.80236988796941\\
0.00501996513311008	-4.72100403724005\\
0.00506646100892127	-4.63962627745738\\
0.00511338753841433	-4.55823649831747\\
0.00516074871038591	-4.47683458849473\\
0.00520854855057766	-4.39542043563245\\
0.00525679112201842	-4.31399392633327\\
0.00530548052536957	-4.23255494614952\\
0.00535462089927361	-4.15110337957347\\
0.00540421642070592	-4.06963911002757\\
0.00545427130532984	-3.98816201985447\\
0.00550478980785497	-3.90667199030707\\
0.00555577622239888	-3.82516890153843\\
0.00560723488285203	-3.74365263259155\\
0.00565917016324624	-3.66212306138908\\
0.00571158647812644	-3.58058006472299\\
0.00576448828292587	-3.4990235182441\\
0.00581788007434494	-3.41745329645144\\
0.00587176639073326	-3.33586927268163\\
0.00592615181247555	-3.25427131909814\\
0.00598104096238094	-3.17265930668036\\
0.00603643850607586	-3.09103310521269\\
0.00609234915240071	-3.00939258327344\\
0.00614877765381002	-2.92773760822367\\
0.0062057288067765	-2.8460680461959\\
0.00626320745219869	-2.76438376208276\\
0.00632121847581246	-2.68268461952547\\
0.00637976680860628	-2.60097048090232\\
0.00643885742724042	-2.51924120731685\\
0.00649849535446989	-2.43749665858617\\
0.00655868565957144	-2.35573669322895\\
0.00661943345877439	-2.27396116845344\\
0.00668074391569561	-2.19216994014538\\
0.00674262224177834	-2.11036286285561\\
0.00680507369673521	-2.02853978978784\\
0.00686810358899531	-1.94670057278614\\
0.00693171727615541	-1.8648450623223\\
0.00699592016543537	-1.78297310748317\\
0.00706071771413777	-1.70108455595779\\
0.00712611543011175	-1.61917925402449\\
0.00719211887222119	-1.53725704653777\\
0.00725873365081725	-1.45531777691522\\
0.00732596542821523	-1.37336128712403\\
0.00739381991917587	-1.29138741766774\\
0.00746230289139111	-1.20939600757254\\
0.00753142016597438	-1.1273868943737\\
0.00760117761795533	-1.04535991410171\\
0.0076715811767793	-0.963314901268291\\
0.00774263682681127	-0.881251688852444\\
0.00781435060784454	-0.799170108286148\\
0.00788672861561416	-0.717069989440091\\
0.00795977700231499	-0.634951160609191\\
0.00803350197712473	-0.552813448497972\\
0.00810790980673169	-0.470656678205913\\
0.00818300681586739	-0.38848067321247\\
0.00825879938784427	-0.306285255362198\\
0.0083352939650982	-0.2240702448495\\
0.00841249704973612	-0.141835460203382\\
0.00849041520408875	-0.0595807182720591\\
0.00856905505126835	0.0226941657926716\\
0.00864842327573173	0.104989378551082\\
0.00872852662384838	0.187305108291412\\
0.00880937190447399	0.269641545045886\\
0.00889096598952916	0.351998880606814\\
0.00897331581458352	0.434377308542921\\
0.00905642837944529	0.516777024215841\\
0.00914031074875623	0.599198224796623\\
0.00922497005259217	0.681641109282623\\
0.00931041348706908	0.764105878514286\\
0.00939664831495469	0.846592735192317\\
0.00948368186628593	0.929101883894859\\
0.00957152153899187	1.01163353109492\\
0.00966017479952265	1.09418788517785\\
0.00974964918348409	1.17676515645914\\
0.00983995229627823	1.25936555720229\\
0.0099310918137498	1.34198930163674\\
0.0100230754828387	1.42463660597627\\
0.0101159111222383	1.50730768843719\\
0.0102096066230605	1.59000276925701\\
0.0103041699495059	1.67272207071312\\
0.0103996091395412	1.75546581714165\\
0.0104959323055823	1.83823423495664\\
0.0105931476351837	1.92102755266917\\
0.0106912633917348	2.00384600090685\\
0.0107902879151618	2.08668981243339\\
0.0108902296226373	2.16955922216843\\
0.010991097009295	2.25245446720746\\
0.0110928986489522	2.33537578684199\\
0.0111956431948388	2.41832342257992\\
0.0112993393803322	2.50129761816602\\
0.0114039960197003	2.58429861960268\\
0.0115096220088503	2.6673266751708\\
0.011616226326085	2.7503820354509\\
0.011723818032866	2.83346495334447\\
0.0118324062745838	2.91657568409536\\
0.0119420002813353	2.99971448531159\\
0.0120526093687084	3.08288161698715\\
0.0121642429385737	3.16607734152417\\
0.0122769104798836	3.24930192375521\\
0.0123906215694792	3.33255563096573\\
0.0125053858729039	3.41583873291685\\
0.0126212131452255	3.49915150186828\\
0.0127381132318648	3.58249421260143\\
0.012856096069433	3.66586714244282\\
0.0129751716865759	3.74927057128758\\
0.0130953502048267	3.83270478162332\\
0.0132166418394661	3.91617005855407\\
0.0133390569003906	3.99966668982461\\
0.0134626057929891	4.08319496584477\\
0.0135872990190271	4.16675517971429\\
0.0137131471775394	4.25034762724763\\
0.0138401609657313	4.33397260699914\\
0.0139683511798874	4.41763042028843\\
0.0140977287162897	4.50132137122601\\
0.0142283045721435	4.58504576673911\\
0.0143600898465126	4.66880391659775\\
0.0144930957412622	4.75259613344116\\
0.0146273335620113	4.83642273280424\\
0.0147628147190939	4.92028403314445\\
0.0148995507285285	5.00418035586887\\
0.0150375532129974	5.08811202536153\\
0.0151768339028341	5.17207936901092\\
0.0153174046370208	5.2560827172379\\
0.0154592773641948	5.34012240352376\\
0.0156024641436637	5.42419876443853\\
0.0157469771464309	5.50831213966963\\
0.0158928286562298	5.59246287205072\\
0.0160400310705682	5.67665130759087\\
0.016188596901782	5.76087779550393\\
0.0163385387780986	5.84514268823825\\
0.0164898694447106	5.92944634150662\\
0.016642601764859	6.01378911431651\\
0.0167967487209265	6.09817136900058\\
0.0169523234155412	6.18259347124749\\
0.0171093390726901	6.26705579013299\\
0.0172678090388436	6.35155869815124\\
0.0174277467840892	6.43610257124656\\
0.0175891659032773	6.52068778884532\\
0.0177520801171764	6.60531473388819\\
0.017916503273639	6.68998379286275\\
0.0180824493487795	6.77469535583626\\
0.0182499324481615	6.85944981648889\\
0.0184189668079971	6.94424757214712\\
0.0185895667963569	7.02908902381758\\
0.0187617469143912	7.11397457622105\\
0.018935521797563	7.19890463782698\\
0.0191109062168914	7.28387962088809\\
0.0192879150802078	7.36889994147546\\
0.0194665634334226	7.45396601951394\\
0.0196468664618045	7.53907827881777\\
0.0198288394912707	7.62423714712665\\
0.0200124979896904	7.70944305614208\\
0.0201978575681988	7.79469644156408\\
0.0203849339825246	7.8799977431282\\
0.0205737431343291	7.96534740464288\\
0.0207643010725577	8.05074587402724\\
0.0209566239948043	8.13619360334907\\
0.021150728248688	8.22169104886333\\
0.0213466303332424	8.3072386710509\\
0.0215443469003188	8.39283693465768\\
0.0217438947560008	8.4784863087342\\
0.0219452908620331	8.56418726667538\\
0.0221485523372636	8.64994028626082\\
0.022353696459098	8.73574584969541\\
0.0225607406649686	8.82160444365032\\
0.0227697025538168	8.90751655930437\\
0.0229805998875885	8.99348269238574\\
0.0231934505927443	9.07950334321418\\
0.0234082727617829	9.16557901674346\\
0.0236250846547795	9.25171022260434\\
0.0238439047009372	9.3378974751479\\
0.0240647515001542	9.4241412934892\\
0.0242876438246045	9.51044220155147\\
0.0245126006203334	9.59680072811061\\
0.0247396410088681	9.68321740684014\\
0.0249687842888433	9.76969277635656\\
0.0252000499376409	9.85622738026517\\
0.0254334576130465	9.94282176720621\\
0.0256690271549195	10.0294764909015\\
0.0259067785868801	10.1161921102017\\
0.0261467321180109	10.2029691891334\\
0.0263889081445751	10.2898082969476\\
0.0266333272517498	10.3767100081674\\
0.0268800102153761	10.4636749026378\\
0.0271289780037247	10.5507035655739\\
0.0273802517792786	10.6377965876116\\
0.0276338529005317	10.724954564857\\
0.0278898029238044	10.8121780989378\\
0.0281481236050758	10.8994677970538\\
0.028408836901833	10.9868242720291\\
0.0286719649749377	11.0742481423635\\
0.0289375301905095	11.1617400322858\\
0.0292055551218275	11.2493005718065\\
0.0294760625512486	11.3369303967712\\
0.0297490754721444	11.4246301489149\\
0.0300246170908555	11.5124004759165\\
0.030302710828664	11.6002420314538\\
0.0305833803237843	11.6881554752592\\
0.0308666494333727	11.7761414731754\\
0.0311525422355549	11.8642006972126\\
0.0314410830314726	11.952333825605\\
0.0317322963473498	12.040541542869\\
0.0320262069365765	12.1288245398607\\
0.0323228397818138	12.2171835138356\\
0.0326222200971167	12.3056191685069\\
0.0329243733300777	12.3941322141059\\
0.0332293251639897	12.4827233674421\\
0.0335371015200293	12.5713933519643\\
0.0338477285594598	12.6601428978219\\
0.0341612326858553	12.7489727419274\\
0.0344776405473446	12.8378836280184\\
0.0347969790388769	12.9268763067212\\
0.0351192753045073	13.0159515356147\\
0.0354445567397043	13.1051100792944\\
0.0357728509936787	13.1943527094379\\
0.0361041859717334	13.2836802048699\\
0.0364385898376354	13.3730933516291\\
0.0367760910160103	13.4625929430344\\
0.0371167181947576	13.5521797797525\\
0.0374605003274899	13.6418546698663\\
0.0378074666359935	13.7316184289432\\
0.0381576466127125	13.8214718801043\\
0.0385110700232557	13.911415854095\\
0.0388677669089267	14.001451189355\\
0.0392277675892772	14.0915787320898\\
0.0395911026646846	14.1817993363426\\
0.0399578030189527	14.272113864067\\
0.0403278998219371	14.3625231852002\\
0.0407014245321944	14.4530281777367\\
0.0410784088996565	14.5436297278034\\
0.0414588849683291	14.6343287297346\\
0.0418428850790158	14.7251260861481\\
0.0422304418720667	14.8160227080218\\
0.0426215882901532	14.9070195147714\\
0.0430163575810679	14.9981174343284\\
0.0434147833005509	15.089317403219\\
0.0438168993151419	15.1806203666434\\
0.044222739805059	15.2720272785568\\
0.044632339267104	15.3635391017499\\
0.0450457325175946	15.455156807931\\
0.045462954695324	15.5468813778086\\
0.0458840412645476	15.6387138011747\\
0.0463090280179974	15.7306550769888\\
0.0467379510799246	15.8227062134631\\
0.0471708469091702	15.9148682281481\\
0.0476077523022637	16.0071421480189\\
0.0480487043965513	16.0995290095627\\
0.0484937406733524	16.1920298588669\\
0.0489428989611453	16.2846457517078\\
0.0493962174387832	16.3773777536407\\
0.0498537346387389	16.4702269400901\\
0.0503154894503805	16.5631943964415\\
0.0507815211232767	16.6562812181332\\
0.0512518692705333	16.7494885107498\\
0.0517265738721602	16.8428173901161\\
0.0522056752784698	16.9362689823917\\
0.0526892142135067	17.029844424167\\
0.0531772317785097	17.1235448625599\\
0.0536697694554048	17.2173714553127\\
0.0541668691103315	17.3113253708913\\
0.0546685729972018	17.405407788584\\
0.0551749237612913	17.4996198986019\\
0.0556859644428641	17.5939629021802\\
0.0562017384808319	17.6884380116799\\
0.0567222897164454	17.7830464506914\\
0.0572476623970218	17.8777894541381\\
0.057777901179705	17.9726682683813\\
0.0583130511352622	18.0676841513268\\
0.0588531577519145	18.162838372531\\
0.0593982669392036	18.2581322133092\\
0.0599484250318941	18.3535669668446\\
0.0605036787939122	18.4491439382981\\
0.0610640754223204	18.5448644449192\\
0.0616296625513294	18.6407298161581\\
0.0622004882563471	18.7367413937785\\
0.062776601058065	18.8329005319718\\
0.0633580499265825	18.9292085974722\\
0.0639448842855694	19.0256669696729\\
0.064537154016467	19.1222770407433\\
0.065134909462728	19.2190402157473\\
0.0657382014340959	19.3159579127627\\
0.0663470812109235	19.4130315630019\\
0.0669616005485322	19.5102626109335\\
0.0675818116816111	19.6076525144049\\
0.0682077673286569	19.7052027447666\\
0.068839520696455	19.8029147869967\\
0.0694771254846024	19.9007901398277\\
0.0701206358900718	19.9988303158736\\
0.0707701066118189	20.0970368417585\\
0.0714255928554313	20.1954112582464\\
0.0720871503378214	20.293955120372\\
0.0727548352919623	20.3926699975733\\
0.0734287044716676	20.4915574738246\\
0.0741088151564157	20.5906191477711\\
0.0747952251562182	20.6898566328653\\
0.0754879928165344	20.7892715575035\\
0.07618717702323	20.8888655651647\\
0.0768928372075831	20.9886403145501\\
0.0776050333513357	21.0885974797241\\
0.078323825991792	21.1887387502564\\
0.0790492762269642	21.2890658313662\\
0.0797814457207662	21.3895804440663\\
0.0805203967082547	21.4902843253104\\
0.0812661920009195	21.5911792281397\\
0.082018894992022	21.6922669218326\\
0.0827785696619848	21.7935491920551\\
0.0835452805838287	21.8950278410119\\
0.0843190929286625	21.9967046876006\\
0.0851000724712225	22.0985815675654\\
0.0858882855954625	22.2006603336536\\
0.0866837993001978	22.3029428557731\\
0.0874866812047991	22.4054310211511\\
0.0882969995549409	22.5081267344948\\
0.089114823228402	22.6110319181531\\
0.0899402217409204	22.71414851228\\
0.0907732652521023	22.8174784749997\\
0.0916140245713852	22.9210237825728\\
0.0924625711640574	23.0247864295646\\
0.0933189771573324	23.1287684290141\\
0.0941833153464795	23.2329718126058\\
0.095055659201012	23.3373986308419\\
0.0959360828709314	23.4420509532166\\
0.0968246611930312	23.5469308683925\\
0.0977214696972572	23.6520404843775\\
0.0986265846131282	23.7573819287043\\
0.0995400828762152	23.8629573486115\\
0.100462042134681	23.9687689112253\\
0.101392540755882	24.0748188037448\\
0.102331657833024	24.181109233627\\
0.103279473191895	24.2876424287748\\
0.10423606739764	24.3944206377267\\
0.105201521761616	24.5014461298471\\
0.1061759183483	24.6087211955201\\
0.107159339982267	24.7162481463436\\
0.108151870255229	24.8240293153258\\
0.109153593533139	24.932067057084\\
0.110164594963366	25.0403637480443\\
0.111184960481927	25.1489217866435\\
0.112214776820798	25.2577435935334\\
0.113254131515281	25.3668316117864\\
0.114303112911448	25.4761883071028\\
0.115361810173648	25.5858161680211\\
0.116430313292088	25.6957177061287\\
0.117508713090481	25.805895456276\\
0.118597101233767	25.9163519767918\\
0.119695570235904	26.0270898497004\\
0.120804213467733	26.1381116809414\\
0.121923125164911	26.2494201005912\\
0.123052400435926	26.3610177630863\\
0.124192135270178	26.4729073474491\\
0.12534242654614	26.5850915575158\\
0.12650337203959	26.6975731221659\\
0.127675070431927	26.8103547955544\\
0.128857621318552	26.9234393573456\\
0.130051125217341	27.0368296129499\\
0.131255683577184	27.1505283937617\\
0.132471398786612	27.2645385574005\\
0.133698374182495	27.3788629879534\\
0.134936714058831	27.4935045962205\\
0.136186523675608	27.6084663199625\\
0.137447909267754	27.7237511241501\\
0.138720978054162	27.839362001216\\
0.14000583824681	27.9553019713096\\
0.141302599059953	28.0715740825532\\
0.142611370719413	28.1881814113016\\
0.143932264471941	28.3051270624034\\
0.145265392594678	28.4224141694649\\
0.146610868404698	28.5400458951164\\
0.14796880626864	28.658025431281\\
0.149339321612425	28.7763559994461\\
0.150722530931076	28.8950408509373\\
0.15211855179861	29.0140832671943\\
0.153527502878042	29.1334865600502\\
0.154949503931463	29.2532540720131\\
0.156384675830225	29.3733891765499\\
0.157833140565212	29.4938952783732\\
0.159295021257212	29.6147758137308\\
0.160770442167382	29.7360342506974\\
0.162259528707809	29.8576740894701\\
0.163762407452169	29.9796988626652\\
0.16527920614649	30.1021121356188\\
0.166810053720006	30.2249175066899\\
0.16835508029612	30.3481186075661\\
0.169914417203463	30.4717191035725\\
0.171488196987054	30.595722693983\\
0.173076553419573	30.7201331123351\\
0.174679621512725	30.8449541267467\\
0.176297537528721	30.9701895402371\\
0.177930438991858	31.0958431910495\\
0.179578464700209	31.2219189529781\\
0.181241754737424	31.3484207356965\\
0.182920450484629	31.4753524850908\\
0.184614694632455	31.6027181835942\\
0.186324631193156	31.7305218505264\\
0.188050405512858	31.8587675424347\\
0.18979216428391	31.9874593534387\\
0.191550055557353	32.1166014155787\\
0.193324228755505	32.2461978991668\\
0.195114834684662	32.3762530131412\\
0.196922025547917	32.506771005424\\
0.198745954958098	32.6377561632827\\
0.200586777950823	32.769212813694\\
0.20244465099768	32.9011453237119\\
0.204319732019527	33.0335581008391\\
0.206212180399914	33.1664555934012\\
0.208122156998634	33.2998422909251\\
0.210049824165392	33.4337227245207\\
0.211995345753607	33.5681014672657\\
0.213958887134342	33.7029831345947\\
0.215940615210357	33.8383723846911\\
0.217940698430296	33.9742739188836\\
0.219959306803007	34.1106924820452\\
0.221996611911995	34.2476328629971\\
0.224052786930002	34.3850998949152\\
0.226128006633728	34.5230984557414\\
0.22822244741869	34.661633468598\\
0.230336287314213	34.8007099022061\\
0.232469705998565	34.940332771308\\
0.234622884814226	35.0805071370938\\
0.236796006783308	35.2212381076311\\
0.238989256623105	35.3625308382993\\
0.241202820761801	35.504390532228\\
0.243436887354311	35.6468224407393\\
0.245691646298279	35.789831863794\\
0.247967289250216	35.933424150442\\
0.250264009641792	36.0776046992772\\
0.252582002696278	36.2223789588963\\
0.254921465445142	36.3677524283622\\
0.257282596744793	36.5137306576707\\
0.259665597293487	36.660319248223\\
0.262070669648385	36.8075238533017\\
0.264498018242772	36.9553501785507\\
0.266947849403432	37.1038039824612\\
0.269420371368188	37.2528910768602\\
0.271915794303602	37.4026173274054\\
0.274434330322837	37.5529886540829\\
0.276976193503689	37.7040110317111\\
0.279541599906786	37.8556904904483\\
0.282130767593947	38.0080331163051\\
0.284743916646725	38.1610450516622\\
0.287381269185107	38.3147324957919\\
0.290043049386399	38.4691017053854\\
0.292729483504282	38.6241589950848\\
0.295440799888038	38.7799107380193\\
0.298177229001967	38.9363633663475\\
0.300939003444972	39.0935233718037\\
0.303726357970331	39.25139730625\\
0.306539529505653	39.4099917822331\\
0.309378757173014	39.5693134735463\\
0.312244282309286	39.7293691157968\\
0.315136348486648	39.8901655069785\\
0.318055201533292	40.0517095080493\\
0.321001089554317	40.214008043515\\
0.32397426295282	40.377068102017\\
0.326974974451177	40.5408967369273\\
0.330003479112529	40.7055010669474\\
0.333060034362459	40.8708882767133\\
0.336144900010876	41.0370656174071\\
0.339258338274099	41.204040407372\\
0.342400613797143	41.3718200327358\\
0.345571993676214	41.5404119480374\\
0.348772747481418	41.7098236768614\\
0.352003147279668	41.8800628124773\\
0.355263467657814	42.0511370184848\\
0.358553985745982	42.2230540294653\\
0.361874981241128	42.3958216516395\\
0.365226736430818	42.5694477635306\\
0.368609536217216	42.7439403166345\\
0.372023668141307	42.9193073360951\\
0.375469422407334	43.0955569213868\\
0.378947091907467	43.2726972470029\\
0.3824569722467	43.4507365631505\\
0.385999361767977	43.6296831964513\\
0.38957456157755	43.8095455506504\\
0.393182875570577	43.9903321073295\\
0.396824610456948	44.1720514266285\\
0.400500075787361	44.3547121479729\\
0.404209583979631	44.5383229908083\\
0.407953450345245	44.7228927553413\\
0.411731993116168	44.9084303232879\\
0.415545533471887	45.0949446586282\\
0.419394395566719	45.2824448083682\\
0.423278906557355	45.4709399033093\\
0.427199396630678	45.6604391588239\\
0.431156199031823	45.850951875639\\
0.435149650092505	46.0424874406267\\
0.439180089259609	46.2350553276022\\
0.44324785912404	46.4286650981289\\
0.447353305449847	46.6233264023312\\
0.45149677720361	46.8190489797149\\
0.455678626584106	47.0158426599948\\
0.459899209052244	47.2137173639305\\
0.464158883361278	47.4126831041696\\
0.468458011587305	47.6127499860988\\
0.472796959160039	47.8139282087026\\
0.477176094893875	48.0162280654307\\
0.481595791019235	48.2196599450724\\
0.486056423214213	48.4242343326403\\
0.490558370636505	48.6299618102609\\
0.495102015955635	48.8368530580746\\
0.499687745385488	49.0449188551431\\
0.504315948717136	49.254170080366\\
0.508987019351968	49.4646177134051\\
0.513701354335134	49.6762728356184\\
0.518459354389291	49.889146631001\\
0.523261423948666	50.1032503871366\\
0.528107971193433	50.3185954961566\\
0.532999408084409	50.5351934557085\\
0.53793615039807	50.7530558699333\\
0.542918617761894	50.9721944504515\\
0.547947233690029	51.1926210173591\\
0.55302242561929	51.4143475002321\\
0.558144624945496	51.6373859391404\\
0.563314267060136	51.8617484856715\\
0.568531791387375	52.0874474039628\\
0.573797641421413	52.3144950717449\\
0.579112264764176	52.5429039813932\\
0.584476113163363	52.7726867409899\\
0.58988964255085	53.0038560753956\\
0.595353313081437	53.2364248273309\\
0.600867589171969	53.4704059584683\\
0.606432939540806	53.7058125505337\\
0.61204983724767	53.9426578064185\\
0.617718759733849	54.1809550513017\\
0.623440188862786	54.4207177337827\\
0.629214610961034	54.6619594270244\\
0.635042516859596	54.904693829907\\
0.640924401935645	55.1489347681923\\
0.646860766154633	55.394696195699\\
0.652852114112785	55.6419921954884\\
0.658898955079995	55.8908369810623\\
0.665001803043112	56.1412448975703\\
0.671161176749628	56.3932304230298\\
0.677377599751775	56.6468081695561\\
0.683651600451024	56.9019928846047\\
0.689983712143002	57.1587994522252\\
0.696374473062822	57.4172428943258\\
0.702824426430835	57.6773383719504\\
0.7093341204988	57.9391011865678\\
0.715904108596489	58.2025467813715\\
0.722534949178721	58.467690742593\\
0.729227205872831	58.7345488008264\\
0.735981447526576	59.0031368323656\\
0.742798248256492	59.2734708605539\\
0.749678187496688	59.5455670571456\\
0.756621850048105	59.819441743681\\
0.763629826128224	60.0951113928736\\
0.77070271142123	60.3725926300105\\
0.777841107128649	60.651902234365\\
0.785045620020451	60.9330571406237\\
0.792316862486625	61.216074440325\\
0.799655452589235	61.500971383313\\
0.807062014114951	61.7877653792025\\
0.814537176628074	62.07647399886\\
0.822081575524054	62.3671149758963\\
0.829695852083491	62.6597062081747\\
0.837380653526649	62.9542657593315\\
0.845136633068472	63.2508118603124\\
0.852964449974102	63.549362910921\\
0.860864769614925	63.8499374813838\\
0.868838263525118	64.1525543139281\\
0.876885609458743	64.4572323243753\\
0.885007491447344	64.7639906037489\\
0.893204599858097	65.072848419897\\
0.901477631452492	65.3838252191301\\
0.909827289445556	65.6969406278743\\
0.918254283565628	66.0122144543392\\
0.926759330114688	66.3296666902023\\
0.935343152029239	66.6493175123071\\
0.94400647894176	66.9711872843795\\
0.952750047242729	67.2952965587578\\
0.96157460014321	67.6216660781401\\
0.970480887738031	67.9503167773474\\
0.97946966706954	68.2812697851028\\
0.988541702191957	68.6145464258277\\
0.99769776423632	68.9501682214546\\
1.00693863147603	69.2881568932561\\
1.016265089393	69.6285343636913\\
1.02567793074442	69.9713227582694\\
1.03517795563018	70.3165444074303\\
1.0447659715608	70.6642218484425\\
1.05444279352617	71.0143778273194\\
1.06420924406472	71.367035300752\\
1.07406615333343	71.7222174380605\\
1.08401435917833	72.079947623164\\
1.09405470720574	72.4402494565678\\
1.10418805085416	72.8031467573696\\
1.11441525146679	73.1686635652842\\
1.12473717836475	73.5368241426866\\
1.135154708921	73.907652976675\\
1.14566872863487	74.2811747811512\\
1.15628013120738	74.6574144989224\\
1.16698981861715	75.0363973038206\\
1.17779870119712	75.4181486028425\\
1.1887076977119	75.8026940383096\\
1.19971773543588	76.1900594900473\\
1.21082975023204	76.5802710775847\\
1.22204468663149	76.9733551623753\\
1.23336349791378	77.3693383500373\\
1.24478714618791	77.7682474926151\\
1.25631660247412	78.1701096908619\\
1.26795284678643	78.5749522965434\\
1.27969686821594	78.9828029147625\\
1.29154966501488	79.3936894063058\\
1.30351224468151	79.8076398900118\\
1.3155856240457	80.2246827451611\\
1.32777082935543	80.6448466138885\\
1.34006889636395	81.0681604036181\\
1.35248087041788	81.4946532895196\\
1.36500780654601	81.924354716989\\
1.37765076954905	82.357294404151\\
1.39041083409007	82.7935023443856\\
1.40328908478587	83.2330088088765\\
1.4162866162992	83.6758443491858\\
1.42940453343176	84.1220397998492\\
1.44264395121816	84.5716262809983\\
1.45600599502065	85.0246352010051\\
1.46949180062482	85.4810982591518\\
1.4831025143361	85.9410474483256\\
1.49683929307726	86.404515057738\\
1.51070330448665	86.871533675669\\
1.52469572701757	87.342136192238\\
1.53881775003835	87.8163558021983\\
1.55307057393346	88.29422600776\\
1.5674554102056	88.7757806214366\\
1.5819734815786	89.2610537689199\\
1.59662602210143	89.7500798919801\\
1.61141427725302	90.2428937513938\\
1.62633950404819	90.7395304298984\\
1.64140297114447	91.2400253351746\\
1.65660595894991	91.7444142028554\\
1.67194975973199	92.2527330995647\\
1.68743567772738	92.7650184259815\\
1.70306502925284	93.2813069199356\\
1.71883914281715	93.801635659529\\
1.73475935923393	94.3260420662887\\
1.75082703173573	94.8545639083467\\
1.76704352608895	95.3872393036507\\
1.78341022071001	95.9241067232041\\
1.79992850678248	96.4652049943362\\
1.81659978837533	97.0105733040023\\
1.83342548256229	97.5602512021149\\
1.8504070195423	98.1142786049051\\
1.86754584276108	98.6726957983162\\
1.8848434090338	99.235543441427\\
1.90230118866894	99.8028625699091\\
1.91992066559328	100.374694599514\\
1.93770333747799	100.951081329593\\
1.95565071586595	101.532064946653\\
1.97376432630026	102.117688027939\\
1.99204570845387	102.707993545053\\
2.0104964162605	103.303024867612\\
2.02911801804668	103.902825766928\\
2.04791209666509	104.507440419732\\
2.06688024962908	105.116913411927\\
2.0860240892485	105.731289742382\\
2.10534524276671	106.350614826751\\
2.12484535249888	106.974934501339\\
2.14452607597167	107.604295026994\\
2.16438908606402	108.238743093042\\
2.18443607114943	108.878325821252\\
2.20466873523941	109.523090769847\\
2.22508879812837	110.173085937542\\
2.24569799553977	110.828359767625\\
2.26649807927369	111.488961152074\\
2.2874908173557	112.154939435717\\
2.30867799418717	112.826344420421\\
2.33006141069692	113.503226369326\\
2.35164288449435	114.185636011122\\
2.37342425002387	114.873624544355\\
2.39540735872088	115.567243641785\\
2.41759407916913	116.266545454771\\
2.43998629725955	116.97158261771\\
2.46258591635055	117.68240825251\\
2.4853948574298	118.399075973101\\
2.50841505927754	119.12163989\\
2.53164847863136	119.8501546149\\
2.55509709035251	120.584675265324\\
2.5787628875938	121.3252574693\\
2.602647881969	122.071957370095\\
2.62675410372384	122.824831630985\\
2.65108360190854	123.583937440073\\
2.67563844455205	124.349332515148\\
2.70042071883777	125.121075108592\\
2.72543253128103	125.899224012334\\
2.75067600790807	126.683838562844\\
2.7761532944368	127.474978646175\\
2.8018665564592	128.272704703059\\
2.82781797962534	129.077077734042\\
2.85400976982924	129.888159304666\\
2.8804441533963	130.706011550708\\
2.90712337727258	131.530697183456\\
2.93404970921579	132.362279495043\\
2.96122543798803	133.200822363825\\
2.98865287355038	134.046390259812\\
3.0163343472592	134.899048250149\\
3.0442722120643	135.758862004643\\
3.072468842709	136.625897801348\\
3.10092663593193	137.5002225322\\
3.12964801067075	138.381903708697\\
3.15863540826782	139.271009467644\\
3.18789129267765	140.167608576943\\
3.21741815067637	141.071770441434\\
3.24721849207313	141.983565108802\\
3.27729484992338	142.903063275524\\
3.30764978074424	143.830336292883\\
3.33828586473176	144.765456173029\\
3.36920570598027	145.708495595106\\
3.40041193270371	146.659527911422\\
3.43190719745904	147.61862715369\\
3.46369417737173	148.58586803932\\
3.49577557436328	149.561325977767\\
3.52815411538088	150.545077076944\\
3.56083255262928	151.537198149689\\
3.59381366380463	152.537766720297\\
3.62710025233065	153.546861031105\\
3.6606951475969	154.564560049147\\
3.6946012051993	155.590943472867\\
3.72882130718283	156.626091738886\\
3.76335836228653	157.67008602885\\
3.79821530619074	158.72300827632\\
3.8333951017666	159.784941173745\\
3.86890073932798	160.855968179486\\
3.90473523688556	161.93617352491\\
3.94090164040345	163.025642221553\\
3.97740302405804	164.124460068342\\
4.01424249049932	165.232713658892\\
4.05142317111465	166.350490388865\\
4.08894822629486	167.477878463395\\
4.12682084570295	168.614966904592\\
4.16504424854519	169.761845559104\\
4.20362168384471	170.918605105758\\
4.24255643071778	172.085337063263\\
4.28185179865241	173.262133797993\\
4.32151112778977	174.449088531837\\
4.36153778920801	175.646295350123\\
4.40193518520887	176.853849209615\\
4.44270674960688	178.071845946584\\
4.48385594802119	179.300382284958\\
4.52538627817017	180.539555844535\\
4.56730127016875	181.789465149292\\
4.60960448682843	183.05020963575\\
4.65229952396019	184.321889661431\\
4.69539001068006	185.604606513389\\
4.73887960971766	186.898462416816\\
4.78277201772748	188.203560543734\\
4.82707096560318	189.520005021765\\
4.87178021879463	190.847900942979\\
4.91690357762803	192.18735437283\\
4.96244487762892	193.538472359171\\
5.00840798984821	194.901362941351\\
5.05479682119124	196.276135159402\\
5.10161531474983	197.662899063305\\
5.14886745013749	199.061765722343\\
5.19655724382766	200.472847234547\\
5.24468874949512	201.896256736219\\
5.29326605836056	203.332108411552\\
5.34229329953835	204.780517502336\\
5.3917746403875	206.241600317749\\
5.44171428686589	207.715474244251\\
5.49211648388779	209.202257755555\\
5.54298551568467	210.702070422702\\
5.59432570616938	212.21503292422\\
5.64614141930367	213.741267056387\\
5.69843705946914	215.280895743582\\
5.75121707184161	216.834043048731\\
5.80448594276898	218.400834183855\\
5.85824820015254	219.981395520713\\
5.91250841383188	221.575854601544\\
5.96727119597332	223.184340149907\\
6.02254120146193	224.806982081623\\
6.07832312829723	226.443911515818\\
6.13462171799251	228.095260786068\\
6.19144175597784	229.761163451651\\
6.24878807200689	231.441754308891\\
6.30666554056741	233.137169402627\\
6.36507908129557	234.847546037767\\
6.42403365939419	236.573022790966\\
6.48353428605472	238.3137395224\\
6.54358601888324	240.06983738766\\
6.6041939623303	241.841458849743\\
6.66536326812491	243.628747691169\\
6.72709913571234	245.431849026198\\
6.78940681269611	247.250909313164\\
6.85229159528406	249.08607636693\\
6.91575882873853	250.937499371444\\
6.97981390783066	252.805328892428\\
7.04446227729904	254.689716890171\\
7.10970943231243	256.590816732447\\
7.17556091893693	258.508783207551\\
7.24202233460732	260.443772537459\\
7.30909932860291	262.395942391102\\
7.37679760252773	264.365451897772\\
7.44512291079514	266.352461660649\\
7.51408106111697	268.357133770446\\
7.58367791499719	270.379631819195\\
7.65391938823015	272.420120914146\\
7.7248114514034	274.478767691806\\
7.79636013040524	276.555740332099\\
7.86857150693685	278.651208572665\\
7.94145171902934	280.765343723287\\
8.0150069615654	282.898318680451\\
8.08924348680594	285.050307942042\\
8.16416760492147	287.221487622181\\
8.23978568452852	289.412035466188\\
8.31610415323096	291.622130865696\\
8.39312949816637	293.851954873898\\
8.4708682665574	296.101690220936\\
8.54932706626838	298.371521329433\\
8.6285125663669	300.661634330169\\
8.70843149769072	302.972217077903\\
8.78909065341995	305.303459167343\\
8.8704968896544	307.655551949256\\
8.9526571259964	310.028688546739\\
9.03557834613893	312.423063871629\\
9.1192675984593	314.838874641078\\
9.20373199661822	317.276319394265\\
9.2889787201645	319.735598509281\\
9.37501501514529	322.216914220156\\
9.461848194722	324.720470634047\\
9.54948563979197	327.246473748594\\
9.63793479961579	329.795131469427\\
9.72720319245054	332.366653627834\\
9.81729840618884	334.961251998605\\
9.9082280990038	337.579140318024\\
10	340.220534302044\\
};
\addlegendentry{256-QAM};

\addplot [color=black]
  table[row sep=crcr]{%
0.001	-13.7698049509365\\
0.00100926219098705	-13.6894663671282\\
0.00101861017015598	-13.6091253890089\\
0.00102804473209331	-13.5287819944022\\
0.00103756667874519	-13.4484361609261\\
0.00104717681948552	-13.3680878659913\\
0.0010568759711848	-13.2877370867992\\
0.00106666495827954	-13.2073838003403\\
0.00107654461284232	-13.1270279833917\\
0.00108651577465254	-13.0466696125156\\
0.00109657929126781	-12.9663086640569\\
0.00110673601809597	-12.8859451141418\\
0.00111698681846782	-12.8055789386748\\
0.00112733256371049	-12.7252101133377\\
0.00113777413322149	-12.644838613587\\
0.00114831241454351	-12.5644644146515\\
0.00115894830343981	-12.4840874915311\\
0.00116968270397038	-12.4037078189938\\
0.00118051652856881	-12.3233253715738\\
0.00119145069811978	-12.2429401235698\\
0.00120248614203741	-12.1625520490423\\
0.00121362379834424	-12.0821611218113\\
0.00122486461375093	-12.0017673154547\\
0.00123620954373677	-11.9213706033053\\
0.00124765955263087	-11.8409709584493\\
0.00125921561369415	-11.7605683537233\\
0.00127087870920206	-11.6801627617124\\
0.00128264983052806	-11.5997541547478\\
0.00129452997822792	-11.5193425049045\\
0.00130652016212472	-11.4389277839987\\
0.00131862140139475	-11.3585099635857\\
0.00133083472465407	-11.2780890149572\\
0.00134316117004602	-11.1976649091391\\
0.00135560178532937	-11.1172376168889\\
0.00136815762796747	-11.0368071086933\\
0.00138082976521809	-10.9563733547656\\
0.00139361927422414	-10.8759363250431\\
0.00140652724210524	-10.7954959891849\\
0.0014195547660501	-10.7150523165688\\
0.00143270295340983	-10.6346052762893\\
0.00144597292179202	-10.5541548371543\\
0.00145936579915576	-10.473700967683\\
0.0014728827239075	-10.3932436361029\\
0.00148652484499786	-10.3127828103474\\
0.00150029332201922	-10.2323184580528\\
0.00151418932530435	-10.1518505465555\\
0.00152821403602587	-10.0713790428896\\
0.00154236864629663	-9.9909039137836\\
0.00155665435927106	-9.91042512565812\\
0.00157107238924745	-9.82994264462256\\
0.00158562396177114	-9.74945643647251\\
0.0016003103137387	-9.66896646668671\\
0.00161513269350309	-9.58847270042418\\
0.00163009236097974	-9.50797510252121\\
0.00164519058775366	-9.42747363748843\\
0.00166042865718753	-9.34696826950773\\
0.00167580786453077	-9.26645896242927\\
0.00169132951702965	-9.18594567976838\\
0.00170699493403841	-9.10542838470245\\
0.00172280544713139	-9.02490704006782\\
0.00173876240021625	-8.94438160835661\\
0.00175486714964815	-8.86385205171354\\
0.00177112106434509	-8.78331833193269\\
0.00178752552590424	-8.7027804104543\\
0.00180408192871938	-8.62223824836143\\
0.00182079168009946	-8.5416918063767\\
0.00183765620038817	-8.46114104485895\\
0.0018546769230847	-8.38058592379983\\
0.00187185529496558	-8.30002640282044\\
0.00188919277620767	-8.21946244116786\\
0.00190669084051225	-8.13889399771175\\
0.00192435097523033	-8.05832103094077\\
0.00194217468148903	-7.97774349895914\\
0.00196016347431919	-7.89716135948298\\
0.00197831888278416	-7.81657456983682\\
0.00199664245010979	-7.73598308694986\\
0.00201513573381556	-7.65538686735245\\
0.00203380030584698	-7.57478586717225\\
0.00205263775270925	-7.49418004213059\\
0.00207164967560207	-7.4135693475387\\
0.00209083769055575	-7.33295373829384\\
0.0021102034285686	-7.25233316887559\\
0.00212974853574552	-7.17170759334186\\
0.00214947467343798	-7.09107696532506\\
0.00216938351838518	-7.01044123802811\\
0.00218947676285662	-6.92980036422053\\
0.0022097561147959	-6.84915429623433\\
0.00223022329796594	-6.76850298596005\\
0.00225088005209546	-6.68784638484262\\
0.00227172813302691	-6.60718444387723\\
0.00229276931286565	-6.52651711360519\\
0.00231400538013065	-6.44584434410972\\
0.00233543813990648	-6.36516608501169\\
0.00235706941399673	-6.28448228546534\\
0.00237890104107889	-6.20379289415401\\
0.00240093487686065	-6.12309785928566\\
0.0024231727942376	-6.04239712858863\\
0.00244561668345245	-5.96169064930706\\
0.00246826845225569	-5.88097836819642\\
0.00249113002606779	-5.80026023151912\\
0.0025142033481428	-5.71953618503974\\
0.00253749037973357	-5.6388061740206\\
0.00256099310025846	-5.55807014321695\\
0.00258471350746956	-5.47732803687244\\
0.00260865361762255	-5.39657979871421\\
0.00263281546564802	-5.31582537194828\\
0.00265720110532451	-5.23506469925454\\
0.00268181260945302	-5.15429772278202\\
0.00270665207003324	-5.07352438414392\\
0.00273172159844138	-4.99274462441267\\
0.00275702332560958	-4.91195838411485\\
0.00278255940220713	-4.83116560322622\\
0.00280833199882317	-4.7503662211666\\
0.00283434330615131	-4.66956017679466\\
0.00286059553517574	-4.5887474084028\\
0.00288709091735923	-4.50792785371186\\
0.00291383170483279	-4.42710144986586\\
0.00294082017058706	-4.34626813342658\\
0.0029680586086656	-4.26542784036829\\
0.00299554933435981	-4.18458050607221\\
0.00302329468440578	-4.10372606532104\\
0.00305129701718287	-4.02286445229345\\
0.00307955871291423	-3.94199560055843\\
0.00310808217386906	-3.8611194430697\\
0.00313686982456688	-3.78023591215997\\
0.00316592411198352	-3.69934493953519\\
0.00319524750575921	-3.61844645626881\\
0.00322484249840844	-3.53754039279582\\
0.00325471160553185	-3.45662667890689\\
0.00328485736603004	-3.37570524374239\\
0.00331528234231942	-3.29477601578643\\
0.00334598912054998	-3.21383892286066\\
0.00337698031082509	-3.13289389211823\\
0.00340825854742345	-3.05194085003758\\
0.00343982648902292	-2.97097972241615\\
0.00347168681892656	-2.89001043436413\\
0.00350384224529068	-2.80903291029804\\
0.00353629550135504	-2.72804707393435\\
0.00356904934567523	-2.64705284828298\\
0.00360210656235707	-2.56605015564074\\
0.00363546996129332	-2.48503891758473\\
0.00366914237840249	-2.40401905496572\\
0.00370312667586993	-2.32299048790134\\
0.00373742574239106	-2.24195313576936\\
0.003772042493417	-2.16090691720082\\
0.00380697987140228	-2.07985175007308\\
0.00384224084605506	-1.99878755150287\\
0.00387782841458946	-1.91771423783925\\
0.00391374560198038	-1.83663172465648\\
0.00394999546122064	-1.75553992674688\\
0.00398658107358044	-1.67443875811351\\
0.00402350554886929	-1.59332813196293\\
0.00406077202570037	-1.51220796069784\\
0.00409838367175726	-1.43107815590955\\
0.00413634368406327	-1.34993862837051\\
0.00417465528925313	-1.26878928802678\\
0.00421332174384729	-1.18763004399027\\
0.00425234633452868	-1.1064608045311\\
0.00429173237842216	-1.02528147706973\\
0.0043314832233764	-0.944091968169175\\
0.0043716022482485	-0.862892183527009\\
0.00441209286319119	-0.781682027967335\\
0.00445295850994266	-0.700461405432733\\
0.00449420266211914	-0.619230218976085\\
0.00453582882551019	-0.537988370752345\\
0.00457784053837662	-0.456735762010169\\
0.00462024137175131	-0.375472293083575\\
0.00466303492974273	-0.294197863383488\\
0.00470622484984128	-0.212912371389109\\
0.0047498148032285	-0.131615714639366\\
0.00479380849508911	-0.0503077897241582\\
0.00483820966492596	0.0310115077244149\\
0.00488302208687788	0.112342283040931\\
0.00492824957004051	0.193684642535601\\
0.00497389595879006	0.275038693503276\\
0.00501996513311008	0.356404544232632\\
0.00506646100892127	0.4377823040153\\
0.00511338753841433	0.519172083155212\\
0.00516074871038591	0.600573992977957\\
0.00520854855057766	0.681988145840236\\
0.00525679112201842	0.763414655139414\\
0.00530548052536957	0.844853635323162\\
0.00535462089927361	0.926305201899211\\
0.00540421642070592	1.00776947144512\\
0.00545427130532984	1.08924656161821\\
0.00550478980785497	1.17073659116561\\
0.00555577622239888	1.25223967993425\\
0.00560723488285203	1.33375594888113\\
0.00565917016324624	1.4152855200836\\
0.00571158647812644	1.49682851674969\\
0.00576448828292587	1.57838506322858\\
0.00581788007434494	1.65995528502124\\
0.00587176639073326	1.74153930879105\\
0.00592615181247555	1.82313726237454\\
0.00598104096238094	1.90474927479232\\
0.00603643850607586	1.98637547625999\\
0.00609234915240071	2.06801599819924\\
0.00614877765381002	2.14967097324902\\
0.0062057288067765	2.23134053527679\\
0.00626320745219869	2.31302481938992\\
0.00632121847581246	2.39472396194721\\
0.00637976680860628	2.47643810057036\\
0.00643885742724042	2.55816737415583\\
0.00649849535446989	2.63991192288651\\
0.00655868565957144	2.72167188824373\\
0.00661943345877439	2.80344741301924\\
0.00668074391569561	2.88523864132731\\
0.00674262224177834	2.96704571861707\\
0.00680507369673521	3.04886879168484\\
0.00686810358899531	3.13070800868654\\
0.00693171727615541	3.21256351915038\\
0.00699592016543537	3.29443547398951\\
0.00706071771413777	3.37632402551489\\
0.00712611543011175	3.45822932744819\\
0.00719211887222119	3.54015153493491\\
0.00725873365081725	3.62209080455746\\
0.00732596542821523	3.70404729434865\\
0.00739381991917587	3.78602116380495\\
0.00746230289139111	3.86801257390015\\
0.00753142016597438	3.95002168709898\\
0.00760117761795533	4.03204866737097\\
0.0076715811767793	4.11409368020439\\
0.00774263682681127	4.19615689262024\\
0.00781435060784454	4.27823847318653\\
0.00788672861561416	4.36033859203259\\
0.00795977700231499	4.44245742086349\\
0.00803350197712473	4.52459513297471\\
0.00810790980673169	4.60675190326677\\
0.00818300681586739	4.68892790826021\\
0.00825879938784427	4.77112332611048\\
0.0083352939650982	4.85333833662318\\
0.00841249704973612	4.9355731212693\\
0.00849041520408875	5.01782786320062\\
0.00856905505126835	5.10010274726535\\
0.00864842327573173	5.18239796002376\\
0.00872852662384838	5.26471368976409\\
0.00880937190447399	5.34705012651857\\
0.00889096598952916	5.4294074620795\\
0.00897331581458352	5.5117858900156\\
0.00905642837944529	5.59418560568852\\
0.00914031074875623	5.67660680626931\\
0.00922497005259217	5.7590496907553\\
0.00931041348706908	5.84151445998697\\
0.00939664831495469	5.924001316665\\
0.00948368186628593	6.00651046536754\\
0.00957152153899187	6.0890421125676\\
0.00966017479952265	6.17159646665053\\
0.00974964918348409	6.25417373793182\\
0.00983995229627823	6.33677413867497\\
0.0099310918137498	6.41939788310943\\
0.0100230754828387	6.50204518744896\\
0.0101159111222383	6.58471626990988\\
0.0102096066230605	6.66741135072969\\
0.0103041699495059	6.7501306521858\\
0.0103996091395412	6.83287439861434\\
0.0104959323055823	6.91564281642933\\
0.0105931476351837	6.99843613414185\\
0.0106912633917348	7.08125458237953\\
0.0107902879151618	7.16409839390607\\
0.0108902296226373	7.24696780364111\\
0.010991097009295	7.32986304868014\\
0.0110928986489522	7.41278436831468\\
0.0111956431948388	7.4957320040526\\
0.0112993393803322	7.5787061996387\\
0.0114039960197003	7.66170720107536\\
0.0115096220088503	7.74473525664348\\
0.011616226326085	7.82779061692358\\
0.011723818032866	7.91087353481716\\
0.0118324062745838	7.99398426556805\\
0.0119420002813353	8.07712306678427\\
0.0120526093687084	8.16029019845983\\
0.0121642429385737	8.24348592299685\\
0.0122769104798836	8.32671050522789\\
0.0123906215694792	8.40996421243841\\
0.0125053858729039	8.49324731438954\\
0.0126212131452255	8.57656008334096\\
0.0127381132318648	8.65990279407411\\
0.012856096069433	8.7432757239155\\
0.0129751716865759	8.82667915276026\\
0.0130953502048267	8.910113363096\\
0.0132166418394661	8.99357864002675\\
0.0133390569003906	9.07707527129729\\
0.0134626057929891	9.16060354731745\\
0.0135872990190271	9.24416376118697\\
0.0137131471775394	9.32775620872032\\
0.0138401609657313	9.41138118847182\\
0.0139683511798874	9.49503900176111\\
0.0140977287162897	9.57872995269869\\
0.0142283045721435	9.6624543482118\\
0.0143600898465126	9.74621249807043\\
0.0144930957412622	9.83000471491384\\
0.0146273335620113	9.91383131427692\\
0.0147628147190939	9.99769261461714\\
0.0148995507285285	10.0815889373416\\
0.0150375532129974	10.1655206068342\\
0.0151768339028341	10.2494879504836\\
0.0153174046370208	10.3334912987106\\
0.0154592773641948	10.4175309849964\\
0.0156024641436637	10.5016073459112\\
0.0157469771464309	10.5857207211423\\
0.0158928286562298	10.6698714535234\\
0.0160400310705682	10.7540598890636\\
0.016188596901782	10.8382863769766\\
0.0163385387780986	10.9225512697109\\
0.0164898694447106	11.0068549229793\\
0.016642601764859	11.0911976957892\\
0.0167967487209265	11.1755799504733\\
0.0169523234155412	11.2600020527202\\
0.0171093390726901	11.3444643716057\\
0.0172678090388436	11.4289672796239\\
0.0174277467840892	11.5135111527192\\
0.0175891659032773	11.598096370318\\
0.0177520801171764	11.6827233153609\\
0.017916503273639	11.7673923743354\\
0.0180824493487795	11.8521039373089\\
0.0182499324481615	11.9368583979616\\
0.0184189668079971	12.0216561536198\\
0.0185895667963569	12.1064976052903\\
0.0187617469143912	12.1913831576937\\
0.018935521797563	12.2763132192997\\
0.0191109062168914	12.3612882023608\\
0.0192879150802078	12.4463085229481\\
0.0194665634334226	12.5313746009866\\
0.0196468664618045	12.6164868602905\\
0.0198288394912707	12.7016457285993\\
0.0200124979896904	12.7868516376148\\
0.0201978575681988	12.8721050230368\\
0.0203849339825246	12.9574063246009\\
0.0205737431343291	13.0427559861156\\
0.0207643010725577	13.1281544554999\\
0.0209566239948043	13.2136021848218\\
0.021150728248688	13.299099630336\\
0.0213466303332424	13.3846472525236\\
0.0215443469003188	13.4702455161304\\
0.0217438947560008	13.5558948902069\\
0.0219452908620331	13.6415958481481\\
0.0221485523372636	13.7273488677335\\
0.022353696459098	13.8131544311681\\
0.0225607406649686	13.899013025123\\
0.0227697025538168	13.9849251407771\\
0.0229805998875885	14.0708912738584\\
0.0231934505927443	14.1569119246869\\
0.0234082727617829	14.2429875982161\\
0.0236250846547795	14.329118804077\\
0.0238439047009372	14.4153060566206\\
0.0240647515001542	14.5015498749619\\
0.0242876438246045	14.5878507830242\\
0.0245126006203334	14.6742093095833\\
0.0247396410088681	14.7606259883128\\
0.0249687842888433	14.8471013578292\\
0.0252000499376409	14.9336359617378\\
0.0254334576130465	15.0202303486789\\
0.0256690271549195	15.1068850723742\\
0.0259067785868801	15.1936006916744\\
0.0261467321180109	15.2803777706061\\
0.0263889081445751	15.3672168784203\\
0.0266333272517498	15.4541185896401\\
0.0268800102153761	15.5410834841105\\
0.0271289780037247	15.6281121470466\\
0.0273802517792786	15.7152051690843\\
0.0276338529005317	15.8023631463297\\
0.0278898029238044	15.8895866804105\\
0.0281481236050758	15.9768763785265\\
0.028408836901833	16.0642328535017\\
0.0286719649749377	16.1516567238362\\
0.0289375301905095	16.2391486137585\\
0.0292055551218275	16.3267091532792\\
0.0294760625512486	16.4143389782438\\
0.0297490754721444	16.5020387303876\\
0.0300246170908555	16.5898090573892\\
0.030302710828664	16.6776506129265\\
0.0305833803237843	16.7655640567318\\
0.0308666494333727	16.8535500546481\\
0.0311525422355549	16.9416092786853\\
0.0314410830314726	17.0297424070777\\
0.0317322963473498	17.1179501243416\\
0.0320262069365765	17.2062331213334\\
0.0323228397818138	17.2945920953083\\
0.0326222200971167	17.3830277499796\\
0.0329243733300777	17.4715407955786\\
0.0332293251639897	17.5601319489147\\
0.0335371015200293	17.6488019334369\\
0.0338477285594598	17.7375514792946\\
0.0341612326858553	17.8263813234001\\
0.0344776405473446	17.9152922094911\\
0.0347969790388769	18.0042848881939\\
0.0351192753045073	18.0933601170874\\
0.0354445567397043	18.1825186607671\\
0.0357728509936787	18.2717612909105\\
0.0361041859717334	18.3610887863426\\
0.0364385898376354	18.4505019331018\\
0.0367760910160103	18.540001524507\\
0.0371167181947576	18.6295883612252\\
0.0374605003274899	18.719263251339\\
0.0378074666359935	18.8090270104159\\
0.0381576466127125	18.898880461577\\
0.0385110700232557	18.9888244355677\\
0.0388677669089267	19.0788597708277\\
0.0392277675892772	19.1689873135625\\
0.0395911026646846	19.2592079178153\\
0.0399578030189527	19.3495224455397\\
0.0403278998219371	19.4399317666728\\
0.0407014245321944	19.5304367592094\\
0.0410784088996565	19.6210383092761\\
0.0414588849683291	19.7117373112073\\
0.0418428850790158	19.8025346676208\\
0.0422304418720667	19.8934312894945\\
0.0426215882901532	19.9844280962441\\
0.0430163575810679	20.0755260158011\\
0.0434147833005509	20.1667259846916\\
0.0438168993151419	20.2580289481161\\
0.044222739805059	20.3494358600294\\
0.044632339267104	20.4409476832225\\
0.0450457325175946	20.5325653894037\\
0.045462954695324	20.6242899592813\\
0.0458840412645476	20.7161223826474\\
0.0463090280179974	20.8080636584615\\
0.0467379510799246	20.9001147949358\\
0.0471708469091702	20.9922768096208\\
0.0476077523022637	21.0845507294916\\
0.0480487043965513	21.1769375910354\\
0.0484937406733524	21.2694384403396\\
0.0489428989611453	21.3620543331805\\
0.0493962174387832	21.4547863351134\\
0.0498537346387389	21.5476355215628\\
0.0503154894503805	21.6406029779141\\
0.0507815211232767	21.7336897996059\\
0.0512518692705333	21.8268970922225\\
0.0517265738721602	21.9202259715888\\
0.0522056752784698	22.0136775638644\\
0.0526892142135067	22.1072530056397\\
0.0531772317785097	22.2009534440325\\
0.0536697694554048	22.2947800367854\\
0.0541668691103315	22.388733952364\\
0.0546685729972018	22.4828163700567\\
0.0551749237612913	22.5770284800746\\
0.0556859644428641	22.6713714836529\\
0.0562017384808319	22.7658465931526\\
0.0567222897164454	22.8604550321641\\
0.0572476623970218	22.9551980356107\\
0.057777901179705	23.050076849854\\
0.0583130511352622	23.1450927327995\\
0.0588531577519145	23.2402469540037\\
0.0593982669392036	23.3355407947819\\
0.0599484250318941	23.4309755483173\\
0.0605036787939122	23.5265525197708\\
0.0610640754223204	23.6222730263919\\
0.0616296625513294	23.7181383976308\\
0.0622004882563471	23.8141499752512\\
0.062776601058065	23.9103091134445\\
0.0633580499265825	24.0066171789449\\
0.0639448842855694	24.1030755511456\\
0.064537154016467	24.199685622216\\
0.065134909462728	24.29644879722\\
0.0657382014340959	24.3933664942354\\
0.0663470812109235	24.4904401444746\\
0.0669616005485322	24.5876711924061\\
0.0675818116816111	24.6850610958776\\
0.0682077673286569	24.7826113262392\\
0.068839520696455	24.8803233684694\\
0.0694771254846024	24.9781987213004\\
0.0701206358900718	25.0762388973463\\
0.0707701066118189	25.1744454232312\\
0.0714255928554313	25.272819839719\\
0.0720871503378214	25.3713637018447\\
0.0727548352919623	25.470078579046\\
0.0734287044716676	25.5689660552972\\
0.0741088151564157	25.6680277292438\\
0.0747952251562182	25.767265214338\\
0.0754879928165344	25.8666801389762\\
0.07618717702323	25.9662741466374\\
0.0768928372075831	26.0660488960228\\
0.0776050333513357	26.1660060611968\\
0.078323825991792	26.2661473317291\\
0.0790492762269642	26.3664744128388\\
0.0797814457207662	26.466989025539\\
0.0805203967082547	26.5676929067831\\
0.0812661920009195	26.6685878096124\\
0.082018894992022	26.7696755033053\\
0.0827785696619848	26.8709577735278\\
0.0835452805838287	26.9724364224846\\
0.0843190929286625	27.0741132690733\\
0.0851000724712225	27.1759901490381\\
0.0858882855954625	27.2780689151263\\
0.0866837993001978	27.3803514372457\\
0.0874866812047991	27.4828396026238\\
0.0882969995549409	27.5855353159675\\
0.089114823228402	27.6884404996258\\
0.0899402217409204	27.7915570937527\\
0.0907732652521023	27.8948870564724\\
0.0916140245713852	27.9984323640455\\
0.0924625711640574	28.1021950110373\\
0.0933189771573324	28.2061770104868\\
0.0941833153464795	28.3103803940785\\
0.095055659201012	28.4148072123146\\
0.0959360828709314	28.5194595346893\\
0.0968246611930312	28.6243394498652\\
0.0977214696972572	28.7294490658502\\
0.0986265846131282	28.834790510177\\
0.0995400828762152	28.9403659300841\\
0.100462042134681	29.046177492698\\
0.101392540755882	29.1522273852175\\
0.102331657833024	29.2585178150996\\
0.103279473191895	29.3650510102475\\
0.10423606739764	29.4718292191993\\
0.105201521761616	29.5788547113198\\
0.1061759183483	29.6861297769928\\
0.107159339982267	29.7936567278162\\
0.108151870255229	29.9014378967985\\
0.109153593533139	30.0094756385567\\
0.110164594963366	30.117772329517\\
0.111184960481927	30.2263303681162\\
0.112214776820798	30.3351521750061\\
0.113254131515281	30.4442401932591\\
0.114303112911448	30.5535968885755\\
0.115361810173648	30.6632247494938\\
0.116430313292088	30.7731262876014\\
0.117508713090481	30.8833040377487\\
0.118597101233767	30.9937605582645\\
0.119695570235904	31.1044984311731\\
0.120804213467733	31.2155202624141\\
0.121923125164911	31.3268286820639\\
0.123052400435926	31.4384263445589\\
0.124192135270178	31.5503159289218\\
0.12534242654614	31.6625001389885\\
0.12650337203959	31.7749817036386\\
0.127675070431927	31.887763377027\\
0.128857621318552	32.0008479388183\\
0.130051125217341	32.1142381944226\\
0.131255683577184	32.2279369752344\\
0.132471398786612	32.3419471388732\\
0.133698374182495	32.456271569426\\
0.134936714058831	32.5709131776932\\
0.136186523675608	32.6858749014352\\
0.137447909267754	32.8011597056228\\
0.138720978054162	32.9167705826887\\
0.14000583824681	33.0327105527822\\
0.141302599059953	33.1489826640258\\
0.142611370719413	33.2655899927743\\
0.143932264471941	33.3825356438761\\
0.145265392594678	33.4998227509376\\
0.146610868404698	33.617454476589\\
0.14796880626864	33.7354340127537\\
0.149339321612425	33.8537645809188\\
0.150722530931076	33.97244943241\\
0.15211855179861	34.091491848667\\
0.153527502878042	34.2108951415229\\
0.154949503931463	34.3306626534858\\
0.156384675830225	34.4507977580226\\
0.157833140565212	34.5713038598459\\
0.159295021257212	34.6921843952034\\
0.160770442167382	34.8134428321701\\
0.162259528707809	34.9350826709428\\
0.163762407452169	35.0571074441379\\
0.16527920614649	35.1795207170915\\
0.166810053720006	35.3023260881626\\
0.16835508029612	35.4255271890388\\
0.169914417203463	35.5491276850452\\
0.171488196987054	35.6731312754557\\
0.173076553419573	35.7975416938078\\
0.174679621512725	35.9223627082194\\
0.176297537528721	36.0475981217097\\
0.177930438991858	36.1732517725222\\
0.179578464700209	36.2993275344508\\
0.181241754737424	36.4258293171692\\
0.182920450484629	36.5527610665634\\
0.184614694632455	36.6801267650669\\
0.186324631193156	36.8079304319991\\
0.188050405512858	36.9361761239073\\
0.18979216428391	37.0648679349114\\
0.191550055557353	37.1940099970514\\
0.193324228755505	37.3236064806395\\
0.195114834684662	37.4536615946138\\
0.196922025547917	37.5841795868967\\
0.198745954958098	37.7151647447554\\
0.200586777950823	37.8466213951667\\
0.20244465099768	37.9785539051846\\
0.204319732019527	38.1109666823118\\
0.206212180399914	38.2438641748739\\
0.208122156998634	38.3772508723978\\
0.210049824165392	38.5111313059934\\
0.211995345753607	38.6455100487384\\
0.213958887134342	38.7803917160674\\
0.215940615210357	38.9157809661638\\
0.217940698430296	39.0516825003563\\
0.219959306803007	39.1881010635179\\
0.221996611911995	39.3250414444698\\
0.224052786930002	39.4625084763879\\
0.226128006633728	39.6005070372141\\
0.22822244741869	39.7390420500707\\
0.230336287314213	39.8781184836787\\
0.232469705998565	40.0177413527807\\
0.234622884814226	40.1579157185665\\
0.236796006783308	40.2986466891037\\
0.238989256623105	40.4399394197719\\
0.241202820761801	40.5817991137007\\
0.243436887354311	40.724231022212\\
0.245691646298279	40.8672404452667\\
0.247967289250216	41.0108327319146\\
0.250264009641792	41.1550132807499\\
0.252582002696278	41.299787540369\\
0.254921465445142	41.4451610098348\\
0.257282596744793	41.5911392391433\\
0.259665597293487	41.7377278296957\\
0.262070669648385	41.8849324347743\\
0.264498018242772	42.0327587600234\\
0.266947849403432	42.1812125639339\\
0.269420371368188	42.3302996583329\\
0.271915794303602	42.4800259088781\\
0.274434330322837	42.6303972355556\\
0.276976193503689	42.7814196131838\\
0.279541599906786	42.933099071921\\
0.282130767593947	43.0854416977778\\
0.284743916646725	43.2384536331349\\
0.287381269185107	43.3921410772646\\
0.290043049386399	43.5465102868581\\
0.292729483504282	43.7015675765575\\
0.295440799888038	43.8573193194919\\
0.298177229001967	44.0137719478202\\
0.300939003444972	44.1709319532764\\
0.303726357970331	44.3288058877227\\
0.306539529505653	44.4874003637058\\
0.309378757173014	44.646722055019\\
0.312244282309286	44.8067776972695\\
0.315136348486648	44.9675740884512\\
0.318055201533292	45.129118089522\\
0.321001089554317	45.2914166249876\\
0.32397426295282	45.4544766834897\\
0.326974974451177	45.6183053184\\
0.330003479112529	45.78290964842\\
0.333060034362459	45.948296858186\\
0.336144900010876	46.1144741988798\\
0.339258338274099	46.2814489888447\\
0.342400613797143	46.4492286142085\\
0.345571993676214	46.61782052951\\
0.348772747481418	46.7872322583341\\
0.352003147279668	46.95747139395\\
0.355263467657814	47.1285455999574\\
0.358553985745982	47.300462610938\\
0.361874981241128	47.4732302331122\\
0.365226736430818	47.6468563450033\\
0.368609536217216	47.8213488981072\\
0.372023668141307	47.9967159175678\\
0.375469422407334	48.1729655028595\\
0.378947091907467	48.3501058284756\\
0.3824569722467	48.5281451446231\\
0.385999361767977	48.707091777924\\
0.38957456157755	48.8869541321231\\
0.393182875570577	49.0677406888022\\
0.396824610456948	49.2494600081012\\
0.400500075787361	49.4321207294456\\
0.404209583979631	49.615731572281\\
0.407953450345245	49.800301336814\\
0.411731993116168	49.9858389047606\\
0.415545533471887	50.1723532401009\\
0.419394395566719	50.3598533898409\\
0.423278906557355	50.548348484782\\
0.427199396630678	50.7378477402966\\
0.431156199031823	50.9283604571117\\
0.435149650092505	51.1198960220994\\
0.439180089259609	51.3124639090749\\
0.44324785912404	51.5060736796016\\
0.447353305449847	51.7007349838039\\
0.45149677720361	51.8964575611876\\
0.455678626584106	52.0932512414675\\
0.459899209052244	52.2911259454032\\
0.464158883361278	52.4900916856423\\
0.468458011587305	52.6901585675715\\
0.472796959160039	52.8913367901753\\
0.477176094893875	53.0936366469033\\
0.481595791019235	53.297068526545\\
0.486056423214213	53.5016429141129\\
0.490558370636505	53.7073703917336\\
0.495102015955635	53.9142616395473\\
0.499687745385488	54.1223274366157\\
0.504315948717136	54.3315786618386\\
0.508987019351968	54.5420262948778\\
0.513701354335134	54.7536814170911\\
0.518459354389291	54.9665552124736\\
0.523261423948666	55.1806589686093\\
0.528107971193433	55.3960040776293\\
0.532999408084409	55.6126020371812\\
0.53793615039807	55.8304644514059\\
0.542918617761894	56.0496030319242\\
0.547947233690029	56.2700295988318\\
0.55302242561929	56.4917560817048\\
0.558144624945496	56.7147945206131\\
0.563314267060136	56.9391570671441\\
0.568531791387375	57.1648559854354\\
0.573797641421413	57.3919036532176\\
0.579112264764176	57.6203125628659\\
0.584476113163363	57.8500953224626\\
0.58988964255085	58.0812646568683\\
0.595353313081437	58.3138334088036\\
0.600867589171969	58.547814539941\\
0.606432939540806	58.7832211320064\\
0.61204983724767	59.0200663878911\\
0.617718759733849	59.2583636327744\\
0.623440188862786	59.4981263152553\\
0.629214610961034	59.7393680084971\\
0.635042516859596	59.9821024113797\\
0.640924401935645	60.226343349665\\
0.646860766154633	60.4721047771717\\
0.652852114112785	60.7194007769611\\
0.658898955079995	60.968245562535\\
0.665001803043112	61.218653479043\\
0.671161176749628	61.4706390045024\\
0.677377599751775	61.7242167510287\\
0.683651600451024	61.9794014660774\\
0.689983712143002	62.2362080336979\\
0.696374473062822	62.4946514757984\\
0.702824426430835	62.7547469534231\\
0.7093341204988	63.0165097680405\\
0.715904108596489	63.2799553628442\\
0.722534949178721	63.5450993240656\\
0.729227205872831	63.8119573822991\\
0.735981447526576	64.0805454138383\\
0.742798248256492	64.3508794420266\\
0.749678187496688	64.6229756386183\\
0.756621850048105	64.8968503251537\\
0.763629826128224	65.1725199743463\\
0.77070271142123	65.4500012114832\\
0.777841107128649	65.7293108158377\\
0.785045620020451	66.0104657220964\\
0.792316862486625	66.2934830217977\\
0.799655452589235	66.5783799647856\\
0.807062014114951	66.8651739606752\\
0.814537176628074	67.1538825803326\\
0.822081575524054	67.444523557369\\
0.829695852083491	67.7371147896474\\
0.837380653526649	68.0316743408042\\
0.845136633068472	68.3282204417851\\
0.852964449974102	68.6267714923937\\
0.860864769614925	68.9273460628565\\
0.868838263525118	69.2299628954007\\
0.876885609458743	69.534640905848\\
0.885007491447344	69.8413991852216\\
0.893204599858097	70.1502570013697\\
0.901477631452492	70.4612338006028\\
0.909827289445556	70.774349209347\\
0.918254283565628	71.0896230358119\\
0.926759330114688	71.4070752716749\\
0.935343152029239	71.7267260937798\\
0.94400647894176	72.0485958658522\\
0.952750047242729	72.3727051402305\\
0.96157460014321	72.6990746596128\\
0.970480887738031	73.02772535882\\
0.97946966706954	73.3586783665754\\
0.988541702191957	73.6919550073004\\
0.99769776423632	74.0275768029273\\
1.00693863147603	74.3655654747287\\
1.016265089393	74.705942945164\\
1.02567793074442	75.0487313397421\\
1.03517795563018	75.393952988903\\
1.0447659715608	75.7416304299152\\
1.05444279352617	76.0917864087921\\
1.06420924406472	76.4444438822247\\
1.07406615333343	76.7996260195332\\
1.08401435917833	77.1573562046367\\
1.09405470720574	77.5176580380405\\
1.10418805085416	77.8805553388423\\
1.11441525146679	78.2460721467569\\
1.12473717836475	78.6142327241593\\
1.135154708921	78.9850615581476\\
1.14566872863487	79.3585833626239\\
1.15628013120738	79.7348230803951\\
1.16698981861715	80.1138058852932\\
1.17779870119712	80.4955571843152\\
1.1887076977119	80.8801026197823\\
1.19971773543588	81.26746807152\\
1.21082975023204	81.6576796590574\\
1.22204468663149	82.050763743848\\
1.23336349791378	82.4467469315099\\
1.24478714618791	82.8456560740878\\
1.25631660247412	83.2475182723346\\
1.26795284678643	83.6523608780161\\
1.27969686821594	84.0602114962352\\
1.29154966501488	84.4710979877785\\
1.30351224468151	84.8850484714844\\
1.3155856240457	85.3020913266337\\
1.32777082935543	85.7222551953612\\
1.34006889636395	86.1455689850908\\
1.35248087041788	86.5720618709923\\
1.36500780654601	87.0017632984617\\
1.37765076954905	87.4347029856237\\
1.39041083409007	87.8709109258582\\
1.40328908478587	88.3104173903492\\
1.4162866162992	88.7532529306585\\
1.42940453343176	89.1994483813219\\
1.44264395121816	89.649034862471\\
1.45600599502065	90.1020437824777\\
1.46949180062482	90.5585068406245\\
1.4831025143361	91.0184560297983\\
1.49683929307726	91.4819236392106\\
1.51070330448665	91.9489422571417\\
1.52469572701757	92.4195447737107\\
1.53881775003835	92.893764383671\\
1.55307057393346	93.3716345892327\\
1.5674554102056	93.8531892029093\\
1.5819734815786	94.3384623503926\\
1.59662602210143	94.8274884734528\\
1.61141427725302	95.3203023328665\\
1.62633950404819	95.816939011371\\
1.64140297114447	96.3174339166473\\
1.65660595894991	96.8218227843281\\
1.67194975973199	97.3301416810374\\
1.68743567772738	97.8424270074542\\
1.70306502925284	98.3587155014082\\
1.71883914281715	98.8790442410017\\
1.73475935923393	99.4034506477614\\
1.75082703173573	99.9319724898194\\
1.76704352608895	100.464647885123\\
1.78341022071001	101.001515304677\\
1.79992850678248	101.542613575809\\
1.81659978837533	102.087981885475\\
1.83342548256229	102.637659783588\\
1.8504070195423	103.191687186378\\
1.86754584276108	103.750104379789\\
1.8848434090338	104.3129520229\\
1.90230118866894	104.880271151382\\
1.91992066559328	105.452103180986\\
1.93770333747799	106.028489911066\\
1.95565071586595	106.609473528126\\
1.97376432630026	107.195096609411\\
1.99204570845387	107.785402126526\\
2.0104964162605	108.380433449085\\
2.02911801804668	108.980234348401\\
2.04791209666509	109.584849001205\\
2.06688024962908	110.1943219934\\
2.0860240892485	110.808698323855\\
2.10534524276671	111.428023408224\\
2.12484535249888	112.052343082812\\
2.14452607597167	112.681703608467\\
2.16438908606402	113.316151674514\\
2.18443607114943	113.955734402725\\
2.20466873523941	114.60049935132\\
2.22508879812837	115.250494519015\\
2.24569799553977	115.905768349097\\
2.26649807927369	116.566369733547\\
2.2874908173557	117.23234801719\\
2.30867799418717	117.903753001893\\
2.33006141069692	118.580634950799\\
2.35164288449435	119.263044592594\\
2.37342425002387	119.951033125828\\
2.39540735872088	120.644652223257\\
2.41759407916913	121.343954036243\\
2.43998629725955	122.048991199183\\
2.46258591635055	122.759816833983\\
2.4853948574298	123.476484554574\\
2.50841505927754	124.199048471472\\
2.53164847863136	124.927563196373\\
2.55509709035251	125.662083846797\\
2.5787628875938	126.402666050773\\
2.602647881969	127.149365951568\\
2.62675410372384	127.902240212458\\
2.65108360190854	128.661346021545\\
2.67563844455205	129.42674109662\\
2.70042071883777	130.198483690065\\
2.72543253128103	130.976632593807\\
2.75067600790807	131.761247144316\\
2.7761532944368	132.552387227647\\
2.8018665564592	133.350113284532\\
2.82781797962534	134.154486315514\\
2.85400976982924	134.965567886139\\
2.8804441533963	135.783420132181\\
2.90712337727258	136.608105764929\\
2.93404970921579	137.439688076515\\
2.96122543798803	138.278230945297\\
2.98865287355038	139.123798841285\\
3.0163343472592	139.976456831622\\
3.0442722120643	140.836270586116\\
3.072468842709	141.703306382821\\
3.10092663593193	142.577631113672\\
3.12964801067075	143.459312290169\\
3.15863540826782	144.348418049117\\
3.18789129267765	145.245017158415\\
3.21741815067637	146.149179022907\\
3.24721849207313	147.060973690275\\
3.27729484992338	147.980471856997\\
3.30764978074424	148.907744874356\\
3.33828586473176	149.842864754502\\
3.36920570598027	150.785904176578\\
3.40041193270371	151.736936492894\\
3.43190719745904	152.696035735163\\
3.46369417737173	153.663276620793\\
3.49577557436328	154.63873455924\\
3.52815411538088	155.622485658417\\
3.56083255262928	156.614606731162\\
3.59381366380463	157.615175301769\\
3.62710025233065	158.624269612577\\
3.6606951475969	159.64196863062\\
3.6946012051993	160.668352054339\\
3.72882130718283	161.703500320359\\
3.76335836228653	162.747494610322\\
3.79821530619074	163.800416857793\\
3.8333951017666	164.862349755218\\
3.86890073932798	165.933376760959\\
3.90473523688556	167.013582106383\\
3.94090164040345	168.103050803025\\
3.97740302405804	169.201868649815\\
4.01424249049932	170.310122240365\\
4.05142317111465	171.427898970337\\
4.08894822629486	172.555287044867\\
4.12682084570295	173.692375486064\\
4.16504424854519	174.839254140577\\
4.20362168384471	175.996013687231\\
4.24255643071778	177.162745644735\\
4.28185179865241	178.339542379465\\
4.32151112778977	179.52649711331\\
4.36153778920801	180.723703931595\\
4.40193518520887	181.931257791087\\
4.44270674960688	183.149254528057\\
4.48385594802119	184.37779086643\\
4.52538627817017	185.616964426008\\
4.56730127016875	186.866873730765\\
4.60960448682843	188.127618217223\\
4.65229952396019	189.399298242904\\
4.69539001068006	190.682015094862\\
4.73887960971766	191.975870998289\\
4.78277201772748	193.280969125207\\
4.82707096560318	194.597413603237\\
4.87178021879463	195.925309524452\\
4.91690357762803	197.264762954303\\
4.96244487762892	198.615880940644\\
5.00840798984821	199.978771522824\\
5.05479682119124	201.353543740875\\
5.10161531474983	202.740307644777\\
5.14886745013749	204.139174303816\\
5.19655724382766	205.550255816019\\
5.24468874949512	206.973665317691\\
5.29326605836056	208.409516993025\\
5.34229329953835	209.857926083808\\
5.3917746403875	211.319008899222\\
5.44171428686589	212.792882825724\\
5.49211648388779	214.279666337028\\
5.54298551568467	215.779479004174\\
5.59432570616938	217.292441505692\\
5.64614141930367	218.81867563786\\
5.69843705946914	220.358304325055\\
5.75121707184161	221.911451630203\\
5.80448594276898	223.478242765327\\
5.85824820015254	225.058804102186\\
5.91250841383188	226.653263183017\\
5.96727119597332	228.26174873138\\
6.02254120146193	229.884390663095\\
6.07832312829723	231.52132009729\\
6.13462171799251	233.172669367541\\
6.19144175597784	234.838572033123\\
6.24878807200689	236.519162890364\\
6.30666554056741	238.2145779841\\
6.36507908129557	239.92495461924\\
6.42403365939419	241.650431372438\\
6.48353428605472	243.391148103873\\
6.54358601888324	245.147245969132\\
6.6041939623303	246.918867431216\\
6.66536326812491	248.706156272642\\
6.72709913571234	250.50925760767\\
6.78940681269611	252.328317894637\\
6.85229159528406	254.163484948402\\
6.91575882873853	256.014907952917\\
6.97981390783066	257.882737473901\\
7.04446227729904	259.767125471644\\
7.10970943231243	261.668225313919\\
7.17556091893693	263.586191789024\\
7.24202233460732	265.521181118931\\
7.30909932860291	267.473350972574\\
7.37679760252773	269.442860479245\\
7.44512291079514	271.429870242121\\
7.51408106111697	273.434542351919\\
7.58367791499719	275.457040400667\\
7.65391938823015	277.497529495619\\
7.7248114514034	279.556176273278\\
7.79636013040524	281.633148913572\\
7.86857150693685	283.728617154138\\
7.94145171902934	285.84275230476\\
8.0150069615654	287.975727261923\\
8.08924348680594	290.127716523515\\
8.16416760492147	292.298896203653\\
8.23978568452852	294.48944404766\\
8.31610415323096	296.699539447169\\
8.39312949816637	298.929363455371\\
8.4708682665574	301.179098802409\\
8.54932706626838	303.448929910906\\
8.6285125663669	305.739042911642\\
8.70843149769072	308.049625659376\\
8.78909065341995	310.380867748816\\
8.8704968896544	312.732960530729\\
8.9526571259964	315.106097128211\\
9.03557834613893	317.500472453102\\
9.1192675984593	319.91628322255\\
9.20373199661822	322.353727975738\\
9.2889787201645	324.813007090754\\
9.37501501514529	327.294322801628\\
9.461848194722	329.797879215519\\
9.54948563979197	332.323882330067\\
9.63793479961579	334.872540050899\\
9.72720319245054	337.444062209307\\
9.81729840618884	340.038660580077\\
9.9082280990038	342.656548899496\\
10	345.297942883516\\
};
\addlegendentry{1024-QAM};

\end{axis}
\end{tikzpicture}%

==> Figures/tbps-ptx-230.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymin=-40,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\rm tx,g}$ [dBW]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,  font=\scriptsize},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
ylabel shift=-7pt,
yticklabel shift=-2pt
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	-26.2717668661694\\
0.00100926219098705	-26.1916625925805\\
0.00101861017015598	-26.1115580949067\\
0.00102804473209331	-26.0314533710724\\
0.00103756667874519	-25.951348418983\\
0.00104717681948552	-25.8712432365243\\
0.0010568759711848	-25.7911378215626\\
0.00106666495827954	-25.7110321719443\\
0.00107654461284232	-25.6309262854961\\
0.00108651577465254	-25.5508201600244\\
0.00109657929126781	-25.4707137933154\\
0.00110673601809597	-25.3906071831345\\
0.00111698681846782	-25.3105003272268\\
0.00112733256371049	-25.2303932233162\\
0.00113777413322149	-25.1502858691058\\
0.00114831241454351	-25.0701782622771\\
0.00115894830343981	-24.9900704004905\\
0.00116968270397038	-24.9099622813844\\
0.00118051652856881	-24.8298539025755\\
0.00119145069811978	-24.7497452616583\\
0.00120248614203741	-24.6696363562052\\
0.00121362379834424	-24.589527183766\\
0.00122486461375093	-24.5094177418678\\
0.00123620954373677	-24.4293080280149\\
0.00124765955263087	-24.3491980396883\\
0.00125921561369415	-24.2690877743458\\
0.00127087870920206	-24.1889772294216\\
0.00128264983052806	-24.1088664023262\\
0.00129452997822792	-24.0287552904461\\
0.00130652016212472	-23.9486438911436\\
0.00131862140139475	-23.8685322017564\\
0.00133083472465407	-23.7884202195978\\
0.00134316117004602	-23.708307941956\\
0.00135560178532937	-23.6281953660943\\
0.00136815762796747	-23.5480824892504\\
0.00138082976521809	-23.4679693086366\\
0.00139361927422414	-23.3878558214394\\
0.00140652724210524	-23.3077420248191\\
0.0014195547660501	-23.2276279159097\\
0.00143270295340983	-23.1475134918189\\
0.00144597292179202	-23.0673987496272\\
0.00145936579915576	-22.9872836863885\\
0.0014728827239075	-22.907168299129\\
0.00148652484499786	-22.8270525848477\\
0.00150029332201922	-22.7469365405156\\
0.00151418932530435	-22.6668201630758\\
0.00152821403602587	-22.5867034494429\\
0.00154236864629663	-22.506586396503\\
0.00155665435927106	-22.4264690011134\\
0.00157107238924745	-22.3463512601023\\
0.00158562396177114	-22.2662331702685\\
0.0016003103137387	-22.1861147283811\\
0.00161513269350309	-22.1059959311793\\
0.00163009236097974	-22.0258767753721\\
0.00164519058775366	-21.945757257638\\
0.00166042865718753	-21.8656373746249\\
0.00167580786453077	-21.7855171229494\\
0.00169132951702965	-21.705396499197\\
0.00170699493403841	-21.6252754999212\\
0.00172280544713139	-21.5451541216441\\
0.00173876240021625	-21.4650323608552\\
0.00175486714964815	-21.3849102140116\\
0.00177112106434509	-21.3047876775376\\
0.00178752552590424	-21.2246647478244\\
0.00180408192871938	-21.1445414212297\\
0.00182079168009946	-21.0644176940775\\
0.00183765620038817	-20.9842935626578\\
0.0018546769230847	-20.9041690232262\\
0.00187185529496558	-20.8240440720036\\
0.00188919277620767	-20.7439187051758\\
0.00190669084051225	-20.6637929188936\\
0.00192435097523033	-20.5836667092718\\
0.00194217468148903	-20.5035400723894\\
0.00196016347431919	-20.423413004289\\
0.00197831888278416	-20.3432855009765\\
0.00199664245010979	-20.2631575584211\\
0.00201513573381556	-20.1830291725542\\
0.00203380030584698	-20.1029003392699\\
0.00205263775270925	-20.0227710544242\\
0.00207164967560207	-19.9426413138344\\
0.00209083769055575	-19.8625111132796\\
0.0021102034285686	-19.7823804484994\\
0.00212974853574552	-19.702249315194\\
0.00214947467343798	-19.6221177090238\\
0.00216938351838518	-19.5419856256092\\
0.00218947676285662	-19.4618530605298\\
0.0022097561147959	-19.3817200093243\\
0.00223022329796594	-19.3015864674901\\
0.00225088005209546	-19.2214524304829\\
0.00227172813302691	-19.1413178937164\\
0.00229276931286565	-19.0611828525616\\
0.00231400538013065	-18.9810473023469\\
0.00233543813990648	-18.9009112383572\\
0.00235706941399673	-18.8207746558338\\
0.00237890104107889	-18.740637549974\\
0.00240093487686065	-18.6604999159305\\
0.0024231727942376	-18.5803617488113\\
0.00244561668345245	-18.5002230436788\\
0.00246826845225569	-18.4200837955498\\
0.00249113002606779	-18.3399439993951\\
0.0025142033481428	-18.2598036501387\\
0.00253749037973357	-18.1796627426577\\
0.00256099310025846	-18.0995212717816\\
0.00258471350746956	-18.0193792322923\\
0.00260865361762255	-17.9392366189231\\
0.00263281546564802	-17.8590934263587\\
0.00265720110532451	-17.7789496492343\\
0.00268181260945302	-17.6988052821358\\
0.00270665207003324	-17.6186603195986\\
0.00273172159844138	-17.5385147561077\\
0.00275702332560958	-17.458368586097\\
0.00278255940220713	-17.3782218039487\\
0.00280833199882317	-17.2980744039931\\
0.00283434330615131	-17.217926380508\\
0.00286059553517574	-17.137777727718\\
0.00288709091735923	-17.0576284397946\\
0.00291383170483279	-16.9774785108548\\
0.00294082017058706	-16.8973279349616\\
0.0029680586086656	-16.8171767061227\\
0.00299554933435981	-16.7370248182904\\
0.00302329468440578	-16.656872265361\\
0.00305129701718287	-16.5767190411743\\
0.00307955871291423	-16.4965651395128\\
0.00310808217386906	-16.4164105541017\\
0.00313686982456688	-16.3362552786081\\
0.00316592411198352	-16.2560993066402\\
0.00319524750575921	-16.1759426317471\\
0.00322484249840844	-16.0957852474182\\
0.00325471160553185	-16.0156271470826\\
0.00328485736603004	-15.9354683241085\\
0.00331528234231942	-15.8553087718027\\
0.00334598912054998	-15.7751484834099\\
0.00337698031082509	-15.6949874521124\\
0.00340825854742345	-15.6148256710293\\
0.00343982648902292	-15.5346631332159\\
0.00347168681892656	-15.4544998316633\\
0.00350384224529068	-15.3743357592974\\
0.00353629550135504	-15.294170908979\\
0.00356904934567523	-15.2140052735024\\
0.00360210656235707	-15.1338388455954\\
0.00363546996129332	-15.0536716179183\\
0.00366914237840249	-14.9735035830636\\
0.00370312667586993	-14.8933347335549\\
0.00373742574239106	-14.8131650618468\\
0.003772042493417	-14.732994560324\\
0.00380697987140228	-14.6528232213005\\
0.00384224084605506	-14.5726510370192\\
0.00387782841458946	-14.4924779996512\\
0.00391374560198038	-14.4123041012951\\
0.00394999546122064	-14.3321293339761\\
0.00398658107358044	-14.2519536896459\\
0.00402350554886929	-14.1717771601814\\
0.00406077202570037	-14.0915997373842\\
0.00409838367175726	-14.0114214129802\\
0.00413634368406327	-13.9312421786185\\
0.00417465528925313	-13.8510620258709\\
0.00421332174384729	-13.7708809462311\\
0.00425234633452868	-13.6906989311142\\
0.00429173237842216	-13.6105159718554\\
0.0043314832233764	-13.5303320597101\\
0.0043716022482485	-13.4501471858523\\
0.00441209286319119	-13.3699613413745\\
0.00445295850994266	-13.2897745172867\\
0.00449420266211914	-13.2095867045156\\
0.00453582882551019	-13.1293978939036\\
0.00457784053837662	-13.0492080762087\\
0.00462024137175131	-12.9690172421031\\
0.00466303492974273	-12.8888253821725\\
0.00470622484984128	-12.8086324869156\\
0.0047498148032285	-12.728438546743\\
0.00479380849508911	-12.6482435519764\\
0.00483820966492596	-12.5680474928481\\
0.00488302208687788	-12.4878503594997\\
0.00492824957004051	-12.4076521419815\\
0.00497389595879006	-12.3274528302519\\
0.00501996513311008	-12.2472524141759\\
0.00506646100892127	-12.167050883525\\
0.00511338753841433	-12.0868482279757\\
0.00516074871038591	-12.0066444371089\\
0.00520854855057766	-11.9264395004093\\
0.00525679112201842	-11.8462334072637\\
0.00530548052536957	-11.7660261469611\\
0.00535462089927361	-11.685817708691\\
0.00540421642070592	-11.6056080815429\\
0.00545427130532984	-11.525397254505\\
0.00550478980785497	-11.4451852164638\\
0.00555577622239888	-11.3649719562028\\
0.00560723488285203	-11.2847574624016\\
0.00565917016324624	-11.2045417236347\\
0.00571158647812644	-11.1243247283712\\
0.00576448828292587	-11.0441064649732\\
0.00581788007434494	-10.9638869216948\\
0.00587176639073326	-10.8836660866817\\
0.00592615181247555	-10.8034439479695\\
0.00598104096238094	-10.7232204934831\\
0.00603643850607586	-10.6429957110356\\
0.00609234915240071	-10.5627695883271\\
0.00614877765381002	-10.4825421129439\\
0.0062057288067765	-10.4023132723572\\
0.00626320745219869	-10.3220830539224\\
0.00632121847581246	-10.2418514448774\\
0.00637976680860628	-10.1616184323422\\
0.00643885742724042	-10.0813840033174\\
0.00649849535446989	-10.0011481446832\\
0.00655868565957144	-9.92091084319823\\
0.00661943345877439	-9.84067208549864\\
0.00668074391569561	-9.76043185809661\\
0.00674262224177834	-9.68019014737949\\
0.00680507369673521	-9.59994693960856\\
0.00686810358899531	-9.51970222091776\\
0.00693171727615541	-9.43945597731276\\
0.00699592016543537	-9.35920819466943\\
0.00706071771413777	-9.27895885873293\\
0.00712611543011175	-9.19870795511638\\
0.00719211887222119	-9.11845546929959\\
0.00725873365081725	-9.03820138662795\\
0.00732596542821523	-8.95794569231106\\
0.00739381991917587	-8.87768837142158\\
0.00746230289139111	-8.79742940889388\\
0.00753142016597438	-8.71716878952277\\
0.00760117761795533	-8.63690649796227\\
0.0076715811767793	-8.55664251872425\\
0.00774263682681127	-8.47637683617708\\
0.00781435060784454	-8.39610943454444\\
0.00788672861561416	-8.31584029790378\\
0.00795977700231499	-8.23556941018518\\
0.00803350197712473	-8.15529675516977\\
0.00810790980673169	-8.07502231648853\\
0.00818300681586739	-7.9947460776208\\
0.00825879938784427	-7.91446802189293\\
0.0083352939650982	-7.83418813247678\\
0.00841249704973612	-7.75390639238843\\
0.00849041520408875	-7.67362278448654\\
0.00856905505126835	-7.5933372914711\\
0.00864842327573173	-7.51304989588184\\
0.00872852662384838	-7.43276058009671\\
0.00880937190447399	-7.35246932633054\\
0.00889096598952916	-7.27217611663335\\
0.00897331581458352	-7.19188093288894\\
0.00905642837944529	-7.1115837568133\\
0.00914031074875623	-7.0312845699531\\
0.00922497005259217	-6.95098335368407\\
0.00931041348706908	-6.8706800892094\\
0.00939664831495469	-6.79037475755825\\
0.00948368186628593	-6.71006733958401\\
0.00957152153899187	-6.62975781596282\\
0.00966017479952265	-6.5494461671917\\
0.00974964918348409	-6.46913237358714\\
0.00983995229627823	-6.38881641528329\\
0.0099310918137498	-6.30849827223027\\
0.0100230754828387	-6.22817792419252\\
0.0101159111222383	-6.14785535074708\\
0.0102096066230605	-6.06753053128176\\
0.0103041699495059	-5.98720344499353\\
0.0103996091395412	-5.9068740708866\\
0.0104959323055823	-5.8265423877708\\
0.0105931476351837	-5.74620837425962\\
0.0106912633917348	-5.66587200876852\\
0.0107902879151618	-5.58553326951298\\
0.0108902296226373	-5.50519213450676\\
0.010991097009295	-5.42484858155996\\
0.0110928986489522	-5.34450258827714\\
0.0111956431948388	-5.26415413205545\\
0.0112993393803322	-5.18380319008268\\
0.0114039960197003	-5.10344973933535\\
0.0115096220088503	-5.02309375657667\\
0.011616226326085	-4.94273521835468\\
0.011723818032866	-4.8623741010002\\
0.0118324062745838	-4.78201038062484\\
0.0119420002813353	-4.70164403311887\\
0.0120526093687084	-4.62127503414932\\
0.0121642429385737	-4.54090335915785\\
0.0122769104798836	-4.46052898335861\\
0.0123906215694792	-4.38015188173623\\
0.0125053858729039	-4.29977202904358\\
0.0126212131452255	-4.21938939979975\\
0.0127381132318648	-4.13900396828778\\
0.012856096069433	-4.05861570855251\\
0.0129751716865759	-3.97822459439845\\
0.0130953502048267	-3.89783059938738\\
0.0132166418394661	-3.81743369683626\\
0.0133390569003906	-3.7370338598149\\
0.0134626057929891	-3.65663106114367\\
0.0135872990190271	-3.57622527339124\\
0.0137131471775394	-3.49581646887215\\
0.0138401609657313	-3.41540461964451\\
0.0139683511798874	-3.33498969750765\\
0.0140977287162897	-3.25457167399971\\
0.0142283045721435	-3.17415052039522\\
0.0143600898465126	-3.09372620770259\\
0.0144930957412622	-3.01329870666176\\
0.0146273335620113	-2.93286798774164\\
0.0147628147190939	-2.85243402113761\\
0.0148995507285285	-2.77199677676902\\
0.0150375532129974	-2.69155622427657\\
0.0151768339028341	-2.61111233301979\\
0.0153174046370208	-2.53066507207441\\
0.0154592773641948	-2.45021441022973\\
0.0156024641436637	-2.36976031598597\\
0.0157469771464309	-2.28930275755157\\
0.0158928286562298	-2.2088417028406\\
0.0160400310705682	-2.12837711946982\\
0.016188596901782	-2.04790897475613\\
0.0163385387780986	-1.96743723571367\\
0.0164898694447106	-1.88696186905111\\
0.016642601764859	-1.80648284116873\\
0.0167967487209265	-1.72600011815561\\
0.0169523234155412	-1.64551366578675\\
0.0171093390726901	-1.56502344952014\\
0.0172678090388436	-1.48452943449382\\
0.0174277467840892	-1.404031585523\\
0.0175891659032773	-1.32352986709691\\
0.0177520801171764	-1.24302424337593\\
0.017916503273639	-1.16251467818849\\
0.0180824493487795	-1.08200113502792\\
0.0182499324481615	-1.00148357704954\\
0.0184189668079971	-0.920961967067328\\
0.0185895667963569	-0.840436267550814\\
0.0187617469143912	-0.75990644062199\\
0.018935521797563	-0.679372448051936\\
0.0191109062168914	-0.598834251257742\\
0.0192879150802078	-0.518291811299022\\
0.0194665634334226	-0.437745088874806\\
0.0196468664618045	-0.357194044320067\\
0.0198288394912707	-0.276638637602417\\
0.0200124979896904	-0.19607882831869\\
0.0201978575681988	-0.115514575691435\\
0.0203849339825246	-0.0349458385655907\\
0.0205737431343291	0.0456274245951533\\
0.0207643010725577	0.126205255711781\\
0.0209566239948043	0.206787697093574\\
0.021150728248688	0.287374791441678\\
0.0213466303332424	0.367966581852755\\
0.0215443469003188	0.448563111822665\\
0.0217438947560008	0.529164425250087\\
0.0219452908620331	0.609770566440332\\
0.0221485523372636	0.690381580109033\\
0.022353696459098	0.770997511386028\\
0.0225607406649686	0.851618405819153\\
0.0227697025538168	0.93224430937812\\
0.0229805998875885	1.01287526845837\\
0.0231934505927443	1.09351132988516\\
0.0234082727617829	1.17415254091735\\
0.0236250846547795	1.25479894925158\\
0.0238439047009372	1.33545060302629\\
0.0240647515001542	1.41610755082569\\
0.0242876438246045	1.49676984168411\\
0.0245126006203334	1.57743752508992\\
0.0247396410088681	1.65811065098998\\
0.0249687842888433	1.7387892697937\\
0.0252000499376409	1.81947343237736\\
0.0254334576130465	1.90016319008858\\
0.0256690271549195	1.98085859475042\\
0.0259067785868801	2.06155969866606\\
0.0261467321180109	2.14226655462311\\
0.0263889081445751	2.22297921589801\\
0.0266333272517498	2.30369773626076\\
0.0268800102153761	2.38442216997932\\
0.0271289780037247	2.46515257182435\\
0.0273802517792786	2.5458889970738\\
0.0276338529005317	2.62663150151752\\
0.0278898029238044	2.70738014146225\\
0.0281481236050758	2.78813497373612\\
0.028408836901833	2.86889605569367\\
0.0286719649749377	2.94966344522066\\
0.0289375301905095	3.03043720073903\\
0.0292055551218275	3.1112173812118\\
0.0294760625512486	3.1920040461481\\
0.0297490754721444	3.2727972556083\\
0.0300246170908555	3.35359707020902\\
0.030302710828664	3.4344035511283\\
0.0305833803237843	3.51521676011092\\
0.0308666494333727	3.59603675947345\\
0.0311525422355549	3.67686361210967\\
0.0314410830314726	3.75769738149594\\
0.0317322963473498	3.8385381316965\\
0.0320262069365765	3.91938592736902\\
0.0323228397818138	4.00024083376995\\
0.0326222200971167	4.08110291676026\\
0.0329243733300777	4.16197224281088\\
0.0332293251639897	4.24284887900839\\
0.0335371015200293	4.32373289306084\\
0.0338477285594598	4.40462435330325\\
0.0341612326858553	4.48552332870369\\
0.0344776405473446	4.56642988886898\\
0.0347969790388769	4.64734410405067\\
0.0351192753045073	4.72826604515099\\
0.0354445567397043	4.80919578372887\\
0.0357728509936787	4.89013339200601\\
0.0361041859717334	4.97107894287309\\
0.0364385898376354	5.05203250989589\\
0.0367760910160103	5.1329941673216\\
0.0371167181947576	5.21396399008505\\
0.0374605003274899	5.29494205381515\\
0.0378074666359935	5.37592843484133\\
0.0381576466127125	5.45692321019995\\
0.0385110700232557	5.53792645764095\\
0.0388677669089267	5.61893825563435\\
0.0392277675892772	5.69995868337701\\
0.0395911026646846	5.78098782079933\\
0.0399578030189527	5.86202574857198\\
0.0403278998219371	5.94307254811292\\
0.0407014245321944	6.02412830159413\\
0.0410784088996565	6.10519309194872\\
0.0414588849683291	6.18626700287795\\
0.0418428850790158	6.2673501188583\\
0.0422304418720667	6.34844252514874\\
0.0426215882901532	6.42954430779787\\
0.0430163575810679	6.51065555365133\\
0.0434147833005509	6.59177635035913\\
0.0438168993151419	6.67290678638309\\
0.044222739805059	6.75404695100441\\
0.044632339267104	6.83519693433121\\
0.0450457325175946	6.91635682730622\\
0.045462954695324	6.99752672171449\\
0.0458840412645476	7.07870671019121\\
0.0463090280179974	7.15989688622957\\
0.0467379510799246	7.24109734418872\\
0.0471708469091702	7.32230817930174\\
0.0476077523022637	7.40352948768385\\
0.0480487043965513	7.48476136634046\\
0.0484937406733524	7.56600391317545\\
0.0489428989611453	7.64725722699954\\
0.0493962174387832	7.72852140753865\\
0.0498537346387389	7.80979655544236\\
0.0503154894503805	7.89108277229249\\
0.0507815211232767	7.97238016061173\\
0.0512518692705333	8.05368882387239\\
0.0517265738721602	8.1350088665051\\
0.0522056752784698	8.2163403939078\\
0.0526892142135067	8.2976835124546\\
0.0531772317785097	8.37903832950491\\
0.0536697694554048	8.46040495341249\\
0.0541668691103315	8.54178349353472\\
0.0546685729972018	8.62317406024184\\
0.0551749237612913	8.7045767649264\\
0.0556859644428641	8.78599172001265\\
0.0562017384808319	8.86741903896613\\
0.0567222897164454	8.94885883630337\\
0.0572476623970218	9.03031122760154\\
0.057777901179705	9.11177632950832\\
0.0583130511352622	9.19325425975175\\
0.0588531577519145	9.27474513715039\\
0.0593982669392036	9.35624908162322\\
0.0599484250318941	9.43776621420001\\
0.0605036787939122	9.51929665703148\\
0.0610640754223204	9.60084053339975\\
0.0616296625513294	9.6823979677288\\
0.0622004882563471	9.76396908559506\\
0.062776601058065	9.84555401373808\\
0.0633580499265825	9.92715288007126\\
0.0639448842855694	10.0087658136928\\
0.064537154016467	10.0903929448965\\
0.065134909462728	10.1720344051833\\
0.0657382014340959	10.2536903272717\\
0.0663470812109235	10.3353608451098\\
0.0669616005485322	10.4170460938862\\
0.0675818116816111	10.4987462100415\\
0.0682077673286569	10.5804613312804\\
0.068839520696455	10.6621915965828\\
0.0694771254846024	10.7439371462159\\
0.0701206358900718	10.8256981217461\\
0.0707701066118189	10.907474666051\\
0.0714255928554313	10.9892669233315\\
0.0720871503378214	11.0710750391242\\
0.0727548352919623	11.1528991603138\\
0.0734287044716676	11.2347394351452\\
0.0741088151564157	11.3165960132365\\
0.0747952251562182	11.3984690455917\\
0.0754879928165344	11.4803586846134\\
0.07618717702323	11.5622650841155\\
0.0768928372075831	11.6441883993369\\
0.0776050333513357	11.7261287869543\\
0.078323825991792	11.8080864050953\\
0.0790492762269642	11.8900614133525\\
0.0797814457207662	11.9720539727963\\
0.0805203967082547	12.0540642459893\\
0.0812661920009195	12.1360923969995\\
0.082018894992022	12.2181385914148\\
0.0827785696619848	12.3002029963565\\
0.0835452805838287	12.382285780494\\
0.0843190929286625	12.4643871140591\\
0.0851000724712225	12.5465071688599\\
0.0858882855954625	12.6286461182962\\
0.0866837993001978	12.7108041373737\\
0.0874866812047991	12.7929814027191\\
0.0882969995549409	12.8751780925949\\
0.089114823228402	12.9573943869149\\
0.0899402217409204	13.0396304672592\\
0.0907732652521023	13.1218865168897\\
0.0916140245713852	13.2041627207657\\
0.0924625711640574	13.2864592655598\\
0.0933189771573324	13.3687763396734\\
0.0941833153464795	13.4511141332529\\
0.095055659201012	13.5334728382061\\
0.0959360828709314	13.615852648218\\
0.0968246611930312	13.6982537587678\\
0.0977214696972572	13.7806763671451\\
0.0986265846131282	13.8631206724668\\
0.0995400828762152	13.9455868756943\\
0.100462042134681	14.0280751796501\\
0.101392540755882	14.1105857890354\\
0.102331657833024	14.1931189104473\\
0.103279473191895	14.2756747523965\\
0.10423606739764	14.358253525325\\
0.105201521761616	14.4408554416239\\
0.1061759183483	14.5234807156514\\
0.107159339982267	14.6061295637514\\
0.108151870255229	14.6888022042714\\
0.109153593533139	14.7714988575814\\
0.110164594963366	14.8542197460923\\
0.111184960481927	14.9369650942753\\
0.112214776820798	15.0197351286805\\
0.113254131515281	15.1025300779563\\
0.114303112911448	15.1853501728692\\
0.115361810173648	15.2681956463228\\
0.116430313292088	15.3510667333779\\
0.117508713090481	15.4339636712727\\
0.118597101233767	15.5168866994426\\
0.119695570235904	15.5998360595406\\
0.120804213467733	15.6828119954582\\
0.121923125164911	15.7658147533456\\
0.123052400435926	15.848844581633\\
0.124192135270178	15.9319017310517\\
0.12534242654614	16.0149864546552\\
0.12650337203959	16.0980990078409\\
0.127675070431927	16.1812396483716\\
0.128857621318552	16.2644086363977\\
0.130051125217341	16.3476062344792\\
0.131255683577184	16.4308327076078\\
0.132471398786612	16.5140883232298\\
0.133698374182495	16.5973733512684\\
0.134936714058831	16.6806880641471\\
0.136186523675608	16.7640327368126\\
0.137447909267754	16.8474076467581\\
0.138720978054162	16.9308130740471\\
0.14000583824681	17.014249301337\\
0.141302599059953	17.0977166139034\\
0.142611370719413	17.181215299664\\
0.143932264471941	17.2647456492032\\
0.145265392594678	17.3483079557972\\
0.146610868404698	17.4319025154383\\
0.14796880626864	17.5155296268602\\
0.149339321612425	17.5991895915638\\
0.150722530931076	17.6828827138426\\
0.15211855179861	17.7666093008082\\
0.153527502878042	17.8503696624171\\
0.154949503931463	17.9341641114963\\
0.156384675830225	18.0179929637706\\
0.157833140565212	18.101856537889\\
0.159295021257212	18.1857551554517\\
0.160770442167382	18.2696891410379\\
0.162259528707809	18.3536588222329\\
0.163762407452169	18.4376645296563\\
0.16527920614649	18.5217065969899\\
0.166810053720006	18.6057853610062\\
0.16835508029612	18.6899011615968\\
0.169914417203463	18.7740543418014\\
0.171488196987054	18.8582452478374\\
0.173076553419573	18.9424742291285\\
0.174679621512725	19.026741638335\\
0.176297537528721	19.1110478313835\\
0.177930438991858	19.1953931674976\\
0.179578464700209	19.2797780092276\\
0.181241754737424	19.3642027224822\\
0.182920450484629	19.448667676559\\
0.184614694632455	19.5331732441762\\
0.186324631193156	19.6177198015042\\
0.188050405512858	19.7023077281975\\
0.18979216428391	19.7869374074271\\
0.191550055557353	19.8716092259129\\
0.193324228755505	19.9563235739568\\
0.195114834684662	20.0410808454756\\
0.196922025547917	20.1258814380349\\
0.198745954958098	20.2107257528823\\
0.200586777950823	20.295614194982\\
0.20244465099768	20.380547173049\\
0.204319732019527	20.4655250995841\\
0.206212180399914	20.5505483909085\\
0.208122156998634	20.6356174671995\\
0.210049824165392	20.7207327525262\\
0.211995345753607	20.8058946748856\\
0.213958887134342	20.8911036662387\\
0.215940615210357	20.9763601625476\\
0.217940698430296	21.0616646038122\\
0.219959306803007	21.147017434108\\
0.221996611911995	21.2324191016232\\
0.224052786930002	21.3178700586977\\
0.226128006633728	21.4033707618606\\
0.22822244741869	21.4889216718697\\
0.230336287314213	21.5745232537506\\
0.232469705998565	21.6601759768356\\
0.234622884814226	21.7458803148045\\
0.236796006783308	21.8316367457241\\
0.238989256623105	21.9174457520893\\
0.241202820761801	22.0033078208638\\
0.243436887354311	22.089223443522\\
0.245691646298279	22.17519311609\\
0.247967289250216	22.2612173391885\\
0.250264009641792	22.3472966180749\\
0.252582002696278	22.4334314626864\\
0.254921465445142	22.5196223876833\\
0.257282596744793	22.605869912493\\
0.259665597293487	22.6921745613537\\
0.262070669648385	22.7785368633592\\
0.264498018242772	22.864957352504\\
0.266947849403432	22.9514365677285\\
0.269420371368188	23.0379750529649\\
0.271915794303602	23.1245733571833\\
0.274434330322837	23.2112320344385\\
0.276976193503689	23.2979516439173\\
0.279541599906786	23.3847327499853\\
0.282130767593947	23.4715759222359\\
0.284743916646725	23.5584817355379\\
0.287381269185107	23.6454507700845\\
0.290043049386399	23.7324836114432\\
0.292729483504282	23.8195808506046\\
0.295440799888038	23.9067430840337\\
0.298177229001967	23.9939709137197\\
0.300939003444972	24.0812649472277\\
0.303726357970331	24.1686257977501\\
0.306539529505653	24.2560540841589\\
0.309378757173014	24.3435504310581\\
0.312244282309286	24.431115468837\\
0.315136348486648	24.5187498337236\\
0.318055201533292	24.6064541678388\\
0.321001089554317	24.6942291192511\\
0.32397426295282	24.7820753420313\\
0.326974974451177	24.8699934963084\\
0.330003479112529	24.9579842483257\\
0.333060034362459	25.0460482704973\\
0.336144900010876	25.1341862414654\\
0.339258338274099	25.2223988461578\\
0.342400613797143	25.3106867758464\\
0.345571993676214	25.3990507282057\\
0.348772747481418	25.4874914073721\\
0.352003147279668	25.5760095240041\\
0.355263467657814	25.6646057953421\\
0.358553985745982	25.7532809452701\\
0.361874981241128	25.8420357043765\\
0.365226736430818	25.9308708100168\\
0.368609536217216	26.019787006376\\
0.372023668141307	26.1087850445317\\
0.375469422407334	26.1978656825183\\
0.378947091907467	26.2870296853913\\
0.3824569722467	26.376277825292\\
0.385999361767977	26.4656108815139\\
0.38957456157755	26.5550296405679\\
0.393182875570577	26.6445348962501\\
0.396824610456948	26.7341274497089\\
0.400500075787361	26.8238081095129\\
0.404209583979631	26.9135776917198\\
0.407953450345245	27.0034370199461\\
0.411731993116168	27.0933869254363\\
0.415545533471887	27.1834282471345\\
0.419394395566719	27.2735618317551\\
0.423278906557355	27.3637885338548\\
0.427199396630678	27.4541092159055\\
0.431156199031823	27.5445247483675\\
0.435149650092505	27.6350360097634\\
0.439180089259609	27.7256438867528\\
0.44324785912404	27.8163492742079\\
0.447353305449847	27.9071530752892\\
0.45149677720361	27.9980562015226\\
0.455678626584106	28.0890595728764\\
0.459899209052244	28.1801641178402\\
0.464158883361278	28.2713707735033\\
0.468458011587305	28.3626804856345\\
0.472796959160039	28.4540942087625\\
0.477176094893875	28.545612906257\\
0.481595791019235	28.6372375504106\\
0.486056423214213	28.7289691225214\\
0.490558370636505	28.8208086129768\\
0.495102015955635	28.9127570213369\\
0.499687745385488	29.0048153564203\\
0.504315948717136	29.0969846363892\\
0.508987019351968	29.1892658888364\\
0.513701354335134	29.2816601508723\\
0.518459354389291	29.3741684692133\\
0.523261423948666	29.4667919002707\\
0.528107971193433	29.5595315102405\\
0.532999408084409	29.6523883751939\\
0.53793615039807	29.7453635811691\\
0.542918617761894	29.838458224263\\
0.547947233690029	29.9316734107253\\
0.55302242561929	30.0250102570514\\
0.558144624945496	30.1184698900784\\
0.563314267060136	30.2120534470802\\
0.568531791387375	30.3057620758641\\
0.573797641421413	30.3995969348691\\
0.579112264764176	30.4935591932634\\
0.584476113163363	30.5876500310446\\
0.58988964255085	30.6818706391395\\
0.595353313081437	30.7762222195055\\
0.600867589171969	30.8707059852328\\
0.606432939540806	30.9653231606475\\
0.61204983724767	31.0600749814156\\
0.617718759733849	31.1549626946481\\
0.623440188862786	31.2499875590069\\
0.629214610961034	31.3451508448119\\
0.635042516859596	31.4404538341491\\
0.640924401935645	31.5358978209792\\
0.646860766154633	31.6314841112479\\
0.652852114112785	31.7272140229969\\
0.658898955079995	31.8230888864757\\
0.665001803043112	31.9191100442549\\
0.671161176749628	32.0152788513403\\
0.677377599751775	32.111596675288\\
0.683651600451024	32.2080648963206\\
0.689983712143002	32.3046849074446\\
0.696374473062822	32.4014581145688\\
0.702824426430835	32.4983859366239\\
0.7093341204988	32.5954698056829\\
0.715904108596489	32.6927111670829\\
0.722534949178721	32.790111479548\\
0.729227205872831	32.8876722153135\\
0.735981447526576	32.9853948602505\\
0.742798248256492	33.0832809139927\\
0.749678187496688	33.1813318900637\\
0.756621850048105	33.2795493160055\\
0.763629826128224	33.3779347335087\\
0.77070271142123	33.4764896985432\\
0.777841107128649	33.5752157814907\\
0.785045620020451	33.6741145672778\\
0.792316862486625	33.7731876555113\\
0.799655452589235	33.8724366606138\\
0.807062014114951	33.9718632119608\\
0.814537176628074	34.0714689540196\\
0.822081575524054	34.1712555464889\\
0.829695852083491	34.2712246644395\\
0.837380653526649	34.3713779984575\\
0.845136633068472	34.4717172547871\\
0.852964449974102	34.5722441554765\\
0.860864769614925	34.6729604385233\\
0.868838263525118	34.7738678580234\\
0.876885609458743	34.8749681843188\\
0.885007491447344	34.9762632041494\\
0.893204599858097	35.0777547208036\\
0.901477631452492	35.1794445542727\\
0.909827289445556	35.2813345414049\\
0.918254283565628	35.3834265360616\\
0.926759330114688	35.4857224092752\\
0.935343152029239	35.5882240494076\\
0.94400647894176	35.6909333623115\\
0.952750047242729	35.7938522714917\\
0.96157460014321	35.8969827182689\\
0.970480887738031	36.0003266619449\\
0.97946966706954	36.1038860799684\\
0.988541702191957	36.2076629681044\\
0.99769776423632	36.3116593406023\\
1.00693863147603	36.4158772303682\\
1.016265089393	36.5203186891376\\
1.02567793074442	36.624985787649\\
1.03517795563018	36.7298806158209\\
1.0447659715608	36.835005282929\\
1.05444279352617	36.9403619177853\\
1.06420924406472	37.0459526689195\\
1.07406615333343	37.1517797047611\\
1.08401435917833	37.2578452138243\\
1.09405470720574	37.3641514048937\\
1.10418805085416	37.4707005072119\\
1.11441525146679	37.5774947706693\\
1.12473717836475	37.6845364659952\\
1.135154708921	37.7918278849509\\
1.14566872863487	37.8993713405242\\
1.15628013120738	38.0071691671265\\
1.16698981861715	38.1152237207908\\
1.17779870119712	38.2235373793722\\
1.1887076977119	38.3321125427499\\
1.19971773543588	38.4409516330313\\
1.21082975023204	38.5500570947578\\
1.22204468663149	38.6594313951126\\
1.23336349791378	38.7690770241304\\
1.24478714618791	38.8789964949091\\
1.25631660247412	38.9891923438234\\
1.26795284678643	39.0996671307404\\
1.27969686821594	39.210423439237\\
1.29154966501488	39.32146387682\\
1.30351224468151	39.4327910751473\\
1.3155856240457	39.5444076902515\\
1.32777082935543	39.6563164027662\\
1.34006889636395	39.7685199181534\\
1.35248087041788	39.8810209669335\\
1.36500780654601	39.9938223049178\\
1.37765076954905	40.106926713442\\
1.39041083409007	40.2203369996036\\
1.40328908478587	40.3340559964995\\
1.4162866162992	40.4480865634675\\
1.42940453343176	40.5624315863292\\
1.44264395121816	40.6770939776351\\
1.45600599502065	40.7920766769124\\
1.46949180062482	40.9073826509146\\
1.4831025143361	41.023014893874\\
1.49683929307726	41.138976427756\\
1.51070330448665	41.255270302516\\
1.52469572701757	41.3718995963587\\
1.53881775003835	41.4888674159997\\
1.55307057393346	41.6061768969296\\
1.5674554102056	41.7238312036805\\
1.5819734815786	41.841833530095\\
1.59662602210143	41.9601870995978\\
1.61141427725302	42.0788951654692\\
1.62633950404819	42.1979610111225\\
1.64140297114447	42.3173879503824\\
1.65660595894991	42.4371793277667\\
1.67194975973199	42.557338518771\\
1.68743567772738	42.6778689301553\\
1.70306502925284	42.7987740002335\\
1.71883914281715	42.9200571991663\\
1.73475935923393	43.041722029255\\
1.75082703173573	43.1637720252405\\
1.76704352608895	43.2862107546028\\
1.78341022071001	43.4090418178648\\
1.79992850678248	43.5322688488978\\
1.81659978837533	43.6558955152311\\
1.83342548256229	43.7799255183631\\
1.8504070195423	43.9043625940763\\
1.86754584276108	44.0292105127546\\
1.8848434090338	44.1544730797041\\
1.90230118866894	44.2801541354762\\
1.91992066559328	44.4062575561944\\
1.93770333747799	44.5327872538835\\
1.95565071586595	44.6597471768021\\
1.97376432630026	44.7871413097786\\
1.99204570845387	44.9149736745493\\
2.0104964162605	45.043248330101\\
2.02911801804668	45.1719693730152\\
2.04791209666509	45.3011409378169\\
2.06688024962908	45.430767197326\\
2.0860240892485	45.5608523630116\\
2.10534524276671	45.6914006853504\\
2.12484535249888	45.8224164541878\\
2.14452607597167	45.9539039991025\\
2.16438908606402	46.0858676897747\\
2.18443607114943	46.2183119363573\\
2.20466873523941	46.3512411898509\\
2.22508879812837	46.4846599424822\\
2.24569799553977	46.6185727280856\\
2.26649807927369	46.752984122489\\
2.2874908173557	46.8878987439022\\
2.30867799418717	47.0233212533099\\
2.33006141069692	47.1592563548677\\
2.35164288449435	47.2957087963021\\
2.37342425002387	47.4326833693136\\
2.39540735872088	47.5701849099849\\
2.41759407916913	47.7082182991909\\
2.43998629725955	47.8467884630143\\
2.46258591635055	47.9859003731642\\
2.4853948574298	48.1255590473985\\
2.50841505927754	48.2657695499507\\
2.53164847863136	48.4065369919599\\
2.55509709035251	48.5478665319058\\
2.5787628875938	48.6897633760468\\
2.602647881969	48.8322327788627\\
2.62675410372384	48.9752800435015\\
2.65108360190854	49.1189105222294\\
2.67563844455205	49.263129616887\\
2.70042071883777	49.4079427793473\\
2.72543253128103	49.5533555119798\\
2.75067600790807	49.6993733681179\\
2.7761532944368	49.8460019525312\\
2.8018665564592	49.9932469219014\\
2.82781797962534	50.1411139853039\\
2.85400976982924	50.2896089046924\\
2.8804441533963	50.4387374953889\\
2.90712337727258	50.588505626578\\
2.93404970921579	50.7389192218062\\
2.96122543798803	50.8899842594843\\
2.98865287355038	51.0417067733969\\
3.0163343472592	51.1940928532145\\
3.0442722120643	51.3471486450112\\
3.072468842709	51.5008803517872\\
3.10092663593193	51.6552942339961\\
3.12964801067075	51.8103966100772\\
3.15863540826782	51.9661938569922\\
3.18789129267765	52.1226924107673\\
3.21741815067637	52.2798987670407\\
3.24721849207313	52.4378194816144\\
3.27729484992338	52.5964611710113\\
3.30764978074424	52.7558305130379\\
3.33828586473176	52.9159342473519\\
3.36920570598027	53.0767791760349\\
3.40041193270371	53.2383721641707\\
3.43190719745904	53.4007201404289\\
3.46369417737173	53.5638300976535\\
3.49577557436328	53.7277090934579\\
3.52815411538088	53.8923642508242\\
3.56083255262928	54.0578027587091\\
3.59381366380463	54.2240318726546\\
3.62710025233065	54.3910589154053\\
3.6606951475969	54.5588912775299\\
3.6946012051993	54.7275364180503\\
3.72882130718283	54.8970018650753\\
3.76335836228653	55.0672952164404\\
3.79821530619074	55.2384241403537\\
3.8333951017666	55.4103963760477\\
3.86890073932798	55.5832197344373\\
3.90473523688556	55.7569020987833\\
3.94090164040345	55.931451425363\\
3.97740302405804	56.1068757441462\\
4.01424249049932	56.2831831594778\\
4.05142317111465	56.4603818507666\\
4.08894822629486	56.6384800731809\\
4.12682084570295	56.8174861583496\\
4.16504424854519	56.9974085150712\\
4.20362168384471	57.1782556300274\\
4.24255643071778	57.360036068506\\
4.28185179865241	57.5427584751274\\
4.32151112778977	57.7264315745807\\
4.36153778920801	57.9110641723643\\
4.40193518520887	58.0966651555351\\
4.44270674960688	58.2832434934633\\
4.48385594802119	58.4708082385956\\
4.52538627817017	58.6593685272238\\
4.56730127016875	58.8489335802619\\
4.60960448682843	59.0395127040297\\
4.65229952396019	59.2311152910441\\
4.69539001068006	59.4237508208169\\
4.73887960971766	59.6174288606616\\
4.78277201772748	59.8121590665052\\
4.82707096560318	60.0079511837104\\
4.87178021879463	60.204815047903\\
4.91690357762803	60.4027605858082\\
4.96244487762892	60.6017978160945\\
5.00840798984821	60.8019368502253\\
5.05479682119124	61.0031878933183\\
5.10161531474983	61.2055612450127\\
5.14886745013749	61.4090673003453\\
5.19655724382766	61.6137165506335\\
5.24468874949512	61.8195195843671\\
5.29326605836056	62.026487088109\\
5.34229329953835	62.2346298474027\\
5.3917746403875	62.4439587476896\\
5.44171428686589	62.6544847752341\\
5.49211648388779	62.8662190180575\\
5.54298551568467	63.0791726668805\\
5.59432570616938	63.2933570160743\\
5.64614141930367	63.5087834646207\\
5.69843705946914	63.7254635170814\\
5.75121707184161	63.943408784575\\
5.80448594276898	64.162630985765\\
5.85824820015254	64.383141947855\\
5.91250841383188	64.6049536075947\\
5.96727119597332	64.828078012294\\
6.02254120146193	65.0525273208477\\
6.07832312829723	65.278313804768\\
6.13462171799251	65.5054498492288\\
6.19144175597784	65.7339479541174\\
6.24878807200689	65.9638207350979\\
6.30666554056741	66.1950809246824\\
6.36507908129557	66.4277413733147\\
6.42403365939419	66.6618150504613\\
6.48353428605472	66.8973150457147\\
6.54358601888324	67.1342545699057\\
6.6041939623303	67.3726469562262\\
6.66536326812491	67.6125056613626\\
6.72709913571234	67.85384426664\\
6.78940681269611	68.096676479176\\
6.85229159528406	68.3410161330465\\
6.91575882873853	68.5868771904607\\
6.97981390783066	68.8342737429491\\
7.04446227729904	69.0832200125602\\
7.10970943231243	69.3337303530701\\
7.17556091893693	69.5858192512019\\
7.24202233460732	69.839501327858\\
7.30909932860291	70.0947913393622\\
7.37679760252773	70.351704178714\\
7.44512291079514	70.610254876855\\
7.51408106111697	70.870458603946\\
7.58367791499719	71.1323306706569\\
7.65391938823015	71.3958865294679\\
7.7248114514034	71.661141775983\\
7.79636013040524	71.9281121502557\\
7.86857150693685	72.1968135381269\\
7.94145171902934	72.467261972575\\
8.0150069615654	72.7394736350791\\
8.08924348680594	73.0134648569944\\
8.16416760492147	73.2892521209398\\
8.23978568452852	73.5668520621997\\
8.31610415323096	73.8462814701376\\
8.39312949816637	74.1275572896232\\
8.4708682665574	74.410696622473\\
8.54932706626838	74.6957167289037\\
8.6285125663669	74.9826350289993\\
8.70843149769072	75.2714691041921\\
8.78909065341995	75.5622366987569\\
8.8704968896544	75.8549557213195\\
8.9526571259964	76.1496442463786\\
9.03557834613893	76.4463205158426\\
9.1192675984593	76.7450029405797\\
9.20373199661822	77.0457101019833\\
9.2889787201645	77.3484607535509\\
9.37501501514529	77.653273822479\\
9.461848194722	77.9601684112708\\
9.54948563979197	78.2691637993609\\
9.63793479961579	78.5802794447536\\
9.72720319245054	78.8935349856771\\
9.81729840618884	79.2089502422524\\
9.9082280990038	79.5265452181784\\
10	79.846340102432\\
};
% \addlegendentry{16-QAM};

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.001	-21.7373956026613\\
0.00100926219098705	-21.6572913290724\\
0.00101861017015598	-21.5771868313986\\
0.00102804473209331	-21.4970821075643\\
0.00103756667874519	-21.4169771554749\\
0.00104717681948552	-21.3368719730162\\
0.0010568759711848	-21.2567665580545\\
0.00106666495827954	-21.1766609084363\\
0.00107654461284232	-21.0965550219881\\
0.00108651577465254	-21.0164488965164\\
0.00109657929126781	-20.9363425298073\\
0.00110673601809597	-20.8562359196265\\
0.00111698681846782	-20.7761290637187\\
0.00112733256371049	-20.6960219598082\\
0.00113777413322149	-20.6159146055977\\
0.00114831241454351	-20.5358069987691\\
0.00115894830343981	-20.4556991369825\\
0.00116968270397038	-20.3755910178763\\
0.00118051652856881	-20.2954826390674\\
0.00119145069811978	-20.2153739981503\\
0.00120248614203741	-20.1352650926972\\
0.00121362379834424	-20.055155920258\\
0.00122486461375093	-19.9750464783598\\
0.00123620954373677	-19.8949367645068\\
0.00124765955263087	-19.8148267761802\\
0.00125921561369415	-19.7347165108377\\
0.00127087870920206	-19.6546059659136\\
0.00128264983052806	-19.5744951388182\\
0.00129452997822792	-19.4943840269381\\
0.00130652016212472	-19.4142726276355\\
0.00131862140139475	-19.3341609382483\\
0.00133083472465407	-19.2540489560897\\
0.00134316117004602	-19.173936678448\\
0.00135560178532937	-19.0938241025862\\
0.00136815762796747	-19.0137112257423\\
0.00138082976521809	-18.9335980451286\\
0.00139361927422414	-18.8534845579314\\
0.00140652724210524	-18.7733707613111\\
0.0014195547660501	-18.6932566524017\\
0.00143270295340983	-18.6131422283108\\
0.00144597292179202	-18.5330274861192\\
0.00145936579915576	-18.4529124228804\\
0.0014728827239075	-18.3727970356209\\
0.00148652484499786	-18.2926813213397\\
0.00150029332201922	-18.2125652770076\\
0.00151418932530435	-18.1324488995677\\
0.00152821403602587	-18.0523321859348\\
0.00154236864629663	-17.9722151329949\\
0.00155665435927106	-17.8920977376054\\
0.00157107238924745	-17.8119799965943\\
0.00158562396177114	-17.7318619067605\\
0.0016003103137387	-17.651743464873\\
0.00161513269350309	-17.5716246676712\\
0.00163009236097974	-17.491505511864\\
0.00164519058775366	-17.41138599413\\
0.00166042865718753	-17.3312661111169\\
0.00167580786453077	-17.2511458594414\\
0.00169132951702965	-17.1710252356889\\
0.00170699493403841	-17.0909042364132\\
0.00172280544713139	-17.0107828581361\\
0.00173876240021625	-16.9306610973472\\
0.00175486714964815	-16.8505389505036\\
0.00177112106434509	-16.7704164140296\\
0.00178752552590424	-16.6902934843164\\
0.00180408192871938	-16.6101701577217\\
0.00182079168009946	-16.5300464305695\\
0.00183765620038817	-16.4499222991498\\
0.0018546769230847	-16.3697977597182\\
0.00187185529496558	-16.2896728084955\\
0.00188919277620767	-16.2095474416678\\
0.00190669084051225	-16.1294216553856\\
0.00192435097523033	-16.0492954457638\\
0.00194217468148903	-15.9691688088813\\
0.00196016347431919	-15.8890417407809\\
0.00197831888278416	-15.8089142374685\\
0.00199664245010979	-15.728786294913\\
0.00201513573381556	-15.6486579090462\\
0.00203380030584698	-15.5685290757619\\
0.00205263775270925	-15.4883997909161\\
0.00207164967560207	-15.4082700503264\\
0.00209083769055575	-15.3281398497716\\
0.0021102034285686	-15.2480091849913\\
0.00212974853574552	-15.1678780516859\\
0.00214947467343798	-15.0877464455158\\
0.00216938351838518	-15.0076143621012\\
0.00218947676285662	-14.9274817970218\\
0.0022097561147959	-14.8473487458162\\
0.00223022329796594	-14.767215203982\\
0.00225088005209546	-14.6870811669749\\
0.00227172813302691	-14.6069466302083\\
0.00229276931286565	-14.5268115890536\\
0.00231400538013065	-14.4466760388388\\
0.00233543813990648	-14.3665399748491\\
0.00235706941399673	-14.2864033923258\\
0.00237890104107889	-14.2062662864659\\
0.00240093487686065	-14.1261286524225\\
0.0024231727942376	-14.0459904853032\\
0.00244561668345245	-13.9658517801707\\
0.00246826845225569	-13.8857125320418\\
0.00249113002606779	-13.805572735887\\
0.0025142033481428	-13.7254323866306\\
0.00253749037973357	-13.6452914791496\\
0.00256099310025846	-13.5651500082736\\
0.00258471350746956	-13.4850079687843\\
0.00260865361762255	-13.4048653554151\\
0.00263281546564802	-13.3247221628506\\
0.00265720110532451	-13.2445783857263\\
0.00268181260945302	-13.1644340186277\\
0.00270665207003324	-13.0842890560906\\
0.00273172159844138	-13.0041434925997\\
0.00275702332560958	-12.9239973225889\\
0.00278255940220713	-12.8438505404406\\
0.00280833199882317	-12.763703140485\\
0.00283434330615131	-12.6835551169999\\
0.00286059553517574	-12.60340646421\\
0.00288709091735923	-12.5232571762865\\
0.00291383170483279	-12.4431072473468\\
0.00294082017058706	-12.3629566714536\\
0.0029680586086656	-12.2828054426147\\
0.00299554933435981	-12.2026535547824\\
0.00302329468440578	-12.122501001853\\
0.00305129701718287	-12.0423477776662\\
0.00307955871291423	-11.9621938760047\\
0.00310808217386906	-11.8820392905937\\
0.00313686982456688	-11.8018840151\\
0.00316592411198352	-11.7217280431321\\
0.00319524750575921	-11.641571368239\\
0.00322484249840844	-11.5614139839101\\
0.00325471160553185	-11.4812558835745\\
0.00328485736603004	-11.4010970606004\\
0.00331528234231942	-11.3209375082946\\
0.00334598912054998	-11.2407772199019\\
0.00337698031082509	-11.1606161886044\\
0.00340825854742345	-11.0804544075213\\
0.00343982648902292	-11.0002918697079\\
0.00347168681892656	-10.9201285681552\\
0.00350384224529068	-10.8399644957894\\
0.00353629550135504	-10.7597996454709\\
0.00356904934567523	-10.6796340099943\\
0.00360210656235707	-10.5994675820873\\
0.00363546996129332	-10.5193003544103\\
0.00366914237840249	-10.4391323195555\\
0.00370312667586993	-10.3589634700468\\
0.00373742574239106	-10.2787937983388\\
0.003772042493417	-10.1986232968159\\
0.00380697987140228	-10.1184519577924\\
0.00384224084605506	-10.0382797735111\\
0.00387782841458946	-9.95810673614315\\
0.00391374560198038	-9.87793283778701\\
0.00394999546122064	-9.79775807046808\\
0.00398658107358044	-9.71758242613787\\
0.00402350554886929	-9.63740589667331\\
0.00406077202570037	-9.55722847387614\\
0.00409838367175726	-9.47705014947212\\
0.00413634368406327	-9.39687091511043\\
0.00417465528925313	-9.31669076236282\\
0.00421332174384729	-9.23650968272307\\
0.00425234633452868	-9.15632766760611\\
0.00429173237842216	-9.07614470834736\\
0.0043314832233764	-8.99596079620201\\
0.0043716022482485	-8.91577592234425\\
0.00441209286319119	-8.8355900778665\\
0.00445295850994266	-8.7554032537787\\
0.00449420266211914	-8.67521544100751\\
0.00453582882551019	-8.59502663039557\\
0.00457784053837662	-8.51483681270066\\
0.00462024137175131	-8.43464597859501\\
0.00466303492974273	-8.35445411866444\\
0.00470622484984128	-8.27426122340752\\
0.0047498148032285	-8.1940672832349\\
0.00479380849508911	-8.11387228846836\\
0.00483820966492596	-8.03367622934005\\
0.00488302208687788	-7.95347909599163\\
0.00492824957004051	-7.87328087847349\\
0.00497389595879006	-7.79308156674384\\
0.00501996513311008	-7.71288115066787\\
0.00506646100892127	-7.63267962001693\\
0.00511338753841433	-7.5524769644676\\
0.00516074871038591	-7.47227317360088\\
0.00520854855057766	-7.39206823690121\\
0.00525679112201842	-7.31186214375569\\
0.00530548052536957	-7.23165488345309\\
0.00535462089927361	-7.15144644518298\\
0.00540421642070592	-7.07123681803481\\
0.00545427130532984	-6.99102599099695\\
0.00550478980785497	-6.91081395295578\\
0.00555577622239888	-6.83060069269479\\
0.00560723488285203	-6.75038619889351\\
0.00565917016324624	-6.67017046012668\\
0.00571158647812644	-6.58995346486317\\
0.00576448828292587	-6.50973520146512\\
0.00581788007434494	-6.42951565818677\\
0.00587176639073326	-6.34929482317364\\
0.00592615181247555	-6.26907268446143\\
0.00598104096238094	-6.18884922997505\\
0.00603643850607586	-6.10862444752753\\
0.00609234915240071	-6.02839832481905\\
0.00614877765381002	-5.94817084943585\\
0.0062057288067765	-5.8679420088492\\
0.00626320745219869	-5.78771179041433\\
0.00632121847581246	-5.70748018136935\\
0.00637976680860628	-5.62724716883415\\
0.00643885742724042	-5.54701273980933\\
0.00649849535446989	-5.46677688117512\\
0.00655868565957144	-5.38653957969018\\
0.00661943345877439	-5.30630082199059\\
0.00668074391569561	-5.22606059458856\\
0.00674262224177834	-5.14581888387144\\
0.00680507369673521	-5.06557567610051\\
0.00686810358899531	-4.98533095740972\\
0.00693171727615541	-4.90508471380471\\
0.00699592016543537	-4.82483693116139\\
0.00706071771413777	-4.74458759522489\\
0.00712611543011175	-4.66433669160833\\
0.00719211887222119	-4.58408420579154\\
0.00725873365081725	-4.5038301231199\\
0.00732596542821523	-4.42357442880301\\
0.00739381991917587	-4.34331710791353\\
0.00746230289139111	-4.26305814538583\\
0.00753142016597438	-4.18279752601472\\
0.00760117761795533	-4.10253523445422\\
0.0076715811767793	-4.0222712552162\\
0.00774263682681127	-3.94200557266903\\
0.00781435060784454	-3.86173817103639\\
0.00788672861561416	-3.78146903439573\\
0.00795977700231499	-3.70119814667713\\
0.00803350197712473	-3.62092549166172\\
0.00810790980673169	-3.54065105298048\\
0.00818300681586739	-3.46037481411275\\
0.00825879938784427	-3.38009675838488\\
0.0083352939650982	-3.29981686896873\\
0.00841249704973612	-3.21953512888038\\
0.00849041520408875	-3.13925152097849\\
0.00856905505126835	-3.05896602796305\\
0.00864842327573173	-2.97867863237379\\
0.00872852662384838	-2.89838931658866\\
0.00880937190447399	-2.81809806282249\\
0.00889096598952916	-2.7378048531253\\
0.00897331581458352	-2.65750966938089\\
0.00905642837944529	-2.57721249330525\\
0.00914031074875623	-2.49691330644505\\
0.00922497005259217	-2.41661209017602\\
0.00931041348706908	-2.33630882570135\\
0.00939664831495469	-2.2560034940502\\
0.00948368186628593	-2.17569607607597\\
0.00957152153899187	-2.09538655245477\\
0.00966017479952265	-2.01507490368365\\
0.00974964918348409	-1.93476111007909\\
0.00983995229627823	-1.85444515177524\\
0.0099310918137498	-1.77412700872222\\
0.0100230754828387	-1.69380666068447\\
0.0101159111222383	-1.61348408723903\\
0.0102096066230605	-1.53315926777371\\
0.0103041699495059	-1.45283218148548\\
0.0103996091395412	-1.37250280737855\\
0.0104959323055823	-1.29217112426275\\
0.0105931476351837	-1.21183711075157\\
0.0106912633917348	-1.13150074526047\\
0.0107902879151618	-1.05116200600493\\
0.0108902296226373	-0.970820870998708\\
0.010991097009295	-0.890477318051907\\
0.0110928986489522	-0.810131324769088\\
0.0111956431948388	-0.729782868547403\\
0.0112993393803322	-0.649431926574636\\
0.0114039960197003	-0.569078475827297\\
0.0115096220088503	-0.488722493068622\\
0.011616226326085	-0.408363954846635\\
0.011723818032866	-0.32800283749215\\
0.0118324062745838	-0.24763911711679\\
0.0119420002813353	-0.167272769610818\\
0.0120526093687084	-0.0869037706412712\\
0.0121642429385737	-0.00653209564980273\\
0.0122769104798836	0.0738422801494352\\
0.0123906215694792	0.154219381771824\\
0.0125053858729039	0.234599234464469\\
0.0126212131452255	0.314981863708297\\
0.0127381132318648	0.395367295220268\\
0.012856096069433	0.475755554955541\\
0.0129751716865759	0.556146669109594\\
0.0130953502048267	0.636540664120673\\
0.0132166418394661	0.716937566671788\\
0.0133390569003906	0.797337403693149\\
0.0134626057929891	0.877740202364379\\
0.0135872990190271	0.958145990116805\\
0.0137131471775394	1.0385547946359\\
0.0138401609657313	1.11896664386354\\
0.0139683511798874	1.1993815660004\\
0.0140977287162897	1.27979958950834\\
0.0142283045721435	1.36022074311283\\
0.0143600898465126	1.44064505580546\\
0.0144930957412622	1.52107255684629\\
0.0146273335620113	1.6015032757664\\
0.0147628147190939	1.68193724237044\\
0.0148995507285285	1.76237448673903\\
0.0150375532129974	1.84281503923148\\
0.0151768339028341	1.92325893048826\\
0.0153174046370208	2.00370619143364\\
0.0154592773641948	2.08415685327832\\
0.0156024641436637	2.16461094752208\\
0.0157469771464309	2.24506850595648\\
0.0158928286562298	2.32552956066745\\
0.0160400310705682	2.40599414403823\\
0.016188596901782	2.48646228875192\\
0.0163385387780986	2.56693402779437\\
0.0164898694447106	2.64740939445694\\
0.016642601764859	2.72788842233932\\
0.0167967487209265	2.80837114535244\\
0.0169523234155412	2.8888575977213\\
0.0171093390726901	2.96934781398791\\
0.0172678090388436	3.04984182901423\\
0.0174277467840892	3.13033967798505\\
0.0175891659032773	3.21084139641114\\
0.0177520801171764	3.29134702013212\\
0.017916503273639	3.37185658531956\\
0.0180824493487795	3.45237012848013\\
0.0182499324481615	3.53288768645851\\
0.0184189668079971	3.61340929644072\\
0.0185895667963569	3.69393499595724\\
0.0187617469143912	3.77446482288606\\
0.018935521797563	3.85499881545611\\
0.0191109062168914	3.93553701225031\\
0.0192879150802078	4.01607945220903\\
0.0194665634334226	4.09662617463324\\
0.0196468664618045	4.17717721918798\\
0.0198288394912707	4.25773262590563\\
0.0200124979896904	4.33829243518936\\
0.0201978575681988	4.41885668781661\\
0.0203849339825246	4.49942542494246\\
0.0205737431343291	4.5799986881032\\
0.0207643010725577	4.66057651921983\\
0.0209566239948043	4.74115896060162\\
0.021150728248688	4.82174605494973\\
0.0213466303332424	4.9023378453608\\
0.0215443469003188	4.98293437533071\\
0.0217438947560008	5.06353568875814\\
0.0219452908620331	5.14414182994838\\
0.0221485523372636	5.22475284361708\\
0.022353696459098	5.30536877489408\\
0.0225607406649686	5.3859896693272\\
0.0227697025538168	5.46661557288617\\
0.0229805998875885	5.54724653196642\\
0.0231934505927443	5.62788259339321\\
0.0234082727617829	5.7085238044254\\
0.0236250846547795	5.78917021275963\\
0.0238439047009372	5.86982186653434\\
0.0240647515001542	5.95047881433374\\
0.0242876438246045	6.03114110519216\\
0.0245126006203334	6.11180878859797\\
0.0247396410088681	6.19248191449803\\
0.0249687842888433	6.27316053330175\\
0.0252000499376409	6.35384469588541\\
0.0254334576130465	6.43453445359663\\
0.0256690271549195	6.51522985825846\\
0.0259067785868801	6.59593096217411\\
0.0261467321180109	6.67663781813116\\
0.0263889081445751	6.75735047940606\\
0.0266333272517498	6.83806899976881\\
0.0268800102153761	6.91879343348737\\
0.0271289780037247	6.9995238353324\\
0.0273802517792786	7.08026026058185\\
0.0276338529005317	7.16100276502557\\
0.0278898029238044	7.2417514049703\\
0.0281481236050758	7.32250623724417\\
0.028408836901833	7.40326731920172\\
0.0286719649749377	7.48403470872871\\
0.0289375301905095	7.56480846424708\\
0.0292055551218275	7.64558864471985\\
0.0294760625512486	7.72637530965615\\
0.0297490754721444	7.80716851911635\\
0.0300246170908555	7.88796833371707\\
0.030302710828664	7.96877481463635\\
0.0305833803237843	8.04958802361897\\
0.0308666494333727	8.1304080229815\\
0.0311525422355549	8.21123487561772\\
0.0314410830314726	8.29206864500399\\
0.0317322963473498	8.37290939520454\\
0.0320262069365765	8.45375719087707\\
0.0323228397818138	8.534612097278\\
0.0326222200971167	8.61547418026831\\
0.0329243733300777	8.69634350631893\\
0.0332293251639897	8.77722014251644\\
0.0335371015200293	8.85810415656888\\
0.0338477285594598	8.9389956168113\\
0.0341612326858553	9.01989459221174\\
0.0344776405473446	9.10080115237703\\
0.0347969790388769	9.18171536755872\\
0.0351192753045073	9.26263730865904\\
0.0354445567397043	9.34356704723692\\
0.0357728509936787	9.42450465551406\\
0.0361041859717334	9.50545020638114\\
0.0364385898376354	9.58640377340394\\
0.0367760910160103	9.66736543082965\\
0.0371167181947576	9.7483352535931\\
0.0374605003274899	9.8293133173232\\
0.0378074666359935	9.91029969834938\\
0.0381576466127125	9.991294473708\\
0.0385110700232557	10.072297721149\\
0.0388677669089267	10.1533095191424\\
0.0392277675892772	10.2343299468851\\
0.0395911026646846	10.3153590843074\\
0.0399578030189527	10.39639701208\\
0.0403278998219371	10.477443811621\\
0.0407014245321944	10.5584995651022\\
0.0410784088996565	10.6395643554568\\
0.0414588849683291	10.720638266386\\
0.0418428850790158	10.8017213823664\\
0.0422304418720667	10.8828137886568\\
0.0426215882901532	10.9639155713059\\
0.0430163575810679	11.0450268171594\\
0.0434147833005509	11.1261476138672\\
0.0438168993151419	11.2072780498911\\
0.044222739805059	11.2884182145125\\
0.044632339267104	11.3695681978393\\
0.0450457325175946	11.4507280908143\\
0.045462954695324	11.5318979852225\\
0.0458840412645476	11.6130779736993\\
0.0463090280179974	11.6942681497376\\
0.0467379510799246	11.7754686076968\\
0.0471708469091702	11.8566794428098\\
0.0476077523022637	11.9379007511919\\
0.0480487043965513	12.0191326298485\\
0.0484937406733524	12.1003751766835\\
0.0489428989611453	12.1816284905076\\
0.0493962174387832	12.2628926710467\\
0.0498537346387389	12.3441678189504\\
0.0503154894503805	12.4254540358005\\
0.0507815211232767	12.5067514241198\\
0.0512518692705333	12.5880600873804\\
0.0517265738721602	12.6693801300132\\
0.0522056752784698	12.7507116574158\\
0.0526892142135067	12.8320547759626\\
0.0531772317785097	12.913409593013\\
0.0536697694554048	12.9947762169205\\
0.0541668691103315	13.0761547570428\\
0.0546685729972018	13.1575453237499\\
0.0551749237612913	13.2389480284345\\
0.0556859644428641	13.3203629835207\\
0.0562017384808319	13.4017903024742\\
0.0567222897164454	13.4832300998114\\
0.0572476623970218	13.5646824911096\\
0.057777901179705	13.6461475930164\\
0.0583130511352622	13.7276255232598\\
0.0588531577519145	13.8091164006584\\
0.0593982669392036	13.8906203451313\\
0.0599484250318941	13.9721374777081\\
0.0605036787939122	14.0536679205395\\
0.0610640754223204	14.1352117969078\\
0.0616296625513294	14.2167692312369\\
0.0622004882563471	14.2983403491031\\
0.062776601058065	14.3799252772461\\
0.0633580499265825	14.4615241435793\\
0.0639448842855694	14.5431370772008\\
0.064537154016467	14.6247642084046\\
0.065134909462728	14.7064056686914\\
0.0657382014340959	14.7880615907798\\
0.0663470812109235	14.8697321086179\\
0.0669616005485322	14.9514173573942\\
0.0675818116816111	15.0331174735496\\
0.0682077673286569	15.1148325947885\\
0.068839520696455	15.1965628600909\\
0.0694771254846024	15.278308409724\\
0.0701206358900718	15.3600693852541\\
0.0707701066118189	15.441845929559\\
0.0714255928554313	15.5236381868395\\
0.0720871503378214	15.6054463026323\\
0.0727548352919623	15.6872704238218\\
0.0734287044716676	15.7691106986532\\
0.0741088151564157	15.8509672767446\\
0.0747952251562182	15.9328403090998\\
0.0754879928165344	16.0147299481214\\
0.07618717702323	16.0966363476236\\
0.0768928372075831	16.178559662845\\
0.0776050333513357	16.2605000504623\\
0.078323825991792	16.3424576686034\\
0.0790492762269642	16.4244326768605\\
0.0797814457207662	16.5064252363044\\
0.0805203967082547	16.5884355094974\\
0.0812661920009195	16.6704636605076\\
0.082018894992022	16.7525098549228\\
0.0827785696619848	16.8345742598645\\
0.0835452805838287	16.9166570440021\\
0.0843190929286625	16.9987583775671\\
0.0851000724712225	17.080878432368\\
0.0858882855954625	17.1630173818043\\
0.0866837993001978	17.2451754008818\\
0.0874866812047991	17.3273526662271\\
0.0882969995549409	17.409549356103\\
0.089114823228402	17.4917656504229\\
0.0899402217409204	17.5740017307672\\
0.0907732652521023	17.6562577803977\\
0.0916140245713852	17.7385339842738\\
0.0924625711640574	17.8208305290678\\
0.0933189771573324	17.9031476031814\\
0.0941833153464795	17.985485396761\\
0.095055659201012	18.0678441017141\\
0.0959360828709314	18.1502239117261\\
0.0968246611930312	18.2326250222759\\
0.0977214696972572	18.3150476306531\\
0.0986265846131282	18.3974919359749\\
0.0995400828762152	18.4799581392024\\
0.100462042134681	18.5624464431582\\
0.101392540755882	18.6449570525435\\
0.102331657833024	18.7274901739554\\
0.103279473191895	18.8100460159046\\
0.10423606739764	18.8926247888331\\
0.105201521761616	18.9752267051319\\
0.1061759183483	19.0578519791595\\
0.107159339982267	19.1405008272595\\
0.108151870255229	19.2231734677795\\
0.109153593533139	19.3058701210894\\
0.110164594963366	19.3885910096004\\
0.111184960481927	19.4713363577833\\
0.112214776820798	19.5541063921885\\
0.113254131515281	19.6369013414644\\
0.114303112911448	19.7197214363773\\
0.115361810173648	19.8025669098308\\
0.116430313292088	19.885437996886\\
0.117508713090481	19.9683349347808\\
0.118597101233767	20.0512579629507\\
0.119695570235904	20.1342073230487\\
0.120804213467733	20.2171832589662\\
0.121923125164911	20.3001860168536\\
0.123052400435926	20.3832158451411\\
0.124192135270178	20.4662729945598\\
0.12534242654614	20.5493577181633\\
0.12650337203959	20.6324702713489\\
0.127675070431927	20.7156109118796\\
0.128857621318552	20.7987798999058\\
0.130051125217341	20.8819774979873\\
0.131255683577184	20.9652039711159\\
0.132471398786612	21.0484595867378\\
0.133698374182495	21.1317446147765\\
0.134936714058831	21.2150593276552\\
0.136186523675608	21.2984040003207\\
0.137447909267754	21.3817789102662\\
0.138720978054162	21.4651843375551\\
0.14000583824681	21.5486205648451\\
0.141302599059953	21.6320878774114\\
0.142611370719413	21.715586563172\\
0.143932264471941	21.7991169127113\\
0.145265392594678	21.8826792193053\\
0.146610868404698	21.9662737789463\\
0.14796880626864	22.0499008903682\\
0.149339321612425	22.1335608550719\\
0.150722530931076	22.2172539773506\\
0.15211855179861	22.3009805643163\\
0.153527502878042	22.3847409259251\\
0.154949503931463	22.4685353750044\\
0.156384675830225	22.5523642272787\\
0.157833140565212	22.636227801397\\
0.159295021257212	22.7201264189598\\
0.160770442167382	22.8040604045459\\
0.162259528707809	22.888030085741\\
0.163762407452169	22.9720357931644\\
0.16527920614649	23.056077860498\\
0.166810053720006	23.1401566245142\\
0.16835508029612	23.2242724251048\\
0.169914417203463	23.3084256053095\\
0.171488196987054	23.3926165113455\\
0.173076553419573	23.4768454926365\\
0.174679621512725	23.561112901843\\
0.176297537528721	23.6454190948916\\
0.177930438991858	23.7297644310056\\
0.179578464700209	23.8141492727356\\
0.181241754737424	23.8985739859902\\
0.182920450484629	23.983038940067\\
0.184614694632455	24.0675445076842\\
0.186324631193156	24.1520910650122\\
0.188050405512858	24.2366789917055\\
0.18979216428391	24.3213086709351\\
0.191550055557353	24.4059804894209\\
0.193324228755505	24.4906948374648\\
0.195114834684662	24.5754521089837\\
0.196922025547917	24.6602527015429\\
0.198745954958098	24.7450970163903\\
0.200586777950823	24.82998545849\\
0.20244465099768	24.9149184365571\\
0.204319732019527	24.9998963630922\\
0.206212180399914	25.0849196544165\\
0.208122156998634	25.1699887307075\\
0.210049824165392	25.2551040160342\\
0.211995345753607	25.3402659383936\\
0.213958887134342	25.4254749297468\\
0.215940615210357	25.5107314260557\\
0.217940698430296	25.5960358673203\\
0.219959306803007	25.681388697616\\
0.221996611911995	25.7667903651313\\
0.224052786930002	25.8522413222057\\
0.226128006633728	25.9377420253686\\
0.22822244741869	26.0232929353778\\
0.230336287314213	26.1088945172586\\
0.232469705998565	26.1945472403437\\
0.234622884814226	26.2802515783125\\
0.236796006783308	26.3660080092321\\
0.238989256623105	26.4518170155973\\
0.241202820761801	26.5376790843719\\
0.243436887354311	26.6235947070301\\
0.245691646298279	26.7095643795981\\
0.247967289250216	26.7955886026966\\
0.250264009641792	26.8816678815829\\
0.252582002696278	26.9678027261944\\
0.254921465445142	27.0539936511914\\
0.257282596744793	27.1402411760011\\
0.259665597293487	27.2265458248617\\
0.262070669648385	27.3129081268672\\
0.264498018242772	27.3993286160121\\
0.266947849403432	27.4858078312366\\
0.269420371368188	27.5723463164729\\
0.271915794303602	27.6589446206913\\
0.274434330322837	27.7456032979466\\
0.276976193503689	27.8323229074253\\
0.279541599906786	27.9191040134934\\
0.282130767593947	28.005947185744\\
0.284743916646725	28.0928529990459\\
0.287381269185107	28.1798220335926\\
0.290043049386399	28.2668548749512\\
0.292729483504282	28.3539521141127\\
0.295440799888038	28.4411143475418\\
0.298177229001967	28.5283421772278\\
0.300939003444972	28.6156362107358\\
0.303726357970331	28.7029970612582\\
0.306539529505653	28.7904253476669\\
0.309378757173014	28.8779216945661\\
0.312244282309286	28.965486732345\\
0.315136348486648	29.0531210972316\\
0.318055201533292	29.1408254313469\\
0.321001089554317	29.2286003827592\\
0.32397426295282	29.3164466055394\\
0.326974974451177	29.4043647598165\\
0.330003479112529	29.4923555118337\\
0.333060034362459	29.5804195340053\\
0.336144900010876	29.6685575049734\\
0.339258338274099	29.7567701096659\\
0.342400613797143	29.8450580393545\\
0.345571993676214	29.9334219917138\\
0.348772747481418	30.0218626708802\\
0.352003147279668	30.1103807875121\\
0.355263467657814	30.1989770588502\\
0.358553985745982	30.2876522087781\\
0.361874981241128	30.3764069678845\\
0.365226736430818	30.4652420735249\\
0.368609536217216	30.554158269884\\
0.372023668141307	30.6431563080397\\
0.375469422407334	30.7322369460264\\
0.378947091907467	30.8214009488993\\
0.3824569722467	30.9106490888001\\
0.385999361767977	30.9999821450219\\
0.38957456157755	31.0894009040759\\
0.393182875570577	31.1789061597582\\
0.396824610456948	31.268498713217\\
0.400500075787361	31.3581793730209\\
0.404209583979631	31.4479489552279\\
0.407953450345245	31.5378082834541\\
0.411731993116168	31.6277581889444\\
0.415545533471887	31.7177995106426\\
0.419394395566719	31.8079330952632\\
0.423278906557355	31.8981597973629\\
0.427199396630678	31.9884804794136\\
0.431156199031823	32.0788960118756\\
0.435149650092505	32.1694072732714\\
0.439180089259609	32.2600151502609\\
0.44324785912404	32.350720537716\\
0.447353305449847	32.4415243387973\\
0.45149677720361	32.5324274650306\\
0.455678626584106	32.6234308363845\\
0.459899209052244	32.7145353813483\\
0.464158883361278	32.8057420370114\\
0.468458011587305	32.8970517491426\\
0.472796959160039	32.9884654722706\\
0.477176094893875	33.079984169765\\
0.481595791019235	33.1716088139186\\
0.486056423214213	33.2633403860295\\
0.490558370636505	33.3551798764849\\
0.495102015955635	33.447128284845\\
0.499687745385488	33.5391866199284\\
0.504315948717136	33.6313558998973\\
0.508987019351968	33.7236371523444\\
0.513701354335134	33.8160314143803\\
0.518459354389291	33.9085397327213\\
0.523261423948666	34.0011631637788\\
0.528107971193433	34.0939027737486\\
0.532999408084409	34.186759638702\\
0.53793615039807	34.2797348446771\\
0.542918617761894	34.3728294877711\\
0.547947233690029	34.4660446742333\\
0.55302242561929	34.5593815205595\\
0.558144624945496	34.6528411535865\\
0.563314267060136	34.7464247105882\\
0.568531791387375	34.8401333393722\\
0.573797641421413	34.9339681983771\\
0.579112264764176	35.0279304567714\\
0.584476113163363	35.1220212945526\\
0.58988964255085	35.2162419026475\\
0.595353313081437	35.3105934830135\\
0.600867589171969	35.4050772487409\\
0.606432939540806	35.4996944241556\\
0.61204983724767	35.5944462449237\\
0.617718759733849	35.6893339581562\\
0.623440188862786	35.784358822515\\
0.629214610961034	35.87952210832\\
0.635042516859596	35.9748250976572\\
0.640924401935645	36.0702690844872\\
0.646860766154633	36.1658553747559\\
0.652852114112785	36.2615852865049\\
0.658898955079995	36.3574601499837\\
0.665001803043112	36.4534813077629\\
0.671161176749628	36.5496501148483\\
0.677377599751775	36.645967938796\\
0.683651600451024	36.7424361598286\\
0.689983712143002	36.8390561709526\\
0.696374473062822	36.9358293780769\\
0.702824426430835	37.032757200132\\
0.7093341204988	37.1298410691909\\
0.715904108596489	37.2270824305909\\
0.722534949178721	37.3244827430561\\
0.729227205872831	37.4220434788215\\
0.735981447526576	37.5197661237586\\
0.742798248256492	37.6176521775008\\
0.749678187496688	37.7157031535717\\
0.756621850048105	37.8139205795136\\
0.763629826128224	37.9123059970168\\
0.77070271142123	38.0108609620513\\
0.777841107128649	38.1095870449987\\
0.785045620020451	38.2084858307858\\
0.792316862486625	38.3075589190194\\
0.799655452589235	38.4068079241218\\
0.807062014114951	38.5062344754689\\
0.814537176628074	38.6058402175277\\
0.822081575524054	38.7056268099969\\
0.829695852083491	38.8055959279476\\
0.837380653526649	38.9057492619655\\
0.845136633068472	39.0060885182952\\
0.852964449974102	39.1066154189845\\
0.860864769614925	39.2073317020314\\
0.868838263525118	39.3082391215314\\
0.876885609458743	39.4093394478269\\
0.885007491447344	39.5106344676574\\
0.893204599858097	39.6121259843117\\
0.901477631452492	39.7138158177808\\
0.909827289445556	39.815705804913\\
0.918254283565628	39.9177977995697\\
0.926759330114688	40.0200936727832\\
0.935343152029239	40.1225953129157\\
0.94400647894176	40.2253046258196\\
0.952750047242729	40.3282235349997\\
0.96157460014321	40.431353981777\\
0.970480887738031	40.5346979254529\\
0.97946966706954	40.6382573434765\\
0.988541702191957	40.7420342316124\\
0.99769776423632	40.8460306041103\\
1.00693863147603	40.9502484938763\\
1.016265089393	41.0546899526456\\
1.02567793074442	41.159357051157\\
1.03517795563018	41.264251879329\\
1.0447659715608	41.369376546437\\
1.05444279352617	41.4747331812933\\
1.06420924406472	41.5803239324275\\
1.07406615333343	41.6861509682691\\
1.08401435917833	41.7922164773324\\
1.09405470720574	41.8985226684018\\
1.10418805085416	42.0050717707199\\
1.11441525146679	42.1118660341774\\
1.12473717836475	42.2189077295033\\
1.135154708921	42.3261991484589\\
1.14566872863487	42.4337426040322\\
1.15628013120738	42.5415404306345\\
1.16698981861715	42.6495949842989\\
1.17779870119712	42.7579086428802\\
1.1887076977119	42.866483806258\\
1.19971773543588	42.9753228965394\\
1.21082975023204	43.0844283582659\\
1.22204468663149	43.1938026586207\\
1.23336349791378	43.3034482876385\\
1.24478714618791	43.4133677584172\\
1.25631660247412	43.5235636073315\\
1.26795284678643	43.6340383942484\\
1.27969686821594	43.7447947027451\\
1.29154966501488	43.8558351403281\\
1.30351224468151	43.9671623386553\\
1.3155856240457	44.0787789537596\\
1.32777082935543	44.1906876662743\\
1.34006889636395	44.3028911816614\\
1.35248087041788	44.4153922304416\\
1.36500780654601	44.5281935684258\\
1.37765076954905	44.6412979769501\\
1.39041083409007	44.7547082631116\\
1.40328908478587	44.8684272600076\\
1.4162866162992	44.9824578269756\\
1.42940453343176	45.0968028498373\\
1.44264395121816	45.2114652411432\\
1.45600599502065	45.3264479404205\\
1.46949180062482	45.4417539144227\\
1.4831025143361	45.5573861573821\\
1.49683929307726	45.6733476912641\\
1.51070330448665	45.7896415660241\\
1.52469572701757	45.9062708598668\\
1.53881775003835	46.0232386795078\\
1.55307057393346	46.1405481604377\\
1.5674554102056	46.2582024671886\\
1.5819734815786	46.3762047936031\\
1.59662602210143	46.4945583631058\\
1.61141427725302	46.6132664289773\\
1.62633950404819	46.7323322746306\\
1.64140297114447	46.8517592138904\\
1.65660595894991	46.9715505912747\\
1.67194975973199	47.091709782279\\
1.68743567772738	47.2122401936633\\
1.70306502925284	47.3331452637416\\
1.71883914281715	47.4544284626743\\
1.73475935923393	47.576093292763\\
1.75082703173573	47.6981432887486\\
1.76704352608895	47.8205820181109\\
1.78341022071001	47.9434130813728\\
1.79992850678248	48.0666401124059\\
1.81659978837533	48.1902667787391\\
1.83342548256229	48.3142967818711\\
1.8504070195423	48.4387338575843\\
1.86754584276108	48.5635817762626\\
1.8848434090338	48.6888443432121\\
1.90230118866894	48.8145253989843\\
1.91992066559328	48.9406288197025\\
1.93770333747799	49.0671585173916\\
1.95565071586595	49.1941184403102\\
1.97376432630026	49.3215125732867\\
1.99204570845387	49.4493449380574\\
2.0104964162605	49.577619593609\\
2.02911801804668	49.7063406365232\\
2.04791209666509	49.8355122013249\\
2.06688024962908	49.965138460834\\
2.0860240892485	50.0952236265196\\
2.10534524276671	50.2257719488585\\
2.12484535249888	50.3567877176958\\
2.14452607597167	50.4882752626106\\
2.16438908606402	50.6202389532828\\
2.18443607114943	50.7526831998654\\
2.20466873523941	50.885612453359\\
2.22508879812837	51.0190312059903\\
2.24569799553977	51.1529439915937\\
2.26649807927369	51.287355385997\\
2.2874908173557	51.4222700074102\\
2.30867799418717	51.557692516818\\
2.33006141069692	51.6936276183757\\
2.35164288449435	51.8300800598101\\
2.37342425002387	51.9670546328217\\
2.39540735872088	52.104556173493\\
2.41759407916913	52.2425895626989\\
2.43998629725955	52.3811597265224\\
2.46258591635055	52.5202716366722\\
2.4853948574298	52.6599303109066\\
2.50841505927754	52.8001408134587\\
2.53164847863136	52.940908255468\\
2.55509709035251	53.0822377954138\\
2.5787628875938	53.2241346395548\\
2.602647881969	53.3666040423708\\
2.62675410372384	53.5096513070095\\
2.65108360190854	53.6532817857375\\
2.67563844455205	53.7975008803951\\
2.70042071883777	53.9423140428553\\
2.72543253128103	54.0877267754878\\
2.75067600790807	54.233744631626\\
2.7761532944368	54.3803732160392\\
2.8018665564592	54.5276181854095\\
2.82781797962534	54.6754852488119\\
2.85400976982924	54.8239801682004\\
2.8804441533963	54.9731087588969\\
2.90712337727258	55.1228768900861\\
2.93404970921579	55.2732904853142\\
2.96122543798803	55.4243555229923\\
2.98865287355038	55.576078036905\\
3.0163343472592	55.7284641167226\\
3.0442722120643	55.8815199085193\\
3.072468842709	56.0352516152952\\
3.10092663593193	56.1896654975042\\
3.12964801067075	56.3447678735852\\
3.15863540826782	56.5005651205002\\
3.18789129267765	56.6570636742753\\
3.21741815067637	56.8142700305488\\
3.24721849207313	56.9721907451224\\
3.27729484992338	57.1308324345193\\
3.30764978074424	57.290201776546\\
3.33828586473176	57.45030551086\\
3.36920570598027	57.611150439543\\
3.40041193270371	57.7727434276788\\
3.43190719745904	57.9350914039369\\
3.46369417737173	58.0982013611616\\
3.49577557436328	58.2620803569659\\
3.52815411538088	58.4267355143323\\
3.56083255262928	58.5921740222172\\
3.59381366380463	58.7584031361627\\
3.62710025233065	58.9254301789133\\
3.6606951475969	59.0932625410379\\
3.6946012051993	59.2619076815583\\
3.72882130718283	59.4313731285833\\
3.76335836228653	59.6016664799484\\
3.79821530619074	59.7727954038618\\
3.8333951017666	59.9447676395558\\
3.86890073932798	60.1175909979454\\
3.90473523688556	60.2912733622913\\
3.94090164040345	60.4658226888711\\
3.97740302405804	60.6412470076543\\
4.01424249049932	60.8175544229859\\
4.05142317111465	60.9947531142747\\
4.08894822629486	61.1728513366889\\
4.12682084570295	61.3518574218577\\
4.16504424854519	61.5317797785792\\
4.20362168384471	61.7126268935355\\
4.24255643071778	61.894407332014\\
4.28185179865241	62.0771297386355\\
4.32151112778977	62.2608028380888\\
4.36153778920801	62.4454354358723\\
4.40193518520887	62.6310364190431\\
4.44270674960688	62.8176147569714\\
4.48385594802119	63.0051795021037\\
4.52538627817017	63.1937397907319\\
4.56730127016875	63.3833048437699\\
4.60960448682843	63.5738839675377\\
4.65229952396019	63.7654865545521\\
4.69539001068006	63.958122084325\\
4.73887960971766	64.1518001241696\\
4.78277201772748	64.3465303300133\\
4.82707096560318	64.5423224472185\\
4.87178021879463	64.739186311411\\
4.91690357762803	64.9371318493162\\
4.96244487762892	65.1361690796025\\
5.00840798984821	65.3363081137334\\
5.05479682119124	65.5375591568263\\
5.10161531474983	65.7399325085208\\
5.14886745013749	65.9434385638533\\
5.19655724382766	66.1480878141415\\
5.24468874949512	66.3538908478751\\
5.29326605836056	66.5608583516171\\
5.34229329953835	66.7690011109107\\
5.3917746403875	66.9783300111976\\
5.44171428686589	67.1888560387421\\
5.49211648388779	67.4005902815656\\
5.54298551568467	67.6135439303885\\
5.59432570616938	67.8277282795823\\
5.64614141930367	68.0431547281288\\
5.69843705946914	68.2598347805895\\
5.75121707184161	68.4777800480831\\
5.80448594276898	68.6970022492731\\
5.85824820015254	68.917513211363\\
5.91250841383188	69.1393248711027\\
5.96727119597332	69.3624492758021\\
6.02254120146193	69.5868985843557\\
6.07832312829723	69.8126850682761\\
6.13462171799251	70.0398211127369\\
6.19144175597784	70.2683192176255\\
6.24878807200689	70.4981919986059\\
6.30666554056741	70.7294521881905\\
6.36507908129557	70.9621126368227\\
6.42403365939419	71.1961863139693\\
6.48353428605472	71.4316863092227\\
6.54358601888324	71.6686258334137\\
6.6041939623303	71.9070182197342\\
6.66536326812491	72.1468769248707\\
6.72709913571234	72.3882155301481\\
6.78940681269611	72.6310477426841\\
6.85229159528406	72.8753873965545\\
6.91575882873853	73.1212484539688\\
6.97981390783066	73.3686450064572\\
7.04446227729904	73.6175912760683\\
7.10970943231243	73.8681016165781\\
7.17556091893693	74.12019051471\\
7.24202233460732	74.3738725913661\\
7.30909932860291	74.6291626028702\\
7.37679760252773	74.8860754422221\\
7.44512291079514	75.144626140363\\
7.51408106111697	75.4048298674541\\
7.58367791499719	75.6667019341649\\
7.65391938823015	75.930257792976\\
7.7248114514034	76.195513039491\\
7.79636013040524	76.4624834137638\\
7.86857150693685	76.7311848016349\\
7.94145171902934	77.001633236083\\
8.0150069615654	77.2738448985872\\
8.08924348680594	77.5478361205024\\
8.16416760492147	77.8236233844478\\
8.23978568452852	78.1012233257077\\
8.31610415323096	78.3806527336456\\
8.39312949816637	78.6619285531313\\
8.4708682665574	78.9450678859811\\
8.54932706626838	79.2300879924118\\
8.6285125663669	79.5170062925073\\
8.70843149769072	79.8058403677001\\
8.78909065341995	80.0966079622649\\
8.8704968896544	80.3893269848276\\
8.9526571259964	80.6840155098867\\
9.03557834613893	80.9806917793507\\
9.1192675984593	81.2793742040878\\
9.20373199661822	81.5800813654914\\
9.2889787201645	81.882832017059\\
9.37501501514529	82.187645085987\\
9.461848194722	82.4945396747788\\
9.54948563979197	82.8035350628689\\
9.63793479961579	83.1146507082617\\
9.72720319245054	83.4279062491852\\
9.81729840618884	83.7433215057605\\
9.9082280990038	84.0609164816865\\
10	84.38071136594\\
};
% \addlegendentry{64-QAM};

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.001	-16.8869761005019\\
0.00100926219098705	-16.806871826913\\
0.00101861017015598	-16.7267673292392\\
0.00102804473209331	-16.6466626054049\\
0.00103756667874519	-16.5665576533155\\
0.00104717681948552	-16.4864524708568\\
0.0010568759711848	-16.4063470558951\\
0.00106666495827954	-16.3262414062768\\
0.00107654461284232	-16.2461355198286\\
0.00108651577465254	-16.1660293943569\\
0.00109657929126781	-16.0859230276479\\
0.00110673601809597	-16.005816417467\\
0.00111698681846782	-15.9257095615593\\
0.00112733256371049	-15.8456024576487\\
0.00113777413322149	-15.7654951034383\\
0.00114831241454351	-15.6853874966096\\
0.00115894830343981	-15.605279634823\\
0.00116968270397038	-15.5251715157169\\
0.00118051652856881	-15.4450631369079\\
0.00119145069811978	-15.3649544959908\\
0.00120248614203741	-15.2848455905377\\
0.00121362379834424	-15.2047364180985\\
0.00122486461375093	-15.1246269762003\\
0.00123620954373677	-15.0445172623474\\
0.00124765955263087	-14.9644072740208\\
0.00125921561369415	-14.8842970086783\\
0.00127087870920206	-14.8041864637541\\
0.00128264983052806	-14.7240756366587\\
0.00129452997822792	-14.6439645247786\\
0.00130652016212472	-14.5638531254761\\
0.00131862140139475	-14.4837414360889\\
0.00133083472465407	-14.4036294539303\\
0.00134316117004602	-14.3235171762885\\
0.00135560178532937	-14.2434046004268\\
0.00136815762796747	-14.1632917235829\\
0.00138082976521809	-14.0831785429691\\
0.00139361927422414	-14.0030650557719\\
0.00140652724210524	-13.9229512591516\\
0.0014195547660501	-13.8428371502422\\
0.00143270295340983	-13.7627227261514\\
0.00144597292179202	-13.6826079839597\\
0.00145936579915576	-13.6024929207209\\
0.0014728827239075	-13.5223775334615\\
0.00148652484499786	-13.4422618191802\\
0.00150029332201922	-13.3621457748481\\
0.00151418932530435	-13.2820293974083\\
0.00152821403602587	-13.2019126837754\\
0.00154236864629663	-13.1217956308355\\
0.00155665435927106	-13.0416782354459\\
0.00157107238924745	-12.9615604944348\\
0.00158562396177114	-12.881442404601\\
0.0016003103137387	-12.8013239627136\\
0.00161513269350309	-12.7212051655118\\
0.00163009236097974	-12.6410860097046\\
0.00164519058775366	-12.5609664919705\\
0.00166042865718753	-12.4808466089574\\
0.00167580786453077	-12.4007263572819\\
0.00169132951702965	-12.3206057335294\\
0.00170699493403841	-12.2404847342537\\
0.00172280544713139	-12.1603633559766\\
0.00173876240021625	-12.0802415951877\\
0.00175486714964815	-12.0001194483441\\
0.00177112106434509	-11.9199969118701\\
0.00178752552590424	-11.8398739821569\\
0.00180408192871938	-11.7597506555622\\
0.00182079168009946	-11.67962692841\\
0.00183765620038817	-11.5995027969903\\
0.0018546769230847	-11.5193782575587\\
0.00187185529496558	-11.4392533063361\\
0.00188919277620767	-11.3591279395083\\
0.00190669084051225	-11.2790021532261\\
0.00192435097523033	-11.1988759436043\\
0.00194217468148903	-11.1187493067219\\
0.00196016347431919	-11.0386222386215\\
0.00197831888278416	-10.958494735309\\
0.00199664245010979	-10.8783667927536\\
0.00201513573381556	-10.7982384068867\\
0.00203380030584698	-10.7181095736024\\
0.00205263775270925	-10.6379802887567\\
0.00207164967560207	-10.5578505481669\\
0.00209083769055575	-10.4777203476121\\
0.0021102034285686	-10.3975896828319\\
0.00212974853574552	-10.3174585495265\\
0.00214947467343798	-10.2373269433563\\
0.00216938351838518	-10.1571948599417\\
0.00218947676285662	-10.0770622948623\\
0.0022097561147959	-9.99692924365679\\
0.00223022329796594	-9.91679570182259\\
0.00225088005209546	-9.83666166481542\\
0.00227172813302691	-9.75652712804889\\
0.00229276931286565	-9.67639208689413\\
0.00231400538013065	-9.59625653667939\\
0.00233543813990648	-9.51612047268968\\
0.00235706941399673	-9.4359838901663\\
0.00237890104107889	-9.35584678430649\\
0.00240093487686065	-9.27570915026303\\
0.0024231727942376	-9.19557098314377\\
0.00244561668345245	-9.11543227801126\\
0.00246826845225569	-9.0352930298823\\
0.00249113002606779	-8.95515323372759\\
0.0025142033481428	-8.87501288447118\\
0.00253749037973357	-8.79487197699015\\
0.00256099310025846	-8.71473050611412\\
0.00258471350746956	-8.63458846662481\\
0.00260865361762255	-8.55444585325561\\
0.00263281546564802	-8.47430266069117\\
0.00265720110532451	-8.39415888356682\\
0.00268181260945302	-8.31401451646829\\
0.00270665207003324	-8.23386955393111\\
0.00273172159844138	-8.15372399044023\\
0.00275702332560958	-8.07357782042949\\
0.00278255940220713	-7.99343103828119\\
0.00280833199882317	-7.91328363832559\\
0.00283434330615131	-7.83313561484046\\
0.00286059553517574	-7.75298696205053\\
0.00288709091735923	-7.67283767412705\\
0.00291383170483279	-7.59268774518732\\
0.00294082017058706	-7.51253716929412\\
0.0029680586086656	-7.43238594045522\\
0.00299554933435981	-7.35223405262293\\
0.00302329468440578	-7.27208149969353\\
0.00305129701718287	-7.19192827550675\\
0.00307955871291423	-7.11177437384529\\
0.00310808217386906	-7.03161978843424\\
0.00313686982456688	-6.95146451294059\\
0.00316592411198352	-6.87130854097266\\
0.00319524750575921	-6.79115186607957\\
0.00322484249840844	-6.71099448175069\\
0.00325471160553185	-6.63083638141509\\
0.00328485736603004	-6.550677558441\\
0.00331528234231942	-6.47051800613517\\
0.00334598912054998	-6.3903577177424\\
0.00337698031082509	-6.31019668644493\\
0.00340825854742345	-6.23003490536182\\
0.00343982648902292	-6.14987236754843\\
0.00347168681892656	-6.06970906599575\\
0.00350384224529068	-5.98954499362991\\
0.00353629550135504	-5.90938014331147\\
0.00356904934567523	-5.82921450783488\\
0.00360210656235707	-5.74904807992787\\
0.00363546996129332	-5.66888085225081\\
0.00366914237840249	-5.58871281739606\\
0.00370312667586993	-5.50854396788739\\
0.00373742574239106	-5.42837429617931\\
0.003772042493417	-5.34820379465647\\
0.00380697987140228	-5.26803245563295\\
0.00384224084605506	-5.18786027135167\\
0.00387782841458946	-5.1076872339837\\
0.00391374560198038	-5.02751333562756\\
0.00394999546122064	-4.94733856830862\\
0.00398658107358044	-4.86716292397841\\
0.00402350554886929	-4.78698639451386\\
0.00406077202570037	-4.70680897171668\\
0.00409838367175726	-4.62663064731267\\
0.00413634368406327	-4.54645141295097\\
0.00417465528925313	-4.46627126020337\\
0.00421332174384729	-4.38609018056361\\
0.00425234633452868	-4.30590816544665\\
0.00429173237842216	-4.2257252061879\\
0.0043314832233764	-4.14554129404256\\
0.0043716022482485	-4.0653564201848\\
0.00441209286319119	-3.98517057570704\\
0.00445295850994266	-3.90498375161924\\
0.00449420266211914	-3.82479593884806\\
0.00453582882551019	-3.74460712823611\\
0.00457784053837662	-3.66441731054121\\
0.00462024137175131	-3.58422647643556\\
0.00466303492974273	-3.50403461650498\\
0.00470622484984128	-3.42384172124807\\
0.0047498148032285	-3.34364778107545\\
0.00479380849508911	-3.2634527863089\\
0.00483820966492596	-3.18325672718059\\
0.00488302208687788	-3.10305959383217\\
0.00492824957004051	-3.02286137631404\\
0.00497389595879006	-2.94266206458438\\
0.00501996513311008	-2.86246164850841\\
0.00506646100892127	-2.78226011785748\\
0.00511338753841433	-2.70205746230815\\
0.00516074871038591	-2.62185367144143\\
0.00520854855057766	-2.54164873474176\\
0.00525679112201842	-2.46144264159624\\
0.00530548052536957	-2.38123538129364\\
0.00535462089927361	-2.30102694302353\\
0.00540421642070592	-2.22081731587535\\
0.00545427130532984	-2.14060648883749\\
0.00550478980785497	-2.06039445079632\\
0.00555577622239888	-1.98018119053533\\
0.00560723488285203	-1.89996669673405\\
0.00565917016324624	-1.81975095796723\\
0.00571158647812644	-1.73953396270372\\
0.00576448828292587	-1.65931569930567\\
0.00581788007434494	-1.57909615602732\\
0.00587176639073326	-1.49887532101418\\
0.00592615181247555	-1.41865318230198\\
0.00598104096238094	-1.33842972781559\\
0.00603643850607586	-1.25820494536808\\
0.00609234915240071	-1.1779788226596\\
0.00614877765381002	-1.0977513472764\\
0.0062057288067765	-1.01752250668974\\
0.00626320745219869	-0.937292288254881\\
0.00632121847581246	-0.857060679209894\\
0.00637976680860628	-0.776827666674691\\
0.00643885742724042	-0.696593237649878\\
0.00649849535446989	-0.616357379015668\\
0.00655868565957144	-0.536120077530725\\
0.00661943345877439	-0.455881319831136\\
0.00668074391569561	-0.375641092429106\\
0.00674262224177834	-0.295399381711988\\
0.00680507369673521	-0.215156173941054\\
0.00686810358899531	-0.134911455250261\\
0.00693171727615541	-0.0546652116452577\\
0.00699592016543537	0.0255825709980684\\
0.00706071771413777	0.105831906934569\\
0.00712611543011175	0.186082810551127\\
0.00719211887222119	0.266335296367913\\
0.00725873365081725	0.346589379039557\\
0.00732596542821523	0.426845073356446\\
0.00739381991917587	0.507102394245919\\
0.00746230289139111	0.587361356773627\\
0.00753142016597438	0.66762197614473\\
0.00760117761795533	0.747884267705231\\
0.0076715811767793	0.828148246943258\\
0.00774263682681127	0.908413929490422\\
0.00781435060784454	0.988681331123061\\
0.00788672861561416	1.06895046776373\\
0.00795977700231499	1.14922135548233\\
0.00803350197712473	1.22949401049773\\
0.00810790980673169	1.30976844917897\\
0.00818300681586739	1.3900446880467\\
0.00825879938784427	1.47032274377457\\
0.0083352939650982	1.55060263319072\\
0.00841249704973612	1.63088437327907\\
0.00849041520408875	1.71116798118096\\
0.00856905505126835	1.7914534741964\\
0.00864842327573173	1.87174086978567\\
0.00872852662384838	1.95203018557079\\
0.00880937190447399	2.03232143933697\\
0.00889096598952916	2.11261464903416\\
0.00897331581458352	2.19290983277857\\
0.00905642837944529	2.2732070088542\\
0.00914031074875623	2.3535061957144\\
0.00922497005259217	2.43380741198344\\
0.00931041348706908	2.5141106764581\\
0.00939664831495469	2.59441600810925\\
0.00948368186628593	2.67472342608349\\
0.00957152153899187	2.75503294970468\\
0.00966017479952265	2.8353445984758\\
0.00974964918348409	2.91565839208036\\
0.00983995229627823	2.99597435038422\\
0.0099310918137498	3.07629249343724\\
0.0100230754828387	3.15661284147498\\
0.0101159111222383	3.23693541492042\\
0.0102096066230605	3.31726023438574\\
0.0103041699495059	3.39758732067398\\
0.0103996091395412	3.4779166947809\\
0.0104959323055823	3.5582483778967\\
0.0105931476351837	3.63858239140788\\
0.0106912633917348	3.71891875689899\\
0.0107902879151618	3.79925749615452\\
0.0108902296226373	3.87959863116075\\
0.010991097009295	3.95994218410755\\
0.0110928986489522	4.04028817739037\\
0.0111956431948388	4.12063663361205\\
0.0112993393803322	4.20098757558482\\
0.0114039960197003	4.28134102633216\\
0.0115096220088503	4.36169700909083\\
0.011616226326085	4.44205554731282\\
0.011723818032866	4.5224166646673\\
0.0118324062745838	4.60278038504266\\
0.0119420002813353	4.68314673254864\\
0.0120526093687084	4.76351573151818\\
0.0121642429385737	4.84388740650965\\
0.0122769104798836	4.92426178230889\\
0.0123906215694792	5.00463888393128\\
0.0125053858729039	5.08501873662392\\
0.0126212131452255	5.16540136586775\\
0.0127381132318648	5.24578679737972\\
0.012856096069433	5.32617505711499\\
0.0129751716865759	5.40656617126905\\
0.0130953502048267	5.48696016628013\\
0.0132166418394661	5.56735706883124\\
0.0133390569003906	5.6477569058526\\
0.0134626057929891	5.72815970452383\\
0.0135872990190271	5.80856549227626\\
0.0137131471775394	5.88897429679535\\
0.0138401609657313	5.969386146023\\
0.0139683511798874	6.04980106815985\\
0.0140977287162897	6.1302190916678\\
0.0142283045721435	6.21064024527229\\
0.0143600898465126	6.29106455796492\\
0.0144930957412622	6.37149205900575\\
0.0146273335620113	6.45192277792586\\
0.0147628147190939	6.53235674452989\\
0.0148995507285285	6.61279398889849\\
0.0150375532129974	6.69323454139094\\
0.0151768339028341	6.77367843264771\\
0.0153174046370208	6.85412569359309\\
0.0154592773641948	6.93457635543777\\
0.0156024641436637	7.01503044968153\\
0.0157469771464309	7.09548800811594\\
0.0158928286562298	7.1759490628269\\
0.0160400310705682	7.25641364619769\\
0.016188596901782	7.33688179091138\\
0.0163385387780986	7.41735352995383\\
0.0164898694447106	7.4978288966164\\
0.016642601764859	7.57830792449877\\
0.0167967487209265	7.65879064751189\\
0.0169523234155412	7.73927709988075\\
0.0171093390726901	7.81976731614736\\
0.0172678090388436	7.90026133117368\\
0.0174277467840892	7.9807591801445\\
0.0175891659032773	8.06126089857059\\
0.0177520801171764	8.14176652229158\\
0.017916503273639	8.22227608747902\\
0.0180824493487795	8.30278963063958\\
0.0182499324481615	8.38330718861796\\
0.0184189668079971	8.46382879860018\\
0.0185895667963569	8.54435449811669\\
0.0187617469143912	8.62488432504551\\
0.018935521797563	8.70541831761557\\
0.0191109062168914	8.78595651440976\\
0.0192879150802078	8.86649895436848\\
0.0194665634334226	8.9470456767927\\
0.0196468664618045	9.02759672134744\\
0.0198288394912707	9.10815212806509\\
0.0200124979896904	9.18871193734881\\
0.0201978575681988	9.26927618997607\\
0.0203849339825246	9.34984492710191\\
0.0205737431343291	9.43041819026266\\
0.0207643010725577	9.51099602137928\\
0.0209566239948043	9.59157846276108\\
0.021150728248688	9.67216555710918\\
0.0213466303332424	9.75275734752026\\
0.0215443469003188	9.83335387749017\\
0.0217438947560008	9.91395519091759\\
0.0219452908620331	9.99456133210784\\
0.0221485523372636	10.0751723457765\\
0.022353696459098	10.1557882770535\\
0.0225607406649686	10.2364091714867\\
0.0227697025538168	10.3170350750456\\
0.0229805998875885	10.3976660341259\\
0.0231934505927443	10.4783020955527\\
0.0234082727617829	10.5589433065849\\
0.0236250846547795	10.6395897149191\\
0.0238439047009372	10.7202413686938\\
0.0240647515001542	10.8008983164932\\
0.0242876438246045	10.8815606073516\\
0.0245126006203334	10.9622282907574\\
0.0247396410088681	11.0429014166575\\
0.0249687842888433	11.1235800354612\\
0.0252000499376409	11.2042641980449\\
0.0254334576130465	11.2849539557561\\
0.0256690271549195	11.3656493604179\\
0.0259067785868801	11.4463504643336\\
0.0261467321180109	11.5270573202906\\
0.0263889081445751	11.6077699815655\\
0.0266333272517498	11.6884885019283\\
0.0268800102153761	11.7692129356468\\
0.0271289780037247	11.8499433374919\\
0.0273802517792786	11.9306797627413\\
0.0276338529005317	12.011422267185\\
0.0278898029238044	12.0921709071298\\
0.0281481236050758	12.1729257394036\\
0.028408836901833	12.2536868213612\\
0.0286719649749377	12.3344542108882\\
0.0289375301905095	12.4152279664065\\
0.0292055551218275	12.4960081468793\\
0.0294760625512486	12.5767948118156\\
0.0297490754721444	12.6575880212758\\
0.0300246170908555	12.7383878358765\\
0.030302710828664	12.8191943167958\\
0.0305833803237843	12.9000075257784\\
0.0308666494333727	12.980827525141\\
0.0311525422355549	13.0616543777772\\
0.0314410830314726	13.1424881471634\\
0.0317322963473498	13.223328897364\\
0.0320262069365765	13.3041766930365\\
0.0323228397818138	13.3850315994375\\
0.0326222200971167	13.4658936824278\\
0.0329243733300777	13.5467630084784\\
0.0332293251639897	13.6276396446759\\
0.0335371015200293	13.7085236587283\\
0.0338477285594598	13.7894151189708\\
0.0341612326858553	13.8703140943712\\
0.0344776405473446	13.9512206545365\\
0.0347969790388769	14.0321348697182\\
0.0351192753045073	14.1130568108185\\
0.0354445567397043	14.1939865493964\\
0.0357728509936787	14.2749241576735\\
0.0361041859717334	14.3558697085406\\
0.0364385898376354	14.4368232755634\\
0.0367760910160103	14.5177849329891\\
0.0371167181947576	14.5987547557526\\
0.0374605003274899	14.6797328194827\\
0.0378074666359935	14.7607192005088\\
0.0381576466127125	14.8417139758674\\
0.0385110700232557	14.9227172233085\\
0.0388677669089267	15.0037290213019\\
0.0392277675892772	15.0847494490445\\
0.0395911026646846	15.1657785864668\\
0.0399578030189527	15.2468165142395\\
0.0403278998219371	15.3278633137804\\
0.0407014245321944	15.4089190672616\\
0.0410784088996565	15.4899838576162\\
0.0414588849683291	15.5710577685455\\
0.0418428850790158	15.6521408845258\\
0.0422304418720667	15.7332332908162\\
0.0426215882901532	15.8143350734654\\
0.0430163575810679	15.8954463193188\\
0.0434147833005509	15.9765671160266\\
0.0438168993151419	16.0576975520506\\
0.044222739805059	16.1388377166719\\
0.044632339267104	16.2199876999987\\
0.0450457325175946	16.3011475929737\\
0.045462954695324	16.382317487382\\
0.0458840412645476	16.4634974758587\\
0.0463090280179974	16.5446876518971\\
0.0467379510799246	16.6258881098562\\
0.0471708469091702	16.7070989449692\\
0.0476077523022637	16.7883202533514\\
0.0480487043965513	16.869552132008\\
0.0484937406733524	16.950794678843\\
0.0489428989611453	17.032047992667\\
0.0493962174387832	17.1133121732062\\
0.0498537346387389	17.1945873211099\\
0.0503154894503805	17.27587353796\\
0.0507815211232767	17.3571709262792\\
0.0512518692705333	17.4384795895399\\
0.0517265738721602	17.5197996321726\\
0.0522056752784698	17.6011311595753\\
0.0526892142135067	17.6824742781221\\
0.0531772317785097	17.7638290951724\\
0.0536697694554048	17.84519571908\\
0.0541668691103315	17.9265742592022\\
0.0546685729972018	18.0079648259093\\
0.0551749237612913	18.0893675305939\\
0.0556859644428641	18.1707824856801\\
0.0562017384808319	18.2522098046336\\
0.0567222897164454	18.3336496019709\\
0.0572476623970218	18.415101993269\\
0.057777901179705	18.4965670951758\\
0.0583130511352622	18.5780450254193\\
0.0588531577519145	18.6595359028179\\
0.0593982669392036	18.7410398472907\\
0.0599484250318941	18.8225569798675\\
0.0605036787939122	18.904087422699\\
0.0610640754223204	18.9856312990673\\
0.0616296625513294	19.0671887333963\\
0.0622004882563471	19.1487598512626\\
0.062776601058065	19.2303447794056\\
0.0633580499265825	19.3119436457388\\
0.0639448842855694	19.3935565793603\\
0.064537154016467	19.4751837105641\\
0.065134909462728	19.5568251708508\\
0.0657382014340959	19.6384810929392\\
0.0663470812109235	19.7201516107773\\
0.0669616005485322	19.8018368595537\\
0.0675818116816111	19.883536975709\\
0.0682077673286569	19.9652520969479\\
0.068839520696455	20.0469823622503\\
0.0694771254846024	20.1287279118834\\
0.0701206358900718	20.2104888874136\\
0.0707701066118189	20.2922654317185\\
0.0714255928554313	20.374057688999\\
0.0720871503378214	20.4558658047917\\
0.0727548352919623	20.5376899259813\\
0.0734287044716676	20.6195302008127\\
0.0741088151564157	20.701386778904\\
0.0747952251562182	20.7832598112592\\
0.0754879928165344	20.8651494502809\\
0.07618717702323	20.947055849783\\
0.0768928372075831	21.0289791650044\\
0.0776050333513357	21.1109195526218\\
0.078323825991792	21.1928771707628\\
0.0790492762269642	21.27485217902\\
0.0797814457207662	21.3568447384638\\
0.0805203967082547	21.4388550116568\\
0.0812661920009195	21.520883162667\\
0.082018894992022	21.6029293570823\\
0.0827785696619848	21.684993762024\\
0.0835452805838287	21.7670765461615\\
0.0843190929286625	21.8491778797266\\
0.0851000724712225	21.9312979345274\\
0.0858882855954625	22.0134368839637\\
0.0866837993001978	22.0955949030412\\
0.0874866812047991	22.1777721683866\\
0.0882969995549409	22.2599688582624\\
0.089114823228402	22.3421851525824\\
0.0899402217409204	22.4244212329267\\
0.0907732652521023	22.5066772825572\\
0.0916140245713852	22.5889534864332\\
0.0924625711640574	22.6712500312273\\
0.0933189771573324	22.7535671053409\\
0.0941833153464795	22.8359048989204\\
0.095055659201012	22.9182636038736\\
0.0959360828709314	23.0006434138855\\
0.0968246611930312	23.0830445244353\\
0.0977214696972572	23.1654671328126\\
0.0986265846131282	23.2479114381344\\
0.0995400828762152	23.3303776413618\\
0.100462042134681	23.4128659453176\\
0.101392540755882	23.4953765547029\\
0.102331657833024	23.5779096761148\\
0.103279473191895	23.660465518064\\
0.10423606739764	23.7430442909925\\
0.105201521761616	23.8256462072914\\
0.1061759183483	23.9082714813189\\
0.107159339982267	23.9909203294189\\
0.108151870255229	24.0735929699389\\
0.109153593533139	24.1562896232489\\
0.110164594963366	24.2390105117598\\
0.111184960481927	24.3217558599428\\
0.112214776820798	24.404525894348\\
0.113254131515281	24.4873208436238\\
0.114303112911448	24.5701409385367\\
0.115361810173648	24.6529864119903\\
0.116430313292088	24.7358574990455\\
0.117508713090481	24.8187544369402\\
0.118597101233767	24.9016774651101\\
0.119695570235904	24.9846268252081\\
0.120804213467733	25.0676027611257\\
0.121923125164911	25.1506055190131\\
0.123052400435926	25.2336353473005\\
0.124192135270178	25.3166924967192\\
0.12534242654614	25.3997772203227\\
0.12650337203959	25.4828897735084\\
0.127675070431927	25.5660304140391\\
0.128857621318552	25.6491994020652\\
0.130051125217341	25.7323970001467\\
0.131255683577184	25.8156234732753\\
0.132471398786612	25.8988790888973\\
0.133698374182495	25.9821641169359\\
0.134936714058831	26.0654788298146\\
0.136186523675608	26.1488235024801\\
0.137447909267754	26.2321984124256\\
0.138720978054162	26.3156038397146\\
0.14000583824681	26.3990400670045\\
0.141302599059953	26.4825073795709\\
0.142611370719413	26.5660060653315\\
0.143932264471941	26.6495364148708\\
0.145265392594678	26.7330987214647\\
0.146610868404698	26.8166932811058\\
0.14796880626864	26.9003203925277\\
0.149339321612425	26.9839803572313\\
0.150722530931076	27.0676734795101\\
0.15211855179861	27.1514000664757\\
0.153527502878042	27.2351604280846\\
0.154949503931463	27.3189548771638\\
0.156384675830225	27.4027837294381\\
0.157833140565212	27.4866473035565\\
0.159295021257212	27.5705459211192\\
0.160770442167382	27.6544799067054\\
0.162259528707809	27.7384495879004\\
0.163762407452169	27.8224552953238\\
0.16527920614649	27.9064973626574\\
0.166810053720006	27.9905761266737\\
0.16835508029612	28.0746919272643\\
0.169914417203463	28.1588451074689\\
0.171488196987054	28.2430360135049\\
0.173076553419573	28.327264994796\\
0.174679621512725	28.4115324040025\\
0.176297537528721	28.495838597051\\
0.177930438991858	28.5801839331651\\
0.179578464700209	28.6645687748951\\
0.181241754737424	28.7489934881497\\
0.182920450484629	28.8334584422265\\
0.184614694632455	28.9179640098437\\
0.186324631193156	29.0025105671717\\
0.188050405512858	29.087098493865\\
0.18979216428391	29.1717281730946\\
0.191550055557353	29.2563999915804\\
0.193324228755505	29.3411143396243\\
0.195114834684662	29.4258716111431\\
0.196922025547917	29.5106722037024\\
0.198745954958098	29.5955165185498\\
0.200586777950823	29.6804049606495\\
0.20244465099768	29.7653379387165\\
0.204319732019527	29.8503158652516\\
0.206212180399914	29.935339156576\\
0.208122156998634	30.020408232867\\
0.210049824165392	30.1055235181937\\
0.211995345753607	30.1906854405531\\
0.213958887134342	30.2758944319062\\
0.215940615210357	30.3611509282151\\
0.217940698430296	30.4464553694798\\
0.219959306803007	30.5318081997755\\
0.221996611911995	30.6172098672907\\
0.224052786930002	30.7026608243652\\
0.226128006633728	30.7881615275281\\
0.22822244741869	30.8737124375372\\
0.230336287314213	30.9593140194181\\
0.232469705998565	31.0449667425031\\
0.234622884814226	31.130671080472\\
0.236796006783308	31.2164275113916\\
0.238989256623105	31.3022365177568\\
0.241202820761801	31.3880985865313\\
0.243436887354311	31.4740142091895\\
0.245691646298279	31.5599838817575\\
0.247967289250216	31.646008104856\\
0.250264009641792	31.7320873837424\\
0.252582002696278	31.8182222283539\\
0.254921465445142	31.9044131533508\\
0.257282596744793	31.9906606781605\\
0.259665597293487	32.0769653270212\\
0.262070669648385	32.1633276290267\\
0.264498018242772	32.2497481181715\\
0.266947849403432	32.336227333396\\
0.269420371368188	32.4227658186324\\
0.271915794303602	32.5093641228508\\
0.274434330322837	32.596022800106\\
0.276976193503689	32.6827424095848\\
0.279541599906786	32.7695235156528\\
0.282130767593947	32.8563666879034\\
0.284743916646725	32.9432725012054\\
0.287381269185107	33.030241535752\\
0.290043049386399	33.1172743771107\\
0.292729483504282	33.2043716162721\\
0.295440799888038	33.2915338497012\\
0.298177229001967	33.3787616793872\\
0.300939003444972	33.4660557128952\\
0.303726357970331	33.5534165634176\\
0.306539529505653	33.6408448498264\\
0.309378757173014	33.7283411967256\\
0.312244282309286	33.8159062345045\\
0.315136348486648	33.9035405993911\\
0.318055201533292	33.9912449335064\\
0.321001089554317	34.0790198849186\\
0.32397426295282	34.1668661076988\\
0.326974974451177	34.2547842619759\\
0.330003479112529	34.3427750139932\\
0.333060034362459	34.4308390361648\\
0.336144900010876	34.5189770071329\\
0.339258338274099	34.6071896118253\\
0.342400613797143	34.6954775415139\\
0.345571993676214	34.7838414938732\\
0.348772747481418	34.8722821730396\\
0.352003147279668	34.9608002896716\\
0.355263467657814	35.0493965610096\\
0.358553985745982	35.1380717109376\\
0.361874981241128	35.226826470044\\
0.365226736430818	35.3156615756843\\
0.368609536217216	35.4045777720435\\
0.372023668141307	35.4935758101992\\
0.375469422407334	35.5826564481858\\
0.378947091907467	35.6718204510588\\
0.3824569722467	35.7610685909596\\
0.385999361767977	35.8504016471814\\
0.38957456157755	35.9398204062354\\
0.393182875570577	36.0293256619177\\
0.396824610456948	36.1189182153764\\
0.400500075787361	36.2085988751804\\
0.404209583979631	36.2983684573873\\
0.407953450345245	36.3882277856136\\
0.411731993116168	36.4781776911038\\
0.415545533471887	36.568219012802\\
0.419394395566719	36.6583525974226\\
0.423278906557355	36.7485792995223\\
0.427199396630678	36.838899981573\\
0.431156199031823	36.929315514035\\
0.435149650092505	37.0198267754309\\
0.439180089259609	37.1104346524203\\
0.44324785912404	37.2011400398754\\
0.447353305449847	37.2919438409567\\
0.45149677720361	37.3828469671901\\
0.455678626584106	37.4738503385439\\
0.459899209052244	37.5649548835077\\
0.464158883361278	37.6561615391709\\
0.468458011587305	37.747471251302\\
0.472796959160039	37.83888497443\\
0.477176094893875	37.9304036719245\\
0.481595791019235	38.0220283160781\\
0.486056423214213	38.113759888189\\
0.490558370636505	38.2055993786443\\
0.495102015955635	38.2975477870044\\
0.499687745385488	38.3896061220878\\
0.504315948717136	38.4817754020567\\
0.508987019351968	38.5740566545039\\
0.513701354335134	38.6664509165398\\
0.518459354389291	38.7589592348808\\
0.523261423948666	38.8515826659382\\
0.528107971193433	38.944322275908\\
0.532999408084409	39.0371791408614\\
0.53793615039807	39.1301543468366\\
0.542918617761894	39.2232489899305\\
0.547947233690029	39.3164641763928\\
0.55302242561929	39.4098010227189\\
0.558144624945496	39.5032606557459\\
0.563314267060136	39.5968442127477\\
0.568531791387375	39.6905528415316\\
0.573797641421413	39.7843877005366\\
0.579112264764176	39.8783499589309\\
0.584476113163363	39.9724407967121\\
0.58988964255085	40.066661404807\\
0.595353313081437	40.161012985173\\
0.600867589171969	40.2554967509003\\
0.606432939540806	40.350113926315\\
0.61204983724767	40.4448657470831\\
0.617718759733849	40.5397534603156\\
0.623440188862786	40.6347783246744\\
0.629214610961034	40.7299416104794\\
0.635042516859596	40.8252445998166\\
0.640924401935645	40.9206885866467\\
0.646860766154633	41.0162748769154\\
0.652852114112785	41.1120047886644\\
0.658898955079995	41.2078796521432\\
0.665001803043112	41.3039008099224\\
0.671161176749628	41.4000696170078\\
0.677377599751775	41.4963874409555\\
0.683651600451024	41.5928556619881\\
0.689983712143002	41.6894756731121\\
0.696374473062822	41.7862488802363\\
0.702824426430835	41.8831767022914\\
0.7093341204988	41.9802605713504\\
0.715904108596489	42.0775019327504\\
0.722534949178721	42.1749022452155\\
0.729227205872831	42.272462980981\\
0.735981447526576	42.370185625918\\
0.742798248256492	42.4680716796602\\
0.749678187496688	42.5661226557312\\
0.756621850048105	42.664340081673\\
0.763629826128224	42.7627254991762\\
0.77070271142123	42.8612804642108\\
0.777841107128649	42.9600065471582\\
0.785045620020451	43.0589053329453\\
0.792316862486625	43.1579784211788\\
0.799655452589235	43.2572274262813\\
0.807062014114951	43.3566539776283\\
0.814537176628074	43.4562597196871\\
0.822081575524054	43.5560463121564\\
0.829695852083491	43.656015430107\\
0.837380653526649	43.756168764125\\
0.845136633068472	43.8565080204546\\
0.852964449974102	43.957034921144\\
0.860864769614925	44.0577512041909\\
0.868838263525118	44.1586586236909\\
0.876885609458743	44.2597589499863\\
0.885007491447344	44.3610539698169\\
0.893204599858097	44.4625454864711\\
0.901477631452492	44.5642353199403\\
0.909827289445556	44.6661253070724\\
0.918254283565628	44.7682173017292\\
0.926759330114688	44.8705131749427\\
0.935343152029239	44.9730148150751\\
0.94400647894176	45.075724127979\\
0.952750047242729	45.1786430371592\\
0.96157460014321	45.2817734839364\\
0.970480887738031	45.3851174276124\\
0.97946966706954	45.488676845636\\
0.988541702191957	45.5924537337719\\
0.99769776423632	45.6964501062698\\
1.00693863147603	45.8006679960357\\
1.016265089393	45.9051094548051\\
1.02567793074442	46.0097765533165\\
1.03517795563018	46.1146713814884\\
1.0447659715608	46.2197960485965\\
1.05444279352617	46.3251526834528\\
1.06420924406472	46.430743434587\\
1.07406615333343	46.5365704704286\\
1.08401435917833	46.6426359794918\\
1.09405470720574	46.7489421705612\\
1.10418805085416	46.8554912728794\\
1.11441525146679	46.9622855363368\\
1.12473717836475	47.0693272316627\\
1.135154708921	47.1766186506184\\
1.14566872863487	47.2841621061917\\
1.15628013120738	47.391959932794\\
1.16698981861715	47.5000144864583\\
1.17779870119712	47.6083281450397\\
1.1887076977119	47.7169033084174\\
1.19971773543588	47.8257423986988\\
1.21082975023204	47.9348478604254\\
1.22204468663149	48.0442221607802\\
1.23336349791378	48.1538677897979\\
1.24478714618791	48.2637872605766\\
1.25631660247412	48.3739831094909\\
1.26795284678643	48.4844578964079\\
1.27969686821594	48.5952142049046\\
1.29154966501488	48.7062546424876\\
1.30351224468151	48.8175818408148\\
1.3155856240457	48.929198455919\\
1.32777082935543	49.0411071684337\\
1.34006889636395	49.1533106838209\\
1.35248087041788	49.265811732601\\
1.36500780654601	49.3786130705853\\
1.37765076954905	49.4917174791095\\
1.39041083409007	49.6051277652711\\
1.40328908478587	49.718846762167\\
1.4162866162992	49.832877329135\\
1.42940453343176	49.9472223519967\\
1.44264395121816	50.0618847433026\\
1.45600599502065	50.1768674425799\\
1.46949180062482	50.2921734165821\\
1.4831025143361	50.4078056595415\\
1.49683929307726	50.5237671934235\\
1.51070330448665	50.6400610681835\\
1.52469572701757	50.7566903620262\\
1.53881775003835	50.8736581816673\\
1.55307057393346	50.9909676625971\\
1.5674554102056	51.108621969348\\
1.5819734815786	51.2266242957625\\
1.59662602210143	51.3449778652653\\
1.61141427725302	51.4636859311367\\
1.62633950404819	51.58275177679\\
1.64140297114447	51.7021787160499\\
1.65660595894991	51.8219700934342\\
1.67194975973199	51.9421292844385\\
1.68743567772738	52.0626596958228\\
1.70306502925284	52.1835647659011\\
1.71883914281715	52.3048479648338\\
1.73475935923393	52.4265127949225\\
1.75082703173573	52.5485627909081\\
1.76704352608895	52.6710015202704\\
1.78341022071001	52.7938325835323\\
1.79992850678248	52.9170596145653\\
1.81659978837533	53.0406862808986\\
1.83342548256229	53.1647162840306\\
1.8504070195423	53.2891533597438\\
1.86754584276108	53.4140012784221\\
1.8848434090338	53.5392638453716\\
1.90230118866894	53.6649449011437\\
1.91992066559328	53.791048321862\\
1.93770333747799	53.917578019551\\
1.95565071586595	54.0445379424696\\
1.97376432630026	54.1719320754461\\
1.99204570845387	54.2997644402168\\
2.0104964162605	54.4280390957685\\
2.02911801804668	54.5567601386827\\
2.04791209666509	54.6859317034844\\
2.06688024962908	54.8155579629935\\
2.0860240892485	54.9456431286791\\
2.10534524276671	55.0761914510179\\
2.12484535249888	55.2072072198553\\
2.14452607597167	55.33869476477\\
2.16438908606402	55.4706584554422\\
2.18443607114943	55.6031027020248\\
2.20466873523941	55.7360319555184\\
2.22508879812837	55.8694507081497\\
2.24569799553977	56.0033634937531\\
2.26649807927369	56.1377748881565\\
2.2874908173557	56.2726895095697\\
2.30867799418717	56.4081120189774\\
2.33006141069692	56.5440471205352\\
2.35164288449435	56.6804995619696\\
2.37342425002387	56.8174741349811\\
2.39540735872088	56.9549756756524\\
2.41759407916913	57.0930090648584\\
2.43998629725955	57.2315792286818\\
2.46258591635055	57.3706911388317\\
2.4853948574298	57.510349813066\\
2.50841505927754	57.6505603156182\\
2.53164847863136	57.7913277576274\\
2.55509709035251	57.9326572975733\\
2.5787628875938	58.0745541417143\\
2.602647881969	58.2170235445302\\
2.62675410372384	58.360070809169\\
2.65108360190854	58.5037012878969\\
2.67563844455205	58.6479203825545\\
2.70042071883777	58.7927335450148\\
2.72543253128103	58.9381462776473\\
2.75067600790807	59.0841641337854\\
2.7761532944368	59.2307927181987\\
2.8018665564592	59.3780376875689\\
2.82781797962534	59.5259047509714\\
2.85400976982924	59.6743996703599\\
2.8804441533963	59.8235282610564\\
2.90712337727258	59.9732963922455\\
2.93404970921579	60.1237099874737\\
2.96122543798803	60.2747750251518\\
2.98865287355038	60.4264975390644\\
3.0163343472592	60.578883618882\\
3.0442722120643	60.7319394106787\\
3.072468842709	60.8856711174547\\
3.10092663593193	61.0400849996636\\
3.12964801067075	61.1951873757447\\
3.15863540826782	61.3509846226597\\
3.18789129267765	61.5074831764348\\
3.21741815067637	61.6646895327082\\
3.24721849207313	61.8226102472819\\
3.27729484992338	61.9812519366788\\
3.30764978074424	62.1406212787054\\
3.33828586473176	62.3007250130194\\
3.36920570598027	62.4615699417024\\
3.40041193270371	62.6231629298382\\
3.43190719745904	62.7855109060964\\
3.46369417737173	62.948620863321\\
3.49577557436328	63.1124998591254\\
3.52815411538088	63.2771550164917\\
3.56083255262928	63.4425935243766\\
3.59381366380463	63.6088226383222\\
3.62710025233065	63.7758496810728\\
3.6606951475969	63.9436820431974\\
3.6946012051993	64.1123271837178\\
3.72882130718283	64.2817926307428\\
3.76335836228653	64.4520859821079\\
3.79821530619074	64.6232149060212\\
3.8333951017666	64.7951871417152\\
3.86890073932798	64.9680105001048\\
3.90473523688556	65.1416928644508\\
3.94090164040345	65.3162421910305\\
3.97740302405804	65.4916665098137\\
4.01424249049932	65.6679739251453\\
4.05142317111465	65.8451726164341\\
4.08894822629486	66.0232708388484\\
4.12682084570295	66.2022769240171\\
4.16504424854519	66.3821992807387\\
4.20362168384471	66.5630463956949\\
4.24255643071778	66.7448268341735\\
4.28185179865241	66.9275492407949\\
4.32151112778977	67.1112223402482\\
4.36153778920801	67.2958549380318\\
4.40193518520887	67.4814559212026\\
4.44270674960688	67.6680342591308\\
4.48385594802119	67.8555990042631\\
4.52538627817017	68.0441592928913\\
4.56730127016875	68.2337243459294\\
4.60960448682843	68.4243034696972\\
4.65229952396019	68.6159060567116\\
4.69539001068006	68.8085415864844\\
4.73887960971766	69.0022196263291\\
4.78277201772748	69.1969498321727\\
4.82707096560318	69.3927419493779\\
4.87178021879463	69.5896058135705\\
4.91690357762803	69.7875513514757\\
4.96244487762892	69.986588581762\\
5.00840798984821	70.1867276158928\\
5.05479682119124	70.3879786589858\\
5.10161531474983	70.5903520106802\\
5.14886745013749	70.7938580660128\\
5.19655724382766	70.998507316301\\
5.24468874949512	71.2043103500346\\
5.29326605836056	71.4112778537765\\
5.34229329953835	71.6194206130702\\
5.3917746403875	71.8287495133571\\
5.44171428686589	72.0392755409016\\
5.49211648388779	72.251009783725\\
5.54298551568467	72.463963432548\\
5.59432570616938	72.6781477817418\\
5.64614141930367	72.8935742302882\\
5.69843705946914	73.1102542827489\\
5.75121707184161	73.3281995502425\\
5.80448594276898	73.5474217514325\\
5.85824820015254	73.7679327135225\\
5.91250841383188	73.9897443732622\\
5.96727119597332	74.2128687779615\\
6.02254120146193	74.4373180865152\\
6.07832312829723	74.6631045704355\\
6.13462171799251	74.8902406148963\\
6.19144175597784	75.1187387197849\\
6.24878807200689	75.3486115007654\\
6.30666554056741	75.5798716903499\\
6.36507908129557	75.8125321389822\\
6.42403365939419	76.0466058161288\\
6.48353428605472	76.2821058113822\\
6.54358601888324	76.5190453355732\\
6.6041939623303	76.7574377218937\\
6.66536326812491	76.9972964270301\\
6.72709913571234	77.2386350323075\\
6.78940681269611	77.4814672448435\\
6.85229159528406	77.725806898714\\
6.91575882873853	77.9716679561282\\
6.97981390783066	78.2190645086166\\
7.04446227729904	78.4680107782277\\
7.10970943231243	78.7185211187376\\
7.17556091893693	78.9706100168694\\
7.24202233460732	79.2242920935255\\
7.30909932860291	79.4795821050297\\
7.37679760252773	79.7364949443815\\
7.44512291079514	79.9950456425225\\
7.51408106111697	80.2552493696135\\
7.58367791499719	80.5171214363244\\
7.65391938823015	80.7806772951354\\
7.7248114514034	81.0459325416505\\
7.79636013040524	81.3129029159232\\
7.86857150693685	81.5816043037944\\
7.94145171902934	81.8520527382425\\
8.0150069615654	82.1242644007466\\
8.08924348680594	82.3982556226619\\
8.16416760492147	82.6740428866073\\
8.23978568452852	82.9516428278672\\
8.31610415323096	83.2310722358051\\
8.39312949816637	83.5123480552907\\
8.4708682665574	83.7954873881405\\
8.54932706626838	84.0805074945712\\
8.6285125663669	84.3674257946668\\
8.70843149769072	84.6562598698596\\
8.78909065341995	84.9470274644244\\
8.8704968896544	85.239746486987\\
8.9526571259964	85.5344350120461\\
9.03557834613893	85.8311112815101\\
9.1192675984593	86.1297937062472\\
9.20373199661822	86.4305008676508\\
9.2889787201645	86.7332515192184\\
9.37501501514529	87.0380645881465\\
9.461848194722	87.3449591769383\\
9.54948563979197	87.6539545650284\\
9.63793479961579	87.9650702104211\\
9.72720319245054	88.2783257513446\\
9.81729840618884	88.5937410079199\\
9.9082280990038	88.9113359838459\\
10	89.2311308680995\\
};
% \addlegendentry{256-QAM};

\addplot [color=black]
  table[row sep=crcr]{%
0.001	-11.8095675190292\\
0.00100926219098705	-11.7294632454403\\
0.00101861017015598	-11.6493587477665\\
0.00102804473209331	-11.5692540239322\\
0.00103756667874519	-11.4891490718428\\
0.00104717681948552	-11.4090438893841\\
0.0010568759711848	-11.3289384744224\\
0.00106666495827954	-11.2488328248042\\
0.00107654461284232	-11.1687269383559\\
0.00108651577465254	-11.0886208128843\\
0.00109657929126781	-11.0085144461752\\
0.00110673601809597	-10.9284078359943\\
0.00111698681846782	-10.8483009800866\\
0.00112733256371049	-10.768193876176\\
0.00113777413322149	-10.6880865219656\\
0.00114831241454351	-10.607978915137\\
0.00115894830343981	-10.5278710533503\\
0.00116968270397038	-10.4477629342442\\
0.00118051652856881	-10.3676545554353\\
0.00119145069811978	-10.2875459145181\\
0.00120248614203741	-10.207437009065\\
0.00121362379834424	-10.1273278366259\\
0.00122486461375093	-10.0472183947277\\
0.00123620954373677	-9.9671086808747\\
0.00124765955263087	-9.88699869254809\\
0.00125921561369415	-9.80688842720558\\
0.00127087870920206	-9.72677788228143\\
0.00128264983052806	-9.64666705518604\\
0.00129452997822792	-9.56655594330593\\
0.00130652016212472	-9.48644454400338\\
0.00131862140139475	-9.4063328546162\\
0.00133083472465407	-9.32622087245758\\
0.00134316117004602	-9.24610859481582\\
0.00135560178532937	-9.16599601895408\\
0.00136815762796747	-9.08588314211021\\
0.00138082976521809	-9.00576996149645\\
0.00139361927422414	-8.92565647429925\\
0.00140652724210524	-8.84554267767892\\
0.0014195547660501	-8.76542856876955\\
0.00143270295340983	-8.68531414467869\\
0.00144597292179202	-8.60519940248702\\
0.00145936579915576	-8.52508433924827\\
0.0014728827239075	-8.44496895198881\\
0.00148652484499786	-8.36485323770752\\
0.00150029332201922	-8.28473719337545\\
0.00151418932530435	-8.20462081593561\\
0.00152821403602587	-8.12450410230271\\
0.00154236864629663	-8.04438704936281\\
0.00155665435927106	-7.96426965397325\\
0.00157107238924745	-7.88415191296215\\
0.00158562396177114	-7.80403382312832\\
0.0016003103137387	-7.7239153812409\\
0.00161513269350309	-7.64379658403908\\
0.00163009236097974	-7.56367742823188\\
0.00164519058775366	-7.48355791049785\\
0.00166042865718753	-7.40343802748473\\
0.00167580786453077	-7.32331777580926\\
0.00169132951702965	-7.24319715205677\\
0.00170699493403841	-7.16307615278106\\
0.00172280544713139	-7.08295477450393\\
0.00173876240021625	-7.00283301371503\\
0.00175486714964815	-6.92271086687144\\
0.00177112106434509	-6.84258833039745\\
0.00178752552590424	-6.76246540068422\\
0.00180408192871938	-6.68234207408952\\
0.00182079168009946	-6.60221834693733\\
0.00183765620038817	-6.52209421551764\\
0.0018546769230847	-6.44196967608602\\
0.00187185529496558	-6.36184472486339\\
0.00188919277620767	-6.28171935803566\\
0.00190669084051225	-6.20159357175343\\
0.00192435097523033	-6.12146736213164\\
0.00194217468148903	-6.04134072524921\\
0.00196016347431919	-5.96121365714879\\
0.00197831888278416	-5.88108615383636\\
0.00199664245010979	-5.80095821128089\\
0.00201513573381556	-5.72082982541403\\
0.00203380030584698	-5.64070099212974\\
0.00205263775270925	-5.56057170728397\\
0.00207164967560207	-5.48044196669426\\
0.00209083769055575	-5.40031176613942\\
0.0021102034285686	-5.32018110135918\\
0.00212974853574552	-5.24004996805378\\
0.00214947467343798	-5.15991836188365\\
0.00216938351838518	-5.07978627846904\\
0.00218947676285662	-4.99965371338962\\
0.0022097561147959	-4.91952066218411\\
0.00223022329796594	-4.83938712034991\\
0.00225088005209546	-4.75925308334274\\
0.00227172813302691	-4.67911854657621\\
0.00229276931286565	-4.59898350542144\\
0.00231400538013065	-4.51884795520671\\
0.00233543813990648	-4.438711891217\\
0.00235706941399673	-4.35857530869362\\
0.00237890104107889	-4.27843820283381\\
0.00240093487686065	-4.19830056879034\\
0.0024231727942376	-4.11816240167109\\
0.00244561668345245	-4.03802369653857\\
0.00246826845225569	-3.95788444840962\\
0.00249113002606779	-3.8777446522549\\
0.0025142033481428	-3.79760430299849\\
0.00253749037973357	-3.71746339551747\\
0.00256099310025846	-3.63732192464144\\
0.00258471350746956	-3.55717988515212\\
0.00260865361762255	-3.47703727178293\\
0.00263281546564802	-3.39689407921848\\
0.00265720110532451	-3.31675030209414\\
0.00268181260945302	-3.23660593499561\\
0.00270665207003324	-3.15646097245843\\
0.00273172159844138	-3.07631540896755\\
0.00275702332560958	-2.99616923895681\\
0.00278255940220713	-2.91602245680851\\
0.00280833199882317	-2.83587505685291\\
0.00283434330615131	-2.75572703336778\\
0.00286059553517574	-2.67557838057785\\
0.00288709091735923	-2.59542909265437\\
0.00291383170483279	-2.51527916371464\\
0.00294082017058706	-2.43512858782144\\
0.0029680586086656	-2.35497735898254\\
0.00299554933435981	-2.27482547115025\\
0.00302329468440578	-2.19467291822085\\
0.00305129701718287	-2.11451969403407\\
0.00307955871291423	-2.03436579237261\\
0.00310808217386906	-1.95421120696156\\
0.00313686982456688	-1.87405593146791\\
0.00316592411198352	-1.79389995949998\\
0.00319524750575921	-1.71374328460689\\
0.00322484249840844	-1.63358590027801\\
0.00325471160553185	-1.55342779994241\\
0.00328485736603004	-1.47326897696831\\
0.00331528234231942	-1.39310942466248\\
0.00334598912054998	-1.31294913626972\\
0.00337698031082509	-1.23278810497224\\
0.00340825854742345	-1.15262632388914\\
0.00343982648902292	-1.07246378607574\\
0.00347168681892656	-0.992300484523071\\
0.00350384224529068	-0.912136412157224\\
0.00353629550135504	-0.831971561838785\\
0.00356904934567523	-0.751805926362195\\
0.00360210656235707	-0.671639498455193\\
0.00363546996129332	-0.591472270778127\\
0.00366914237840249	-0.511304235923376\\
0.00370312667586993	-0.431135386414709\\
0.00373742574239106	-0.350965714706632\\
0.003772042493417	-0.270795213183789\\
0.00380697987140228	-0.190623874160266\\
0.00384224084605506	-0.110451689878985\\
0.00387782841458946	-0.030278652511015\\
0.00391374560198038	0.0498952458451214\\
0.00394999546122064	0.130070013164058\\
0.00398658107358044	0.210245657494269\\
0.00402350554886929	0.290422186958821\\
0.00406077202570037	0.370599609755999\\
0.00409838367175726	0.450777934160016\\
0.00413634368406327	0.530957168521709\\
0.00417465528925313	0.611137321269311\\
0.00421332174384729	0.691318400909068\\
0.00425234633452868	0.771500416026029\\
0.00429173237842216	0.851683375284779\\
0.0043314832233764	0.931867287430123\\
0.0043716022482485	1.01205216128788\\
0.00441209286319119	1.09223800576564\\
0.00445295850994266	1.17242482985344\\
0.00449420266211914	1.25261264262463\\
0.00453582882551019	1.33280145323657\\
0.00457784053837662	1.41299127093147\\
0.00462024137175131	1.49318210503712\\
0.00466303492974273	1.5733739649677\\
0.00470622484984128	1.65356686022461\\
0.0047498148032285	1.73376080039723\\
0.00479380849508911	1.81395579516378\\
0.00483820966492596	1.89415185429209\\
0.00488302208687788	1.97434898764051\\
0.00492824957004051	2.05454720515864\\
0.00497389595879006	2.1347465168883\\
0.00501996513311008	2.21494693296427\\
0.00506646100892127	2.29514846361521\\
0.00511338753841433	2.37535111916453\\
0.00516074871038591	2.45555491003125\\
0.00520854855057766	2.53575984673093\\
0.00525679112201842	2.61596593987645\\
0.00530548052536957	2.69617320017905\\
0.00535462089927361	2.77638163844915\\
0.00540421642070592	2.85659126559733\\
0.00545427130532984	2.93680209263519\\
0.00550478980785497	3.01701413067636\\
0.00555577622239888	3.09722739093735\\
0.00560723488285203	3.17744188473863\\
0.00565917016324624	3.25765762350545\\
0.00571158647812644	3.33787461876896\\
0.00576448828292587	3.41809288216702\\
0.00581788007434494	3.49831242544536\\
0.00587176639073326	3.5785332604585\\
0.00592615181247555	3.6587553991707\\
0.00598104096238094	3.73897885365709\\
0.00603643850607586	3.8192036361046\\
0.00609234915240071	3.89942975881308\\
0.00614877765381002	3.97965723419628\\
0.0062057288067765	4.05988607478294\\
0.00626320745219869	4.1401162932178\\
0.00632121847581246	4.22034790226279\\
0.00637976680860628	4.30058091479799\\
0.00643885742724042	4.3808153438228\\
0.00649849535446989	4.46105120245701\\
0.00655868565957144	4.54128850394196\\
0.00661943345877439	4.62152726164155\\
0.00668074391569561	4.70176748904358\\
0.00674262224177834	4.78200919976069\\
0.00680507369673521	4.86225240753163\\
0.00686810358899531	4.94249712622242\\
0.00693171727615541	5.02274336982742\\
0.00699592016543537	5.10299115247075\\
0.00706071771413777	5.18324048840725\\
0.00712611543011175	5.26349139202381\\
0.00719211887222119	5.34374387784059\\
0.00725873365081725	5.42399796051224\\
0.00732596542821523	5.50425365482913\\
0.00739381991917587	5.5845109757186\\
0.00746230289139111	5.66476993824631\\
0.00753142016597438	5.74503055761741\\
0.00760117761795533	5.82529284917791\\
0.0076715811767793	5.90555682841594\\
0.00774263682681127	5.9858225109631\\
0.00781435060784454	6.06608991259574\\
0.00788672861561416	6.14635904923641\\
0.00795977700231499	6.22662993695501\\
0.00803350197712473	6.30690259197041\\
0.00810790980673169	6.38717703065166\\
0.00818300681586739	6.46745326951938\\
0.00825879938784427	6.54773132524726\\
0.0083352939650982	6.6280112146634\\
0.00841249704973612	6.70829295475176\\
0.00849041520408875	6.78857656265365\\
0.00856905505126835	6.86886205566908\\
0.00864842327573173	6.94914945125835\\
0.00872852662384838	7.02943876704347\\
0.00880937190447399	7.10973002080965\\
0.00889096598952916	7.19002323050684\\
0.00897331581458352	7.27031841425125\\
0.00905642837944529	7.35061559032688\\
0.00914031074875623	7.43091477718708\\
0.00922497005259217	7.51121599345612\\
0.00931041348706908	7.59151925793078\\
0.00939664831495469	7.67182458958193\\
0.00948368186628593	7.75213200755617\\
0.00957152153899187	7.83244153117737\\
0.00966017479952265	7.91275317994848\\
0.00974964918348409	7.99306697355304\\
0.00983995229627823	8.0733829318569\\
0.0099310918137498	8.15370107490992\\
0.0100230754828387	8.23402142294766\\
0.0101159111222383	8.31434399639311\\
0.0102096066230605	8.39466881585842\\
0.0103041699495059	8.47499590214666\\
0.0103996091395412	8.55532527625358\\
0.0104959323055823	8.63565695936938\\
0.0105931476351837	8.71599097288056\\
0.0106912633917348	8.79632733837167\\
0.0107902879151618	8.87666607762721\\
0.0108902296226373	8.95700721263343\\
0.010991097009295	9.03735076558023\\
0.0110928986489522	9.11769675886305\\
0.0111956431948388	9.19804521508473\\
0.0112993393803322	9.2783961570575\\
0.0114039960197003	9.35874960780484\\
0.0115096220088503	9.43910559056351\\
0.011616226326085	9.5194641287855\\
0.011723818032866	9.59982524613999\\
0.0118324062745838	9.68018896651535\\
0.0119420002813353	9.76055531402132\\
0.0120526093687084	9.84092431299086\\
0.0121642429385737	9.92129598798233\\
0.0122769104798836	10.0016703637816\\
0.0123906215694792	10.082047465404\\
0.0125053858729039	10.1624273180966\\
0.0126212131452255	10.2428099473404\\
0.0127381132318648	10.3231953788524\\
0.012856096069433	10.4035836385877\\
0.0129751716865759	10.4839747527417\\
0.0130953502048267	10.5643687477528\\
0.0132166418394661	10.6447656503039\\
0.0133390569003906	10.7251654873253\\
0.0134626057929891	10.8055682859965\\
0.0135872990190271	10.8859740737489\\
0.0137131471775394	10.966382878268\\
0.0138401609657313	11.0467947274957\\
0.0139683511798874	11.1272096496325\\
0.0140977287162897	11.2076276731405\\
0.0142283045721435	11.288048826745\\
0.0143600898465126	11.3684731394376\\
0.0144930957412622	11.4489006404784\\
0.0146273335620113	11.5293313593985\\
0.0147628147190939	11.6097653260026\\
0.0148995507285285	11.6902025703712\\
0.0150375532129974	11.7706431228636\\
0.0151768339028341	11.8510870141204\\
0.0153174046370208	11.9315342750658\\
0.0154592773641948	12.0119849369105\\
0.0156024641436637	12.0924390311542\\
0.0157469771464309	12.1728965895886\\
0.0158928286562298	12.2533576442996\\
0.0160400310705682	12.3338222276704\\
0.016188596901782	12.4142903723841\\
0.0163385387780986	12.4947621114265\\
0.0164898694447106	12.5752374780891\\
0.016642601764859	12.6557165059715\\
0.0167967487209265	12.7361992289846\\
0.0169523234155412	12.8166856813534\\
0.0171093390726901	12.89717589762\\
0.0172678090388436	12.9776699126464\\
0.0174277467840892	13.0581677616172\\
0.0175891659032773	13.1386694800433\\
0.0177520801171764	13.2191751037643\\
0.017916503273639	13.2996846689517\\
0.0180824493487795	13.3801982121123\\
0.0182499324481615	13.4607157700906\\
0.0184189668079971	13.5412373800729\\
0.0185895667963569	13.6217630795894\\
0.0187617469143912	13.7022929065182\\
0.018935521797563	13.7828268990882\\
0.0191109062168914	13.8633650958824\\
0.0192879150802078	13.9439075358412\\
0.0194665634334226	14.0244542582654\\
0.0196468664618045	14.1050053028201\\
0.0198288394912707	14.1855607095378\\
0.0200124979896904	14.2661205188215\\
0.0201978575681988	14.3466847714487\\
0.0203849339825246	14.4272535085746\\
0.0205737431343291	14.5078267717353\\
0.0207643010725577	14.588404602852\\
0.0209566239948043	14.6689870442338\\
0.021150728248688	14.7495741385819\\
0.0213466303332424	14.8301659289929\\
0.0215443469003188	14.9107624589629\\
0.0217438947560008	14.9913637723903\\
0.0219452908620331	15.0719699135805\\
0.0221485523372636	15.1525809272492\\
0.022353696459098	15.2331968585262\\
0.0225607406649686	15.3138177529593\\
0.0227697025538168	15.3944436565183\\
0.0229805998875885	15.4750746155986\\
0.0231934505927443	15.5557106770253\\
0.0234082727617829	15.6363518880575\\
0.0236250846547795	15.7169982963918\\
0.0238439047009372	15.7976499501665\\
0.0240647515001542	15.8783068979659\\
0.0242876438246045	15.9589691888243\\
0.0245126006203334	16.0396368722301\\
0.0247396410088681	16.1203099981302\\
0.0249687842888433	16.2009886169339\\
0.0252000499376409	16.2816727795175\\
0.0254334576130465	16.3623625372288\\
0.0256690271549195	16.4430579418906\\
0.0259067785868801	16.5237590458062\\
0.0261467321180109	16.6044659017633\\
0.0263889081445751	16.6851785630382\\
0.0266333272517498	16.7658970834009\\
0.0268800102153761	16.8466215171195\\
0.0271289780037247	16.9273519189645\\
0.0273802517792786	17.008088344214\\
0.0276338529005317	17.0888308486577\\
0.0278898029238044	17.1695794886024\\
0.0281481236050758	17.2503343208763\\
0.028408836901833	17.3310954028339\\
0.0286719649749377	17.4118627923608\\
0.0289375301905095	17.4926365478792\\
0.0292055551218275	17.573416728352\\
0.0294760625512486	17.6542033932883\\
0.0297490754721444	17.7349966027485\\
0.0300246170908555	17.8157964173492\\
0.030302710828664	17.8966028982685\\
0.0305833803237843	17.9774161072511\\
0.0308666494333727	18.0582361066136\\
0.0311525422355549	18.1390629592499\\
0.0314410830314726	18.2198967286361\\
0.0317322963473498	18.3007374788367\\
0.0320262069365765	18.3815852745092\\
0.0323228397818138	18.4624401809101\\
0.0326222200971167	18.5433022639004\\
0.0329243733300777	18.6241715899511\\
0.0332293251639897	18.7050482261486\\
0.0335371015200293	18.785932240201\\
0.0338477285594598	18.8668237004434\\
0.0341612326858553	18.9477226758439\\
0.0344776405473446	19.0286292360092\\
0.0347969790388769	19.1095434511909\\
0.0351192753045073	19.1904653922912\\
0.0354445567397043	19.2713951308691\\
0.0357728509936787	19.3523327391462\\
0.0361041859717334	19.4332782900133\\
0.0364385898376354	19.5142318570361\\
0.0367760910160103	19.5951935144618\\
0.0371167181947576	19.6761633372252\\
0.0374605003274899	19.7571414009553\\
0.0378074666359935	19.8381277819815\\
0.0381576466127125	19.9191225573401\\
0.0385110700232557	20.0001258047811\\
0.0388677669089267	20.0811376027745\\
0.0392277675892772	20.1621580305172\\
0.0395911026646846	20.2431871679395\\
0.0399578030189527	20.3242250957122\\
0.0403278998219371	20.4052718952531\\
0.0407014245321944	20.4863276487343\\
0.0410784088996565	20.5673924390889\\
0.0414588849683291	20.6484663500181\\
0.0418428850790158	20.7295494659985\\
0.0422304418720667	20.8106418722889\\
0.0426215882901532	20.8917436549381\\
0.0430163575810679	20.9728549007915\\
0.0434147833005509	21.0539756974993\\
0.0438168993151419	21.1351061335233\\
0.044222739805059	21.2162462981446\\
0.044632339267104	21.2973962814714\\
0.0450457325175946	21.3785561744464\\
0.045462954695324	21.4597260688547\\
0.0458840412645476	21.5409060573314\\
0.0463090280179974	21.6220962333698\\
0.0467379510799246	21.7032966913289\\
0.0471708469091702	21.7845075264419\\
0.0476077523022637	21.865728834824\\
0.0480487043965513	21.9469607134806\\
0.0484937406733524	22.0282032603156\\
0.0489428989611453	22.1094565741397\\
0.0493962174387832	22.1907207546788\\
0.0498537346387389	22.2719959025825\\
0.0503154894503805	22.3532821194327\\
0.0507815211232767	22.4345795077519\\
0.0512518692705333	22.5158881710126\\
0.0517265738721602	22.5972082136453\\
0.0522056752784698	22.678539741048\\
0.0526892142135067	22.7598828595948\\
0.0531772317785097	22.8412376766451\\
0.0536697694554048	22.9226043005527\\
0.0541668691103315	23.0039828406749\\
0.0546685729972018	23.085373407382\\
0.0551749237612913	23.1667761120666\\
0.0556859644428641	23.2481910671528\\
0.0562017384808319	23.3296183861063\\
0.0567222897164454	23.4110581834436\\
0.0572476623970218	23.4925105747417\\
0.057777901179705	23.5739756766485\\
0.0583130511352622	23.6554536068919\\
0.0588531577519145	23.7369444842906\\
0.0593982669392036	23.8184484287634\\
0.0599484250318941	23.8999655613402\\
0.0605036787939122	23.9814960041717\\
0.0610640754223204	24.0630398805399\\
0.0616296625513294	24.144597314869\\
0.0622004882563471	24.2261684327352\\
0.062776601058065	24.3077533608783\\
0.0633580499265825	24.3893522272114\\
0.0639448842855694	24.470965160833\\
0.064537154016467	24.5525922920367\\
0.065134909462728	24.6342337523235\\
0.0657382014340959	24.7158896744119\\
0.0663470812109235	24.79756019225\\
0.0669616005485322	24.8792454410263\\
0.0675818116816111	24.9609455571817\\
0.0682077673286569	25.0426606784206\\
0.068839520696455	25.124390943723\\
0.0694771254846024	25.2061364933561\\
0.0701206358900718	25.2878974688863\\
0.0707701066118189	25.3696740131911\\
0.0714255928554313	25.4514662704716\\
0.0720871503378214	25.5332743862644\\
0.0727548352919623	25.6150985074539\\
0.0734287044716676	25.6969387822853\\
0.0741088151564157	25.7787953603767\\
0.0747952251562182	25.8606683927319\\
0.0754879928165344	25.9425580317535\\
0.07618717702323	26.0244644312557\\
0.0768928372075831	26.1063877464771\\
0.0776050333513357	26.1883281340945\\
0.078323825991792	26.2702857522355\\
0.0790492762269642	26.3522607604927\\
0.0797814457207662	26.4342533199365\\
0.0805203967082547	26.5162635931295\\
0.0812661920009195	26.5982917441397\\
0.082018894992022	26.680337938555\\
0.0827785696619848	26.7624023434967\\
0.0835452805838287	26.8444851276342\\
0.0843190929286625	26.9265864611992\\
0.0851000724712225	27.0087065160001\\
0.0858882855954625	27.0908454654364\\
0.0866837993001978	27.1730034845139\\
0.0874866812047991	27.2551807498593\\
0.0882969995549409	27.3373774397351\\
0.089114823228402	27.4195937340551\\
0.0899402217409204	27.5018298143994\\
0.0907732652521023	27.5840858640298\\
0.0916140245713852	27.6663620679059\\
0.0924625711640574	27.7486586127\\
0.0933189771573324	27.8309756868135\\
0.0941833153464795	27.9133134803931\\
0.095055659201012	27.9956721853463\\
0.0959360828709314	28.0780519953582\\
0.0968246611930312	28.160453105908\\
0.0977214696972572	28.2428757142853\\
0.0986265846131282	28.325320019607\\
0.0995400828762152	28.4077862228345\\
0.100462042134681	28.4902745267903\\
0.101392540755882	28.5727851361756\\
0.102331657833024	28.6553182575875\\
0.103279473191895	28.7378740995367\\
0.10423606739764	28.8204528724652\\
0.105201521761616	28.9030547887641\\
0.1061759183483	28.9856800627916\\
0.107159339982267	29.0683289108916\\
0.108151870255229	29.1510015514116\\
0.109153593533139	29.2336982047216\\
0.110164594963366	29.3164190932325\\
0.111184960481927	29.3991644414155\\
0.112214776820798	29.4819344758207\\
0.113254131515281	29.5647294250965\\
0.114303112911448	29.6475495200094\\
0.115361810173648	29.730394993463\\
0.116430313292088	29.8132660805181\\
0.117508713090481	29.8961630184129\\
0.118597101233767	29.9790860465828\\
0.119695570235904	30.0620354066808\\
0.120804213467733	30.1450113425984\\
0.121923125164911	30.2280141004858\\
0.123052400435926	30.3110439287732\\
0.124192135270178	30.3941010781919\\
0.12534242654614	30.4771858017954\\
0.12650337203959	30.5602983549811\\
0.127675070431927	30.6434389955118\\
0.128857621318552	30.7266079835379\\
0.130051125217341	30.8098055816194\\
0.131255683577184	30.893032054748\\
0.132471398786612	30.97628767037\\
0.133698374182495	31.0595726984086\\
0.134936714058831	31.1428874112873\\
0.136186523675608	31.2262320839528\\
0.137447909267754	31.3096069938983\\
0.138720978054162	31.3930124211873\\
0.14000583824681	31.4764486484772\\
0.141302599059953	31.5599159610436\\
0.142611370719413	31.6434146468041\\
0.143932264471941	31.7269449963434\\
0.145265392594678	31.8105073029374\\
0.146610868404698	31.8941018625784\\
0.14796880626864	31.9777289740004\\
0.149339321612425	32.061388938704\\
0.150722530931076	32.1450820609828\\
0.15211855179861	32.2288086479484\\
0.153527502878042	32.3125690095572\\
0.154949503931463	32.3963634586365\\
0.156384675830225	32.4801923109108\\
0.157833140565212	32.5640558850292\\
0.159295021257212	32.6479545025919\\
0.160770442167382	32.7318884881781\\
0.162259528707809	32.8158581693731\\
0.163762407452169	32.8998638767965\\
0.16527920614649	32.9839059441301\\
0.166810053720006	33.0679847081464\\
0.16835508029612	33.1521005087369\\
0.169914417203463	33.2362536889416\\
0.171488196987054	33.3204445949776\\
0.173076553419573	33.4046735762687\\
0.174679621512725	33.4889409854752\\
0.176297537528721	33.5732471785237\\
0.177930438991858	33.6575925146378\\
0.179578464700209	33.7419773563678\\
0.181241754737424	33.8264020696223\\
0.182920450484629	33.9108670236992\\
0.184614694632455	33.9953725913164\\
0.186324631193156	34.0799191486444\\
0.188050405512858	34.1645070753377\\
0.18979216428391	34.2491367545673\\
0.191550055557353	34.3338085730531\\
0.193324228755505	34.418522921097\\
0.195114834684662	34.5032801926158\\
0.196922025547917	34.5880807851751\\
0.198745954958098	34.6729251000225\\
0.200586777950823	34.7578135421222\\
0.20244465099768	34.8427465201892\\
0.204319732019527	34.9277244467243\\
0.206212180399914	35.0127477380486\\
0.208122156998634	35.0978168143396\\
0.210049824165392	35.1829320996664\\
0.211995345753607	35.2680940220257\\
0.213958887134342	35.3533030133789\\
0.215940615210357	35.4385595096878\\
0.217940698430296	35.5238639509524\\
0.219959306803007	35.6092167812482\\
0.221996611911995	35.6946184487634\\
0.224052786930002	35.7800694058378\\
0.226128006633728	35.8655701090007\\
0.22822244741869	35.9511210190099\\
0.230336287314213	36.0367226008908\\
0.232469705998565	36.1223753239758\\
0.234622884814226	36.2080796619447\\
0.236796006783308	36.2938360928643\\
0.238989256623105	36.3796450992294\\
0.241202820761801	36.465507168004\\
0.243436887354311	36.5514227906622\\
0.245691646298279	36.6373924632302\\
0.247967289250216	36.7234166863287\\
0.250264009641792	36.8094959652151\\
0.252582002696278	36.8956308098266\\
0.254921465445142	36.9818217348235\\
0.257282596744793	37.0680692596332\\
0.259665597293487	37.1543739084938\\
0.262070669648385	37.2407362104994\\
0.264498018242772	37.3271566996442\\
0.266947849403432	37.4136359148687\\
0.269420371368188	37.5001744001051\\
0.271915794303602	37.5867727043235\\
0.274434330322837	37.6734313815787\\
0.276976193503689	37.7601509910574\\
0.279541599906786	37.8469320971255\\
0.282130767593947	37.9337752693761\\
0.284743916646725	38.0206810826781\\
0.287381269185107	38.1076501172247\\
0.290043049386399	38.1946829585834\\
0.292729483504282	38.2817801977448\\
0.295440799888038	38.3689424311739\\
0.298177229001967	38.4561702608599\\
0.300939003444972	38.5434642943679\\
0.303726357970331	38.6308251448903\\
0.306539529505653	38.7182534312991\\
0.309378757173014	38.8057497781983\\
0.312244282309286	38.8933148159771\\
0.315136348486648	38.9809491808638\\
0.318055201533292	39.068653514979\\
0.321001089554317	39.1564284663913\\
0.32397426295282	39.2442746891715\\
0.326974974451177	39.3321928434486\\
0.330003479112529	39.4201835954659\\
0.333060034362459	39.5082476176375\\
0.336144900010876	39.5963855886056\\
0.339258338274099	39.684598193298\\
0.342400613797143	39.7728861229866\\
0.345571993676214	39.8612500753459\\
0.348772747481418	39.9496907545123\\
0.352003147279668	40.0382088711442\\
0.355263467657814	40.1268051424823\\
0.358553985745982	40.2154802924102\\
0.361874981241128	40.3042350515167\\
0.365226736430818	40.393070157157\\
0.368609536217216	40.4819863535161\\
0.372023668141307	40.5709843916719\\
0.375469422407334	40.6600650296585\\
0.378947091907467	40.7492290325315\\
0.3824569722467	40.8384771724322\\
0.385999361767977	40.9278102286541\\
0.38957456157755	41.0172289877081\\
0.393182875570577	41.1067342433903\\
0.396824610456948	41.1963267968491\\
0.400500075787361	41.2860074566531\\
0.404209583979631	41.37577703886\\
0.407953450345245	41.4656363670862\\
0.411731993116168	41.5555862725765\\
0.415545533471887	41.6456275942747\\
0.419394395566719	41.7357611788953\\
0.423278906557355	41.825987880995\\
0.427199396630678	41.9163085630457\\
0.431156199031823	42.0067240955077\\
0.435149650092505	42.0972353569036\\
0.439180089259609	42.187843233893\\
0.44324785912404	42.2785486213481\\
0.447353305449847	42.3693524224294\\
0.45149677720361	42.4602555486627\\
0.455678626584106	42.5512589200166\\
0.459899209052244	42.6423634649804\\
0.464158883361278	42.7335701206435\\
0.468458011587305	42.8248798327747\\
0.472796959160039	42.9162935559027\\
0.477176094893875	43.0078122533971\\
0.481595791019235	43.0994368975507\\
0.486056423214213	43.1911684696616\\
0.490558370636505	43.283007960117\\
0.495102015955635	43.3749563684771\\
0.499687745385488	43.4670147035605\\
0.504315948717136	43.5591839835294\\
0.508987019351968	43.6514652359766\\
0.513701354335134	43.7438594980125\\
0.518459354389291	43.8363678163535\\
0.523261423948666	43.9289912474109\\
0.528107971193433	44.0217308573807\\
0.532999408084409	44.1145877223341\\
0.53793615039807	44.2075629283093\\
0.542918617761894	44.3006575714032\\
0.547947233690029	44.3938727578655\\
0.55302242561929	44.4872096041916\\
0.558144624945496	44.5806692372186\\
0.563314267060136	44.6742527942204\\
0.568531791387375	44.7679614230043\\
0.573797641421413	44.8617962820093\\
0.579112264764176	44.9557585404036\\
0.584476113163363	45.0498493781848\\
0.58988964255085	45.1440699862797\\
0.595353313081437	45.2384215666457\\
0.600867589171969	45.332905332373\\
0.606432939540806	45.4275225077877\\
0.61204983724767	45.5222743285558\\
0.617718759733849	45.6171620417883\\
0.623440188862786	45.7121869061471\\
0.629214610961034	45.8073501919521\\
0.635042516859596	45.9026531812893\\
0.640924401935645	45.9980971681194\\
0.646860766154633	46.0936834583881\\
0.652852114112785	46.189413370137\\
0.658898955079995	46.2852882336158\\
0.665001803043112	46.381309391395\\
0.671161176749628	46.4774781984805\\
0.677377599751775	46.5737960224282\\
0.683651600451024	46.6702642434607\\
0.689983712143002	46.7668842545848\\
0.696374473062822	46.863657461709\\
0.702824426430835	46.9605852837641\\
0.7093341204988	47.0576691528231\\
0.715904108596489	47.1549105142231\\
0.722534949178721	47.2523108266882\\
0.729227205872831	47.3498715624537\\
0.735981447526576	47.4475942073907\\
0.742798248256492	47.5454802611329\\
0.749678187496688	47.6435312372039\\
0.756621850048105	47.7417486631457\\
0.763629826128224	47.8401340806489\\
0.77070271142123	47.9386890456834\\
0.777841107128649	48.0374151286309\\
0.785045620020451	48.136313914418\\
0.792316862486625	48.2353870026515\\
0.799655452589235	48.334636007754\\
0.807062014114951	48.434062559101\\
0.814537176628074	48.5336683011598\\
0.822081575524054	48.633454893629\\
0.829695852083491	48.7334240115797\\
0.837380653526649	48.8335773455976\\
0.845136633068472	48.9339166019273\\
0.852964449974102	49.0344435026166\\
0.860864769614925	49.1351597856635\\
0.868838263525118	49.2360672051635\\
0.876885609458743	49.337167531459\\
0.885007491447344	49.4384625512896\\
0.893204599858097	49.5399540679438\\
0.901477631452492	49.6416439014129\\
0.909827289445556	49.7435338885451\\
0.918254283565628	49.8456258832018\\
0.926759330114688	49.9479217564154\\
0.935343152029239	50.0504233965478\\
0.94400647894176	50.1531327094517\\
0.952750047242729	50.2560516186319\\
0.96157460014321	50.3591820654091\\
0.970480887738031	50.462526009085\\
0.97946966706954	50.5660854271086\\
0.988541702191957	50.6698623152445\\
0.99769776423632	50.7738586877424\\
1.00693863147603	50.8780765775084\\
1.016265089393	50.9825180362777\\
1.02567793074442	51.0871851347892\\
1.03517795563018	51.1920799629611\\
1.0447659715608	51.2972046300692\\
1.05444279352617	51.4025612649255\\
1.06420924406472	51.5081520160596\\
1.07406615333343	51.6139790519013\\
1.08401435917833	51.7200445609645\\
1.09405470720574	51.8263507520339\\
1.10418805085416	51.9328998543521\\
1.11441525146679	52.0396941178095\\
1.12473717836475	52.1467358131354\\
1.135154708921	52.254027232091\\
1.14566872863487	52.3615706876644\\
1.15628013120738	52.4693685142667\\
1.16698981861715	52.577423067931\\
1.17779870119712	52.6857367265124\\
1.1887076977119	52.7943118898901\\
1.19971773543588	52.9031509801715\\
1.21082975023204	53.012256441898\\
1.22204468663149	53.1216307422528\\
1.23336349791378	53.2312763712706\\
1.24478714618791	53.3411958420493\\
1.25631660247412	53.4513916909636\\
1.26795284678643	53.5618664778805\\
1.27969686821594	53.6726227863772\\
1.29154966501488	53.7836632239602\\
1.30351224468151	53.8949904222875\\
1.3155856240457	54.0066070373917\\
1.32777082935543	54.1185157499064\\
1.34006889636395	54.2307192652936\\
1.35248087041788	54.3432203140737\\
1.36500780654601	54.4560216520579\\
1.37765076954905	54.5691260605822\\
1.39041083409007	54.6825363467438\\
1.40328908478587	54.7962553436397\\
1.4162866162992	54.9102859106077\\
1.42940453343176	55.0246309334694\\
1.44264395121816	55.1392933247753\\
1.45600599502065	55.2542760240526\\
1.46949180062482	55.3695819980548\\
1.4831025143361	55.4852142410142\\
1.49683929307726	55.6011757748962\\
1.51070330448665	55.7174696496562\\
1.52469572701757	55.8340989434989\\
1.53881775003835	55.9510667631399\\
1.55307057393346	56.0683762440698\\
1.5674554102056	56.1860305508207\\
1.5819734815786	56.3040328772352\\
1.59662602210143	56.4223864467379\\
1.61141427725302	56.5410945126094\\
1.62633950404819	56.6601603582627\\
1.64140297114447	56.7795872975226\\
1.65660595894991	56.8993786749069\\
1.67194975973199	57.0195378659112\\
1.68743567772738	57.1400682772955\\
1.70306502925284	57.2609733473737\\
1.71883914281715	57.3822565463064\\
1.73475935923393	57.5039213763952\\
1.75082703173573	57.6259713723807\\
1.76704352608895	57.748410101743\\
1.78341022071001	57.8712411650049\\
1.79992850678248	57.994468196038\\
1.81659978837533	58.1180948623713\\
1.83342548256229	58.2421248655033\\
1.8504070195423	58.3665619412165\\
1.86754584276108	58.4914098598948\\
1.8848434090338	58.6166724268443\\
1.90230118866894	58.7423534826164\\
1.91992066559328	58.8684569033346\\
1.93770333747799	58.9949866010237\\
1.95565071586595	59.1219465239423\\
1.97376432630026	59.2493406569188\\
1.99204570845387	59.3771730216895\\
2.0104964162605	59.5054476772412\\
2.02911801804668	59.6341687201554\\
2.04791209666509	59.7633402849571\\
2.06688024962908	59.8929665444661\\
2.0860240892485	60.0230517101518\\
2.10534524276671	60.1536000324906\\
2.12484535249888	60.284615801328\\
2.14452607597167	60.4161033462427\\
2.16438908606402	60.5480670369149\\
2.18443607114943	60.6805112834975\\
2.20466873523941	60.8134405369911\\
2.22508879812837	60.9468592896224\\
2.24569799553977	61.0807720752258\\
2.26649807927369	61.2151834696292\\
2.2874908173557	61.3500980910424\\
2.30867799418717	61.4855206004501\\
2.33006141069692	61.6214557020079\\
2.35164288449435	61.7579081434422\\
2.37342425002387	61.8948827164538\\
2.39540735872088	62.0323842571251\\
2.41759407916913	62.170417646331\\
2.43998629725955	62.3089878101545\\
2.46258591635055	62.4480997203044\\
2.4853948574298	62.5877583945387\\
2.50841505927754	62.7279688970909\\
2.53164847863136	62.8687363391001\\
2.55509709035251	63.010065879046\\
2.5787628875938	63.151962723187\\
2.602647881969	63.2944321260029\\
2.62675410372384	63.4374793906417\\
2.65108360190854	63.5811098693696\\
2.67563844455205	63.7253289640272\\
2.70042071883777	63.8701421264875\\
2.72543253128103	64.01555485912\\
2.75067600790807	64.1615727152581\\
2.7761532944368	64.3082012996714\\
2.8018665564592	64.4554462690416\\
2.82781797962534	64.6033133324441\\
2.85400976982924	64.7518082518325\\
2.8804441533963	64.9009368425291\\
2.90712337727258	65.0507049737182\\
2.93404970921579	65.2011185689463\\
2.96122543798803	65.3521836066245\\
2.98865287355038	65.5039061205371\\
3.0163343472592	65.6562922003547\\
3.0442722120643	65.8093479921514\\
3.072468842709	65.9630796989274\\
3.10092663593193	66.1174935811363\\
3.12964801067075	66.2725959572174\\
3.15863540826782	66.4283932041323\\
3.18789129267765	66.5848917579074\\
3.21741815067637	66.7420981141809\\
3.24721849207313	66.9000188287545\\
3.27729484992338	67.0586605181515\\
3.30764978074424	67.2180298601781\\
3.33828586473176	67.3781335944921\\
3.36920570598027	67.5389785231751\\
3.40041193270371	67.7005715113109\\
3.43190719745904	67.862919487569\\
3.46369417737173	68.0260294447937\\
3.49577557436328	68.1899084405981\\
3.52815411538088	68.3545635979644\\
3.56083255262928	68.5200021058493\\
3.59381366380463	68.6862312197948\\
3.62710025233065	68.8532582625455\\
3.6606951475969	69.02109062467\\
3.6946012051993	69.1897357651905\\
3.72882130718283	69.3592012122155\\
3.76335836228653	69.5294945635806\\
3.79821530619074	69.7006234874939\\
3.8333951017666	69.8725957231879\\
3.86890073932798	70.0454190815775\\
3.90473523688556	70.2191014459235\\
3.94090164040345	70.3936507725032\\
3.97740302405804	70.5690750912864\\
4.01424249049932	70.745382506618\\
4.05142317111465	70.9225811979068\\
4.08894822629486	71.1006794203211\\
4.12682084570295	71.2796855054898\\
4.16504424854519	71.4596078622113\\
4.20362168384471	71.6404549771676\\
4.24255643071778	71.8222354156462\\
4.28185179865241	72.0049578222676\\
4.32151112778977	72.1886309217209\\
4.36153778920801	72.3732635195045\\
4.40193518520887	72.5588645026753\\
4.44270674960688	72.7454428406035\\
4.48385594802119	72.9330075857358\\
4.52538627817017	73.121567874364\\
4.56730127016875	73.3111329274021\\
4.60960448682843	73.5017120511699\\
4.65229952396019	73.6933146381842\\
4.69539001068006	73.8859501679571\\
4.73887960971766	74.0796282078018\\
4.78277201772748	74.2743584136454\\
4.82707096560318	74.4701505308506\\
4.87178021879463	74.6670143950432\\
4.91690357762803	74.8649599329483\\
4.96244487762892	75.0639971632347\\
5.00840798984821	75.2641361973655\\
5.05479682119124	75.4653872404584\\
5.10161531474983	75.6677605921529\\
5.14886745013749	75.8712666474855\\
5.19655724382766	76.0759158977736\\
5.24468874949512	76.2817189315073\\
5.29326605836056	76.4886864352492\\
5.34229329953835	76.6968291945429\\
5.3917746403875	76.9061580948298\\
5.44171428686589	77.1166841223743\\
5.49211648388779	77.3284183651977\\
5.54298551568467	77.5413720140206\\
5.59432570616938	77.7555563632145\\
5.64614141930367	77.9709828117609\\
5.69843705946914	78.1876628642216\\
5.75121707184161	78.4056081317152\\
5.80448594276898	78.6248303329052\\
5.85824820015254	78.8453412949952\\
5.91250841383188	79.0671529547349\\
5.96727119597332	79.2902773594342\\
6.02254120146193	79.5147266679879\\
6.07832312829723	79.7405131519082\\
6.13462171799251	79.967649196369\\
6.19144175597784	80.1961473012576\\
6.24878807200689	80.4260200822381\\
6.30666554056741	80.6572802718226\\
6.36507908129557	80.8899407204548\\
6.42403365939419	81.1240143976014\\
6.48353428605472	81.3595143928549\\
6.54358601888324	81.5964539170459\\
6.6041939623303	81.8348463033664\\
6.66536326812491	82.0747050085028\\
6.72709913571234	82.3160436137802\\
6.78940681269611	82.5588758263162\\
6.85229159528406	82.8032154801866\\
6.91575882873853	83.0490765376009\\
6.97981390783066	83.2964730900893\\
7.04446227729904	83.5454193597004\\
7.10970943231243	83.7959297002102\\
7.17556091893693	84.0480185983421\\
7.24202233460732	84.3017006749982\\
7.30909932860291	84.5569906865023\\
7.37679760252773	84.8139035258542\\
7.44512291079514	85.0724542239951\\
7.51408106111697	85.3326579510862\\
7.58367791499719	85.5945300177971\\
7.65391938823015	85.8580858766081\\
7.7248114514034	86.1233411231232\\
7.79636013040524	86.3903114973959\\
7.86857150693685	86.659012885267\\
7.94145171902934	86.9294613197152\\
8.0150069615654	87.2016729822193\\
8.08924348680594	87.4756642041346\\
8.16416760492147	87.75145146808\\
8.23978568452852	88.0290514093399\\
8.31610415323096	88.3084808172778\\
8.39312949816637	88.5897566367634\\
8.4708682665574	88.8728959696132\\
8.54932706626838	89.1579160760439\\
8.6285125663669	89.4448343761395\\
8.70843149769072	89.7336684513322\\
8.78909065341995	90.0244360458971\\
8.8704968896544	90.3171550684597\\
8.9526571259964	90.6118435935188\\
9.03557834613893	90.9085198629828\\
9.1192675984593	91.2072022877199\\
9.20373199661822	91.5079094491235\\
9.2889787201645	91.8106601006911\\
9.37501501514529	92.1154731696192\\
9.461848194722	92.4223677584109\\
9.54948563979197	92.7313631465011\\
9.63793479961579	93.0424787918938\\
9.72720319245054	93.3557343328173\\
9.81729840618884	93.6711495893926\\
9.9082280990038	93.9887445653186\\
10	94.3085394495721\\
};
% \addlegendentry{1024-QAM};


%,xshift=-4pt,yshift=-81pt
\node[anchor=north] (20dbw100m) at (0.1, 18.56) {};
\node[anchor=north, align=center, xshift=10pt, font=\tiny\linespread{0.9}\selectfont] (20dbw100mstart) at (0.01, 80) {$P_{\rm tx}=18.6$ dBW\\at 100 m, 64-QAM};

\draw[-latex] (20dbw100mstart) -- node {} (20dbw100m);


\node[anchor=south] (40dbw500m) at (0.5, 33.36) {};
\node[anchor=south, align=center, font=\tiny\linespread{0.9}\selectfont] (40dbw500mstart) at (0.5, -30) {$P_{\rm tx}=33.4$ dBW\\at 500 m, 64-QAM};

\draw[-latex] (40dbw500mstart) -- node {} (40dbw500m);



\end{axis}
\end{tikzpicture}%

==> Figures/terrestrial-150-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.91\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymin=50,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Path loss $L$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Frequency = 100 GHz},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1.05,1.05)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]
\addplot [color=black]
  table[row sep=crcr]{%
0.001	75.9729396554999\\
0.00101159111222383	76.0730526735977\\
0.00102331657833024	76.1731658414295\\
0.00103517795563018	76.2732791607308\\
0.00104717681948552	76.3733926332573\\
0.00105931476351837	76.4735062607851\\
0.00107159339982267	76.5736200451109\\
0.00108401435917833	76.673733988052\\
0.00109657929126781	76.7738480914471\\
0.00110928986489522	76.8739623571559\\
0.00112214776820798	76.97407678706\\
0.001135154708921	77.0741913830623\\
0.00114831241454351	77.1743061470883\\
0.0011616226326085	77.2744210810855\\
0.00117508713090481	77.3745361870241\\
0.0011887076977119	77.474651466897\\
0.00120248614203741	77.5747669227204\\
0.00121642429385737	77.6748825565337\\
0.00123052400435926	77.7749983704\\
0.00124478714618791	77.8751143664064\\
0.00125921561369415	77.9752305466639\\
0.00127381132318648	78.0753469133084\\
0.00128857621318552	78.1754634685002\\
0.00130351224468151	78.2755802144249\\
0.00131862140139475	78.3756971532931\\
0.00133390569003906	78.4758142873414\\
0.00134936714058831	78.5759316188321\\
0.00136500780654601	78.6760491500538\\
0.00138082976521809	78.7761668833216\\
0.00139683511798874	78.8762848209774\\
0.00141302599059953	78.9764029653903\\
0.00142940453343176	79.0765213189569\\
0.00144597292179202	79.1766398841015\\
0.00146273335620113	79.2767586632764\\
0.0014796880626864	79.3768776589626\\
0.00149683929307726	79.4769968736697\\
0.00151418932530435	79.5771163099363\\
0.00153174046370208	79.6772359703306\\
0.00154949503931463	79.7773558574505\\
0.00156745541020559	79.8774759739239\\
0.00158562396177114	79.9775963224093\\
0.00160400310705682	80.0777169055961\\
0.00162259528707809	80.1778377262046\\
0.00164140297114447	80.2779587869869\\
0.00166042865718753	80.3780800907268\\
0.00167967487209265	80.4782016402404\\
0.00169914417203463	80.5783234383766\\
0.00171883914281715	80.6784454880172\\
0.00173876240021625	80.7785677920774\\
0.00175891659032773	80.8786903535061\\
0.00177930438991858	80.9788131752866\\
0.00179992850678248	81.0789362604367\\
0.00182079168009946	81.1790596120091\\
0.00184189668079971	81.2791832330919\\
0.00186324631193156	81.3793071268091\\
0.0018848434090338	81.4794312963207\\
0.00190669084051225	81.5795557448236\\
0.00192879150802078	81.6796804755515\\
0.00195114834684662	81.7798054917759\\
0.00197376432630026	81.8799307968058\\
0.00199664245010979	81.9800563939889\\
0.00201978575681988	82.0801822867115\\
0.00204319732019527	82.1803084783994\\
0.00206688024962908	82.2804349725177\\
0.00209083769055575	82.3805617725721\\
0.00211507282486879	82.4806888821086\\
0.00213958887134342	82.5808163047146\\
0.00216438908606402	82.6809440440188\\
0.00218947676285662	82.7810721036921\\
0.00221485523372636	82.8812004874479\\
0.00224052786930002	82.9813291990428\\
0.00226649807927369	83.0814582422767\\
0.00229276931286565	83.1815876209937\\
0.00231934505927443	83.2817173390825\\
0.00234622884814226	83.3818474004767\\
0.00237342425002387	83.4819778091556\\
0.00240093487686065	83.5821085691447\\
0.00242876438246045	83.682239684516\\
0.00245691646298279	83.7823711593887\\
0.0024853948574298	83.88250299793\\
0.0025142033481428	83.9826352043551\\
0.00254334576130465	84.0827677829282\\
0.00257282596744793	84.182900737963\\
0.002602647881969	84.283034073823\\
0.00263281546564802	84.3831677949224\\
0.00266333272517498	84.4833019057265\\
0.00269420371368188	84.5834364107526\\
0.00272543253128103	84.6835713145701\\
0.00275702332560958	84.7837066218013\\
0.00278898029238044	84.8838423371223\\
0.00282130767593947	84.9839784652634\\
0.00285400976982924	85.0841150110095\\
0.00288709091735923	85.1842519792012\\
0.00292055551218275	85.2843893747351\\
0.00295440799888038	85.3845272025645\\
0.00298865287355038	85.4846654677003\\
0.00302329468440578	85.5848041752113\\
0.00305833803237843	85.6849433302251\\
0.00309378757173014	85.7850829379288\\
0.00312964801067075	85.8852230035696\\
0.00316592411198352	85.9853635324554\\
0.00320262069365765	86.0855045299559\\
0.0032397426295282	86.1856460015027\\
0.00327729484992338	86.2857879525906\\
0.00331528234231942	86.3859303887779\\
0.00335371015200293	86.4860733156876\\
0.00339258338274099	86.5862167390077\\
0.00343190719745904	86.6863606644921\\
0.00347168681892656	86.7865050979614\\
0.00351192753045073	86.8866500453038\\
0.00355263467657814	86.9867955124756\\
0.00359381366380463	87.0869415055022\\
0.00363546996129332	87.1870880304789\\
0.00367760910160103	87.2872350935715\\
0.00372023668141307	87.3873827010175\\
0.00376335836228653	87.4875308591264\\
0.00380697987140228	87.5876795742811\\
0.00385110700232557	87.6878288529384\\
0.0038957456157755	87.7879787016298\\
0.00394090164040345	87.8881291269627\\
0.00398658107358044	87.9882801356211\\
0.00403278998219371	88.0884317343663\\
0.00407953450345245	88.188583930038\\
0.00412682084570295	88.2887367295554\\
0.00417465528925313	88.3888901399176\\
0.00422304418720667	88.489044168205\\
0.00427199396630678	88.5891988215802\\
0.00432151112778976	88.6893541072884\\
0.0043716022482485	88.7895100326592\\
0.0044222739805059	88.8896666051071\\
0.00447353305449846	88.9898238321322\\
0.00452538627817017	89.0899817213219\\
0.00457784053837662	89.1901402803515\\
0.00463090280179974	89.290299516985\\
0.00468458011587305	89.3904594390768\\
0.00473887960971765	89.490620054572\\
0.00479380849508911	89.5907813715079\\
0.00484937406733523	89.690943398015\\
0.00490558370636505	89.7911061423181\\
0.00496244487762891	89.8912696127371\\
0.00501996513311008	89.9914338176887\\
0.00507815211232767	90.0915987656867\\
0.00513701354335134	90.191764465344\\
0.00519655724382766	90.2919309253732\\
0.00525679112201842	90.3920981545877\\
0.00531772317785097	90.4922661619033\\
0.0053793615039807	90.5924349563391\\
0.00544171428686589	90.6926045470187\\
0.00550478980785497	90.7927749431713\\
0.00556859644428641	90.8929461541334\\
0.00563314267060135	90.9931181893494\\
0.00569843705946914	91.0932910583735\\
0.00576448828292587	91.1934647708703\\
0.00583130511352622	91.2936393366167\\
0.00589889642550849	91.3938147655028\\
0.00596727119597331	91.4939910675332\\
0.00603643850607586	91.5941682528288\\
0.00610640754223204	91.6943463316275\\
0.00617718759733849	91.7945253142861\\
0.00624878807200689	91.8947052112813\\
0.00632121847581246	91.9948860332112\\
0.00639448842855694	92.0950677907969\\
0.00646860766154633	92.1952504948837\\
0.00654358601888324	92.2954341564426\\
0.00661943345877439	92.3956187865717\\
0.00669616005485322	92.4958043964979\\
0.00677377599751775	92.5959909975781\\
0.00685229159528406	92.6961786013008\\
0.00693171727615541	92.7963672192879\\
0.00701206358900718	92.8965568632957\\
0.007093341204988	92.9967475452169\\
0.00717556091893693	93.0969392770823\\
0.00725873365081725	93.1971320710617\\
0.00734287044716677	93.2973259394663\\
0.00742798248256492	93.3975208947498\\
0.00751408106111697	93.4977169495104\\
0.00760117761795533	93.5979141164922\\
0.00768928372075831	93.6981124085872\\
0.00777841107128649	93.7983118388366\\
0.00786857150693685	93.8985124204329\\
0.00795977700231499	93.9987141667215\\
0.00805203967082548	94.0989170912024\\
0.00814537176628075	94.1991212075323\\
0.00823978568452852	94.299326529526\\
0.0083352939650982	94.3995330711585\\
0.00843190929286626	94.4997408465667\\
0.00852964449974103	94.5999498700515\\
0.0086285125663669	94.7001601560795\\
0.00872852662384838	94.8003717192849\\
0.00882969995549409	94.9005845744718\\
0.00893204599858097	95.0007987366154\\
0.00903557834613893	95.101014220865\\
0.00914031074875623	95.2012310425452\\
0.00924625711640574	95.3014492171584\\
0.00935343152029239	95.4016687603865\\
0.009461848194722	95.5018896880933\\
0.00957152153899187	95.6021120163265\\
0.00968246611930312	95.7023357613196\\
0.0097946966706954	95.8025609394946\\
0.0099082280990038	95.9027875674636\\
0.0100230754828387	96.0030156620313\\
0.0101392540755882	96.1032452401973\\
0.0102567793074442	96.203476319158\\
0.0103756667874519	96.3037089163094\\
0.0104959323055823	96.4039430492491\\
0.01061759183483	96.5041787357784\\
0.0107406615333343	96.6044159939052\\
0.0108651577465254	96.7046548418461\\
0.010991097009295	96.8048952980288\\
0.0111184960481927	96.9051373810945\\
0.0112473717836475	97.0053811099008\\
0.0113777413322149	97.1056265035236\\
0.0115096220088503	97.2058735812598\\
0.0116430313292088	97.3061223626303\\
0.0117779870119712	97.4063728673822\\
0.0119145069811978	97.5066251154912\\
0.0120526093687084	97.6068791271649\\
0.0121923125164911	97.7071349228449\\
0.0123336349791378	97.8073925232098\\
0.0124765955263087	97.907651949178\\
0.0126212131452255	98.0079132219102\\
0.0127675070431927	98.1081763628124\\
0.0129154966501488	98.2084413935389\\
0.0130652016212472	98.3087083359948\\
0.0132166418394661	98.4089772123392\\
0.0133698374182495	98.5092480449879\\
0.0135248087041788	98.6095208566168\\
0.0136815762796747	98.7097956701644\\
0.0138401609657313	98.8100725088352\\
0.014000583824681	98.9103513961025\\
0.014162866162992	99.010632355712\\
0.0143270295340983	99.1109154116844\\
0.0144930957412622	99.2112005883188\\
0.0146610868404698	99.3114879101961\\
0.014831025143361	99.411777402182\\
0.0150029332201922	99.5120690894306\\
0.0151768339028341	99.6123629973872\\
0.0153527502878042	99.7126591517925\\
0.0155307057393346	99.8129575786852\\
0.0157107238924745	99.9132583044061\\
0.0158928286562298	100.013561355601\\
0.0160770442167382	100.113866759225\\
0.0162633950404819	100.214174542545\\
0.0164519058775366	100.314484733144\\
0.016642601764859	100.414797358927\\
0.016835508029612	100.515112448118\\
0.0170306502925284	100.615430029271\\
0.0172280544713139	100.715750131273\\
0.0174277467840892	100.81607278334\\
0.0176297537528721	100.916398015033\\
0.0178341022071001	101.016725856251\\
0.0180408192871938	101.117056337242\\
0.0182499324481615	101.217389488604\\
0.0184614694632455	101.317725341289\\
0.0186754584276108	101.418063926609\\
0.0188919277620767	101.518405276238\\
0.0191109062168914	101.618749422217\\
0.0193324228755505	101.719096396959\\
0.0195565071586595	101.819446233253\\
0.0197831888278416	101.919798964268\\
0.0200124979896904	102.020154623555\\
0.020244465099768	102.120513245058\\
0.0204791209666509	102.220874863111\\
0.0207164967560207	102.321239512449\\
0.0209566239948043	102.421607228206\\
0.0211995345753607	102.521978045926\\
0.0214452607597167	102.622352001565\\
0.0216938351838518	102.722729131494\\
0.0219452908620331	102.823109472506\\
0.0221996611911995	102.923493061823\\
0.0224569799553977	103.023879937095\\
0.0227172813302691	103.12427013641\\
0.0229805998875885	103.224663698298\\
0.0232469705998565	103.325060661734\\
0.0235164288449435	103.425461066146\\
0.0237890104107889	103.52586495142\\
0.0240647515001542	103.626272357901\\
0.0243436887354311	103.726683326405\\
0.0246258591635055	103.82709789822\\
0.0249113002606779	103.927516115112\\
0.0252000499376409	104.027938019331\\
0.0254921465445142	104.128363653618\\
0.025787628875938	104.228793061208\\
0.0260865361762255	104.329226285838\\
0.0263889081445751	104.429663371752\\
0.0266947849403432	104.530104363706\\
0.0270042071883777	104.630549306976\\
0.0273172159844138	104.730998247362\\
0.0276338529005317	104.831451231195\\
0.0279541599906786	104.931908305343\\
0.0282781797962534	105.032369517217\\
0.0286059553517574	105.132834914778\\
0.0289375301905095	105.233304546543\\
0.0292729483504282	105.333778461591\\
0.0296122543798803	105.43425670957\\
0.0299554933435981	105.534739340704\\
0.030302710828664	105.635226405798\\
0.0306539529505653	105.735717956246\\
0.0310092663593193	105.836214044039\\
0.0313686982456688	105.93671472177\\
0.0317322963473498	106.037220042642\\
0.0321001089554317	106.137730060472\\
0.0324721849207313	106.238244829706\\
0.0328485736603004	106.338764405415\\
0.0332293251639897	106.439288843314\\
0.0336144900010877	106.539818199759\\
0.0340041193270371	106.640352531763\\
0.0343982648902292	106.740891896998\\
0.0347969790388769	106.841436353804\\
0.0352003147279668	106.941985961199\\
0.0356083255262928	107.042540778883\\
0.0360210656235707	107.14310086725\\
0.0364385898376354	107.243666287392\\
0.0368609536217216	107.344237101111\\
0.0372882130718284	107.444813370925\\
0.03772042493417	107.545395160075\\
0.0381576466127125	107.645982532537\\
0.0385999361767977	107.746575553028\\
0.0390473523688556	107.847174287014\\
0.0394999546122064	107.947778800721\\
0.0399578030189527	108.048389161143\\
0.0404209583979631	108.14900543605\\
0.0408894822629486	108.249627693997\\
0.0413634368406328	108.350256004335\\
0.0418428850790158	108.450890437216\\
0.0423278906557355	108.551531063608\\
0.0428185179865241	108.652177955302\\
0.043314832233764	108.752831184918\\
0.0438168993151419	108.853490825921\\
0.044324785912404	108.954156952625\\
0.0448385594802119	109.054829640206\\
0.0453582882551019	109.155508964714\\
0.0458840412645476	109.256195003077\\
0.0464158883361278	109.356887833115\\
0.0469539001068006	109.457587533553\\
0.047498148032285	109.558294184026\\
0.0480487043965513	109.659007865093\\
0.0486056423214214	109.759728658245\\
0.0491690357762803	109.86045664592\\
0.0497389595879007	109.96119191151\\
0.0503154894503805	110.061934539375\\
0.0508987019351968	110.162684614851\\
0.051488674501375	110.263442224265\\
0.0520854855057766	110.364207454943\\
0.0526892142135067	110.464980395224\\
0.0532999408084409	110.565761134471\\
0.053917746403875	110.666549763083\\
0.0545427130532983	110.767346372506\\
0.0551749237612913	110.868151055247\\
0.0558144624945496	110.968963904884\\
0.0564614141930367	111.069785016082\\
0.0571158647812643	111.170614484599\\
0.057777901179705	111.271452407308\\
0.0584476113163363	111.372298882202\\
0.0591250841383188	111.47315400841\\
0.0598104096238094	111.57401788621\\
0.0605036787939122	111.674890617043\\
0.061204983724767	111.775772303525\\
0.0619144175597784	111.876663049463\\
0.0626320745219869	111.977562959866\\
0.0633580499265825	112.078472140959\\
0.0640924401935645	112.179390700202\\
0.0648353428605472	112.280318746296\\
0.0655868565957143	112.381256389204\\
0.0663470812109235	112.482203740166\\
0.0671161176749628	112.583160911707\\
0.0678940681269611	112.68412801766\\
0.068681035889953	112.785105173175\\
0.0694771254846024	112.886092494737\\
0.0702824426430835	112.987090100184\\
0.0710970943231243	113.088098108715\\
0.0719211887222119	113.189116640915\\
0.0727548352919623	113.290145818764\\
0.0735981447526577	113.391185765658\\
0.0744512291079514	113.492236606421\\
0.0753142016597437	113.593298467326\\
0.07618717702323	113.694371476109\\
0.077070271142123	113.795455761985\\
0.0779636013040523	113.896551455669\\
0.0788672861561415	113.99765868939\\
0.0797814457207662	114.09877759691\\
0.080706201411495	114.199908313541\\
0.0816416760492147	114.301050976164\\
0.0825879938784427	114.402205723246\\
0.0835452805838287	114.50337269486\\
0.0845136633068472	114.604552032701\\
0.0854932706626838	114.705743880108\\
0.0864842327573172	114.80694838208\\
0.0874866812047991	114.908165685298\\
0.0885007491447343	115.009395938144\\
0.089526571259964	115.110639290716\\
0.0905642837944529	115.211895894856\\
0.0916140245713852	115.313165904164\\
0.0926759330114688	115.414449474022\\
0.0937501501514529	115.51574676161\\
0.0948368186628592	115.617057925932\\
0.0959360828709314	115.718383127836\\
0.097048088773803	115.819722530032\\
0.0981729840618884	115.921076297118\\
0.099310918137498	116.022444595599\\
0.100462042134681	116.123827593909\\
0.1016265089393	116.225225462437\\
0.102804473209331	116.326638373544\\
0.103996091395412	116.42806650159\\
0.105201521761616	116.529510022958\\
0.106420924406472	116.630969116073\\
0.107654461284232	116.732443961427\\
0.108902296226373	116.833934741609\\
0.110164594963366	116.935441641319\\
0.111441525146679	117.036964847402\\
0.112733256371049	117.138504548865\\
0.114039960197003	117.24006093691\\
0.115361810173648	117.341634204952\\
0.116698981861715	117.443224548648\\
0.118051652856881	117.544832165926\\
0.119420002813353	117.646457257004\\
0.120804213467733	117.748100024423\\
0.122204468663149	117.849760673073\\
0.123620954373677	117.951439410216\\
0.125053858729039	118.053136445518\\
0.12650337203959	118.154851991076\\
0.127969686821594	118.256586261442\\
0.129452997822792	118.35833947366\\
0.130953502048267	118.460111847286\\
0.132471398786612	118.561903604422\\
0.134006889636395	118.663714969745\\
0.135560178532937	118.765546170535\\
0.137131471775395	118.867397436707\\
0.138720978054162	118.969269000842\\
0.140328908478587	119.071161098215\\
0.14195547660501	119.173073966829\\
0.143600898465126	119.275007847447\\
0.145265392594678	119.376962983621\\
0.146949180062482	119.478939621726\\
0.148652484499786	119.580938010993\\
0.150375532129974	119.682958403544\\
0.15211855179861	119.785001054419\\
0.153881775003835	119.887066221619\\
0.155665435927106	119.989154166132\\
0.157469771464309	120.091265151973\\
0.159295021257212	120.193399446215\\
0.161141427725302	120.295557319031\\
0.163009236097974	120.397739043721\\
0.164898694447106	120.499944896755\\
0.166810053720006	120.602175157808\\
0.168743567772738	120.704430109795\\
0.170699493403841	120.806710038913\\
0.172678090388436	120.909015234673\\
0.174679621512725	121.011345989945\\
0.176704352608895	121.113702600991\\
0.178752552590424	121.216085367508\\
0.180824493487795	121.318494592668\\
0.182920450484629	121.420930583156\\
0.18504070195423	121.523393649212\\
0.187185529496558	121.625884104671\\
0.18935521797563	121.728402267007\\
0.191550055557353	121.830948457374\\
0.193770333747799	121.933523000648\\
0.196016347431919	122.03612622547\\
0.198288394912707	122.138758464292\\
0.200586777950823	122.241420053418\\
0.202911801804668	122.344111333051\\
0.205263775270925	122.446832647337\\
0.207643010725577	122.54958434441\\
0.210049824165392	122.652366776441\\
0.212484535249888	122.755180299683\\
0.214947467343798	122.858025274517\\
0.217438947560008	122.960902065502\\
0.219959306803007	123.063811041423\\
0.222508879812837	123.166752575338\\
0.225088005209546	123.269727044632\\
0.227697025538168	123.372734831062\\
0.230336287314213	123.47577632081\\
0.233006141069692	123.578851904536\\
0.235706941399673	123.681961977426\\
0.238439047009372	123.785106939249\\
0.241202820761801	123.888287194406\\
0.243998629725955	123.991503151986\\
0.246826845225569	124.094755225819\\
0.249687842888433	124.198043834534\\
0.252582002696278	124.301369401609\\
0.255509709035251	124.404732355435\\
0.258471350746956	124.508133129364\\
0.261467321180109	124.611572161774\\
0.264498018242772	124.715049896123\\
0.267563844455205	124.81856678101\\
0.270665207003324	124.922123270233\\
0.273802517792786	125.025719822849\\
0.276976193503689	125.12935690324\\
0.28018665564592	125.233034981166\\
0.283434330615131	125.336754531834\\
0.286719649749377	125.44051603596\\
0.290043049386399	125.544319979831\\
0.293404970921579	125.648166855371\\
0.29680586086656	125.752057160205\\
0.300246170908555	125.855991397728\\
0.303726357970331	125.959970077168\\
0.3072468842709	126.063993713657\\
0.310808217386906	126.168062828296\\
0.314410830314726	126.272177948228\\
0.318055201533292	126.376339606705\\
0.321741815067637	126.480548343161\\
0.325471160553185	126.584804703283\\
0.329243733300777	126.689109239081\\
0.333060034362459	126.793462508964\\
0.336920570598027	126.897865077816\\
0.340825854742345	127.002317517067\\
0.344776405473446	127.106820404768\\
0.348772747481418	127.211374325675\\
0.352815411538088	127.315979871319\\
0.356904934567523	127.420637640088\\
0.361041859717334	127.525348237305\\
0.365226736430818	127.630112275312\\
0.36946012051993	127.734930373547\\
0.373742574239106	127.839803158628\\
0.378074666359935	127.944731264436\\
0.3824569722467	128.0497153322\\
0.386890073932798	128.154756010581\\
0.391374560198038	128.259853955759\\
0.395911026646846	128.365009831521\\
0.400500075787361	128.470224309346\\
0.405142317111465	128.575498068497\\
0.409838367175726	128.68083179611\\
0.414588849683291	128.786226187288\\
0.419394395566719	128.891681945187\\
0.424255643071778	128.997199781117\\
0.429173237842216	129.102780414631\\
0.434147833005509	129.208424573623\\
0.439180089259609	129.314132994423\\
0.444270674960688	129.419906421899\\
0.449420266211914	129.525745609548\\
0.45462954695324	129.631651319606\\
0.459899209052244	129.73762432314\\
0.465229952396019	129.843665400156\\
0.470622484984128	129.949775339703\\
0.476077523022637	130.055954939974\\
0.481595791019235	130.162205008413\\
0.487178021879463	130.268526361825\\
0.492824957004051	130.374919826483\\
0.498537346387389	130.481386238235\\
0.504315948717136	130.58792644262\\
0.510161531474983	130.694541294977\\
0.516074871038591	130.801231660558\\
0.522056752784698	130.907998414646\\
0.528107971193433	131.014842442669\\
0.534229329953835	131.121764640317\\
0.540421642070592	131.228765913663\\
0.546685729972018	131.335847179283\\
0.55302242561929	131.443009364376\\
0.559432570616938	131.550253406888\\
0.565917016324624	131.657580255639\\
0.572476623970218	131.764990870445\\
0.579112264764176	131.872486222246\\
0.585824820015254	131.98006729324\\
0.592615181247555	132.087735077008\\
0.599484250318941	132.195490578646\\
0.606432939540806	132.303334814902\\
0.613462171799251	132.411268814309\\
0.62057288067765	132.519293617323\\
0.62776601058065	132.627410276457\\
0.635042516859596	132.735619856427\\
0.642403365939419	132.843923434288\\
0.649849535446989	132.952322099581\\
0.657382014340959	133.060816954474\\
0.665001803043112	133.169409113911\\
0.672709913571234	133.278099705762\\
0.680507369673521	133.386889870966\\
0.68839520696455	133.495780763691\\
0.696374473062822	133.604773551479\\
0.704446227729904	133.713869415408\\
0.712611543011175	133.823069550245\\
0.720871503378214	133.932375164606\\
0.729227205872831	134.041787481116\\
0.737679760252773	134.151307736572\\
0.746230289139111	134.260937182105\\
0.754879928165343	134.370677083351\\
0.763629826128224	134.480528720613\\
0.77248114514034	134.590493389037\\
0.781435060784454	134.70057239878\\
0.790492762269642	134.810767075184\\
0.799655452589235	134.921078758955\\
0.808924348680594	135.031508806338\\
0.818300681586739	135.1420585893\\
0.827785696619847	135.252729495708\\
0.837380653526649	135.363522929519\\
0.84708682665574	135.47444031096\\
0.856905505126835	135.585483076724\\
0.866837993001977	135.696652680153\\
0.876885609458743	135.807950591438\\
0.88704968896544	135.919378297808\\
0.897331581458352	136.030937303735\\
0.907732652521022	136.142629131124\\
0.918254283565628	136.254455319526\\
0.92889787201645	136.366417426333\\
0.939664831495469	136.478517026991\\
0.950556592010119	136.590755715206\\
0.96157460014321	136.703135103159\\
0.972720319245054	136.815656821715\\
0.983995229627823	136.928322520644\\
0.995400828762152	137.04113386884\\
1.00693863147603	137.154092554539\\
1.01861017015598	137.267200285547\\
1.03041699495059	137.380458789464\\
1.0423606739764	137.493869813917\\
1.05444279352617	137.607435126788\\
1.06666495827954	137.721156516451\\
1.07902879151618	137.83503579201\\
1.09153593533139	137.949074783538\\
1.10418805085416	138.06327534232\\
1.11698681846782	138.177639341102\\
1.12993393803322	138.292168674335\\
1.14303112911448	138.406865258427\\
1.15628013120738	138.521731032004\\
1.16968270397038	138.636767956159\\
1.18324062745838	138.751978014718\\
1.19695570235904	138.867363214501\\
1.21082975023204	138.98292558559\\
1.22486461375093	139.098667181598\\
1.23906215694792	139.214590079939\\
1.2534242654614	139.330696382111\\
1.26795284678643	139.446988213967\\
1.28264983052806	139.563467726004\\
1.29751716865759	139.680137093642\\
1.31255683577184	139.796998517519\\
1.32777082935543	139.914054223782\\
1.34316117004602	140.031306464378\\
1.35872990190271	140.14875751736\\
1.37447909267754	140.266409687183\\
1.39041083409007	140.384265305017\\
1.40652724210524	140.502326729049\\
1.42283045721435	140.620596344803\\
1.43932264471941	140.739076565452\\
1.45600599502065	140.85776983214\\
1.4728827239075	140.97667861431\\
1.48995507285286	141.095805410024\\
1.50722530931076	141.215152746301\\
1.52469572701757	141.334723179454\\
1.54236864629663	141.454519295422\\
1.56024641436637	141.57454371012\\
1.57833140565212	141.694799069785\\
1.59662602210143	141.815288051325\\
1.61513269350309	141.936013362678\\
1.63385387780986	142.056977743169\\
1.6527920614649	142.178183963876\\
1.67194975973199	142.299634827996\\
1.69132951702965	142.421333171217\\
1.71093390726902	142.543281862098\\
1.73076553419573	142.665483802447\\
1.75082703173573	142.787941927706\\
1.77112106434509	142.910659207344\\
1.7916503273639	143.033638645249\\
1.81241754737424	143.156883280125\\
1.83342548256229	143.280396185902\\
1.8546769230847	143.404180472136\\
1.87617469143912	143.52823928443\\
1.8979216428391	143.652575804846\\
1.91992066559328	143.777193252329\\
1.94217468148903	143.902094883138\\
1.96468664618045	144.027283991272\\
1.98745954958098	144.152763908914\\
2.0104964162605	144.278538006869\\
2.03380030584698	144.404609695015\\
2.05737431343291	144.530982422752\\
2.08122156998634	144.657659679465\\
2.10534524276671	144.784644994982\\
2.12974853574552	144.911941940049\\
2.15443469003188	145.039554126797\\
2.17940698430296	145.16748520923\\
2.20466873523941	145.295738883702\\
2.23022329796594	145.424318889414\\
2.25607406649686	145.553229008909\\
2.2822244741869	145.682473068571\\
2.30867799418717	145.812054939139\\
2.33543813990648	145.941978536217\\
2.36250846547795	146.072247820796\\
2.38989256623105	146.202866799777\\
2.41759407916913	146.333839526509\\
2.44561668345245	146.46517010132\\
2.47396410088681	146.596862672069\\
2.50264009641792	146.728921434691\\
2.53164847863136	146.861350633756\\
2.56099310025846	146.994154563035\\
2.59067785868801	147.127337566069\\
2.62070669648385	147.260904036743\\
2.65108360190854	147.394858419874\\
2.68181260945302	147.529205211799\\
2.71289780037247	147.663948960973\\
2.74434330322837	147.79909426857\\
2.7761532944368	147.934645789101\\
2.80833199882317	148.070608231024\\
2.8408836901833	148.206986357376\\
2.87381269185107	148.343784986402\\
2.90712337727258	148.481008992195\\
2.94082017058706	148.618663305345\\
2.97490754721444	148.756752913592\\
3.00939003444972	148.895282862492\\
3.0442722120643	149.034258256083\\
3.07955871291423	149.173684257563\\
3.11525422355549	149.313566089979\\
3.15136348486648	149.453909036918\\
3.18789129267765	149.594718443212\\
3.22484249840844	149.735999715642\\
3.26222200971167	149.877758323663\\
3.30003479112529	150.019999800123\\
3.33828586473176	150.162729742007\\
3.37698031082509	150.30595381117\\
3.41612326858553	150.449677735099\\
3.45571993676214	150.593907307665\\
3.49577557436328	150.738648389899\\
3.53629550135504	150.883906910766\\
3.57728509936787	151.029688867957\\
3.61874981241128	151.176000328679\\
3.6606951475969	151.322847430469\\
3.70312667586993	151.470236382001\\
3.74605003274899	151.618173463918\\
3.78947091907467	151.766665029659\\
3.8333951017666	151.915717506308\\
3.87782841458946	152.065337395449\\
3.92277675892772	152.215531274021\\
3.96824610456948	152.366305795201\\
4.01424249049932	152.517667689282\\
4.06077202570037	152.669623764571\\
4.10784088996565	152.822180908287\\
4.15545533471888	152.975346087483\\
4.20362168384471	153.129126349966\\
4.25234633452868	153.283528825235\\
4.3016357581068	153.438560725429\\
4.35149650092505	153.594229346283\\
4.40193518520887	153.750542068096\\
4.45295850994266	153.907506356717\\
4.50457325175946	154.065129764527\\
4.55678626584106	154.223419931454\\
4.60960448682843	154.382384585975\\
4.66303492974273	154.542031546152\\
4.71708469091702	154.702368720667\\
4.77176094893875	154.863404109871\\
4.82707096560318	155.02514580685\\
4.88302208687788	155.187601998496\\
4.93962174387832	155.350780966597\\
4.99687745385488	155.514691088936\\
5.05479682119124	155.679340840404\\
5.11338753841433	155.844738794125\\
5.17265738721602	156.010893622595\\
5.23261423948666	156.177814098834\\
5.29326605836056	156.345509097552\\
5.35462089927361	156.513987596326\\
5.41668691103315	156.683258676793\\
5.47947233690029	156.853331525855\\
5.54298551568467	157.024215436904\\
5.60723488285203	157.195919811048\\
5.67222897164454	157.368454158369\\
5.73797641421413	157.541828099178\\
5.80448594276898	157.716051365298\\
5.87176639073326	157.891133801354\\
5.93982669392036	158.067085366081\\
6.00867589171969	158.243916133646\\
6.07832312829723	158.421636294989\\
6.14877765381002	158.600256159173\\
6.22004882563471	158.779786154754\\
6.29214610961034	158.960236831167\\
6.36507908129557	159.141618860128\\
6.43885742724042	159.323943037048\\
6.5134909462728	159.50722028247\\
6.58898955079995	159.691461643517\\
6.66536326812491	159.876678295363\\
6.74262224177834	160.062881542713\\
6.82077673286568	160.250082821305\\
6.89983712143002	160.438293699432\\
6.97981390783066	160.627525879475\\
7.06071771413777	160.817791199459\\
7.14255928554313	161.009101634626\\
7.22534949178721	161.201469299022\\
7.30909932860291	161.394906447111\\
7.39381991917587	161.589425475397\\
7.47952251562182	161.785038924077\\
7.56621850048105	161.981759478698\\
7.65391938823015	162.179599971851\\
7.74263682681127	162.378573384869\\
7.8323825991792	162.578692849553\\
7.92316862486625	162.779971649916\\
8.0150069615654	162.982423223949\\
8.10790980673169	163.186061165402\\
8.2018894992022	163.390899225594\\
8.29695852083491	163.596951315235\\
8.39312949816637	163.804231506277\\
8.49041520408875	164.012754033782\\
8.58882855954625	164.22253329781\\
8.68838263525118	164.433583865336\\
8.78909065341995	164.645920472181\\
8.89096598952916	164.859558024972\\
8.99402217409204	165.074511603118\\
9.09827289445556	165.290796460817\\
9.20373199661822	165.508428029081\\
9.31041348706908	165.727421917782\\
9.41833153464795	165.947793917729\\
9.52750047242729	166.169560002765\\
9.63793479961579	166.392736331886\\
9.74964918348409	166.61733925139\\
9.86265846131282	166.843385297045\\
9.9769776423632	167.07089119629\\
10.0926219098705	167.29987387045\\
10.2096066230605	167.53035043699\\
10.3279473191895	167.762338211784\\
10.4476597156081	167.995854711417\\
10.5687597118481	168.230917655508\\
10.6912633917348	168.467544969071\\
10.8151870255229	168.705754784886\\
10.9405470720574	168.945565445916\\
11.0673601809597	169.186995507736\\
11.1956431948388	169.430063741003\\
11.3254131515281	169.674789133946\\
11.4566872863487	169.921190894888\\
11.5894830343981	170.1692884548\\
11.723818032866	170.419101469878\\
11.8597101233767	170.670649824154\\
11.9971773543589	170.92395363214\\
12.1362379834424	171.179033241498\\
12.2769104798836	171.43590923574\\
12.4192135270178	171.694602436965\\
12.5631660247412	171.955133908623\\
12.7087870920206	172.217524958313\\
12.856096069433	172.481797140613\\
13.0051125217341	172.747972259941\\
13.1558562404571	173.016072373455\\
13.3083472465408	173.286119793978\\
13.4626057929891	173.558137092964\\
13.6186523675608	173.832147103496\\
13.7765076954905	174.108172923316\\
13.9361927422414	174.386237917897\\
14.0977287162897	174.666365723541\\
14.2611370719413	174.948580250524\\
14.4264395121816	175.232905686266\\
14.5936579915576	175.519366498549\\
14.7628147190939	175.80798743876\\
14.9339321612425	176.098793545186\\
15.1070330448666	176.391810146332\\
15.2821403602587	176.687062864292\\
15.4592773641948	176.984577618147\\
15.6384675830225	177.284380627407\\
15.819734815786	177.5864984155\\
16.003103137387	177.890957813285\\
16.188596901782	178.197785962623\\
16.3762407452169	178.50701031998\\
16.5660595894992	178.818658660072\\
16.7580786453077	179.132759079554\\
16.9523234155412	179.449340000754\\
17.1488196987054	179.768430175445\\
17.3475935923393	180.090058688667\\
17.5486714964815	180.414254962587\\
17.7520801171764	180.741048760406\\
17.957846470021	181.070470190315\\
18.1659978837533	181.402549709494\\
18.3765620038817	181.737318128153\\
18.5895667963569	182.074806613628\\
18.8050405512858	182.415046694519\\
19.0230118866895	182.758070264876\\
19.2435097523033	183.103909588438\\
19.4665634334226	183.452597302918\\
19.6922025547917	183.804166424333\\
19.9204570845387	184.158650351396\\
20.1513573381556	184.516082869944\\
20.3849339825246	184.876498157434\\
20.6212180399914	185.239930787474\\
20.860240892485	185.606415734421\\
21.102034285686	185.975988378022\\
21.3466303332425	186.348684508116\\
21.5940615210357	186.724540329386\\
21.8443607114943	187.103592466166\\
22.097561147959	187.485877967309\\
22.353696459098	187.871434311103\\
22.6128006633728	188.260299410252\\
22.874908173557	188.652511616912\\
23.1400538013065	189.048109727781\\
23.4082727617829	189.447132989254\\
23.6796006783308	189.849621102638\\
23.9540735872088	190.255614229418\\
24.231727942376	190.665152996599\\
24.5126006203334	191.078278502097\\
24.7967289250216	191.495032320198\\
25.0841505927754	191.91545650708\\
25.3749037973357	192.3395936064\\
25.6690271549195	192.767486654943\\
25.9665597293487	193.199179188337\\
26.2675410372384	193.634715246838\\
26.5720110532451	194.074139381177\\
26.8800102153761	194.517496658476\\
27.1915794303602	194.964832668239\\
27.5067600790807	195.416193528398\\
27.8255940220713	195.871625891448\\
28.1481236050758	196.331176950633\\
28.4743916646725	196.794894446225\\
28.804441533963	197.262826671854\\
29.1383170483279	197.73502248093\\
29.4760625512486	198.211531293126\\
29.8177229001967	198.692403100947\\
30.163343472592	199.177688476363\\
30.5129701718287	199.667438577532\\
30.8666494333727	200.161705155592\\
31.2244282309286	200.660540561533\\
31.5863540826782	201.163997753151\\
31.9524750575921	201.672130302083\\
32.3228397818138	202.184992400921\\
32.6974974451177	202.702638870408\\
33.0764978074424	203.225125166721\\
33.4598912054998	203.752507388836\\
33.8477285594598	204.284842285979\\
34.2400613797143	204.822187265161\\
34.6369417737173	205.364600398806\\
35.0384224529068	205.912140432461\\
35.4445567397044	206.464866792599\\
35.8553985745982	207.022839594512\\
36.2710025233065	207.586119650297\\
36.6914237840249	208.154768476928\\
37.1167181947577	208.72884830443\\
37.5469422407334	209.308422084145\\
37.9821530619074	209.893553497088\\
38.4224084605506	210.48430696241\\
38.8677669089267	211.080747645952\\
39.3182875570577	211.682941468898\\
39.7740302405804	212.290955116532\\
40.2350554886929	212.904856047095\\
40.7014245321944	213.524712500745\\
41.1731993116168	214.150593508619\\
41.6504424854518	214.782568901999\\
42.1332174384729	215.420709321593\\
42.6215882901532	216.065086226911\\
43.1156199031823	216.715771905759\\
43.6153778920801	217.372839483839\\
44.1209286319119	218.036362934462\\
44.632339267104	218.70641708837\\
45.149677720361	219.383077643678\\
45.6730127016875	220.066421175926\\
46.2024137175131	220.75652514825\\
46.7379510799246	221.453467921669\\
47.2796959160039	222.157328765495\\
47.8277201772749	222.868187867858\\
48.3820966492596	223.586126346358\\
48.9428989611453	224.311226258838\\
49.5102015955635	225.043570614283\\
50.0840798984821	225.783243383844\\
50.6646100892127	226.530329511993\\
51.2518692705333	227.2849149278\\
51.8459354389291	228.04708655635\\
52.4468874949512	228.816932330287\\
53.0548052536957	229.594541201491\\
53.6697694554048	230.380003152893\\
54.2918617761894	231.173409210427\\
54.9211648388779	231.97485145512\\
55.5577622239888	232.784423035317\\
56.2017384808319	233.602218179061\\
56.8531791387375	234.428332206597\\
57.5121707184161	235.262861543043\\
58.1788007434494	236.105903731187\\
58.8531577519145	236.95755744445\\
59.5353313081437	237.817922499985\\
60.2254120146193	238.687099871939\\
60.9234915240071	239.565191704859\\
61.6296625513294	240.452301327264\\
62.3440188862786	241.348533265363\\
63.0666554056741	242.253993256941\\
63.7976680860628	243.168788265401\\
64.537154016467	244.093026493973\\
65.2852114112785	245.02681740008\\
66.0419396233031	245.970271709879\\
66.8074391569561	246.923501432968\\
67.5818116816111	247.886619877258\\
68.3651600451024	248.859741664026\\
69.1575882873853	249.842982743139\\
69.9592016543537	250.836460408449\\
70.7701066118189	251.840293313375\\
71.5904108596489	252.854601486663\\
72.4202233460732	253.879506348322\\
73.2596542821523	254.915130725758\\
74.1088151564157	255.961598870081\\
74.9678187496688	257.01903647261\\
75.8367791499719	258.087570681565\\
76.715811767793	259.167330118957\\
77.6050333513357	260.258444897669\\
78.5045620020451	261.361046638736\\
79.4145171902934	262.475268488829\\
80.3350197712473	263.601245137934\\
81.2661920009195	264.739112837246\\
82.2081575524054	265.889009417263\\
83.1610415323096	267.051074306091\\
84.1249704973612	268.225448547963\\
85.1000724712225	269.412274821971\\
86.0864769614925	270.611697461018\\
87.0843149769072	271.823862470984\\
88.0937190447399	273.04891755012\\
89.114823228402	274.287012108665\\
90.1477631452492	275.538297288688\\
91.192675984593	276.802925984163\\
92.2497005259218	278.081052861274\\
93.3189771573324	279.372834378961\\
94.400647894176	280.678428809694\\
95.4948563979197	281.997996260498\\
96.6017479952265	283.331698694218\\
97.7214696972572	284.679699951026\\
98.8541702191957	286.042165770186\\
100	287.419263812063\\
};
\addlegendentry{$h = 0$ km}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	75.9724467975234\\
0.00101159111222383	76.0725541028491\\
0.00102331657833024	76.1726614916913\\
0.00103517795563018	76.2727689650182\\
0.00104717681948552	76.372876523809\\
0.00105931476351837	76.4729841690543\\
0.00107159339982267	76.5730919017562\\
0.00108401435917833	76.6731997229284\\
0.00109657929126781	76.7733076335965\\
0.00110928986489522	76.8734156347978\\
0.00112214776820798	76.9735237275816\\
0.001135154708921	77.0736319130095\\
0.00114831241454351	77.1737401921553\\
0.0011616226326085	77.2738485661053\\
0.00117508713090481	77.3739570359585\\
0.0011887076977119	77.4740656028265\\
0.00120248614203741	77.5741742678337\\
0.00121642429385737	77.6742830321177\\
0.00123052400435926	77.7743918968292\\
0.00124478714618791	77.8745008631323\\
0.00125921561369415	77.9746099322046\\
0.00127381132318648	78.0747191052372\\
0.00128857621318552	78.1748283834352\\
0.00130351224468151	78.2749377680176\\
0.00131862140139475	78.3750472602174\\
0.00133390569003906	78.4751568612822\\
0.00134936714058831	78.5752665724737\\
0.00136500780654601	78.6753763950684\\
0.00138082976521809	78.7754863303576\\
0.00139683511798874	78.8755963796477\\
0.00141302599059953	78.9757065442599\\
0.00142940453343176	79.0758168255309\\
0.00144597292179202	79.1759272248131\\
0.00146273335620113	79.2760377434743\\
0.0014796880626864	79.3761483828982\\
0.00149683929307726	79.4762591444845\\
0.00151418932530435	79.5763700296494\\
0.00153174046370208	79.6764810398251\\
0.00154949503931463	79.7765921764608\\
0.00156745541020559	79.8767034410221\\
0.00158562396177114	79.976814834992\\
0.00160400310705682	80.0769263598704\\
0.00162259528707809	80.1770380171747\\
0.00164140297114447	80.2771498084399\\
0.00166042865718753	80.3772617352186\\
0.00167967487209265	80.4773737990817\\
0.00169914417203463	80.5774860016182\\
0.00171883914281715	80.6775983444353\\
0.00173876240021625	80.7777108291591\\
0.00175891659032773	80.8778234574345\\
0.00177930438991858	80.9779362309254\\
0.00179992850678248	81.078049151315\\
0.00182079168009946	81.178162220306\\
0.00184189668079971	81.2782754396209\\
0.00186324631193156	81.378388811002\\
0.0018848434090338	81.4785023362121\\
0.00190669084051225	81.5786160170341\\
0.00192879150802078	81.6787298552718\\
0.00195114834684662	81.7788438527498\\
0.00197376432630026	81.8789580113138\\
0.00199664245010979	81.9790723328311\\
0.00201978575681988	82.0791868191905\\
0.00204319732019527	82.1793014723025\\
0.00206688024962908	82.2794162941002\\
0.00209083769055575	82.3795312865387\\
0.00211507282486879	82.479646451596\\
0.00213958887134342	82.5797617912729\\
0.00216438908606402	82.6798773075934\\
0.00218947676285662	82.7799930026051\\
0.00221485523372636	82.8801088783791\\
0.00224052786930002	82.9802249370108\\
0.00226649807927369	83.0803411806196\\
0.00229276931286565	83.1804576113496\\
0.00231934505927443	83.2805742313697\\
0.00234622884814226	83.3806910428742\\
0.00237342425002387	83.4808080480824\\
0.00240093487686065	83.5809252492395\\
0.00242876438246045	83.681042648617\\
0.00245691646298279	83.7811602485123\\
0.0024853948574298	83.8812780512497\\
0.0025142033481428	83.9813960591804\\
0.00254334576130465	84.0815142746827\\
0.00257282596744793	84.1816327001628\\
0.002602647881969	84.2817513380543\\
0.00263281546564802	84.3818701908194\\
0.00266333272517498	84.4819892609488\\
0.00269420371368188	84.582108550962\\
0.00272543253128103	84.6822280634076\\
0.00275702332560958	84.7823478008638\\
0.00278898029238044	84.8824677659389\\
0.00282130767593947	84.9825879612711\\
0.00285400976982924	85.0827083895294\\
0.00288709091735923	85.1828290534136\\
0.00292055551218275	85.282949955655\\
0.00295440799888038	85.3830710990164\\
0.00298865287355038	85.4831924862925\\
0.00302329468440578	85.5833141203107\\
0.00305833803237843	85.683436003931\\
0.00309378757173014	85.7835581400464\\
0.00312964801067075	85.8836805315838\\
0.00316592411198352	85.9838031815038\\
0.00320262069365765	86.0839260928012\\
0.0032397426295282	86.1840492685059\\
0.00327729484992338	86.2841727116824\\
0.00331528234231942	86.3842964254311\\
0.00335371015200293	86.4844204128883\\
0.00339258338274099	86.5845446772265\\
0.00343190719745904	86.6846692216552\\
0.00347168681892656	86.7847940494208\\
0.00351192753045073	86.8849191638075\\
0.00355263467657814	86.9850445681376\\
0.00359381366380463	87.0851702657719\\
0.00363546996129332	87.1852962601101\\
0.00367760910160103	87.2854225545913\\
0.00372023668141307	87.3855491526945\\
0.00376335836228653	87.4856760579391\\
0.00380697987140228	87.5858032738851\\
0.00385110700232557	87.6859308041338\\
0.0038957456157755	87.7860586523286\\
0.00394090164040345	87.8861868221546\\
0.00398658107358044	87.9863153173399\\
0.00403278998219371	88.0864441416559\\
0.00407953450345245	88.1865732989175\\
0.00412682084570295	88.2867027929839\\
0.00417465528925313	88.3868326277591\\
0.00422304418720667	88.4869628071922\\
0.00427199396630678	88.5870933352782\\
0.00432151112778976	88.6872242160585\\
0.0043716022482485	88.787355453621\\
0.0044222739805059	88.8874870521014\\
0.00447353305449846	88.9876190156831\\
0.00452538627817017	89.0877513485979\\
0.00457784053837662	89.1878840551269\\
0.00463090280179974	89.2880171396007\\
0.00468458011587305	89.3881506064001\\
0.00473887960971765	89.4882844599566\\
0.00479380849508911	89.5884187047532\\
0.00484937406733523	89.6885533453248\\
0.00490558370636505	89.7886883862589\\
0.00496244487762891	89.8888238321962\\
0.00501996513311008	89.988959687831\\
0.00507815211232767	90.0890959579122\\
0.00513701354335134	90.1892326472437\\
0.00519655724382766	90.2893697606851\\
0.00525679112201842	90.3895073031523\\
0.00531772317785097	90.4896452796182\\
0.0053793615039807	90.5897836951133\\
0.00544171428686589	90.6899225547265\\
0.00550478980785497	90.7900618636055\\
0.00556859644428641	90.8902016269578\\
0.00563314267060135	90.9903418500514\\
0.00569843705946914	91.0904825382151\\
0.00576448828292587	91.1906236968396\\
0.00583130511352622	91.290765331378\\
0.00589889642550849	91.3909074473468\\
0.00596727119597331	91.4910500503262\\
0.00603643850607586	91.5911931459613\\
0.00610640754223204	91.6913367399625\\
0.00617718759733849	91.7914808381063\\
0.00624878807200689	91.8916254462364\\
0.00632121847581246	91.9917705702641\\
0.00639448842855694	92.0919162161692\\
0.00646860766154633	92.1920623900008\\
0.00654358601888324	92.2922090978782\\
0.00661943345877439	92.3923563459916\\
0.00669616005485322	92.4925041406028\\
0.00677377599751775	92.5926524880466\\
0.00685229159528406	92.6928013947307\\
0.00693171727615541	92.7929508671373\\
0.00701206358900718	92.893100911824\\
0.007093341204988	92.9932515354239\\
0.00717556091893693	93.0934027446474\\
0.00725873365081725	93.1935545462825\\
0.00734287044716677	93.2937069471959\\
0.00742798248256492	93.3938599543339\\
0.00751408106111697	93.4940135747233\\
0.00760117761795533	93.5941678154723\\
0.00768928372075831	93.6943226837717\\
0.00777841107128649	93.7944781868955\\
0.00786857150693685	93.8946343322019\\
0.00795977700231499	93.9947911271346\\
0.00805203967082548	94.0949485792234\\
0.00814537176628075	94.1951066960856\\
0.00823978568452852	94.2952654854266\\
0.0083352939650982	94.3954249550412\\
0.00843190929286626	94.4955851128145\\
0.00852964449974103	94.595745966723\\
0.0086285125663669	94.6959075248357\\
0.00872852662384838	94.7960697953151\\
0.00882969995549409	94.8962327864184\\
0.00893204599858097	94.9963965064984\\
0.00903557834613893	95.0965609640047\\
0.00914031074875623	95.1967261674849\\
0.00924625711640574	95.2968921255857\\
0.00935343152029239	95.3970588470539\\
0.009461848194722	95.497226340738\\
0.00957152153899187	95.5973946155886\\
0.00968246611930312	95.6975636806604\\
0.0097946966706954	95.7977335451129\\
0.0099082280990038	95.8979042182119\\
0.0100230754828387	95.9980757093304\\
0.0101392540755882	96.0982480279502\\
0.0102567793074442	96.198421183663\\
0.0103756667874519	96.2985951861716\\
0.0104959323055823	96.3987700452913\\
0.01061759183483	96.4989457709512\\
0.0107406615333343	96.5991223731954\\
0.0108651577465254	96.6992998621846\\
0.010991097009295	96.7994782481971\\
0.0111184960481927	96.8996575416303\\
0.0112473717836475	96.9998377530024\\
0.0113777413322149	97.1000188929532\\
0.0115096220088503	97.2002009722461\\
0.0116430313292088	97.3003840017689\\
0.0117779870119712	97.400567992536\\
0.0119145069811978	97.5007529556893\\
0.0120526093687084	97.6009389024997\\
0.0121923125164911	97.7011258443689\\
0.0123336349791378	97.8013137928309\\
0.0124765955263087	97.9015027595531\\
0.0126212131452255	98.0016927563382\\
0.0127675070431927	98.101883795126\\
0.0129154966501488	98.2020758879942\\
0.0130652016212472	98.302269047161\\
0.0132166418394661	98.4024632849858\\
0.0133698374182495	98.5026586139716\\
0.0135248087041788	98.6028550467661\\
0.0136815762796747	98.7030525961636\\
0.0138401609657313	98.8032512751069\\
0.014000583824681	98.9034510966887\\
0.014162866162992	99.0036520741533\\
0.0143270295340983	99.1038542208988\\
0.0144930957412622	99.2040575504783\\
0.0146610868404698	99.3042620766024\\
0.014831025143361	99.4044678131402\\
0.0150029332201922	99.5046747741219\\
0.0151768339028341	99.60488297374\\
0.0153527502878042	99.7050924263517\\
0.0155307057393346	99.8053031464807\\
0.0157107238924745	99.9055151488188\\
0.0158928286562298	100.005728448228\\
0.0160770442167382	100.105943059744\\
0.0162633950404819	100.206158998574\\
0.0164519058775366	100.306376280104\\
0.016642601764859	100.406594919897\\
0.016835508029612	100.506814933697\\
0.0170306502925284	100.60703633743\\
0.0172280544713139	100.707259147207\\
0.0174277467840892	100.807483379325\\
0.0176297537528721	100.907709050272\\
0.0178341022071001	101.007936176725\\
0.0180408192871938	101.108164775554\\
0.0182499324481615	101.208394863826\\
0.0184614694632455	101.308626458806\\
0.0186754584276108	101.408859577958\\
0.0188919277620767	101.509094238949\\
0.0191109062168914	101.60933045965\\
0.0193324228755505	101.70956825814\\
0.0195565071586595	101.809807652708\\
0.0197831888278416	101.910048661853\\
0.0200124979896904	102.010291304291\\
0.020244465099768	102.110535598953\\
0.0204791209666509	102.210781564991\\
0.0207164967560207	102.311029221777\\
0.0209566239948043	102.411278588909\\
0.0211995345753607	102.511529686212\\
0.0214452607597167	102.611782533741\\
0.0216938351838518	102.712037151782\\
0.0219452908620331	102.812293560858\\
0.0221996611911995	102.912551781729\\
0.0224569799553977	103.012811835395\\
0.0227172813302691	103.113073743102\\
0.0229805998875885	103.213337526338\\
0.0232469705998565	103.313603206844\\
0.0235164288449435	103.413870806611\\
0.0237890104107889	103.514140347885\\
0.0240647515001542	103.614411853171\\
0.0243436887354311	103.714685345234\\
0.0246258591635055	103.814960847103\\
0.0249113002606779	103.915238382073\\
0.0252000499376409	104.015517973711\\
0.0254921465445142	104.115799645855\\
0.025787628875938	104.216083422621\\
0.0260865361762255	104.316369328404\\
0.0263889081445751	104.416657387881\\
0.0266947849403432	104.516947626017\\
0.0270042071883777	104.617240068064\\
0.0273172159844138	104.717534739568\\
0.0276338529005317	104.817831666371\\
0.0279541599906786	104.918130874615\\
0.0282781797962534	105.018432390743\\
0.0286059553517574	105.118736241507\\
0.0289375301905095	105.219042453968\\
0.0292729483504282	105.319351055501\\
0.0296122543798803	105.419662073797\\
0.0299554933435981	105.519975536869\\
0.030302710828664	105.620291473056\\
0.0306539529505653	105.720609911022\\
0.0310092663593193	105.820930879768\\
0.0313686982456688	105.921254408627\\
0.0317322963473498	106.021580527274\\
0.0321001089554317	106.121909265727\\
0.0324721849207313	106.222240654352\\
0.0328485736603004	106.32257472387\\
0.0332293251639897	106.422911505352\\
0.0336144900010877	106.523251030236\\
0.0340041193270371	106.623593330319\\
0.0343982648902292	106.723938437769\\
0.0347969790388769	106.824286385126\\
0.0352003147279668	106.924637205309\\
0.0356083255262928	107.024990931617\\
0.0360210656235707	107.125347597735\\
0.0364385898376354	107.225707237738\\
0.0368609536217216	107.326069886097\\
0.0372882130718284	107.426435577682\\
0.03772042493417	107.526804347769\\
0.0381576466127125	107.627176232039\\
0.0385999361767977	107.72755126659\\
0.0390473523688556	107.827929487937\\
0.0394999546122064	107.928310933019\\
0.0399578030189527	108.028695639202\\
0.0404209583979631	108.129083644286\\
0.0408894822629486	108.229474986508\\
0.0413634368406328	108.329869704552\\
0.0418428850790158	108.430267837544\\
0.0423278906557355	108.53066942507\\
0.0428185179865241	108.63107450717\\
0.043314832233764	108.73148312435\\
0.0438168993151419	108.831895317587\\
0.044324785912404	108.93231112833\\
0.0448385594802119	109.032730598511\\
0.0453582882551019	109.133153770546\\
0.0458840412645476	109.233580687345\\
0.0464158883361278	109.334011392312\\
0.0469539001068006	109.434445929357\\
0.047498148032285	109.534884342899\\
0.0480487043965513	109.63532667787\\
0.0486056423214214	109.735772979723\\
0.0491690357762803	109.83622329444\\
0.0497389595879007	109.936677668533\\
0.0503154894503805	110.037136149057\\
0.0508987019351968	110.137598783608\\
0.051488674501375	110.238065620336\\
0.0520854855057766	110.33853670795\\
0.0526892142135067	110.439012095722\\
0.0532999408084409	110.539491833496\\
0.053917746403875	110.639975971692\\
0.0545427130532983	110.740464561317\\
0.0551749237612913	110.840957653968\\
0.0558144624945496	110.941455301839\\
0.0564614141930367	111.041957557731\\
0.0571158647812643	111.142464475056\\
0.057777901179705	111.242976107846\\
0.0584476113163363	111.343492510756\\
0.0591250841383188	111.44401373908\\
0.0598104096238094	111.544539848748\\
0.0605036787939122	111.64507089634\\
0.061204983724767	111.745606939094\\
0.0619144175597784	111.846148034907\\
0.0626320745219869	111.946694242352\\
0.0633580499265825	112.047245620677\\
0.0640924401935645	112.147802229818\\
0.0648353428605472	112.248364130407\\
0.0655868565957143	112.348931383777\\
0.0663470812109235	112.449504051973\\
0.0671161176749628	112.550082197759\\
0.0678940681269611	112.650665884626\\
0.068681035889953	112.751255176801\\
0.0694771254846024	112.851850139257\\
0.0702824426430835	112.952450837718\\
0.0710970943231243	113.053057338671\\
0.0719211887222119	113.153669709372\\
0.0727548352919623	113.25428801786\\
0.0735981447526577	113.35491233296\\
0.0744512291079514	113.455542724294\\
0.0753142016597437	113.556179262293\\
0.07618717702323	113.656822018205\\
0.077070271142123	113.757471064101\\
0.0779636013040523	113.858126472889\\
0.0788672861561415	113.958788318322\\
0.0797814457207662	114.059456675009\\
0.080706201411495	114.160131618421\\
0.0816416760492147	114.260813224907\\
0.0825879938784427	114.361501571699\\
0.0835452805838287	114.462196736924\\
0.0845136633068472	114.562898799615\\
0.0854932706626838	114.663607839723\\
0.0864842327573172	114.764323938123\\
0.0874866812047991	114.865047176628\\
0.0885007491447343	114.965777638\\
0.089526571259964	115.06651540596\\
0.0905642837944529	115.167260565201\\
0.0916140245713852	115.268013201394\\
0.0926759330114688	115.368773401206\\
0.0937501501514529	115.469541252308\\
0.0948368186628592	115.570316843387\\
0.0959360828709314	115.671100264157\\
0.097048088773803	115.771891605374\\
0.0981729840618884	115.872690958845\\
0.099310918137498	115.97349841744\\
0.100462042134681	116.074314075106\\
0.1016265089393	116.175138026881\\
0.102804473209331	116.275970368901\\
0.103996091395412	116.37681119842\\
0.105201521761616	116.477660613816\\
0.106420924406472	116.578518714611\\
0.107654461284232	116.679385601476\\
0.108902296226373	116.780261376253\\
0.110164594963366	116.881146141962\\
0.111441525146679	116.982040002818\\
0.112733256371049	117.082943064244\\
0.114039960197003	117.183855432885\\
0.115361810173648	117.284777216622\\
0.116698981861715	117.385708524586\\
0.118051652856881	117.486649467174\\
0.119420002813353	117.587600156062\\
0.120804213467733	117.688560704219\\
0.122204468663149	117.789531225927\\
0.123620954373677	117.890511836789\\
0.125053858729039	117.99150265375\\
0.12650337203959	118.09250379511\\
0.127969686821594	118.19351538054\\
0.129452997822792	118.2945375311\\
0.130953502048267	118.395570369249\\
0.132471398786612	118.49661401887\\
0.134006889636395	118.59766860528\\
0.135560178532937	118.698734255247\\
0.137131471775395	118.799811097011\\
0.138720978054162	118.900899260298\\
0.140328908478587	119.001998876335\\
0.14195547660501	119.103110077874\\
0.143600898465126	119.204232999204\\
0.145265392594678	119.305367776169\\
0.146949180062482	119.40651454619\\
0.148652484499786	119.507673448279\\
0.150375532129974	119.608844623061\\
0.15211855179861	119.710028212789\\
0.153881775003835	119.811224361368\\
0.155665435927106	119.912433214367\\
0.157469771464309	120.013654919046\\
0.159295021257212	120.11488962437\\
0.161141427725302	120.216137481029\\
0.163009236097974	120.317398641464\\
0.164898694447106	120.41867325988\\
0.166810053720006	120.519961492269\\
0.168743567772738	120.621263496433\\
0.170699493403841	120.722579432002\\
0.172678090388436	120.823909460456\\
0.174679621512725	120.925253745147\\
0.176704352608895	121.026612451322\\
0.178752552590424	121.127985746141\\
0.180824493487795	121.229373798703\\
0.182920450484629	121.330776780067\\
0.18504070195423	121.432194863273\\
0.187185529496558	121.53362822337\\
0.18935521797563	121.635077037433\\
0.191550055557353	121.736541484591\\
0.193770333747799	121.838021746048\\
0.196016347431919	121.939518005111\\
0.198288394912707	122.041030447209\\
0.200586777950823	122.142559259922\\
0.202911801804668	122.244104633002\\
0.205263775270925	122.345666758405\\
0.207643010725577	122.447245830306\\
0.210049824165392	122.548842045136\\
0.212484535249888	122.650455601599\\
0.214947467343798	122.752086700705\\
0.217438947560008	122.853735545792\\
0.219959306803007	122.955402342556\\
0.222508879812837	123.057087299077\\
0.225088005209546	123.158790625847\\
0.227697025538168	123.260512535797\\
0.230336287314213	123.362253244326\\
0.233006141069692	123.464012969333\\
0.235706941399673	123.565791931237\\
0.238439047009372	123.667590353018\\
0.241202820761801	123.769408460235\\
0.243998629725955	123.871246481066\\
0.246826845225569	123.973104646331\\
0.249687842888433	124.074983189527\\
0.252582002696278	124.176882346856\\
0.255509709035251	124.27880235726\\
0.258471350746956	124.380743462448\\
0.261467321180109	124.482705906932\\
0.264498018242772	124.58468993806\\
0.267563844455205	124.686695806043\\
0.270665207003324	124.788723763996\\
0.273802517792786	124.890774067965\\
0.276976193503689	124.992846976967\\
0.28018665564592	125.094942753017\\
0.283434330615131	125.197061661172\\
0.286719649749377	125.299203969557\\
0.290043049386399	125.401369949408\\
0.293404970921579	125.503559875103\\
0.29680586086656	125.605774024201\\
0.300246170908555	125.708012677478\\
0.303726357970331	125.810276118965\\
0.3072468842709	125.912564635984\\
0.310808217386906	126.01487851919\\
0.314410830314726	126.117218062604\\
0.318055201533292	126.219583563657\\
0.321741815067637	126.321975323227\\
0.325471160553185	126.424393645678\\
0.329243733300777	126.526838838906\\
0.333060034362459	126.62931121437\\
0.336920570598027	126.731811087145\\
0.340825854742345	126.834338775954\\
0.344776405473446	126.936894603216\\
0.348772747481418	127.039478895088\\
0.352815411538088	127.142091981505\\
0.356904934567523	127.244734196228\\
0.361041859717334	127.347405876888\\
0.365226736430818	127.450107365026\\
0.36946012051993	127.552839006145\\
0.373742574239106	127.655601149751\\
0.378074666359935	127.758394149402\\
0.3824569722467	127.861218362754\\
0.386890073932798	127.964074151608\\
0.391374560198038	128.06696188196\\
0.395911026646846	128.169881924048\\
0.400500075787361	128.272834652399\\
0.405142317111465	128.375820445884\\
0.409838367175726	128.478839687765\\
0.414588849683291	128.581892765747\\
0.419394395566719	128.684980072026\\
0.424255643071778	128.788102003347\\
0.429173237842216	128.891258961053\\
0.434147833005509	128.994451351139\\
0.439180089259609	129.097679584305\\
0.444270674960688	129.200944076012\\
0.449420266211914	129.304245246538\\
0.45462954695324	129.40758352103\\
0.459899209052244	129.510959329565\\
0.465229952396019	129.614373107204\\
0.470622484984128	129.717825294051\\
0.476077523022637	129.821316335312\\
0.481595791019235	129.924846681352\\
0.487178021879463	130.028416787759\\
0.492824957004051	130.132027115397\\
0.498537346387389	130.235678130477\\
0.504315948717136	130.339370304611\\
0.510161531474983	130.443104114878\\
0.516074871038591	130.546880043888\\
0.522056752784698	130.650698579843\\
0.528107971193433	130.754560216605\\
0.534229329953835	130.858465453761\\
0.540421642070592	130.962414796687\\
0.546685729972018	131.066408756619\\
0.55302242561929	131.170447850717\\
0.559432570616938	131.274532602137\\
0.565917016324624	131.378663540098\\
0.572476623970218	131.482841199952\\
0.579112264764176	131.587066123259\\
0.585824820015254	131.691338857855\\
0.592615181247555	131.795659957926\\
0.599484250318941	131.90002998408\\
0.606432939540806	132.004449503427\\
0.613462171799251	132.108919089648\\
0.62057288067765	132.213439323072\\
0.62776601058065	132.318010790757\\
0.635042516859596	132.422634086566\\
0.642403365939419	132.527309811245\\
0.649849535446989	132.632038572501\\
0.657382014340959	132.736820985088\\
0.665001803043112	132.841657670884\\
0.672709913571234	132.946549258977\\
0.680507369673521	133.051496385745\\
0.68839520696455	133.156499694943\\
0.696374473062822	133.261559837788\\
0.704446227729904	133.366677473045\\
0.712611543011175	133.471853267115\\
0.720871503378214	133.577087894123\\
0.729227205872831	133.68238203601\\
0.737679760252773	133.787736382617\\
0.746230289139111	133.893151631785\\
0.754879928165343	133.998628489443\\
0.763629826128224	134.104167669701\\
0.77248114514034	134.209769894947\\
0.781435060784454	134.315435895943\\
0.790492762269642	134.421166411922\\
0.799655452589235	134.526962190682\\
0.808924348680594	134.632823988693\\
0.818300681586739	134.738752571192\\
0.827785696619847	134.844748712284\\
0.837380653526649	134.950813195048\\
0.84708682665574	135.056946811642\\
0.856905505126835	135.163150363402\\
0.866837993001977	135.269424660955\\
0.876885609458743	135.375770524324\\
0.88704968896544	135.482188783036\\
0.897331581458352	135.588680276233\\
0.907732652521022	135.695245852786\\
0.918254283565628	135.801886371401\\
0.92889787201645	135.908602700741\\
0.939664831495469	136.015395719537\\
0.950556592010119	136.122266316704\\
0.96157460014321	136.229215391463\\
0.972720319245054	136.336243853456\\
0.983995229627823	136.443352622869\\
0.995400828762152	136.550542630555\\
1.00693863147603	136.657814818155\\
1.01861017015598	136.765170138226\\
1.03041699495059	136.872609554366\\
1.0423606739764	136.980134041342\\
1.05444279352617	137.087744585219\\
1.06666495827954	137.195442183493\\
1.07902879151618	137.303227845221\\
1.09153593533139	137.411102591156\\
1.10418805085416	137.519067453884\\
1.11698681846782	137.627123477958\\
1.12993393803322	137.735271720039\\
1.14303112911448	137.843513249038\\
1.15628013120738	137.951849146252\\
1.16968270397038	138.060280505515\\
1.18324062745838	138.168808433338\\
1.19695570235904	138.277434049058\\
1.21082975023204	138.386158484986\\
1.22486461375093	138.494982886559\\
1.23906215694792	138.603908412489\\
1.2534242654614	138.71293623492\\
1.26795284678643	138.822067539583\\
1.28264983052806	138.931303525951\\
1.29751716865759	139.040645407403\\
1.31255683577184	139.150094411379\\
1.32777082935543	139.259651779549\\
1.34316117004602	139.369318767975\\
1.35872990190271	139.479096647277\\
1.37447909267754	139.588986702803\\
1.39041083409007	139.698990234802\\
1.40652724210524	139.809108558591\\
1.42283045721435	139.919343004736\\
1.43932264471941	140.029694919222\\
1.45600599502065	140.14016566364\\
1.4728827239075	140.25075661536\\
1.48995507285286	140.361469167718\\
1.50722530931076	140.472304730201\\
1.52469572701757	140.583264728634\\
1.54236864629663	140.694350605367\\
1.56024641436637	140.80556381947\\
1.57833140565212	140.916905846924\\
1.59662602210143	141.02837818082\\
1.61513269350309	141.139982331554\\
1.63385387780986	141.25171982703\\
1.6527920614649	141.363592212862\\
1.67194975973199	141.475601052578\\
1.69132951702965	141.587747927833\\
1.71093390726902	141.700034438609\\
1.73076553419573	141.81246220344\\
1.75082703173573	141.925032859616\\
1.77112106434509	142.037748063407\\
1.7916503273639	142.150609490281\\
1.81241754737424	142.263618835125\\
1.83342548256229	142.376777812474\\
1.8546769230847	142.490088156734\\
1.87617469143912	142.603551622418\\
1.8979216428391	142.717169984371\\
1.91992066559328	142.830945038014\\
1.94217468148903	142.944878599579\\
1.96468664618045	143.058972506348\\
1.98745954958098	143.173228616901\\
2.0104964162605	143.287648811359\\
2.03380030584698	143.402234991638\\
2.05737431343291	143.516989081698\\
2.08122156998634	143.6319130278\\
2.10534524276671	143.747008798765\\
2.12974853574552	143.862278386234\\
2.15443469003188	143.977723804933\\
2.17940698430296	144.093347092942\\
2.20466873523941	144.209150311965\\
2.23022329796594	144.325135547601\\
2.25607406649686	144.441304909625\\
2.2822244741869	144.557660532268\\
2.30867799418717	144.674204574498\\
2.33543813990648	144.790939220305\\
2.36250846547795	144.907866678999\\
2.38989256623105	145.024989185495\\
2.41759407916913	145.142309000613\\
2.44561668345245	145.259828411381\\
2.47396410088681	145.377549731334\\
2.50264009641792	145.495475300823\\
2.53164847863136	145.613607487329\\
2.56099310025846	145.731948685771\\
2.59067785868801	145.850501318832\\
2.62070669648385	145.969267837273\\
2.65108360190854	146.088250720264\\
2.68181260945302	146.20745247571\\
2.71289780037247	146.326875640587\\
2.74434330322837	146.446522781277\\
2.7761532944368	146.566396493908\\
2.80833199882317	146.6864994047\\
2.8408836901833	146.806834170316\\
2.87381269185107	146.927403478211\\
2.90712337727258	147.048210046991\\
2.94082017058706	147.169256626773\\
2.97490754721444	147.290545999551\\
3.00939003444972	147.412080979567\\
3.0442722120643	147.533864413682\\
3.07955871291423	147.655899181754\\
3.11525422355549	147.778188197025\\
3.15136348486648	147.900734406502\\
3.18789129267765	148.023540791351\\
3.22484249840844	148.146610367295\\
3.26222200971167	148.269946185011\\
3.30003479112529	148.393551330538\\
3.33828586473176	148.517428925684\\
3.37698031082509	148.641582128444\\
3.41612326858553	148.766014133416\\
3.45571993676214	148.890728172227\\
3.49577557436328	149.015727513965\\
3.53629550135504	149.141015465607\\
3.57728509936787	149.266595372463\\
3.61874981241128	149.392470618618\\
3.6606951475969	149.518644627384\\
3.70312667586993	149.645120861751\\
3.74605003274899	149.771902824851\\
3.78947091907467	149.898994060419\\
3.8333951017666	150.026398153267\\
3.87782841458946	150.154118729759\\
3.92277675892772	150.282159458293\\
3.96824610456948	150.410524049786\\
4.01424249049932	150.539216258172\\
4.06077202570037	150.668239880893\\
4.10784088996565	150.797598759411\\
4.15545533471888	150.927296779713\\
4.20362168384471	151.057337872829\\
4.25234633452868	151.187726015356\\
4.3016357581068	151.318465229981\\
4.35149650092505	151.449559586022\\
4.40193518520887	151.581013199961\\
4.45295850994266	151.712830235998\\
4.50457325175946	151.845014906599\\
4.55678626584106	151.977571473057\\
4.60960448682843	152.110504246059\\
4.66303492974273	152.243817586257\\
4.71708469091702	152.377515904848\\
4.77176094893875	152.511603664161\\
4.82707096560318	152.646085378246\\
4.88302208687788	152.780965613476\\
4.93962174387832	152.916248989157\\
4.99687745385488	153.051940178133\\
5.05479682119124	153.188043907414\\
5.11338753841433	153.324564958801\\
5.17265738721602	153.461508169523\\
5.23261423948666	153.598878432874\\
5.29326605836056	153.73668069887\\
5.35462089927361	153.874919974902\\
5.41668691103315	154.013601326402\\
5.47947233690029	154.152729877517\\
5.54298551568467	154.292310811788\\
5.60723488285203	154.432349372838\\
5.67222897164454	154.572850865071\\
5.73797641421413	154.713820654374\\
5.80448594276898	154.855264168832\\
5.87176639073326	154.997186899445\\
5.93982669392036	155.139594400861\\
6.00867589171969	155.282492292115\\
6.07832312829723	155.425886257368\\
6.14877765381002	155.569782046671\\
6.22004882563471	155.714185476723\\
6.29214610961034	155.859102431644\\
6.36507908129557	156.004538863759\\
6.43885742724042	156.150500794385\\
6.5134909462728	156.296994314637\\
6.58898955079995	156.444025586227\\
6.66536326812491	156.591600842294\\
6.74262224177834	156.739726388221\\
6.82077673286568	156.88840860248\\
6.89983712143002	157.037653937476\\
6.97981390783066	157.187468920405\\
7.06071771413777	157.337860154121\\
7.14255928554313	157.48883431801\\
7.22534949178721	157.640398168881\\
7.30909932860291	157.792558541864\\
7.39381991917587	157.945322351311\\
7.47952251562182	158.098696591724\\
7.56621850048105	158.252688338676\\
7.65391938823015	158.407304749754\\
7.74263682681127	158.562553065511\\
7.8323825991792	158.718440610425\\
7.92316862486625	158.874974793872\\
8.0150069615654	159.032163111113\\
8.10790980673169	159.190013144285\\
8.2018894992022	159.348532563412\\
8.29695852083491	159.507729127422\\
8.39312949816637	159.667610685177\\
8.49041520408875	159.828185176517\\
8.58882855954625	159.989460633312\\
8.68838263525118	160.151445180532\\
8.78909065341995	160.314147037324\\
8.89096598952916	160.477574518103\\
8.99402217409204	160.641736033658\\
9.09827289445556	160.806640092269\\
9.20373199661822	160.972295300835\\
9.31041348706908	161.138710366021\\
9.41833153464795	161.305894095409\\
9.52750047242729	161.473855398673\\
9.63793479961579	161.642603288758\\
9.74964918348409	161.81214688308\\
9.86265846131282	161.982495404738\\
9.9769776423632	162.153658183733\\
10.0926219098705	162.325644658214\\
10.2096066230605	162.498464375728\\
10.3279473191895	162.672126994488\\
10.4476597156081	162.846642284658\\
10.5687597118481	163.022020129647\\
10.6912633917348	163.198270527425\\
10.8151870255229	163.375403591849\\
10.9405470720574	163.553429554007\\
11.0673601809597	163.732358763578\\
11.1956431948388	163.912201690203\\
11.3254131515281	164.09296892488\\
11.4566872863487	164.274671181366\\
11.5894830343981	164.457319297604\\
11.723818032866	164.640924237161\\
11.8597101233767	164.825497090684\\
11.9971773543589	165.011049077372\\
12.1362379834424	165.197591546466\\
12.2769104798836	165.385135978761\\
12.4192135270178	165.573693988123\\
12.5631660247412	165.763277323039\\
12.7087870920206	165.953897868172\\
12.856096069433	166.145567645941\\
13.0051125217341	166.338298818121\\
13.1558562404571	166.532103687453\\
13.3083472465408	166.726994699281\\
13.4626057929891	166.922984443204\\
13.6186523675608	167.12008565475\\
13.7765076954905	167.318311217064\\
13.9361927422414	167.517674162624\\
14.0977287162897	167.718187674964\\
14.2611370719413	167.919865090435\\
14.4264395121816	168.122719899967\\
14.5936579915576	168.326765750868\\
14.7628147190939	168.532016448632\\
14.9339321612425	168.738485958773\\
15.1070330448666	168.946188408684\\
15.2821403602587	169.155138089507\\
15.4592773641948	169.365349458035\\
15.6384675830225	169.576837138633\\
15.819734815786	169.789615925177\\
16.003103137387	170.003700783021\\
16.188596901782	170.219106850983\\
16.3762407452169	170.435849443359\\
16.5660595894992	170.653944051953\\
16.7580786453077	170.873406348137\\
16.9523234155412	171.094252184931\\
17.1488196987054	171.316497599109\\
17.3475935923393	171.540158813331\\
17.5486714964815	171.765252238293\\
17.7520801171764	171.99179447491\\
17.957846470021	172.219802316522\\
18.1659978837533	172.44929275112\\
18.3765620038817	172.680282963606\\
18.5895667963569	172.912790338073\\
18.8050405512858	173.146832460117\\
19.0230118866895	173.382427119169\\
19.2435097523033	173.619592310859\\
19.4665634334226	173.858346239408\\
19.6922025547917	174.098707320042\\
19.9204570845387	174.340694181443\\
20.1513573381556	174.584325668217\\
20.3849339825246	174.829620843401\\
20.6212180399914	175.076598990995\\
20.860240892485	175.325279618521\\
21.102034285686	175.575682459615\\
21.3466303332425	175.827827476647\\
21.5940615210357	176.081734863374\\
21.8443607114943	176.337425047621\\
22.097561147959	176.594918693995\\
22.353696459098	176.854236706626\\
22.6128006633728	177.11540023195\\
22.874908173557	177.378430661511\\
23.1400538013065	177.643349634805\\
23.4082727617829	177.910179042155\\
23.6796006783308	178.178941027617\\
23.9540735872088	178.449657991919\\
24.231727942376	178.722352595442\\
24.5126006203334	178.997047761223\\
24.7967289250216	179.273766678005\\
25.0841505927754	179.552532803311\\
25.3749037973357	179.833369866566\\
25.6690271549195	180.116301872243\\
25.9665597293487	180.401353103057\\
26.2675410372384	180.688548123183\\
26.5720110532451	180.977911781523\\
26.8800102153761	181.269469215006\\
27.1915794303602	181.563245851927\\
27.5067600790807	181.859267415321\\
27.8255940220713	182.157559926383\\
28.1481236050758	182.458149707923\\
28.4743916646725	182.76106338786\\
28.804441533963	183.066327902761\\
29.1383170483279	183.373970501419\\
29.4760625512486	183.684018748469\\
29.8177229001967	183.996500528051\\
30.163343472592	184.311444047514\\
30.5129701718287	184.628877841162\\
30.8666494333727	184.948830774042\\
31.2244282309286	185.271332045779\\
31.5863540826782	185.596411194455\\
31.9524750575921	185.924098100531\\
32.3228397818138	186.254422990816\\
32.6974974451177	186.587416442481\\
33.0764978074424	186.92310938712\\
33.4598912054998	187.261533114859\\
33.8477285594598	187.602719278512\\
34.2400613797143	187.946699897783\\
34.6369417737173	188.293507363521\\
35.0384224529068	188.64317444202\\
35.4445567397044	188.995734279374\\
35.8553985745982	189.351220405874\\
36.2710025233065	189.709666740466\\
36.6914237840249	190.071107595255\\
37.1167181947577	190.43557768006\\
37.5469422407334	190.803112107026\\
37.9821530619074	191.173746395288\\
38.4224084605506	191.547516475685\\
38.8677669089267	191.924458695536\\
39.3182875570577	192.304609823466\\
39.7740302405804	192.688007054287\\
40.2350554886929	193.074688013943\\
40.7014245321944	193.464690764503\\
41.1731993116168	193.858053809219\\
41.6504424854518	194.254816097637\\
42.1332174384729	194.655017030773\\
42.6215882901532	195.058696466342\\
43.1156199031823	195.465894724058\\
43.6153778920801	195.876652590983\\
44.1209286319119	196.291011326946\\
44.632339267104	196.709012670024\\
45.149677720361	197.130698842086\\
45.6730127016875	197.556112554398\\
46.2024137175131	197.985297013297\\
46.7379510799246	198.41829592593\\
47.2796959160039	198.855153506058\\
47.8277201772749	199.295914479929\\
48.3820966492596	199.740624092219\\
48.9428989611453	200.189328112037\\
49.5102015955635	200.642072839011\\
50.0840798984821	201.09890510943\\
50.6646100892127	201.559872302469\\
51.2518692705333	202.02502234648\\
51.8459354389291	202.494403725358\\
52.4468874949512	202.968065484981\\
53.0548052536957	203.446057239722\\
53.6697694554048	203.92842917904\\
54.2918617761894	204.415232074147\\
54.9211648388779	204.906517284747\\
55.5577622239888	205.402336765864\\
56.2017384808319	205.902743074736\\
56.8531791387375	206.407789377797\\
57.5121707184161	206.917529457741\\
58.1788007434494	207.432017720663\\
58.8531577519145	207.951309203285\\
59.5353313081437	208.475459580264\\
60.2254120146193	209.004525171592\\
60.9234915240071	209.538562950068\\
61.6296625513294	210.077630548873\\
62.3440188862786	210.621786269217\\
63.0666554056741	211.17108908809\\
63.7976680860628	211.725598666087\\
64.537154016467	212.285375355338\\
65.2852114112785	212.850480207521\\
66.0419396233031	213.420974981969\\
66.8074391569561	213.996922153878\\
67.5818116816111	214.578384922597\\
68.3651600451024	215.165427220028\\
69.1575882873853	215.758113719115\\
69.9592016543537	216.356509842433\\
70.7701066118189	216.960681770877\\
71.5904108596489	217.570696452452\\
72.4202233460732	218.186621611165\\
73.2596542821523	218.80852575602\\
74.1088151564157	219.436478190117\\
74.9678187496688	220.070549019856\\
75.8367791499719	220.710809164245\\
76.715811767793	221.357330364327\\
77.6050333513357	222.0101851927\\
78.5045620020451	222.669447063161\\
79.4145171902934	223.335190240453\\
80.3350197712473	224.007489850132\\
81.2661920009195	224.68642188854\\
82.2081575524054	225.372063232905\\
83.1610415323096	226.064491651543\\
84.1249704973612	226.763785814194\\
85.1000724712225	227.470025302469\\
86.0864769614925	228.183290620415\\
87.0843149769072	228.903663205213\\
88.0937190447399	229.631225437991\\
89.114823228402	230.366060654765\\
90.1477631452492	231.108253157508\\
91.192675984593	231.857888225348\\
92.2497005259218	232.615052125893\\
93.3189771573324	233.379832126687\\
94.400647894176	234.152316506803\\
95.4948563979197	234.932594568566\\
96.6017479952265	235.720756649415\\
97.7214696972572	236.5168941339\\
98.8541702191957	237.321099465819\\
100	238.133466160498\\
};
\addlegendentry{$h = 1$ km}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.001	75.9718936130277\\
0.00101159111222383	76.0719945063298\\
0.00102331657833024	76.172095408826\\
0.00103517795563018	76.2721963206228\\
0.00104717681948552	76.3722972418282\\
0.00105931476351837	76.472398172551\\
0.00107159339982267	76.5724991129017\\
0.00108401435917833	76.6726000629918\\
0.00109657929126781	76.7727010229343\\
0.00110928986489522	76.8728019928432\\
0.00112214776820798	76.9729029728343\\
0.001135154708921	77.0730039630242\\
0.00114831241454351	77.1731049635313\\
0.0011616226326085	77.2732059744751\\
0.00117508713090481	77.3733069959766\\
0.0011887076977119	77.4734080281581\\
0.00120248614203741	77.5735090711436\\
0.00121642429385737	77.6736101250581\\
0.00123052400435926	77.7737111900284\\
0.00124478714618791	77.8738122661825\\
0.00125921561369415	77.9739133536503\\
0.00127381132318648	78.0740144525627\\
0.00128857621318552	78.1741155630525\\
0.00130351224468151	78.2742166852538\\
0.00131862140139475	78.3743178193025\\
0.00133390569003906	78.4744189653357\\
0.00134936714058831	78.5745201234924\\
0.00136500780654601	78.6746212939132\\
0.00138082976521809	78.7747224767403\\
0.00139683511798874	78.8748236721173\\
0.00141302599059953	78.9749248801898\\
0.00142940453343176	79.0750261011049\\
0.00144597292179202	79.1751273350116\\
0.00146273335620113	79.2752285820603\\
0.0014796880626864	79.3753298424034\\
0.00149683929307726	79.475431116195\\
0.00151418932530435	79.575532403591\\
0.00153174046370208	79.6756337047491\\
0.00154949503931463	79.7757350198288\\
0.00156745541020559	79.8758363489915\\
0.00158562396177114	79.9759376924003\\
0.00160400310705682	80.0760390502205\\
0.00162259528707809	80.1761404226191\\
0.00164140297114447	80.276241809765\\
0.00166042865718753	80.3763432118292\\
0.00167967487209265	80.4764446289846\\
0.00169914417203463	80.5765460614062\\
0.00171883914281715	80.6766475092708\\
0.00173876240021625	80.7767489727576\\
0.00175891659032773	80.8768504520475\\
0.00177930438991858	80.9769519473237\\
0.00179992850678248	81.0770534587716\\
0.00182079168009946	81.1771549865786\\
0.00184189668079971	81.2772565309343\\
0.00186324631193156	81.3773580920305\\
0.0018848434090338	81.4774596700613\\
0.00190669084051225	81.577561265223\\
0.00192879150802078	81.6776628777141\\
0.00195114834684662	81.7777645077354\\
0.00197376432630026	81.8778661554903\\
0.00199664245010979	81.9779678211842\\
0.00201978575681988	82.0780695050251\\
0.00204319732019527	82.1781712072233\\
0.00206688024962908	82.2782729279916\\
0.00209083769055575	82.3783746675452\\
0.00211507282486879	82.4784764261019\\
0.00213958887134342	82.578578203882\\
0.00216438908606402	82.6786800011083\\
0.00218947676285662	82.7787818180061\\
0.00221485523372636	82.8788836548035\\
0.00224052786930002	82.9789855117312\\
0.00226649807927369	83.0790873890225\\
0.00229276931286565	83.1791892869134\\
0.00231934505927443	83.2792912056427\\
0.00234622884814226	83.3793931454519\\
0.00237342425002387	83.4794951065854\\
0.00240093487686065	83.5795970892904\\
0.00242876438246045	83.6796990938168\\
0.00245691646298279	83.7798011204177\\
0.0024853948574298	83.8799031693488\\
0.0025142033481428	83.9800052408691\\
0.00254334576130465	84.0801073352403\\
0.00257282596744793	84.1802094527273\\
0.002602647881969	84.2803115935981\\
0.00263281546564802	84.3804137581237\\
0.00266333272517498	84.4805159465783\\
0.00269420371368188	84.5806181592392\\
0.00272543253128103	84.6807203963871\\
0.00275702332560958	84.7808226583057\\
0.00278898029238044	84.8809249452822\\
0.00282130767593947	84.9810272576071\\
0.00285400976982924	85.081129595574\\
0.00288709091735923	85.1812319594804\\
0.00292055551218275	85.2813343496268\\
0.00295440799888038	85.3814367663173\\
0.00298865287355038	85.4815392098597\\
0.00302329468440578	85.5816416805653\\
0.00305833803237843	85.6817441787487\\
0.00309378757173014	85.7818467047287\\
0.00312964801067075	85.8819492588272\\
0.00316592411198352	85.9820518413704\\
0.00320262069365765	86.0821544526878\\
0.0032397426295282	86.1822570931131\\
0.00327729484992338	86.2823597629835\\
0.00331528234231942	86.3824624626404\\
0.00335371015200293	86.482565192429\\
0.00339258338274099	86.5826679526987\\
0.00343190719745904	86.6827707438027\\
0.00347168681892656	86.7828735660985\\
0.00351192753045073	86.8829764199475\\
0.00355263467657814	86.9830793057155\\
0.00359381366380463	87.0831822237725\\
0.00363546996129332	87.1832851744928\\
0.00367760910160103	87.2833881582549\\
0.00372023668141307	87.3834911754419\\
0.00376335836228653	87.4835942264412\\
0.00380697987140228	87.5836973116446\\
0.00385110700232557	87.6838004314488\\
0.0038957456157755	87.7839035862546\\
0.00394090164040345	87.8840067764679\\
0.00398658107358044	87.9841100024991\\
0.00403278998219371	88.0842132647632\\
0.00407953450345245	88.1843165636804\\
0.00412682084570295	88.2844198996754\\
0.00417465528925313	88.384523273178\\
0.00422304418720667	88.484626684623\\
0.00427199396630678	88.5847301344502\\
0.00432151112778976	88.6848336231045\\
0.0043716022482485	88.7849371510358\\
0.0044222739805059	88.8850407186995\\
0.00447353305449846	88.9851443265562\\
0.00452538627817017	89.0852479750716\\
0.00457784053837662	89.1853516647172\\
0.00463090280179974	89.2854553959695\\
0.00468458011587305	89.385559169311\\
0.00473887960971765	89.4856629852293\\
0.00479380849508911	89.5857668442182\\
0.00484937406733523	89.6858707467768\\
0.00490558370636505	89.7859746934101\\
0.00496244487762891	89.8860786846289\\
0.00501996513311008	89.9861827209502\\
0.00507815211232767	90.0862868028967\\
0.00513701354335134	90.1863909309972\\
0.00519655724382766	90.2864951057867\\
0.00525679112201842	90.3865993278064\\
0.00531772317785097	90.4867035976037\\
0.0053793615039807	90.5868079157324\\
0.00544171428686589	90.6869122827528\\
0.00550478980785497	90.7870166992315\\
0.00556859644428641	90.8871211657419\\
0.00563314267060135	90.9872256828638\\
0.00569843705946914	91.0873302511839\\
0.00576448828292587	91.1874348712956\\
0.00583130511352622	91.2875395437993\\
0.00589889642550849	91.3876442693023\\
0.00596727119597331	91.4877490484188\\
0.00603643850607586	91.5878538817703\\
0.00610640754223204	91.6879587699855\\
0.00617718759733849	91.7880637137003\\
0.00624878807200689	91.8881687135579\\
0.00632121847581246	91.9882737702092\\
0.00639448842855694	92.0883788843124\\
0.00646860766154633	92.1884840565335\\
0.00654358601888324	92.2885892875461\\
0.00661943345877439	92.3886945780316\\
0.00669616005485322	92.4887999286796\\
0.00677377599751775	92.5889053401872\\
0.00685229159528406	92.6890108132599\\
0.00693171727615541	92.7891163486114\\
0.00701206358900718	92.8892219469635\\
0.007093341204988	92.9893276090464\\
0.00717556091893693	93.0894333355989\\
0.00725873365081725	93.1895391273682\\
0.00734287044716677	93.2896449851104\\
0.00742798248256492	93.38975090959\\
0.00751408106111697	93.4898569015806\\
0.00760117761795533	93.5899629618648\\
0.00768928372075831	93.6900690912342\\
0.00777841107128649	93.7901752904894\\
0.00786857150693685	93.8902815604407\\
0.00795977700231499	93.9903879019074\\
0.00805203967082548	94.0904943157185\\
0.00814537176628075	94.1906008027126\\
0.00823978568452852	94.2907073637378\\
0.0083352939650982	94.3908139996524\\
0.00843190929286626	94.4909207113243\\
0.00852964449974103	94.5910274996317\\
0.0086285125663669	94.6911343654628\\
0.00872852662384838	94.7912413097163\\
0.00882969995549409	94.8913483333011\\
0.00893204599858097	94.9914554371368\\
0.00903557834613893	95.0915626221537\\
0.00914031074875623	95.1916698892925\\
0.00924625711640574	95.2917772395054\\
0.00935343152029239	95.391884673755\\
0.009461848194722	95.4919921930157\\
0.00957152153899187	95.5920997982727\\
0.00968246611930312	95.6922074905228\\
0.0097946966706954	95.7923152707743\\
0.0099082280990038	95.8924231400474\\
0.0100230754828387	95.9925310993737\\
0.0101392540755882	96.0926391497973\\
0.0102567793074442	96.192747292374\\
0.0103756667874519	96.2928555281719\\
0.0104959323055823	96.3929638582716\\
0.01061759183483	96.4930722837662\\
0.0107406615333343	96.5931808057613\\
0.0108651577465254	96.6932894253756\\
0.010991097009295	96.7933981437405\\
0.0111184960481927	96.8935069620006\\
0.0112473717836475	96.993615881314\\
0.0113777413322149	97.0937249028518\\
0.0115096220088503	97.1938340277991\\
0.0116430313292088	97.2939432573543\\
0.0117779870119712	97.3940525927301\\
0.0119145069811978	97.494162035153\\
0.0120526093687084	97.5942715858638\\
0.0121923125164911	97.6943812461177\\
0.0123336349791378	97.7944910171845\\
0.0124765955263087	97.8946009003484\\
0.0126212131452255	97.994710896909\\
0.0127675070431927	98.0948210081805\\
0.0129154966501488	98.1949312354927\\
0.0130652016212472	98.2950415801905\\
0.0132166418394661	98.3951520436346\\
0.0133698374182495	98.4952626272014\\
0.0135248087041788	98.5953733322832\\
0.0136815762796747	98.6954841602886\\
0.0138401609657313	98.7955951126423\\
0.014000583824681	98.8957061907857\\
0.014162866162992	98.9958173961768\\
0.0143270295340983	99.0959287302906\\
0.0144930957412622	99.1960401946192\\
0.0146610868404698	99.2961517906717\\
0.014831025143361	99.3962635199751\\
0.0150029332201922	99.496375384074\\
0.0151768339028341	99.5964873845306\\
0.0153527502878042	99.6965995229257\\
0.0155307057393346	99.796711800858\\
0.0157107238924745	99.8968242199448\\
0.0158928286562298	99.9969367818225\\
0.0160770442167382	100.097049488146\\
0.0162633950404819	100.19716234059\\
0.0164519058775366	100.297275340847\\
0.016642601764859	100.397388490632\\
0.016835508029612	100.497501791677\\
0.0170306502925284	100.597615245736\\
0.0172280544713139	100.697728854581\\
0.0174277467840892	100.797842620009\\
0.0176297537528721	100.897956543832\\
0.0178341022071001	100.998070627888\\
0.0180408192871938	101.098184874034\\
0.0182499324481615	101.198299284148\\
0.0184614694632455	101.298413860131\\
0.0186754584276108	101.398528603905\\
0.0188919277620767	101.498643517416\\
0.0191109062168914	101.598758602631\\
0.0193324228755505	101.69887386154\\
0.0195565071586595	101.798989296157\\
0.0197831888278416	101.899104908517\\
0.0200124979896904	101.999220700682\\
0.020244465099768	102.099336674736\\
0.0204791209666509	102.199452832786\\
0.0207164967560207	102.299569176966\\
0.0209566239948043	102.399685709432\\
0.0211995345753607	102.499802432368\\
0.0214452607597167	102.599919347982\\
0.0216938351838518	102.700036458505\\
0.0219452908620331	102.800153766199\\
0.0221996611911995	102.900271273347\\
0.0224569799553977	103.000388982263\\
0.0227172813302691	103.100506895285\\
0.0229805998875885	103.200625014778\\
0.0232469705998565	103.300743343135\\
0.0235164288449435	103.400861882779\\
0.0237890104107889	103.500980636157\\
0.0240647515001542	103.601099605748\\
0.0243436887354311	103.701218794057\\
0.0246258591635055	103.801338203619\\
0.0249113002606779	103.901457837\\
0.0252000499376409	104.001577696793\\
0.0254921465445142	104.101697785623\\
0.025787628875938	104.201818106145\\
0.0260865361762255	104.301938661044\\
0.0263889081445751	104.402059453036\\
0.0266947849403432	104.502180484871\\
0.0270042071883777	104.602301759328\\
0.0273172159844138	104.702423279219\\
0.0276338529005317	104.802545047389\\
0.0279541599906786	104.902667066717\\
0.0282781797962534	105.002789340112\\
0.0286059553517574	105.102911870521\\
0.0289375301905095	105.203034660922\\
0.0292729483504282	105.303157714329\\
0.0296122543798803	105.40328103379\\
0.0299554933435981	105.503404622389\\
0.030302710828664	105.603528483247\\
0.0306539529505653	105.703652619517\\
0.0310092663593193	105.803777034394\\
0.0313686982456688	105.903901731106\\
0.0317322963473498	106.00402671292\\
0.0321001089554317	106.104151983141\\
0.0324721849207313	106.204277545112\\
0.0328485736603004	106.304403402214\\
0.0332293251639897	106.404529557868\\
0.0336144900010877	106.504656015535\\
0.0340041193270371	106.604782778716\\
0.0343982648902292	106.704909850951\\
0.0347969790388769	106.805037235824\\
0.0352003147279668	106.905164936957\\
0.0356083255262928	107.005292958017\\
0.0360210656235707	107.105421302712\\
0.0364385898376354	107.205549974793\\
0.0368609536217216	107.305678978056\\
0.0372882130718284	107.405808316338\\
0.03772042493417	107.505937993523\\
0.0381576466127125	107.606068013539\\
0.0385999361767977	107.706198380361\\
0.0390473523688556	107.806329098007\\
0.0394999546122064	107.906460170545\\
0.0399578030189527	108.006591602088\\
0.0404209583979631	108.106723396797\\
0.0408894822629486	108.206855558882\\
0.0413634368406328	108.306988092601\\
0.0418428850790158	108.407121002262\\
0.0423278906557355	108.507254292222\\
0.0428185179865241	108.607387966889\\
0.043314832233764	108.707522030723\\
0.0438168993151419	108.807656488235\\
0.044324785912404	108.907791343987\\
0.0448385594802119	109.007926602596\\
0.0453582882551019	109.108062268731\\
0.0458840412645476	109.208198347116\\
0.0464158883361278	109.308334842529\\
0.0469539001068006	109.408471759804\\
0.047498148032285	109.508609103832\\
0.0480487043965513	109.608746879557\\
0.0486056423214214	109.708885091986\\
0.0491690357762803	109.809023746178\\
0.0497389595879007	109.909162847256\\
0.0503154894503805	110.009302400398\\
0.0508987019351968	110.109442410845\\
0.051488674501375	110.209582883897\\
0.0520854855057766	110.309723824916\\
0.0526892142135067	110.409865239327\\
0.0532999408084409	110.510007132617\\
0.053917746403875	110.610149510337\\
0.0545427130532983	110.710292378101\\
0.0551749237612913	110.81043574159\\
0.0558144624945496	110.91057960655\\
0.0564614141930367	111.010723978793\\
0.0571158647812643	111.110868864199\\
0.057777901179705	111.211014268717\\
0.0584476113163363	111.311160198364\\
0.0591250841383188	111.411306659226\\
0.0598104096238094	111.511453657461\\
0.0605036787939122	111.611601199297\\
0.061204983724767	111.711749291036\\
0.0619144175597784	111.811897939051\\
0.0626320745219869	111.912047149791\\
0.0633580499265825	112.012196929778\\
0.0640924401935645	112.112347285609\\
0.0648353428605472	112.212498223961\\
0.0655868565957143	112.312649751584\\
0.0663470812109235	112.41280187531\\
0.0671161176749628	112.512954602047\\
0.0678940681269611	112.613107938786\\
0.068681035889953	112.713261892596\\
0.0694771254846024	112.813416470631\\
0.0702824426430835	112.913571680126\\
0.0710970943231243	113.0137275284\\
0.0719211887222119	113.113884022857\\
0.0727548352919623	113.214041170987\\
0.0735981447526577	113.314198980368\\
0.0744512291079514	113.414357458663\\
0.0753142016597437	113.514516613627\\
0.07618717702323	113.614676453102\\
0.077070271142123	113.714836985023\\
0.0779636013040523	113.814998217416\\
0.0788672861561415	113.9151601584\\
0.0797814457207662	114.015322816189\\
0.080706201411495	114.115486199091\\
0.0816416760492147	114.215650315511\\
0.0825879938784427	114.315815173952\\
0.0835452805838287	114.415980783013\\
0.0845136633068472	114.516147151397\\
0.0854932706626838	114.616314287903\\
0.0864842327573172	114.716482201436\\
0.0874866812047991	114.816650901002\\
0.0885007491447343	114.916820395713\\
0.089526571259964	115.016990694784\\
0.0905642837944529	115.117161807539\\
0.0916140245713852	115.217333743409\\
0.0926759330114688	115.317506511937\\
0.0937501501514529	115.417680122772\\
0.0948368186628592	115.517854585678\\
0.0959360828709314	115.618029910532\\
0.097048088773803	115.718206107324\\
0.0981729840618884	115.818383186162\\
0.099310918137498	115.918561157269\\
0.100462042134681	116.018740030988\\
0.1016265089393	116.11891981778\\
0.102804473209331	116.21910052823\\
0.103996091395412	116.319282173043\\
0.105201521761616	116.419464763051\\
0.106420924406472	116.519648309208\\
0.107654461284232	116.619832822598\\
0.108902296226373	116.720018314431\\
0.110164594963366	116.82020479605\\
0.111441525146679	116.920392278927\\
0.112733256371049	117.020580774667\\
0.114039960197003	117.120770295011\\
0.115361810173648	117.220960851835\\
0.116698981861715	117.321152457153\\
0.118051652856881	117.421345123119\\
0.119420002813353	117.521538862025\\
0.120804213467733	117.62173368631\\
0.122204468663149	117.721929608553\\
0.123620954373677	117.822126641482\\
0.125053858729039	117.92232479797\\
0.12650337203959	118.02252409104\\
0.127969686821594	118.122724533867\\
0.129452997822792	118.222926139778\\
0.130953502048267	118.323128922255\\
0.132471398786612	118.423332894934\\
0.134006889636395	118.523538071612\\
0.135560178532937	118.623744466244\\
0.137131471775395	118.723952092948\\
0.138720978054162	118.824160966006\\
0.140328908478587	118.924371099862\\
0.14195547660501	119.024582509133\\
0.143600898465126	119.1247952086\\
0.145265392594678	119.225009213219\\
0.146949180062482	119.325224538119\\
0.148652484499786	119.425441198602\\
0.150375532129974	119.525659210149\\
0.15211855179861	119.625878588422\\
0.153881775003835	119.726099349261\\
0.155665435927106	119.826321508692\\
0.157469771464309	119.926545082926\\
0.159295021257212	120.026770088363\\
0.161141427725302	120.126996541592\\
0.163009236097974	120.227224459394\\
0.164898694447106	120.327453858746\\
0.166810053720006	120.427684756819\\
0.168743567772738	120.527917170987\\
0.170699493403841	120.628151118822\\
0.172678090388436	120.728386618101\\
0.174679621512725	120.828623686807\\
0.176704352608895	120.928862343131\\
0.178752552590424	121.029102605476\\
0.180824493487795	121.129344492458\\
0.182920450484629	121.229588022907\\
0.18504070195423	121.329833215874\\
0.187185529496558	121.430080090628\\
0.18935521797563	121.530328666663\\
0.191550055557353	121.6305789637\\
0.193770333747799	121.730831001687\\
0.196016347431919	121.831084800802\\
0.198288394912707	121.93134038146\\
0.200586777950823	122.031597764311\\
0.202911801804668	122.131856970244\\
0.205263775270925	122.23211802039\\
0.207643010725577	122.332380936126\\
0.210049824165392	122.432645739077\\
0.212484535249888	122.532912451116\\
0.214947467343798	122.633181094374\\
0.217438947560008	122.733451691234\\
0.219959306803007	122.833724264341\\
0.222508879812837	122.933998836602\\
0.225088005209546	123.03427543119\\
0.227697025538168	123.134554071545\\
0.230336287314213	123.23483478138\\
0.233006141069692	123.335117584683\\
0.235706941399673	123.435402505719\\
0.238439047009372	123.535689569036\\
0.241202820761801	123.635978799464\\
0.243998629725955	123.736270222123\\
0.246826845225569	123.836563862423\\
0.249687842888433	123.936859746069\\
0.252582002696278	124.037157899064\\
0.255509709035251	124.137458347713\\
0.258471350746956	124.237761118624\\
0.261467321180109	124.338066238716\\
0.264498018242772	124.438373735217\\
0.267563844455205	124.538683635673\\
0.270665207003324	124.638995967948\\
0.273802517792786	124.739310760231\\
0.276976193503689	124.839628041034\\
0.28018665564592	124.939947839204\\
0.283434330615131	125.040270183918\\
0.286719649749377	125.140595104695\\
0.290043049386399	125.240922631393\\
0.293404970921579	125.341252794219\\
0.29680586086656	125.441585623728\\
0.300246170908555	125.541921150829\\
0.303726357970331	125.642259406791\\
0.3072468842709	125.742600423244\\
0.310808217386906	125.842944232186\\
0.314410830314726	125.943290865985\\
0.318055201533292	126.043640357383\\
0.321741815067637	126.143992739503\\
0.325471160553185	126.244348045853\\
0.329243733300777	126.344706310327\\
0.333060034362459	126.445067567214\\
0.336920570598027	126.545431851198\\
0.340825854742345	126.645799197367\\
0.344776405473446	126.746169641215\\
0.348772747481418	126.846543218648\\
0.352815411538088	126.946919965988\\
0.356904934567523	127.047299919976\\
0.361041859717334	127.147683117783\\
0.365226736430818	127.248069597006\\
0.36946012051993	127.348459395683\\
0.373742574239106	127.448852552288\\
0.378074666359935	127.549249105743\\
0.3824569722467	127.649649095423\\
0.386890073932798	127.750052561157\\
0.391374560198038	127.850459543236\\
0.395911026646846	127.950870082418\\
0.400500075787361	128.051284219935\\
0.405142317111465	128.151701997494\\
0.409838367175726	128.252123457289\\
0.414588849683291	128.352548642\\
0.419394395566719	128.452977594803\\
0.424255643071778	128.553410359374\\
0.429173237842216	128.653846979897\\
0.434147833005509	128.754287501066\\
0.439180089259609	128.854731968093\\
0.444270674960688	128.955180426717\\
0.449420266211914	129.055632923203\\
0.45462954695324	129.156089504355\\
0.459899209052244	129.256550217519\\
0.465229952396019	129.35701511059\\
0.470622484984128	129.457484232016\\
0.476077523022637	129.557957630811\\
0.481595791019235	129.658435356552\\
0.487178021879463	129.758917459395\\
0.492824957004051	129.859403990074\\
0.498537346387389	129.959894999913\\
0.504315948717136	130.060390540832\\
0.510161531474983	130.160890665349\\
0.516074871038591	130.261395426594\\
0.522056752784698	130.361904878311\\
0.528107971193433	130.46241907487\\
0.534229329953835	130.562938071266\\
0.540421642070592	130.663461923137\\
0.546685729972018	130.763990686762\\
0.55302242561929	130.864524419074\\
0.559432570616938	130.965063177666\\
0.565917016324624	131.065607020797\\
0.572476623970218	131.166156007404\\
0.579112264764176	131.266710197105\\
0.585824820015254	131.367269650209\\
0.592615181247555	131.467834427725\\
0.599484250318941	131.56840459137\\
0.606432939540806	131.668980203574\\
0.613462171799251	131.769561327492\\
0.62057288067765	131.870148027011\\
0.62776601058065	131.970740366758\\
0.635042516859596	132.071338412111\\
0.642403365939419	132.171942229202\\
0.649849535446989	132.272551884934\\
0.657382014340959	132.373167446983\\
0.665001803043112	132.473788983809\\
0.672709913571234	132.574416564666\\
0.680507369673521	132.675050259612\\
0.68839520696455	132.775690139516\\
0.696374473062822	132.876336276068\\
0.704446227729904	132.97698874179\\
0.712611543011175	133.077647610043\\
0.720871503378214	133.178312955041\\
0.729227205872831	133.278984851857\\
0.737679760252773	133.379663376432\\
0.746230289139111	133.48034860559\\
0.754879928165343	133.581040617044\\
0.763629826128224	133.68173948941\\
0.77248114514034	133.782445302212\\
0.781435060784454	133.883158135898\\
0.790492762269642	133.983878071848\\
0.799655452589235	134.084605192384\\
0.808924348680594	134.185339580785\\
0.818300681586739	134.286081321293\\
0.827785696619847	134.386830499127\\
0.837380653526649	134.487587200493\\
0.84708682665574	134.588351512599\\
0.856905505126835	134.68912352366\\
0.866837993001977	134.789903322917\\
0.876885609458743	134.890691000643\\
0.88704968896544	134.991486648159\\
0.897331581458352	135.092290357842\\
0.907732652521022	135.193102223144\\
0.918254283565628	135.293922338595\\
0.92889787201645	135.394750799825\\
0.939664831495469	135.495587703571\\
0.950556592010119	135.596433147691\\
0.96157460014321	135.697287231177\\
0.972720319245054	135.798150054169\\
0.983995229627823	135.899021717967\\
0.995400828762152	135.999902325047\\
1.00693863147603	136.100791979071\\
1.01861017015598	136.201690784903\\
1.03041699495059	136.302598848623\\
1.0423606739764	136.40351627754\\
1.05444279352617	136.504443180206\\
1.06666495827954	136.605379666435\\
1.07902879151618	136.706325847308\\
1.09153593533139	136.807281835199\\
1.10418805085416	136.908247743781\\
1.11698681846782	137.009223688047\\
1.12993393803322	137.110209784321\\
1.14303112911448	137.211206150275\\
1.15628013120738	137.312212904948\\
1.16968270397038	137.413230168756\\
1.18324062745838	137.514258063511\\
1.19695570235904	137.615296712438\\
1.21082975023204	137.71634624019\\
1.22486461375093	137.817406772864\\
1.23906215694792	137.91847843802\\
1.2534242654614	138.019561364696\\
1.26795284678643	138.120655683425\\
1.28264983052806	138.221761526253\\
1.29751716865759	138.322879026759\\
1.31255683577184	138.424008320066\\
1.32777082935543	138.525149542868\\
1.34316117004602	138.626302833439\\
1.35872990190271	138.72746833166\\
1.37447909267754	138.82864617903\\
1.39041083409007	138.929836518689\\
1.40652724210524	139.031039495438\\
1.42283045721435	139.132255255753\\
1.43932264471941	139.233483947811\\
1.45600599502065	139.334725721505\\
1.4728827239075	139.435980728466\\
1.48995507285286	139.537249122082\\
1.50722530931076	139.63853105752\\
1.52469572701757	139.739826691743\\
1.54236864629663	139.841136183536\\
1.56024641436637	139.942459693525\\
1.57833140565212	140.043797384194\\
1.59662602210143	140.145149419915\\
1.61513269350309	140.246515966962\\
1.63385387780986	140.347897193538\\
1.6527920614649	140.449293269794\\
1.67194975973199	140.550704367856\\
1.69132951702965	140.652130661842\\
1.71093390726902	140.75357232789\\
1.73076553419573	140.85502954418\\
1.75082703173573	140.956502490956\\
1.77112106434509	141.057991350552\\
1.7916503273639	141.159496307414\\
1.81241754737424	141.26101754813\\
1.83342548256229	141.362555261445\\
1.8546769230847	141.464109638297\\
1.87617469143912	141.565680871833\\
1.8979216428391	141.667269157443\\
1.91992066559328	141.768874692778\\
1.94217468148903	141.870497677781\\
1.96468664618045	141.972138314714\\
1.98745954958098	142.073796808183\\
2.0104964162605	142.175473365164\\
2.03380030584698	142.277168195034\\
2.05737431343291	142.378881509595\\
2.08122156998634	142.480613523106\\
2.10534524276671	142.582364452309\\
2.12974853574552	142.684134516457\\
2.15443469003188	142.785923937346\\
2.17940698430296	142.887732939342\\
2.20466873523941	142.989561749411\\
2.23022329796594	143.091410597151\\
2.25607406649686	143.193279714822\\
2.2822244741869	143.295169337374\\
2.30867799418717	143.397079702481\\
2.33543813990648	143.499011050574\\
2.36250846547795	143.600963624867\\
2.38989256623105	143.702937671397\\
2.41759407916913	143.80493343905\\
2.44561668345245	143.906951179598\\
2.47396410088681	144.008991147732\\
2.50264009641792	144.111053601094\\
2.53164847863136	144.213138800313\\
2.56099310025846	144.315247009038\\
2.59067785868801	144.417378493976\\
2.62070669648385	144.519533524924\\
2.65108360190854	144.621712374805\\
2.68181260945302	144.723915319709\\
2.71289780037247	144.826142638923\\
2.74434330322837	144.928394614972\\
2.7761532944368	145.030671533657\\
2.80833199882317	145.13297368409\\
2.8408836901833	145.235301358736\\
2.87381269185107	145.337654853449\\
2.90712337727258	145.440034467511\\
2.94082017058706	145.542440503675\\
2.97490754721444	145.644873268204\\
3.00939003444972	145.747333070907\\
3.0442722120643	145.849820225188\\
3.07955871291423	145.952335048082\\
3.11525422355549	146.054877860299\\
3.15136348486648	146.157448986266\\
3.18789129267765	146.260048754171\\
3.22484249840844	146.362677496006\\
3.26222200971167	146.465335547611\\
3.30003479112529	146.56802324872\\
3.33828586473176	146.670740943002\\
3.37698031082509	146.773488978112\\
3.41612326858553	146.876267705734\\
3.45571993676214	146.979077481627\\
3.49577557436328	147.081918665678\\
3.53629550135504	147.18479162194\\
3.57728509936787	147.287696718688\\
3.61874981241128	147.390634328468\\
3.6606951475969	147.493604828141\\
3.70312667586993	147.596608598938\\
3.74605003274899	147.699646026507\\
3.78947091907467	147.802717500969\\
3.8333951017666	147.905823416964\\
3.87782841458946	148.008964173709\\
3.92277675892772	148.112140175046\\
3.96824610456948	148.2153518295\\
4.01424249049932	148.318599550329\\
4.06077202570037	148.421883755584\\
4.10784088996565	148.525204868158\\
4.15545533471888	148.62856331585\\
4.20362168384471	148.731959531414\\
4.25234633452868	148.835393952623\\
4.3016357581068	148.938867022321\\
4.35149650092505	149.042379188489\\
4.40193518520887	149.145930904298\\
4.45295850994266	149.249522628171\\
4.50457325175946	149.353154823848\\
4.55678626584106	149.456827960441\\
4.60960448682843	149.5605425125\\
4.66303492974273	149.664298960078\\
4.71708469091702	149.76809778879\\
4.77176094893875	149.871939489881\\
4.82707096560318	149.975824560288\\
4.88302208687788	150.079753502711\\
4.93962174387832	150.183726825675\\
4.99687745385488	150.2877450436\\
5.05479682119124	150.391808676868\\
5.11338753841433	150.495918251894\\
5.17265738721602	150.600074301194\\
5.23261423948666	150.704277363457\\
5.29326605836056	150.808527983614\\
5.35462089927361	150.912826712915\\
5.41668691103315	151.017174108998\\
5.47947233690029	151.121570735965\\
5.54298551568467	151.226017164458\\
5.60723488285203	151.330513971731\\
5.67222897164454	151.43506174173\\
5.73797641421413	151.53966106517\\
5.80448594276898	151.644312539612\\
5.87176639073326	151.749016769546\\
5.93982669392036	151.853774366465\\
6.00867589171969	151.958585948952\\
6.07832312829723	152.063452142761\\
6.14877765381002	152.168373580896\\
6.22004882563471	152.273350903702\\
6.29214610961034	152.378384758943\\
6.36507908129557	152.483475801894\\
6.43885742724042	152.588624695424\\
6.5134909462728	152.693832110084\\
6.58898955079995	152.799098724201\\
6.66536326812491	152.904425223962\\
6.74262224177834	153.009812303508\\
6.82077673286568	153.115260665026\\
6.89983712143002	153.220771018842\\
6.97981390783066	153.326344083517\\
7.06071771413777	153.431980585937\\
7.14255928554313	153.537681261419\\
7.22534949178721	153.643446853798\\
7.30909932860291	153.749278115534\\
7.39381991917587	153.855175807808\\
7.47952251562182	153.961140700623\\
7.56621850048105	154.067173572909\\
7.65391938823015	154.173275212622\\
7.74263682681127	154.279446416856\\
7.8323825991792	154.385687991938\\
7.92316862486625	154.492000753546\\
8.0150069615654	154.598385526811\\
8.10790980673169	154.704843146428\\
8.2018894992022	154.811374456767\\
8.29695852083491	154.917980311986\\
8.39312949816637	155.024661576142\\
8.49041520408875	155.131419123309\\
8.58882855954625	155.238253837693\\
8.68838263525118	155.345166613746\\
8.78909065341995	155.452158356291\\
8.89096598952916	155.559229980637\\
8.99402217409204	155.666382412703\\
9.09827289445556	155.773616589141\\
9.20373199661822	155.880933457457\\
9.31041348706908	155.988333976144\\
9.41833153464795	156.095819114802\\
9.52750047242729	156.203389854271\\
9.63793479961579	156.311047186759\\
9.74964918348409	156.418792115976\\
9.86265846131282	156.526625657264\\
9.9769776423632	156.634548837738\\
10.0926219098705	156.742562696414\\
10.2096066230605	156.850668284354\\
10.3279473191895	156.958866664802\\
10.4476597156081	157.067158913326\\
10.5687597118481	157.175546117962\\
10.6912633917348	157.284029379357\\
10.8151870255229	157.392609810915\\
10.9405470720574	157.501288538947\\
11.0673601809597	157.610066702818\\
11.1956431948388	157.718945455099\\
11.3254131515281	157.827925961724\\
11.4566872863487	157.937009402137\\
11.5894830343981	158.046196969456\\
11.723818032866	158.155489870627\\
11.8597101233767	158.264889326587\\
11.9971773543589	158.374396572424\\
12.1362379834424	158.484012857543\\
12.2769104798836	158.593739445831\\
12.4192135270178	158.703577615824\\
12.5631660247412	158.813528660877\\
12.7087870920206	158.923593889339\\
12.856096069433	159.033774624723\\
13.0051125217341	159.144072205881\\
13.1558562404571	159.254487987186\\
13.3083472465408	159.36502333871\\
13.4626057929891	159.475679646405\\
13.6186523675608	159.586458312286\\
13.7765076954905	159.697360754622\\
13.9361927422414	159.808388408118\\
14.0977287162897	159.919542724113\\
14.2611370719413	160.030825170764\\
14.4264395121816	160.14223723325\\
14.5936579915576	160.25378041396\\
14.7628147190939	160.365456232703\\
14.9339321612425	160.477266226899\\
15.1070330448666	160.589211951791\\
15.2821403602587	160.70129498065\\
15.4592773641948	160.813516904982\\
15.6384675830225	160.925879334738\\
15.819734815786	161.038383898533\\
16.003103137387	161.151032243859\\
16.188596901782	161.263826037304\\
16.3762407452169	161.376766964772\\
16.5660595894992	161.489856731712\\
16.7580786453077	161.603097063338\\
16.9523234155412	161.716489704862\\
17.1488196987054	161.830036421726\\
17.3475935923393	161.943738999833\\
17.5486714964815	162.05759924579\\
17.7520801171764	162.171618987141\\
17.957846470021	162.285800072617\\
18.1659978837533	162.400144372374\\
18.3765620038817	162.514653778247\\
18.5895667963569	162.629330204002\\
18.8050405512858	162.744175585582\\
19.0230118866895	162.859191881375\\
19.2435097523033	162.974381072466\\
19.4665634334226	163.089745162904\\
19.6922025547917	163.205286179968\\
19.9204570845387	163.321006174432\\
20.1513573381556	163.436907220845\\
20.3849339825246	163.5529914178\\
20.6212180399914	163.669260888216\\
20.860240892485	163.785717779617\\
21.102034285686	163.902364264422\\
21.3466303332425	164.019202540229\\
21.5940615210357	164.136234830109\\
21.8443607114943	164.253463382901\\
22.097561147959	164.37089047351\\
22.353696459098	164.488518403211\\
22.6128006633728	164.606349499952\\
22.874908173557	164.724386118664\\
23.1400538013065	164.842630641577\\
23.4082727617829	164.961085478531\\
23.6796006783308	165.0797530673\\
23.9540735872088	165.198635873913\\
24.231727942376	165.317736392986\\
24.5126006203334	165.437057148047\\
24.7967289250216	165.556600691877\\
25.0841505927754	165.676369606845\\
25.3749037973357	165.796366505253\\
25.6690271549195	165.916594029684\\
25.9665597293487	166.037054853349\\
26.2675410372384	166.157751680445\\
26.5720110532451	166.278687246516\\
26.8800102153761	166.399864318811\\
27.1915794303602	166.521285696656\\
27.5067600790807	166.642954211824\\
27.8255940220713	166.764872728911\\
28.1481236050758	166.887044145719\\
28.4743916646725	167.009471393635\\
28.804441533963	167.132157438028\\
29.1383170483279	167.255105278635\\
29.4760625512486	167.378317949967\\
29.8177229001967	167.501798521705\\
30.163343472592	167.625550099114\\
30.5129701718287	167.749575823451\\
30.8666494333727	167.873878872384\\
31.2244282309286	167.998462460412\\
31.5863540826782	168.123329839297\\
31.9524750575921	168.248484298489\\
32.3228397818138	168.37392916557\\
32.6974974451177	168.499667806689\\
33.0764978074424	168.625703627014\\
33.4598912054998	168.752040071183\\
33.8477285594598	168.87868062376\\
34.2400613797143	169.0056288097\\
34.6369417737173	169.132888194817\\
35.0384224529068	169.260462386254\\
35.4445567397044	169.388355032966\\
35.8553985745982	169.516569826206\\
36.2710025233065	169.645110500009\\
36.6914237840249	169.773980831693\\
37.1167181947577	169.903184642361\\
37.5469422407334	170.032725797404\\
37.9821530619074	170.162608207018\\
38.4224084605506	170.292835826725\\
38.8677669089267	170.423412657892\\
39.3182875570577	170.554342748269\\
39.7740302405804	170.685630192523\\
40.2350554886929	170.817279132784\\
40.7014245321944	170.949293759191\\
41.1731993116168	171.081678310454\\
41.6504424854518	171.214437074414\\
42.1332174384729	171.347574388612\\
42.6215882901532	171.481094640866\\
43.1156199031823	171.615002269854\\
43.6153778920801	171.749301765703\\
44.1209286319119	171.883997670587\\
44.632339267104	172.019094579326\\
45.149677720361	172.154597140001\\
45.6730127016875	172.29051005457\\
46.2024137175131	172.426838079491\\
46.7379510799246	172.563586026354\\
47.2796959160039	172.700758762522\\
47.8277201772749	172.838361211774\\
48.3820966492596	172.976398354964\\
48.9428989611453	173.114875230679\\
49.5102015955635	173.253796935906\\
50.0840798984821	173.393168626715\\
50.6646100892127	173.532995518938\\
51.2518692705333	173.673282888868\\
51.8459354389291	173.814036073953\\
52.4468874949512	173.955260473507\\
53.0548052536957	174.096961549432\\
53.6697694554048	174.239144826936\\
54.2918617761894	174.381815895272\\
54.9211648388779	174.524980408479\\
55.5577622239888	174.66864408613\\
56.2017384808319	174.812812714098\\
56.8531791387375	174.957492145318\\
57.5121707184161	175.102688300568\\
58.1788007434494	175.248407169254\\
58.8531577519145	175.394654810206\\
59.5353313081437	175.541437352483\\
60.2254120146193	175.688760996186\\
60.9234915240071	175.836632013283\\
61.6296625513294	175.985056748439\\
62.3440188862786	176.134041619864\\
63.0666554056741	176.283593120159\\
63.7976680860628	176.433717817184\\
64.537154016467	176.584422354925\\
65.2852114112785	176.735713454382\\
66.0419396233031	176.887597914457\\
66.8074391569561	177.040082612861\\
67.5818116816111	177.193174507022\\
68.3651600451024	177.346880635015\\
69.1575882873853	177.501208116493\\
69.9592016543537	177.656164153635\\
70.7701066118189	177.811756032098\\
71.5904108596489	177.967991121992\\
72.4202233460732	178.124876878853\\
73.2596542821523	178.282420844634\\
74.1088151564157	178.440630648709\\
74.9678187496688	178.599514008883\\
75.8367791499719	178.759078732422\\
76.715811767793	178.919332717085\\
77.6050333513357	179.080283952174\\
78.5045620020451	179.241940519598\\
79.4145171902934	179.404310594943\\
80.3350197712473	179.567402448559\\
81.2661920009195	179.731224446659\\
82.2081575524054	179.89578505243\\
83.1610415323096	180.061092827156\\
84.1249704973612	180.227156431357\\
85.1000724712225	180.393984625936\\
86.0864769614925	180.561586273347\\
87.0843149769072	180.729970338768\\
88.0937190447399	180.899145891295\\
89.114823228402	181.069122105142\\
90.1477631452492	181.239908260865\\
91.192675984593	181.411513746592\\
92.2497005259218	181.583948059268\\
93.3189771573324	181.75722080592\\
94.400647894176	181.93134170493\\
95.4948563979197	182.106320587327\\
96.6017479952265	182.282167398092\\
97.7214696972572	182.458892197482\\
98.8541702191957	182.63650516236\\
100	182.815016587552\\
};
\addlegendentry{$h = 5$ km}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.001	75.9718315433995\\
0.00101159111222383	76.0719317172456\\
0.00102331657833024	76.1720318919465\\
0.00103517795563018	76.272132067512\\
0.00104717681948552	76.3722322439524\\
0.00105931476351837	76.4723324212775\\
0.00107159339982267	76.5724325994978\\
0.00108401435917833	76.6725327786236\\
0.00109657929126781	76.7726329586654\\
0.00110928986489522	76.8727331396338\\
0.00112214776820798	76.9728333215396\\
0.001135154708921	77.0729335043935\\
0.00114831241454351	77.1730336882067\\
0.0011616226326085	77.2731338729902\\
0.00117508713090481	77.3732340587553\\
0.0011887076977119	77.4733342455134\\
0.00120248614203741	77.5734344332759\\
0.00121642429385737	77.6735346220545\\
0.00123052400435926	77.773634811861\\
0.00124478714618791	77.8737350027072\\
0.00125921561369415	77.9738351946054\\
0.00127381132318648	78.0739353875676\\
0.00128857621318552	78.1740355816061\\
0.00130351224468151	78.2741357767335\\
0.00131862140139475	78.3742359729624\\
0.00133390569003906	78.4743361703055\\
0.00134936714058831	78.5744363687758\\
0.00136500780654601	78.6745365683863\\
0.00138082976521809	78.7746367691502\\
0.00139683511798874	78.8747369710809\\
0.00141302599059953	78.974837174192\\
0.00142940453343176	79.0749373784971\\
0.00144597292179202	79.17503758401\\
0.00146273335620113	79.2751377907448\\
0.0014796880626864	79.3752379987156\\
0.00149683929307726	79.4753382079367\\
0.00151418932530435	79.5754384184226\\
0.00153174046370208	79.6755386301881\\
0.00154949503931463	79.7756388432479\\
0.00156745541020559	79.875739057617\\
0.00158562396177114	79.9758392733106\\
0.00160400310705682	80.0759394903441\\
0.00162259528707809	80.176039708733\\
0.00164140297114447	80.2761399284929\\
0.00166042865718753	80.3762401496399\\
0.00167967487209265	80.4763403721899\\
0.00169914417203463	80.5764405961593\\
0.00171883914281715	80.6765408215644\\
0.00173876240021625	80.776641048422\\
0.00175891659032773	80.8767412767488\\
0.00177930438991858	80.9768415065619\\
0.00179992850678248	81.0769417378785\\
0.00182079168009946	81.1770419707161\\
0.00184189668079971	81.2771422050922\\
0.00186324631193156	81.3772424410248\\
0.0018848434090338	81.4773426785318\\
0.00190669084051225	81.5774429176315\\
0.00192879150802078	81.6775431583424\\
0.00195114834684662	81.7776434006831\\
0.00197376432630026	81.8777436446725\\
0.00199664245010979	81.9778438903298\\
0.00201978575681988	82.0779441376742\\
0.00204319732019527	82.1780443867254\\
0.00206688024962908	82.278144637503\\
0.00209083769055575	82.3782448900272\\
0.00211507282486879	82.4783451443182\\
0.00213958887134342	82.5784454003964\\
0.00216438908606402	82.6785456582825\\
0.00218947676285662	82.7786459179976\\
0.00221485523372636	82.8787461795628\\
0.00224052786930002	82.9788464429995\\
0.00226649807927369	83.0789467083295\\
0.00229276931286565	83.1790469755747\\
0.00231934505927443	83.2791472447573\\
0.00234622884814226	83.3792475158998\\
0.00237342425002387	83.4793477890248\\
0.00240093487686065	83.5794480641554\\
0.00242876438246045	83.6795483413148\\
0.00245691646298279	83.7796486205264\\
0.0024853948574298	83.8797489018142\\
0.0025142033481428	83.9798491852022\\
0.00254334576130465	84.0799494707147\\
0.00257282596744793	84.1800497583763\\
0.002602647881969	84.2801500482119\\
0.00263281546564802	84.3802503402468\\
0.00266333272517498	84.4803506345064\\
0.00269420371368188	84.5804509310166\\
0.00272543253128103	84.6805512298033\\
0.00275702332560958	84.7806515308931\\
0.00278898029238044	84.8807518343126\\
0.00282130767593947	84.9808521400887\\
0.00285400976982924	85.0809524482489\\
0.00288709091735923	85.1810527588207\\
0.00292055551218275	85.2811530718321\\
0.00295440799888038	85.3812533873114\\
0.00298865287355038	85.4813537052872\\
0.00302329468440578	85.5814540257884\\
0.00305833803237843	85.6815543488443\\
0.00309378757173014	85.7816546744845\\
0.00312964801067075	85.881755002739\\
0.00316592411198352	85.981855333638\\
0.00320262069365765	86.0819556672123\\
0.0032397426295282	86.1820560034927\\
0.00327729484992338	86.2821563425108\\
0.00331528234231942	86.3822566842982\\
0.00335371015200293	86.482357028887\\
0.00339258338274099	86.5824573763097\\
0.00343190719745904	86.6825577265992\\
0.00347168681892656	86.7826580797886\\
0.00351192753045073	86.8827584359116\\
0.00355263467657814	86.9828587950022\\
0.00359381366380463	87.0829591570948\\
0.00363546996129332	87.1830595222242\\
0.00367760910160103	87.2831598904255\\
0.00372023668141307	87.3832602617345\\
0.00376335836228653	87.483360636187\\
0.00380697987140228	87.5834610138197\\
0.00385110700232557	87.6835613946692\\
0.0038957456157755	87.7836617787729\\
0.00394090164040345	87.8837621661685\\
0.00398658107358044	87.9838625568943\\
0.00403278998219371	88.0839629509886\\
0.00407953450345245	88.1840633484908\\
0.00412682084570295	88.2841637494401\\
0.00417465528925313	88.3842641538766\\
0.00422304418720667	88.4843645618407\\
0.00427199396630678	88.5844649733733\\
0.00432151112778976	88.6845653885157\\
0.0043716022482485	88.7846658073099\\
0.0044222739805059	88.884766229798\\
0.00447353305449846	88.984866656023\\
0.00452538627817017	89.0849670860281\\
0.00457784053837662	89.1850675198572\\
0.00463090280179974	89.2851679575546\\
0.00468458011587305	89.3852683991651\\
0.00473887960971765	89.4853688447341\\
0.00479380849508911	89.5854692943075\\
0.00484937406733523	89.6855697479317\\
0.00490558370636505	89.7856702056536\\
0.00496244487762891	89.8857706675207\\
0.00501996513311008	89.9858711335811\\
0.00507815211232767	90.0859716038834\\
0.00513701354335134	90.1860720784768\\
0.00519655724382766	90.2861725574109\\
0.00525679112201842	90.3862730407362\\
0.00531772317785097	90.4863735285034\\
0.0053793615039807	90.5864740207642\\
0.00544171428686589	90.6865745175705\\
0.00550478980785497	90.7866750189751\\
0.00556859644428641	90.8867755250313\\
0.00563314267060135	90.9868760357929\\
0.00569843705946914	91.0869765513146\\
0.00576448828292587	91.1870770716515\\
0.00583130511352622	91.2871775968593\\
0.00589889642550849	91.3872781269947\\
0.00596727119597331	91.4873786621146\\
0.00603643850607586	91.5874792022769\\
0.00610640754223204	91.6875797475401\\
0.00617718759733849	91.7876802979631\\
0.00624878807200689	91.8877808536059\\
0.00632121847581246	91.9878814145289\\
0.00639448842855694	92.0879819807934\\
0.00646860766154633	92.1880825524613\\
0.00654358601888324	92.2881831295951\\
0.00661943345877439	92.3882837122583\\
0.00669616005485322	92.488384300515\\
0.00677377599751775	92.5884848944299\\
0.00685229159528406	92.6885854940687\\
0.00693171727615541	92.7886860994977\\
0.00701206358900718	92.888786710784\\
0.007093341204988	92.9888873279955\\
0.00717556091893693	93.0889879512009\\
0.00725873365081725	93.1890885804697\\
0.00734287044716677	93.2891892158722\\
0.00742798248256492	93.3892898574794\\
0.00751408106111697	93.4893905053633\\
0.00760117761795533	93.5894911595966\\
0.00768928372075831	93.6895918202529\\
0.00777841107128649	93.7896924874067\\
0.00786857150693685	93.8897931611332\\
0.00795977700231499	93.9898938415088\\
0.00805203967082548	94.0899945286104\\
0.00814537176628075	94.1900952225159\\
0.00823978568452852	94.2901959233044\\
0.0083352939650982	94.3902966310555\\
0.00843190929286626	94.4903973458499\\
0.00852964449974103	94.5904980677693\\
0.0086285125663669	94.6905987968963\\
0.00872852662384838	94.7906995333145\\
0.00882969995549409	94.8908002771082\\
0.00893204599858097	94.9909010283631\\
0.00903557834613893	95.0910017871656\\
0.00914031074875623	95.1911025536032\\
0.00924625711640574	95.2912033277644\\
0.00935343152029239	95.3913041097387\\
0.009461848194722	95.4914048996167\\
0.00957152153899187	95.5915056974899\\
0.00968246611930312	95.6916065034512\\
0.0097946966706954	95.7917073175941\\
0.0099082280990038	95.8918081400137\\
0.0100230754828387	95.9919089708056\\
0.0101392540755882	96.0920098100672\\
0.0102567793074442	96.1921106578964\\
0.0103756667874519	96.2922115143926\\
0.0104959323055823	96.3923123796564\\
0.01061759183483	96.4924132537892\\
0.0107406615333343	96.5925141368939\\
0.0108651577465254	96.6926150290745\\
0.010991097009295	96.7927159304362\\
0.0111184960481927	96.8928168410854\\
0.0112473717836475	96.9929177611298\\
0.0113777413322149	97.0930186906782\\
0.0115096220088503	97.1931196298409\\
0.0116430313292088	97.2932205787292\\
0.0117779870119712	97.3933215374559\\
0.0119145069811978	97.4934225061351\\
0.0120526093687084	97.5935234848821\\
0.0121923125164911	97.6936244738136\\
0.0123336349791378	97.7937254730476\\
0.0124765955263087	97.8938264827036\\
0.0126212131452255	97.9939275029023\\
0.0127675070431927	98.094028533766\\
0.0129154966501488	98.1941295754183\\
0.0130652016212472	98.2942306279842\\
0.0132166418394661	98.3943316915903\\
0.0133698374182495	98.4944327663645\\
0.0135248087041788	98.5945338524362\\
0.0136815762796747	98.6946349499364\\
0.0138401609657313	98.7947360589977\\
0.014000583824681	98.8948371797539\\
0.014162866162992	98.9949383123406\\
0.0143270295340983	99.095039456895\\
0.0144930957412622	99.1951406135558\\
0.0146610868404698	99.2952417824633\\
0.014831025143361	99.3953429637595\\
0.0150029332201922	99.4954441575879\\
0.0151768339028341	99.5955453640939\\
0.0153527502878042	99.6956465834243\\
0.0155307057393346	99.7957478157279\\
0.0157107238924745	99.8958490611549\\
0.0158928286562298	99.9959503198576\\
0.0160770442167382	100.09605159199\\
0.0162633950404819	100.196152877707\\
0.0164519058775366	100.296254177167\\
0.016642601764859	100.396355490529\\
0.016835508029612	100.496456817954\\
0.0170306502925284	100.596558159605\\
0.0172280544713139	100.696659515647\\
0.0174277467840892	100.796760886246\\
0.0176297537528721	100.896862271573\\
0.0178341022071001	100.996963671796\\
0.0180408192871938	101.097065087089\\
0.0182499324481615	101.197166517627\\
0.0184614694632455	101.297267963586\\
0.0186754584276108	101.397369425145\\
0.0188919277620767	101.497470902485\\
0.0191109062168914	101.597572395789\\
0.0193324228755505	101.697673905241\\
0.0195565071586595	101.79777543103\\
0.0197831888278416	101.897876973343\\
0.0200124979896904	101.997978532374\\
0.020244465099768	102.098080108315\\
0.0204791209666509	102.198181701363\\
0.0207164967560207	102.298283311716\\
0.0209566239948043	102.398384939574\\
0.0211995345753607	102.49848658514\\
0.0214452607597167	102.598588248621\\
0.0216938351838518	102.698689930222\\
0.0219452908620331	102.798791630155\\
0.0221996611911995	102.898893348632\\
0.0224569799553977	102.998995085868\\
0.0227172813302691	103.09909684208\\
0.0229805998875885	103.199198617488\\
0.0232469705998565	103.299300412315\\
0.0235164288449435	103.399402226785\\
0.0237890104107889	103.499504061127\\
0.0240647515001542	103.599605915571\\
0.0243436887354311	103.699707790349\\
0.0246258591635055	103.799809685698\\
0.0249113002606779	103.899911601856\\
0.0252000499376409	104.000013539065\\
0.0254921465445142	104.100115497567\\
0.025787628875938	104.20021747761\\
0.0260865361762255	104.300319479444\\
0.0263889081445751	104.400421503321\\
0.0266947849403432	104.500523549496\\
0.0270042071883777	104.600625618229\\
0.0273172159844138	104.700727709781\\
0.0276338529005317	104.800829824416\\
0.0279541599906786	104.900931962401\\
0.0282781797962534	105.001034124008\\
0.0286059553517574	105.10113630951\\
0.0289375301905095	105.201238519184\\
0.0292729483504282	105.30134075331\\
0.0296122543798803	105.401443012172\\
0.0299554933435981	105.501545296057\\
0.030302710828664	105.601647605254\\
0.0306539529505653	105.701749940057\\
0.0310092663593193	105.801852300762\\
0.0313686982456688	105.901954687671\\
0.0317322963473498	106.002057101086\\
0.0321001089554317	106.102159541315\\
0.0324721849207313	106.202262008669\\
0.0328485736603004	106.302364503462\\
0.0332293251639897	106.402467026012\\
0.0336144900010877	106.502569576641\\
0.0340041193270371	106.602672155674\\
0.0343982648902292	106.702774763441\\
0.0347969790388769	106.802877400274\\
0.0352003147279668	106.902980066511\\
0.0356083255262928	107.003082762493\\
0.0360210656235707	107.103185488563\\
0.0364385898376354	107.203288245072\\
0.0368609536217216	107.303391032371\\
0.0372882130718284	107.403493850818\\
0.03772042493417	107.503596700774\\
0.0381576466127125	107.603699582603\\
0.0385999361767977	107.703802496676\\
0.0390473523688556	107.803905443366\\
0.0394999546122064	107.904008423051\\
0.0399578030189527	108.004111436113\\
0.0404209583979631	108.10421448294\\
0.0408894822629486	108.204317563923\\
0.0413634368406328	108.304420679458\\
0.0418428850790158	108.404523829945\\
0.0423278906557355	108.504627015789\\
0.0428185179865241	108.6047302374\\
0.043314832233764	108.704833495194\\
0.0438168993151419	108.804936789588\\
0.044324785912404	108.905040121008\\
0.0448385594802119	109.005143489882\\
0.0453582882551019	109.105246896645\\
0.0458840412645476	109.205350341736\\
0.0464158883361278	109.3054538256\\
0.0469539001068006	109.405557348684\\
0.047498148032285	109.505660911446\\
0.0480487043965513	109.605764514343\\
0.0486056423214214	109.705868157841\\
0.0491690357762803	109.805971842411\\
0.0497389595879007	109.90607556853\\
0.0503154894503805	110.006179336678\\
0.0508987019351968	110.106283147342\\
0.051488674501375	110.206387001017\\
0.0520854855057766	110.306490898199\\
0.0526892142135067	110.406594839394\\
0.0532999408084409	110.506698825111\\
0.053917746403875	110.606802855867\\
0.0545427130532983	110.706906932184\\
0.0551749237612913	110.807011054589\\
0.0558144624945496	110.907115223617\\
0.0564614141930367	111.007219439809\\
0.0571158647812643	111.107323703711\\
0.057777901179705	111.207428015876\\
0.0584476113163363	111.307532376863\\
0.0591250841383188	111.407636787239\\
0.0598104096238094	111.507741247576\\
0.0605036787939122	111.607845758453\\
0.061204983724767	111.707950320455\\
0.0619144175597784	111.808054934176\\
0.0626320745219869	111.908159600215\\
0.0633580499265825	112.008264319178\\
0.0640924401935645	112.108369091679\\
0.0648353428605472	112.208473918339\\
0.0655868565957143	112.308578799784\\
0.0663470812109235	112.408683736651\\
0.0671161176749628	112.50878872958\\
0.0678940681269611	112.608893779224\\
0.068681035889953	112.708998886238\\
0.0694771254846024	112.809104051288\\
0.0702824426430835	112.909209275046\\
0.0710970943231243	113.009314558193\\
0.0719211887222119	113.109419901417\\
0.0727548352919623	113.209525305415\\
0.0735981447526577	113.309630770891\\
0.0744512291079514	113.409736298558\\
0.0753142016597437	113.509841889136\\
0.07618717702323	113.609947543355\\
0.077070271142123	113.710053261952\\
0.0779636013040523	113.810159045674\\
0.0788672861561415	113.910264895276\\
0.0797814457207662	114.01037081152\\
0.080706201411495	114.11047679518\\
0.0816416760492147	114.210582847038\\
0.0825879938784427	114.310688967882\\
0.0835452805838287	114.410795158514\\
0.0845136633068472	114.510901419742\\
0.0854932706626838	114.611007752384\\
0.0864842327573172	114.711114157269\\
0.0874866812047991	114.811220635232\\
0.0885007491447343	114.911327187123\\
0.089526571259964	115.011433813796\\
0.0905642837944529	115.11154051612\\
0.0916140245713852	115.211647294971\\
0.0926759330114688	115.311754151236\\
0.0937501501514529	115.411861085813\\
0.0948368186628592	115.511968099609\\
0.0959360828709314	115.612075193542\\
0.097048088773803	115.712182368542\\
0.0981729840618884	115.812289625547\\
0.099310918137498	115.91239696551\\
0.100462042134681	116.01250438939\\
0.1016265089393	116.11261189816\\
0.102804473209331	116.212719492806\\
0.103996091395412	116.312827174322\\
0.105201521761616	116.412934943714\\
0.106420924406472	116.513042802003\\
0.107654461284232	116.613150750217\\
0.108902296226373	116.7132587894\\
0.110164594963366	116.813366920606\\
0.111441525146679	116.913475144901\\
0.112733256371049	117.013583463364\\
0.114039960197003	117.113691877088\\
0.115361810173648	117.213800387175\\
0.116698981861715	117.313908994744\\
0.118051652856881	117.414017700924\\
0.119420002813353	117.514126506857\\
0.120804213467733	117.614235413701\\
0.122204468663149	117.714344422625\\
0.123620954373677	117.814453534813\\
0.125053858729039	117.91456275146\\
0.12650337203959	118.014672073778\\
0.127969686821594	118.114781502992\\
0.129452997822792	118.214891040341\\
0.130953502048267	118.315000687078\\
0.132471398786612	118.415110444471\\
0.134006889636395	118.515220313803\\
0.135560178532937	118.615330296371\\
0.137131471775395	118.715440393488\\
0.138720978054162	118.815550606482\\
0.140328908478587	118.915660936695\\
0.14195547660501	119.015771385486\\
0.143600898465126	119.115881954231\\
0.145265392594678	119.215992644319\\
0.146949180062482	119.316103457156\\
0.148652484499786	119.416214394166\\
0.150375532129974	119.516325456788\\
0.15211855179861	119.616436646477\\
0.153881775003835	119.716547964707\\
0.155665435927106	119.816659412968\\
0.157469771464309	119.916770992767\\
0.159295021257212	120.016882705628\\
0.161141427725302	120.116994553094\\
0.163009236097974	120.217106536725\\
0.164898694447106	120.3172186581\\
0.166810053720006	120.417330918814\\
0.168743567772738	120.517443320483\\
0.170699493403841	120.617555864741\\
0.172678090388436	120.717668553241\\
0.174679621512725	120.817781387655\\
0.176704352608895	120.917894369673\\
0.178752552590424	121.018007501007\\
0.180824493487795	121.118120783387\\
0.182920450484629	121.218234218565\\
0.18504070195423	121.318347808311\\
0.187185529496558	121.418461554417\\
0.18935521797563	121.518575458696\\
0.191550055557353	121.61868952298\\
0.193770333747799	121.718803749125\\
0.196016347431919	121.818918139006\\
0.198288394912707	121.919032694522\\
0.200586777950823	122.019147417592\\
0.202911801804668	122.119262310159\\
0.205263775270925	122.219377374187\\
0.207643010725577	122.319492611663\\
0.210049824165392	122.419608024598\\
0.212484535249888	122.519723615027\\
0.214947467343798	122.619839385005\\
0.217438947560008	122.719955336614\\
0.219959306803007	122.820071471961\\
0.222508879812837	122.920187793173\\
0.225088005209546	123.020304302406\\
0.227697025538168	123.12042100184\\
0.230336287314213	123.220537893678\\
0.233006141069692	123.320654980151\\
0.235706941399673	123.420772263515\\
0.238439047009372	123.520889746052\\
0.241202820761801	123.621007430071\\
0.243998629725955	123.721125317907\\
0.246826845225569	123.821243411923\\
0.249687842888433	123.921361714508\\
0.252582002696278	124.02148022808\\
0.255509709035251	124.121598955085\\
0.258471350746956	124.221717897997\\
0.261467321180109	124.321837059317\\
0.264498018242772	124.421956441579\\
0.267563844455205	124.522076047342\\
0.270665207003324	124.622195879197\\
0.273802517792786	124.722315939766\\
0.276976193503689	124.822436231698\\
0.28018665564592	124.922556757676\\
0.283434330615131	125.022677520413\\
0.286719649749377	125.122798522653\\
0.290043049386399	125.222919767172\\
0.293404970921579	125.323041256778\\
0.29680586086656	125.423162994312\\
0.300246170908555	125.523284982648\\
0.303726357970331	125.623407224693\\
0.3072468842709	125.723529723388\\
0.310808217386906	125.823652481708\\
0.314410830314726	125.923775502662\\
0.318055201533292	126.023898789293\\
0.321741815067637	126.124022344683\\
0.325471160553185	126.224146171945\\
0.329243733300777	126.324270274232\\
0.333060034362459	126.42439465473\\
0.336920570598027	126.524519316666\\
0.340825854742345	126.6246442633\\
0.344776405473446	126.724769497934\\
0.348772747481418	126.824895023904\\
0.352815411538088	126.925020844589\\
0.356904934567523	127.025146963404\\
0.361041859717334	127.125273383805\\
0.365226736430818	127.225400109287\\
0.36946012051993	127.325527143387\\
0.373742574239106	127.425654489682\\
0.378074666359935	127.525782151791\\
0.3824569722467	127.625910133374\\
0.386890073932798	127.726038438134\\
0.391374560198038	127.826167069818\\
0.395911026646846	127.926296032215\\
0.400500075787361	128.026425329158\\
0.405142317111465	128.126554964525\\
0.409838367175726	128.226684942238\\
0.414588849683291	128.326815266266\\
0.419394395566719	128.426945940623\\
0.424255643071778	128.52707696937\\
0.429173237842216	128.627208356614\\
0.434147833005509	128.727340106511\\
0.439180089259609	128.827472223264\\
0.444270674960688	128.927604711126\\
0.449420266211914	129.027737574398\\
0.45462954695324	129.127870817431\\
0.459899209052244	129.228004444628\\
0.465229952396019	129.328138460442\\
0.470622484984128	129.428272869376\\
0.476077523022637	129.528407675988\\
0.481595791019235	129.628542884886\\
0.487178021879463	129.728678500735\\
0.492824957004051	129.828814528251\\
0.498537346387389	129.928950972206\\
0.504315948717136	130.029087837426\\
0.510161531474983	130.129225128795\\
0.516074871038591	130.229362851252\\
0.522056752784698	130.329501009794\\
0.528107971193433	130.429639609476\\
0.534229329953835	130.529778655411\\
0.540421642070592	130.629918152771\\
0.546685729972018	130.73005810679\\
0.55302242561929	130.830198522759\\
0.559432570616938	130.930339406035\\
0.565917016324624	131.030480762032\\
0.572476623970218	131.130622596232\\
0.579112264764176	131.230764914176\\
0.585824820015254	131.330907721472\\
0.592615181247555	131.431051023791\\
0.599484250318941	131.531194826873\\
0.606432939540806	131.631339136521\\
0.613462171799251	131.731483958606\\
0.62057288067765	131.831629299069\\
0.62776601058065	131.931775163918\\
0.635042516859596	132.031921559232\\
0.642403365939419	132.132068491158\\
0.649849535446989	132.232215965918\\
0.657382014340959	132.332363989802\\
0.665001803043112	132.432512569177\\
0.672709913571234	132.53266171048\\
0.680507369673521	132.632811420225\\
0.68839520696455	132.732961705001\\
0.696374473062822	132.833112571474\\
0.704446227729904	132.933264026385\\
0.712611543011175	133.033416076556\\
0.720871503378214	133.133568728885\\
0.729227205872831	133.233721990354\\
0.737679760252773	133.333875868021\\
0.746230289139111	133.434030369031\\
0.754879928165343	133.534185500608\\
0.763629826128224	133.63434127006\\
0.77248114514034	133.734497684783\\
0.781435060784454	133.834654752254\\
0.790492762269642	133.934812480041\\
0.799655452589235	134.034970875797\\
0.808924348680594	134.135129947264\\
0.818300681586739	134.235289702275\\
0.827785696619847	134.335450148752\\
0.837380653526649	134.435611294712\\
0.84708682665574	134.53577314826\\
0.856905505126835	134.6359357176\\
0.866837993001977	134.736099011028\\
0.876885609458743	134.836263036937\\
0.88704968896544	134.936427803817\\
0.897331581458352	135.036593320257\\
0.907732652521022	135.136759594945\\
0.918254283565628	135.23692663667\\
0.92889787201645	135.337094454323\\
0.939664831495469	135.437263056898\\
0.950556592010119	135.537432453492\\
0.96157460014321	135.637602653311\\
0.972720319245054	135.737773665662\\
0.983995229627823	135.837945499966\\
0.995400828762152	135.938118165749\\
1.00693863147603	136.038291672649\\
1.01861017015598	136.138466030415\\
1.03041699495059	136.23864124891\\
1.0423606739764	136.338817338111\\
1.05444279352617	136.43899430811\\
1.06666495827954	136.539172169117\\
1.07902879151618	136.639350931459\\
1.09153593533139	136.739530605584\\
1.10418805085416	136.839711202061\\
1.11698681846782	136.93989273158\\
1.12993393803322	137.040075204957\\
1.14303112911448	137.140258633131\\
1.15628013120738	137.240443027171\\
1.16968270397038	137.340628398271\\
1.18324062745838	137.440814757756\\
1.19695570235904	137.541002117084\\
1.21082975023204	137.641190487844\\
1.22486461375093	137.741379881759\\
1.23906215694792	137.841570310688\\
1.2534242654614	137.941761786629\\
1.26795284678643	138.041954321717\\
1.28264983052806	138.14214792823\\
1.29751716865759	138.242342618586\\
1.31255683577184	138.342538405348\\
1.32777082935543	138.442735301226\\
1.34316117004602	138.542933319074\\
1.35872990190271	138.643132471897\\
1.37447909267754	138.743332772852\\
1.39041083409007	138.843534235246\\
1.40652724210524	138.943736872542\\
1.42283045721435	139.043940698358\\
1.43932264471941	139.14414572647\\
1.45600599502065	139.244351970815\\
1.4728827239075	139.34455944549\\
1.48995507285286	139.444768164755\\
1.50722530931076	139.544978143037\\
1.52469572701757	139.64518939493\\
1.54236864629663	139.745401935196\\
1.56024641436637	139.845615778768\\
1.57833140565212	139.945830940753\\
1.59662602210143	140.046047436434\\
1.61513269350309	140.146265281269\\
1.63385387780986	140.246484490896\\
1.6527920614649	140.346705081136\\
1.67194975973199	140.44692706799\\
1.69132951702965	140.547150467647\\
1.71093390726902	140.647375296483\\
1.73076553419573	140.747601571063\\
1.75082703173573	140.847829308147\\
1.77112106434509	140.948058524685\\
1.7916503273639	141.048289237826\\
1.81241754737424	141.148521464917\\
1.83342548256229	141.248755223508\\
1.8546769230847	141.348990531349\\
1.87617469143912	141.449227406398\\
1.8979216428391	141.54946586682\\
1.91992066559328	141.649705930993\\
1.94217468148903	141.749947617505\\
1.96468664618045	141.850190945161\\
1.98745954958098	141.950435932984\\
2.0104964162605	142.050682600216\\
2.03380030584698	142.150930966325\\
2.05737431343291	142.251181051002\\
2.08122156998634	142.351432874166\\
2.10534524276671	142.45168645597\\
2.12974853574552	142.551941816797\\
2.15443469003188	142.652198977269\\
2.17940698430296	142.752457958246\\
2.20466873523941	142.852718780828\\
2.23022329796594	142.952981466363\\
2.25607406649686	143.053246036443\\
2.2822244741869	143.153512512914\\
2.30867799418717	143.253780917872\\
2.33543813990648	143.35405127367\\
2.36250846547795	143.454323602921\\
2.38989256623105	143.5545979285\\
2.41759407916913	143.654874273546\\
2.44561668345245	143.755152661467\\
2.47396410088681	143.855433115941\\
2.50264009641792	143.955715660924\\
2.53164847863136	144.056000320646\\
2.56099310025846	144.156287119619\\
2.59067785868801	144.256576082639\\
2.62070669648385	144.356867234791\\
2.65108360190854	144.457160601449\\
2.68181260945302	144.557456208281\\
2.71289780037247	144.657754081254\\
2.74434330322837	144.758054246634\\
2.7761532944368	144.858356730993\\
2.80833199882317	144.958661561211\\
2.8408836901833	145.058968764479\\
2.87381269185107	145.159278368302\\
2.90712337727258	145.259590400507\\
2.94082017058706	145.359904889241\\
2.97490754721444	145.460221862977\\
3.00939003444972	145.56054135052\\
3.0442722120643	145.660863381008\\
3.07955871291423	145.761187983915\\
3.11525422355549	145.86151518906\\
3.15136348486648	145.961845026605\\
3.18789129267765	146.062177527062\\
3.22484249840844	146.162512721298\\
3.26222200971167	146.262850640537\\
3.30003479112529	146.363191316363\\
3.33828586473176	146.463534780731\\
3.37698031082509	146.56388106596\\
3.41612326858553	146.664230204749\\
3.45571993676214	146.764582230174\\
3.49577557436328	146.864937175693\\
3.53629550135504	146.965295075154\\
3.57728509936787	147.065655962796\\
3.61874981241128	147.166019873256\\
3.6606951475969	147.266386841571\\
3.70312667586993	147.366756903186\\
3.74605003274899	147.467130093955\\
3.78947091907467	147.567506450149\\
3.8333951017666	147.667886008458\\
3.87782841458946	147.768268805999\\
3.92277675892772	147.868654880317\\
3.96824610456948	147.969044269395\\
4.01424249049932	148.069437011653\\
4.06077202570037	148.16983314596\\
4.10784088996565	148.270232711632\\
4.15545533471888	148.370635748444\\
4.20362168384471	148.471042296628\\
4.25234633452868	148.571452396888\\
4.3016357581068	148.671866090393\\
4.35149650092505	148.772283418795\\
4.40193518520887	148.872704424226\\
4.45295850994266	148.973129149306\\
4.50457325175946	149.073557637152\\
4.55678626584106	149.173989931376\\
4.60960448682843	149.2744260761\\
4.66303492974273	149.374866115954\\
4.71708469091702	149.475310096089\\
4.77176094893875	149.575758062175\\
4.82707096560318	149.676210060415\\
4.88302208687788	149.776666137547\\
4.93962174387832	149.877126340847\\
4.99687745385488	149.977590718145\\
5.05479682119124	150.07805931782\\
5.11338753841433	150.178532188815\\
5.17265738721602	150.27900938064\\
5.23261423948666	150.379490943377\\
5.29326605836056	150.47997692769\\
5.35462089927361	150.58046738483\\
5.41668691103315	150.680962366643\\
5.47947233690029	150.781461925574\\
5.54298551568467	150.881966114677\\
5.60723488285203	150.982474987621\\
5.67222897164454	151.082988598697\\
5.73797641421413	151.183507002825\\
5.80448594276898	151.284030255562\\
5.87176639073326	151.384558413109\\
5.93982669392036	151.485091532317\\
6.00867589171969	151.585629670699\\
6.07832312829723	151.686172886432\\
6.14877765381002	151.786721238367\\
6.22004882563471	151.88727478604\\
6.29214610961034	151.987833589675\\
6.36507908129557	152.088397710194\\
6.43885742724042	152.188967209225\\
6.5134909462728	152.289542149112\\
6.58898955079995	152.390122592921\\
6.66536326812491	152.490708604447\\
6.74262224177834	152.591300248227\\
6.82077673286568	152.691897589546\\
6.89983712143002	152.792500694442\\
6.97981390783066	152.893109629724\\
7.06071771413777	152.993724462972\\
7.14255928554313	153.094345262549\\
7.22534949178721	153.194972097613\\
7.30909932860291	153.29560503812\\
7.39381991917587	153.396244154841\\
7.47952251562182	153.496889519363\\
7.56621850048105	153.597541204107\\
7.65391938823015	153.69819928233\\
7.74263682681127	153.79886382814\\
7.8323825991792	153.899534916504\\
7.92316862486625	154.000212623257\\
8.0150069615654	154.100897025113\\
8.10790980673169	154.201588199677\\
8.2018894992022	154.302286225451\\
8.29695852083491	154.402991181849\\
8.39312949816637	154.503703149204\\
8.49041520408875	154.604422208781\\
8.58882855954625	154.705148442786\\
8.68838263525118	154.80588193438\\
8.78909065341995	154.906622767686\\
8.89096598952916	155.007371027802\\
8.99402217409204	155.108126800814\\
9.09827289445556	155.208890173804\\
9.20373199661822	155.309661234865\\
9.31041348706908	155.41044007311\\
9.41833153464795	155.511226778684\\
9.52750047242729	155.61202144278\\
9.63793479961579	155.712824157644\\
9.74964918348409	155.813635016596\\
9.86265846131282	155.914454114033\\
9.9769776423632	156.015281545449\\
10.0926219098705	156.116117407443\\
10.2096066230605	156.216961797737\\
10.3279473191895	156.317814815181\\
10.4476597156081	156.418676559775\\
10.5687597118481	156.519547132676\\
10.6912633917348	156.620426636214\\
10.8151870255229	156.721315173904\\
10.9405470720574	156.822212850463\\
11.0673601809597	156.92311977182\\
11.1956431948388	157.024036045133\\
11.3254131515281	157.124961778801\\
11.4566872863487	157.22589708248\\
11.5894830343981	157.326842067098\\
11.723818032866	157.427796844867\\
11.8597101233767	157.528761529301\\
11.9971773543589	157.629736235229\\
12.1362379834424	157.730721078811\\
12.2769104798836	157.831716177554\\
12.4192135270178	157.932721650327\\
12.5631660247412	158.033737617376\\
12.7087870920206	158.134764200342\\
12.856096069433	158.235801522275\\
13.0051125217341	158.336849707651\\
13.1558562404571	158.43790888239\\
13.3083472465408	158.538979173871\\
13.4626057929891	158.640060710948\\
13.6186523675608	158.741153623972\\
13.7765076954905	158.842258044802\\
13.9361927422414	158.943374106827\\
14.0977287162897	159.04450194498\\
14.2611370719413	159.14564169576\\
14.4264395121816	159.246793497248\\
14.5936579915576	159.347957489124\\
14.7628147190939	159.44913381269\\
14.9339321612425	159.550322610882\\
15.1070330448666	159.651524028297\\
15.2821403602587	159.752738211204\\
15.4592773641948	159.853965307569\\
15.6384675830225	159.955205467075\\
15.819734815786	160.056458841138\\
16.003103137387	160.157725582928\\
16.188596901782	160.259005847393\\
16.3762407452169	160.360299791276\\
16.5660595894992	160.461607573136\\
16.7580786453077	160.562929353371\\
16.9523234155412	160.664265294237\\
17.1488196987054	160.765615559872\\
17.3475935923393	160.866980316317\\
17.5486714964815	160.968359731535\\
17.7520801171764	161.069753975438\\
17.957846470021	161.171163219907\\
18.1659978837533	161.272587638815\\
18.3765620038817	161.374027408052\\
18.5895667963569	161.475482705543\\
18.8050405512858	161.57695371128\\
19.0230118866895	161.678440607338\\
19.2435097523033	161.779943577903\\
19.4665634334226	161.881462809298\\
19.6922025547917	161.982998490002\\
19.9204570845387	162.084550810683\\
20.1513573381556	162.186119964215\\
20.3849339825246	162.28770614571\\
20.6212180399914	162.389309552541\\
20.860240892485	162.49093038437\\
21.102034285686	162.592568843171\\
21.3466303332425	162.694225133259\\
21.5940615210357	162.795899461321\\
21.8443607114943	162.897592036436\\
22.097561147959	162.999303070107\\
22.353696459098	163.101032776291\\
22.6128006633728	163.202781371421\\
22.874908173557	163.304549074442\\
23.1400538013065	163.406336106836\\
23.4082727617829	163.508142692651\\
23.6796006783308	163.609969058533\\
23.9540735872088	163.711815433756\\
24.231727942376	163.81368205025\\
24.5126006203334	163.915569142634\\
24.7967289250216	164.017476948246\\
25.0841505927754	164.119405707175\\
25.3749037973357	164.221355662294\\
25.6690271549195	164.32332705929\\
25.9665597293487	164.425320146699\\
26.2675410372384	164.527335175936\\
26.5720110532451	164.629372401331\\
26.8800102153761	164.731432080163\\
27.1915794303602	164.833514472692\\
27.5067600790807	164.935619842195\\
27.8255940220713	165.037748455\\
28.1481236050758	165.139900580525\\
28.4743916646725	165.242076491306\\
28.804441533963	165.344276463041\\
29.1383170483279	165.446500774625\\
29.4760625512486	165.548749708182\\
29.8177229001967	165.651023549109\\
30.163343472592	165.753322586109\\
30.5129701718287	165.855647111234\\
30.8666494333727	165.95799741992\\
31.2244282309286	166.060373811025\\
31.5863540826782	166.162776586875\\
31.9524750575921	166.265206053298\\
32.3228397818138	166.367662519667\\
32.6974974451177	166.470146298943\\
33.0764978074424	166.572657707711\\
33.4598912054998	166.675197066228\\
33.8477285594598	166.777764698464\\
34.2400613797143	166.880360932141\\
34.6369417737173	166.982986098783\\
35.0384224529068	167.085640533755\\
35.4445567397044	167.188324576308\\
35.8553985745982	167.291038569629\\
36.2710025233065	167.393782860879\\
36.6914237840249	167.496557801246\\
37.1167181947577	167.599363745986\\
37.5469422407334	167.702201054476\\
37.9821530619074	167.805070090254\\
38.4224084605506	167.907971221078\\
38.8677669089267	168.010904818962\\
39.3182875570577	168.113871260237\\
39.7740302405804	168.216870925595\\
40.2350554886929	168.319904200139\\
40.7014245321944	168.422971473437\\
41.1731993116168	168.526073139572\\
41.6504424854518	168.629209597197\\
42.1332174384729	168.732381249582\\
42.6215882901532	168.835588504674\\
43.1156199031823	168.938831775149\\
43.6153778920801	169.042111478464\\
44.1209286319119	169.145428036917\\
44.632339267104	169.248781877699\\
45.149677720361	169.352173432955\\
45.6730127016875	169.455603139837\\
46.2024137175131	169.559071440565\\
46.7379510799246	169.662578782484\\
47.2796959160039	169.766125618126\\
47.8277201772749	169.869712405266\\
48.3820966492596	169.973339606987\\
48.9428989611453	170.077007691739\\
49.5102015955635	170.180717133401\\
50.0840798984821	170.284468411346\\
50.6646100892127	170.388262010503\\
51.2518692705333	170.492098421423\\
51.8459354389291	170.59597814034\\
52.4468874949512	170.699901669244\\
53.0548052536957	170.803869515939\\
53.6697694554048	170.90788219412\\
54.2918617761894	171.011940223432\\
54.9211648388779	171.116044129546\\
55.5577622239888	171.220194444224\\
56.2017384808319	171.324391705395\\
56.8531791387375	171.428636457219\\
57.5121707184161	171.532929250166\\
58.1788007434494	171.637270641087\\
58.8531577519145	171.741661193285\\
59.5353313081437	171.846101476596\\
60.2254120146193	171.950592067457\\
60.9234915240071	172.055133548989\\
61.6296625513294	172.159726511072\\
62.3440188862786	172.264371550422\\
63.0666554056741	172.369069270673\\
63.7976680860628	172.473820282455\\
64.537154016467	172.578625203476\\
65.2852114112785	172.683484658605\\
66.0419396233031	172.788399279952\\
66.8074391569561	172.893369706955\\
67.5818116816111	172.998396586464\\
68.3651600451024	173.103480572826\\
69.1575882873853	173.208622327973\\
69.9592016543537	173.313822521509\\
70.7701066118189	173.4190818308\\
71.5904108596489	173.524400941065\\
72.4202233460732	173.629780545461\\
73.2596542821523	173.735221345185\\
74.1088151564157	173.840724049557\\
74.9678187496688	173.946289376122\\
75.8367791499719	174.05191805074\\
76.715811767793	174.157610807686\\
77.6050333513357	174.263368389744\\
78.5045620020451	174.369191548311\\
79.4145171902934	174.475081043491\\
80.3350197712473	174.581037644199\\
81.2661920009195	174.687062128263\\
82.2081575524054	174.793155282527\\
83.1610415323096	174.899317902953\\
84.1249704973612	175.005550794733\\
85.1000724712225	175.11185477239\\
86.0864769614925	175.218230659888\\
87.0843149769072	175.324679290742\\
88.0937190447399	175.431201508128\\
89.114823228402	175.537798164996\\
90.1477631452492	175.644470124183\\
91.192675984593	175.751218258526\\
92.2497005259218	175.85804345098\\
93.3189771573324	175.964946594734\\
94.400647894176	176.071928593331\\
95.4948563979197	176.178990360785\\
96.6017479952265	176.286132821707\\
97.7214696972572	176.393356911424\\
98.8541702191957	176.500663576104\\
100	176.608053772882\\
};
\addlegendentry{$h = 10$ km}

\end{axis}
\end{tikzpicture}%

==> Figures/terrestrial-183-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.91\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Path loss $L$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Frequency = 183.3 GHz},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.5,1.05)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]
\addplot [color=black]
  table[row sep=crcr]{%
0.001	77.7415060800109\\
0.00101159111222383	77.8419337076279\\
0.00102331657833024	77.9423651316532\\
0.00103517795563018	78.0428003960912\\
0.00104717681948552	78.1432395454568\\
0.00105931476351837	78.2436826247803\\
0.00107159339982267	78.3441296796146\\
0.00108401435917833	78.4445807560401\\
0.00109657929126781	78.5450359006716\\
0.00110928986489522	78.6454951606641\\
0.00112214776820798	78.7459585837193\\
0.001135154708921	78.8464262180915\\
0.00114831241454351	78.9468981125948\\
0.0011616226326085	79.0473743166087\\
0.00117508713090481	79.1478548800853\\
0.0011887076977119	79.2483398535556\\
0.00120248614203741	79.3488292881363\\
0.00121642429385737	79.4493232355367\\
0.00123052400435926	79.5498217480653\\
0.00124478714618791	79.6503248786371\\
0.00125921561369415	79.7508326807803\\
0.00127381132318648	79.8513452086437\\
0.00128857621318552	79.9518625170035\\
0.00130351224468151	80.0523846612711\\
0.00131862140139475	80.1529116975\\
0.00133390569003906	80.2534436823935\\
0.00134936714058831	80.3539806733121\\
0.00136500780654601	80.4545227282812\\
0.00138082976521809	80.5550699059988\\
0.00139683511798874	80.6556222658433\\
0.00141302599059953	80.7561798678811\\
0.00142940453343176	80.8567427728753\\
0.00144597292179202	80.957311042293\\
0.00146273335620113	81.0578847383137\\
0.0014796880626864	81.158463923838\\
0.00149683929307726	81.2590486624951\\
0.00151418932530435	81.3596390186521\\
0.00153174046370208	81.4602350574221\\
0.00154949503931463	81.5608368446729\\
0.00156745541020559	81.6614444470357\\
0.00158562396177114	81.7620579319143\\
0.00160400310705682	81.8626773674934\\
0.00162259528707809	81.9633028227483\\
0.00164140297114447	82.0639343674538\\
0.00166042865718753	82.1645720721934\\
0.00167967487209265	82.2652160083686\\
0.00169914417203463	82.3658662482089\\
0.00171883914281715	82.4665228647806\\
0.00173876240021625	82.5671859319972\\
0.00175891659032773	82.6678555246288\\
0.00177930438991858	82.7685317183122\\
0.00179992850678248	82.8692145895611\\
0.00182079168009946	82.9699042157757\\
0.00184189668079971	83.0706006752536\\
0.00186324631193156	83.1713040472001\\
0.0018848434090338	83.2720144117382\\
0.00190669084051225	83.3727318499199\\
0.00192879150802078	83.4734564437366\\
0.00195114834684662	83.57418827613\\
0.00197376432630026	83.6749274310033\\
0.00199664245010979	83.7756739932323\\
0.00201978575681988	83.8764280486763\\
0.00204319732019527	83.9771896841901\\
0.00206688024962908	84.0779589876351\\
0.00209083769055575	84.1787360478912\\
0.00211507282486879	84.2795209548684\\
0.00213958887134342	84.380313799519\\
0.00216438908606402	84.4811146738495\\
0.00218947676285662	84.5819236709326\\
0.00221485523372636	84.6827408849203\\
0.00224052786930002	84.7835664110555\\
0.00226649807927369	84.8844003456853\\
0.00229276931286565	84.9852427862735\\
0.00231934505927443	85.0860938314135\\
0.00234622884814226	85.1869535808418\\
0.00237342425002387	85.2878221354508\\
0.00240093487686065	85.3886995973021\\
0.00242876438246045	85.4895860696408\\
0.00245691646298279	85.5904816569084\\
0.0024853948574298	85.6913864647569\\
0.0025142033481428	85.7923006000633\\
0.00254334576130465	85.8932241709432\\
0.00257282596744793	85.9941572867652\\
0.002602647881969	86.095100058166\\
0.00263281546564802	86.1960525970643\\
0.00266333272517498	86.2970150166765\\
0.00269420371368188	86.3979874315309\\
0.00272543253128103	86.4989699574835\\
0.00275702332560958	86.5999627117332\\
0.00278898029238044	86.7009658128373\\
0.00282130767593947	86.8019793807273\\
0.00285400976982924	86.9030035367251\\
0.00288709091735923	87.0040384035585\\
0.00292055551218275	87.1050841053779\\
0.00295440799888038	87.2061407677731\\
0.00298865287355038	87.3072085177891\\
0.00302329468440578	87.4082874839439\\
0.00305833803237843	87.5093777962449\\
0.00309378757173014	87.6104795862068\\
0.00312964801067075	87.7115929868682\\
0.00316592411198352	87.8127181328102\\
0.00320262069365765	87.9138551601735\\
0.0032397426295282	88.0150042066772\\
0.00327729484992338	88.1161654116363\\
0.00331528234231942	88.2173389159809\\
0.00335371015200293	88.3185248622745\\
0.00339258338274099	88.4197233947333\\
0.00343190719745904	88.5209346592448\\
0.00347168681892656	88.6221588033877\\
0.00351192753045073	88.7233959764512\\
0.00355263467657814	88.824646329455\\
0.00359381366380463	88.9259100151694\\
0.00363546996129332	89.0271871881352\\
0.00367760910160103	89.1284780046846\\
0.00372023668141307	89.2297826229621\\
0.00376335836228653	89.3311012029449\\
0.00380697987140228	89.4324339064648\\
0.00385110700232557	89.5337808972293\\
0.0038957456157755	89.6351423408434\\
0.00394090164040345	89.7365184048317\\
0.00398658107358044	89.8379092586606\\
0.00403278998219371	89.9393150737608\\
0.00407953450345245	90.0407360235502\\
0.00412682084570295	90.1421722834565\\
0.00417465528925313	90.2436240309411\\
0.00422304418720667	90.3450914455222\\
0.00427199396630678	90.4465747087989\\
0.00432151112778976	90.5480740044752\\
0.0043716022482485	90.6495895183845\\
0.0044222739805059	90.751121438514\\
0.00447353305449846	90.8526699550302\\
0.00452538627817017	90.9542352603036\\
0.00457784053837662	91.0558175489347\\
0.00463090280179974	91.1574170177793\\
0.00468458011587305	91.2590338659753\\
0.00473887960971765	91.3606682949687\\
0.00479380849508911	91.4623205085405\\
0.00484937406733523	91.5639907128337\\
0.00490558370636505	91.6656791163809\\
0.00496244487762891	91.7673859301315\\
0.00501996513311008	91.8691113674804\\
0.00507815211232767	91.9708556442957\\
0.00513701354335134	92.0726189789478\\
0.00519655724382766	92.1744015923383\\
0.00525679112201842	92.2762037079292\\
0.00531772317785097	92.3780255517726\\
0.0053793615039807	92.4798673525409\\
0.00544171428686589	92.5817293415572\\
0.00550478980785497	92.6836117528256\\
0.00556859644428641	92.7855148230628\\
0.00563314267060135	92.8874387917292\\
0.00569843705946914	92.9893839010608\\
0.00576448828292587	93.0913503961015\\
0.00583130511352622	93.1933385247354\\
0.00589889642550849	93.2953485377199\\
0.00596727119597331	93.397380688719\\
0.00603643850607586	93.4994352343369\\
0.00610640754223204	93.6015124341521\\
0.00617718759733849	93.703612550752\\
0.00624878807200689	93.8057358497676\\
0.00632121847581246	93.9078825999089\\
0.00639448842855694	94.0100530730004\\
0.00646860766154633	94.1122475440177\\
0.00654358601888324	94.2144662911233\\
0.00661943345877439	94.3167095957041\\
0.00669616005485322	94.4189777424086\\
0.00677377599751775	94.5212710191845\\
0.00685229159528406	94.6235897173175\\
0.00693171727615541	94.7259341314692\\
0.00701206358900718	94.8283045597169\\
0.007093341204988	94.930701303593\\
0.00717556091893693	95.0331246681249\\
0.00725873365081725	95.1355749618755\\
0.00734287044716677	95.2380524969844\\
0.00742798248256492	95.3405575892094\\
0.00751408106111697	95.4430905579679\\
0.00760117761795533	95.5456517263801\\
0.00768928372075831	95.6482414213113\\
0.00777841107128649	95.7508599734156\\
0.00786857150693685	95.8535077171797\\
0.00795977700231499	95.9561849909674\\
0.00805203967082548	96.0588921370645\\
0.00814537176628075	96.1616295017244\\
0.00823978568452852	96.2643974352137\\
0.0083352939650982	96.3671962918593\\
0.00843190929286626	96.4700264300948\\
0.00852964449974103	96.5728882125087\\
0.0086285125663669	96.6757820058923\\
0.00872852662384838	96.7787081812882\\
0.00882969995549409	96.8816671140401\\
0.00893204599858097	96.984659183842\\
0.00903557834613893	97.0876847747893\\
0.00914031074875623	97.1907442754293\\
0.00924625711640574	97.2938380788131\\
0.00935343152029239	97.3969665825476\\
0.009461848194722	97.5001301888485\\
0.00957152153899187	97.6033293045936\\
0.00968246611930312	97.7065643413767\\
0.0097946966706954	97.8098357155628\\
0.0099082280990038	97.9131438483428\\
0.0100230754828387	98.0164891657895\\
0.0101392540755882	98.1198720989147\\
0.0102567793074442	98.2232930837259\\
0.0103756667874519	98.3267525612845\\
0.0104959323055823	98.4302509777641\\
0.01061759183483	98.5337887845103\\
0.0107406615333343	98.6373664381001\\
0.0108651577465254	98.7409844004026\\
0.010991097009295	98.8446431386407\\
0.0111184960481927	98.9483431254528\\
0.0112473717836475	99.0520848389558\\
0.0113777413322149	99.1558687628084\\
0.0115096220088503	99.2596953862755\\
0.0116430313292088	99.3635652042932\\
0.0117779870119712	99.4674787175343\\
0.0119145069811978	99.5714364324751\\
0.0120526093687084	99.6754388614624\\
0.0121923125164911	99.7794865227818\\
0.0123336349791378	99.8835799407263\\
0.0124765955263087	99.9877196456661\\
0.0126212131452255	100.091906174119\\
0.0127675070431927	100.196140068821\\
0.0129154966501488	100.300421878801\\
0.0130652016212472	100.404752159449\\
0.0132166418394661	100.509131472595\\
0.0133698374182495	100.613560386579\\
0.0135248087041788	100.71803947633\\
0.0136815762796747	100.822569323443\\
0.0138401609657313	100.92715051625\\
0.014000583824681	101.031783649905\\
0.014162866162992	101.136469326461\\
0.0143270295340983	101.241208154948\\
0.0144930957412622	101.346000751457\\
0.0146610868404698	101.450847739218\\
0.014831025143361	101.555749748687\\
0.0150029332201922	101.660707417626\\
0.0151768339028341	101.765721391191\\
0.0153527502878042	101.870792322014\\
0.0155307057393346	101.975920870294\\
0.0157107238924745	102.081107703882\\
0.0158928286562298	102.186353498368\\
0.0160770442167382	102.291658937175\\
0.0162633950404819	102.397024711647\\
0.0164519058775366	102.502451521142\\
0.016642601764859	102.607940073123\\
0.016835508029612	102.713491083255\\
0.0170306502925284	102.819105275497\\
0.0172280544713139	102.924783382199\\
0.0174277467840892	103.030526144202\\
0.0176297537528721	103.136334310932\\
0.0178341022071001	103.242208640504\\
0.0180408192871938	103.348149899817\\
0.0182499324481615	103.454158864662\\
0.0184614694632455	103.560236319821\\
0.0186754584276108	103.666383059174\\
0.0188919277620767	103.7725998858\\
0.0191109062168914	103.878887612091\\
0.0193324228755505	103.985247059851\\
0.0195565071586595	104.091679060412\\
0.0197831888278416	104.198184454742\\
0.0200124979896904	104.304764093556\\
0.020244465099768	104.411418837431\\
0.0204791209666509	104.518149556917\\
0.0207164967560207	104.624957132656\\
0.0209566239948043	104.731842455499\\
0.0211995345753607	104.83880642662\\
0.0214452607597167	104.94584995764\\
0.0216938351838518	105.052973970747\\
0.0219452908620331	105.160179398818\\
0.0221996611911995	105.267467185543\\
0.0224569799553977	105.37483828555\\
0.0227172813302691	105.482293664533\\
0.0229805998875885	105.589834299379\\
0.0232469705998565	105.697461178298\\
0.0235164288449435	105.805175300955\\
0.0237890104107889	105.912977678603\\
0.0240647515001542	106.020869334213\\
0.0243436887354311	106.128851302618\\
0.0246258591635055	106.236924630643\\
0.0249113002606779	106.345090377248\\
0.0252000499376409	106.453349613666\\
0.0254921465445142	106.56170342355\\
0.025787628875938	106.670152903109\\
0.0260865361762255	106.778699161263\\
0.0263889081445751	106.887343319783\\
0.0266947849403432	106.996086513442\\
0.0270042071883777	107.104929890169\\
0.0273172159844138	107.213874611197\\
0.0276338529005317	107.322921851219\\
0.0279541599906786	107.432072798543\\
0.0282781797962534	107.541328655253\\
0.0286059553517574	107.650690637366\\
0.0289375301905095	107.760159974992\\
0.0292729483504282	107.869737912502\\
0.0296122543798803	107.979425708689\\
0.0299554933435981	108.089224636938\\
0.030302710828664	108.199135985392\\
0.0306539529505653	108.309161057126\\
0.0310092663593193	108.419301170321\\
0.0313686982456688	108.529557658434\\
0.0317322963473498	108.639931870381\\
0.0321001089554317	108.75042517071\\
0.0324721849207313	108.86103893979\\
0.0328485736603004	108.971774573988\\
0.0332293251639897	109.082633485854\\
0.0336144900010877	109.193617104315\\
0.0340041193270371	109.304726874859\\
0.0343982648902292	109.415964259728\\
0.0347969790388769	109.527330738115\\
0.0352003147279668	109.638827806357\\
0.0356083255262928	109.750456978136\\
0.0360210656235707	109.862219784678\\
0.0364385898376354	109.97411777496\\
0.0368609536217216	110.086152515911\\
0.0372882130718284	110.198325592623\\
0.03772042493417	110.310638608562\\
0.0381576466127125	110.423093185779\\
0.0385999361767977	110.535690965127\\
0.0390473523688556	110.648433606477\\
0.0394999546122064	110.761322788942\\
0.0399578030189527	110.874360211096\\
0.0404209583979631	110.987547591201\\
0.0408894822629486	111.100886667438\\
0.0413634368406328	111.214379198133\\
0.0418428850790158	111.328026961994\\
0.0423278906557355	111.441831758346\\
0.0428185179865241	111.555795407371\\
0.043314832233764	111.669919750346\\
0.0438168993151419	111.784206649895\\
0.044324785912404	111.898657990228\\
0.0448385594802119	112.013275677398\\
0.0453582882551019	112.128061639548\\
0.0458840412645476	112.243017827173\\
0.0464158883361278	112.358146213376\\
0.0469539001068006	112.47344879413\\
0.047498148032285	112.588927588543\\
0.0480487043965513	112.704584639128\\
0.0486056423214214	112.820422012072\\
0.0491690357762803	112.936441797511\\
0.0497389595879007	113.05264610981\\
0.0503154894503805	113.169037087839\\
0.0508987019351968	113.285616895263\\
0.051488674501375	113.402387720824\\
0.0520854855057766	113.519351778635\\
0.0526892142135067	113.636511308472\\
0.0532999408084409	113.753868576073\\
0.053917746403875	113.87142587344\\
0.0545427130532983	113.989185519139\\
0.0551749237612913	114.107149858613\\
0.0558144624945496	114.225321264491\\
0.0564614141930367	114.343702136901\\
0.0571158647812643	114.462294903795\\
0.057777901179705	114.581102021266\\
0.0584476113163363	114.700125973874\\
0.0591250841383188	114.81936927498\\
0.0598104096238094	114.938834467077\\
0.0605036787939122	115.058524122129\\
0.061204983724767	115.178440841911\\
0.0619144175597784	115.298587258355\\
0.0626320745219869	115.418966033902\\
0.0633580499265825	115.539579861852\\
0.0640924401935645	115.660431466723\\
0.0648353428605472	115.781523604615\\
0.0655868565957143	115.902859063573\\
0.0663470812109235	116.024440663958\\
0.0671161176749628	116.146271258824\\
0.0678940681269611	116.268353734294\\
0.068681035889953	116.390691009943\\
0.0694771254846024	116.51328603919\\
0.0702824426430835	116.636141809684\\
0.0710970943231243	116.759261343709\\
0.0719211887222119	116.882647698575\\
0.0727548352919623	117.006303967033\\
0.0735981447526577	117.130233277682\\
0.0744512291079514	117.254438795385\\
0.0753142016597437	117.378923721689\\
0.07618717702323	117.50369129525\\
0.077070271142123	117.628744792264\\
0.0779636013040523	117.754087526901\\
0.0788672861561415	117.879722851749\\
0.0797814457207662	118.005654158252\\
0.080706201411495	118.131884877168\\
0.0816416760492147	118.258418479019\\
0.0825879938784427	118.385258474555\\
0.0835452805838287	118.51240841522\\
0.0845136633068472	118.639871893622\\
0.0854932706626838	118.767652544014\\
0.0864842327573172	118.89575404277\\
0.0874866812047991	119.02418010888\\
0.0885007491447343	119.152934504441\\
0.089526571259964	119.282021035157\\
0.0905642837944529	119.411443550843\\
0.0916140245713852	119.541205945938\\
0.0926759330114688	119.671312160024\\
0.0937501501514529	119.801766178344\\
0.0948368186628592	119.932572032337\\
0.0959360828709314	120.063733800169\\
0.097048088773803	120.195255607278\\
0.0981729840618884	120.327141626919\\
0.099310918137498	120.45939608072\\
0.100462042134681	120.592023239244\\
0.1016265089393	120.725027422552\\
0.102804473209331	120.858413000781\\
0.103996091395412	120.992184394723\\
0.105201521761616	121.12634607641\\
0.106420924406472	121.260902569712\\
0.107654461284232	121.395858450934\\
0.108902296226373	121.531218349427\\
0.110164594963366	121.666986948201\\
0.111441525146679	121.803168984545\\
0.112733256371049	121.939769250661\\
0.114039960197003	122.076792594298\\
0.115361810173648	122.214243919395\\
0.116698981861715	122.352128186732\\
0.118051652856881	122.490450414591\\
0.119420002813353	122.629215679423\\
0.120804213467733	122.768429116519\\
0.122204468663149	122.908095920693\\
0.123620954373677	123.048221346975\\
0.125053858729039	123.188810711304\\
0.12650337203959	123.329869391238\\
0.127969686821594	123.471402826668\\
0.129452997822792	123.613416520538\\
0.130953502048267	123.755916039576\\
0.132471398786612	123.898907015038\\
0.134006889636395	124.04239514345\\
0.135560178532937	124.186386187366\\
0.137131471775395	124.330885976139\\
0.138720978054162	124.475900406685\\
0.140328908478587	124.621435444276\\
0.14195547660501	124.767497123326\\
0.143600898465126	124.914091548196\\
0.145265392594678	125.061224894002\\
0.146949180062482	125.208903407437\\
0.148652484499786	125.357133407601\\
0.150375532129974	125.505921286838\\
0.15211855179861	125.655273511586\\
0.153881775003835	125.805196623239\\
0.155665435927106	125.95569723901\\
0.157469771464309	126.106782052814\\
0.159295021257212	126.258457836156\\
0.161141427725302	126.410731439031\\
0.163009236097974	126.563609790832\\
0.164898694447106	126.717099901271\\
0.166810053720006	126.871208861311\\
0.168743567772738	127.025943844108\\
0.170699493403841	127.181312105962\\
0.172678090388436	127.337320987281\\
0.174679621512725	127.493977913558\\
0.176704352608895	127.651290396354\\
0.178752552590424	127.809266034298\\
0.180824493487795	127.967912514096\\
0.182920450484629	128.127237611552\\
0.18504070195423	128.287249192599\\
0.187185529496558	128.447955214344\\
0.18935521797563	128.609363726129\\
0.191550055557353	128.771482870594\\
0.193770333747799	128.934320884763\\
0.196016347431919	129.097886101134\\
0.198288394912707	129.262186948789\\
0.200586777950823	129.427231954515\\
0.202911801804668	129.59302974393\\
0.205263775270925	129.759589042635\\
0.207643010725577	129.926918677369\\
0.210049824165392	130.095027577184\\
0.212484535249888	130.263924774629\\
0.214947467343798	130.43361940695\\
0.217438947560008	130.604120717303\\
0.219959306803007	130.775438055986\\
0.222508879812837	130.947580881673\\
0.225088005209546	131.120558762677\\
0.227697025538168	131.294381378219\\
0.230336287314213	131.46905851971\\
0.233006141069692	131.644600092057\\
0.235706941399673	131.821016114976\\
0.238439047009372	131.998316724321\\
0.241202820761801	132.176512173431\\
0.243998629725955	132.355612834497\\
0.246826845225569	132.53562919993\\
0.249687842888433	132.716571883763\\
0.252582002696278	132.898451623057\\
0.255509709035251	133.081279279326\\
0.258471350746956	133.265065839983\\
0.261467321180109	133.449822419796\\
0.264498018242772	133.635560262365\\
0.267563844455205	133.822290741619\\
0.270665207003324	134.010025363318\\
0.273802517792786	134.198775766593\\
0.276976193503689	134.38855372548\\
0.28018665564592	134.579371150492\\
0.283434330615131	134.771240090199\\
0.286719649749377	134.964172732823\\
0.290043049386399	135.158181407866\\
0.293404970921579	135.35327858774\\
0.29680586086656	135.549476889427\\
0.300246170908555	135.746789076153\\
0.303726357970331	135.945228059084\\
0.3072468842709	136.144806899042\\
0.310808217386906	136.345538808238\\
0.314410830314726	136.547437152026\\
0.318055201533292	136.750515450681\\
0.321741815067637	136.954787381192\\
0.325471160553185	137.16026677908\\
0.329243733300777	137.366967640235\\
0.333060034362459	137.574904122774\\
0.336920570598027	137.784090548924\\
0.340825854742345	137.994541406921\\
0.344776405473446	138.206271352937\\
0.348772747481418	138.419295213024\\
0.352815411538088	138.633627985087\\
0.356904934567523	138.849284840869\\
0.361041859717334	139.066281127975\\
0.365226736430818	139.284632371903\\
0.36946012051993	139.50435427811\\
0.373742574239106	139.725462734096\\
0.378074666359935	139.947973811515\\
0.3824569722467	140.171903768309\\
0.386890073932798	140.397269050869\\
0.391374560198038	140.624086296217\\
0.395911026646846	140.852372334215\\
0.400500075787361	141.082144189806\\
0.405142317111465	141.313419085267\\
0.409838367175726	141.546214442501\\
0.414588849683291	141.780547885353\\
0.419394395566719	142.016437241945\\
0.424255643071778	142.253900547047\\
0.429173237842216	142.492956044474\\
0.434147833005509	142.733622189506\\
0.439180089259609	142.975917651339\\
0.444270674960688	143.219861315568\\
0.449420266211914	143.465472286691\\
0.45462954695324	143.712769890651\\
0.459899209052244	143.961773677396\\
0.465229952396019	144.212503423484\\
0.470622484984128	144.464979134703\\
0.476077523022637	144.71922104873\\
0.481595791019235	144.975249637821\\
0.487178021879463	145.233085611527\\
0.492824957004051	145.492749919445\\
0.498537346387389	145.754263754004\\
0.504315948717136	146.017648553272\\
0.510161531474983	146.282926003814\\
0.516074871038591	146.550118043561\\
0.522056752784698	146.819246864732\\
0.528107971193433	147.090334916778\\
0.534229329953835	147.363404909365\\
0.540421642070592	147.638479815386\\
0.546685729972018	147.915582874019\\
0.55302242561929	148.194737593808\\
0.559432570616938	148.475967755789\\
0.565917016324624	148.759297416644\\
0.572476623970218	149.0447509119\\
0.579112264764176	149.33235285916\\
0.585824820015254	149.622128161374\\
0.592615181247555	149.91410201014\\
0.599484250318941	150.208299889061\\
0.606432939540806	150.504747577118\\
0.613462171799251	150.803471152102\\
0.62057288067765	151.104496994074\\
0.62776601058065	151.407851788869\\
0.635042516859596	151.713562531639\\
0.642403365939419	152.021656530444\\
0.649849535446989	152.33216140987\\
0.657382014340959	152.645105114705\\
0.665001803043112	152.96051591365\\
0.672709913571234	153.278422403067\\
0.680507369673521	153.598853510786\\
0.68839520696455	153.921838499941\\
0.696374473062822	154.247406972858\\
0.704446227729904	154.575588874987\\
0.712611543011175	154.90641449888\\
0.720871503378214	155.239914488212\\
0.729227205872831	155.576119841853\\
0.737679760252773	155.915061917984\\
0.746230289139111	156.256772438264\\
0.754879928165343	156.601283492038\\
0.763629826128224	156.948627540605\\
0.77248114514034	157.298837421525\\
0.781435060784454	157.651946352983\\
0.790492762269642	158.007987938199\\
0.799655452589235	158.366996169892\\
0.808924348680594	158.729005434793\\
0.818300681586739	159.094050518216\\
0.827785696619847	159.462166608674\\
0.837380653526649	159.833389302555\\
0.84708682665574	160.207754608846\\
0.856905505126835	160.585298953921\\
0.866837993001977	160.966059186375\\
0.876885609458743	161.35007258192\\
0.88704968896544	161.737376848335\\
0.897331581458352	162.128010130472\\
0.907732652521022	162.522011015328\\
0.918254283565628	162.919418537162\\
0.92889787201645	163.320272182686\\
0.939664831495469	163.724611896307\\
0.950556592010119	164.132478085431\\
0.96157460014321	164.543911625832\\
0.972720319245054	164.958953867079\\
0.983995229627823	165.377646638027\\
0.995400828762152	165.800032252377\\
1.00693863147603	166.226153514291\\
1.01861017015598	166.656053724079\\
1.03041699495059	167.089776683949\\
1.0423606739764	167.527366703828\\
1.05444279352617	167.968868607241\\
1.06666495827954	168.41432773727\\
1.07902879151618	168.863789962572\\
1.09153593533139	169.317301683474\\
1.10418805085416	169.774909838134\\
1.11698681846782	170.236661908775\\
1.12993393803322	170.702605927993\\
1.14303112911448	171.172790485134\\
1.15628013120738	171.647264732749\\
1.16968270397038	172.126078393121\\
1.18324062745838	172.609281764871\\
1.19695570235904	173.096925729636\\
1.21082975023204	173.589061758828\\
1.22486461375093	174.085741920469\\
1.23906215694792	174.58701888611\\
1.2534242654614	175.092945937821\\
1.26795284678643	175.603576975272\\
1.28264983052806	176.118966522889\\
1.29751716865759	176.639169737097\\
1.31255683577184	177.164242413646\\
1.32777082935543	177.694240995022\\
1.34316117004602	178.229222577938\\
1.35872990190271	178.769244920926\\
1.37447909267754	179.314366452001\\
1.39041083409007	179.864646276424\\
1.40652724210524	180.420144184553\\
1.42283045721435	180.980920659782\\
1.43932264471941	181.547036886573\\
1.45600599502065	182.118554758587\\
1.4728827239075	182.695536886899\\
1.48995507285286	183.278046608318\\
1.50722530931076	183.866147993795\\
1.52469572701757	184.459905856937\\
1.54236864629663	185.05938576261\\
1.56024641436637	185.664654035652\\
1.57833140565212	186.275777769679\\
1.59662602210143	186.892824835995\\
1.61513269350309	187.515863892611\\
1.63385387780986	188.144964393357\\
1.6527920614649	188.780196597114\\
1.67194975973199	189.421631577139\\
1.69132951702965	190.069341230508\\
1.71093390726902	190.723398287664\\
1.73076553419573	191.383876322076\\
1.75082703173573	192.050849760013\\
1.77112106434509	192.724393890425\\
1.7916503273639	193.404584874946\\
1.81241754737424	194.091499758009\\
1.83342548256229	194.785216477076\\
1.8546769230847	195.485813872991\\
1.87617469143912	196.193371700452\\
1.8979216428391	196.907970638602\\
1.91992066559328	197.629692301746\\
1.94217468148903	198.358619250187\\
1.96468664618045	199.094835001197\\
1.98745954958098	199.838424040104\\
2.0104964162605	200.589471831515\\
2.03380030584698	201.348064830668\\
2.05737431343291	202.114290494913\\
2.08122156998634	202.888237295327\\
2.10534524276671	203.669994728466\\
2.12974853574552	204.45965332825\\
2.15443469003188	205.257304677989\\
2.17940698430296	206.063041422545\\
2.20466873523941	206.876957280635\\
2.23022329796594	207.699147057284\\
2.25607406649686	208.529706656409\\
2.2822244741869	209.368733093562\\
2.30867799418717	210.216324508814\\
2.33543813990648	211.072580179785\\
2.36250846547795	211.937600534837\\
2.38989256623105	212.811487166407\\
2.41759407916913	213.6943428445\\
2.44561668345245	214.586271530342\\
2.47396410088681	215.487378390183\\
2.50264009641792	216.397769809268\\
2.53164847863136	217.317553405965\\
2.56099310025846	218.24683804606\\
2.59067785868801	219.185733857211\\
2.62070669648385	220.134352243583\\
2.65108360190854	221.092805900635\\
2.68181260945302	222.061208830093\\
2.71289780037247	223.03967635509\\
2.74434330322837	224.028325135483\\
2.7761532944368	225.027273183346\\
2.80833199882317	226.036639878643\\
2.8408836901833	227.056545985087\\
2.87381269185107	228.087113666174\\
2.90712337727258	229.128466501413\\
2.94082017058706	230.180729502737\\
2.97490754721444	231.244029131103\\
3.00939003444972	232.318493313296\\
3.0442722120643	233.404251458911\\
3.07955871291423	234.501434477546\\
3.11525422355549	235.610174796186\\
3.15136348486648	236.730606376793\\
3.18789129267765	237.862864734096\\
3.22484249840844	239.007086953591\\
3.26222200971167	240.163411709747\\
3.30003479112529	241.331979284425\\
3.33828586473176	242.512931585508\\
3.37698031082509	243.706412165751\\
3.41612326858553	244.912566241842\\
3.45571993676214	246.131540713694\\
3.49577557436328	247.363484183954\\
3.53629550135504	248.608546977737\\
3.57728509936787	249.866881162595\\
3.61874981241128	251.13864056871\\
3.6606951475969	252.42398080933\\
3.70312667586993	253.72305930143\\
3.74605003274899	255.036035286627\\
3.78947091907467	256.36306985232\\
3.8333951017666	257.704325953096\\
3.87782841458946	259.059968432363\\
3.92277675892772	260.430164044249\\
3.96824610456948	261.815081475747\\
4.01424249049932	263.21489136912\\
4.06077202570037	264.629766344565\\
4.10784088996565	266.05988102314\\
4.15545533471888	267.505412049953\\
4.20362168384471	268.966538117627\\
4.25234633452868	270.443439990031\\
4.3016357581068	271.936300526287\\
4.35149650092505	273.44530470506\\
4.40193518520887	274.970639649121\\
4.45295850994266	276.512494650204\\
4.50457325175946	278.071061194144\\
4.55678626584106	279.646532986308\\
4.60960448682843	281.239105977328\\
4.66303492974273	282.848978389117\\
4.71708469091702	284.476350741203\\
4.77176094893875	286.121425877358\\
4.82707096560318	287.78440899254\\
4.88302208687788	289.465507660141\\
4.93962174387832	291.164931859565\\
4.99687745385488	292.882894004106\\
5.05479682119124	294.619608969166\\
5.11338753841433	296.375294120794\\
5.17265738721602	298.15016934455\\
5.23261423948666	299.944457074714\\
5.29326605836056	301.758382323826\\
5.35462089927361	303.592172712573\\
5.41668691103315	305.446058500016\\
5.47947233690029	307.320272614179\\
5.54298551568467	309.215050682976\\
5.60723488285203	311.130631065513\\
5.67222897164454	313.067254883745\\
5.73797641421413	315.025166054495\\
5.80448594276898	317.004611321856\\
5.87176639073326	319.005840289958\\
5.93982669392036	321.029105456121\\
6.00867589171969	323.074662244389\\
6.07832312829723	325.142769039457\\
6.14877765381002	327.233687220983\\
6.22004882563471	329.347681198309\\
6.29214610961034	331.485018445572\\
6.36507908129557	333.645969537234\\
6.43885742724042	335.830808184017\\
6.5134909462728	338.039811269251\\
6.58898955079995	340.273258885655\\
6.66536326812491	342.531434372533\\
6.74262224177834	344.814624353406\\
6.82077673286568	347.123118774083\\
6.89983712143002	349.457210941163\\
6.97981390783066	351.817197560999\\
7.06071771413777	354.203378779099\\
7.14255928554313	356.61605821999\\
7.22534949178721	359.055543027547\\
7.30909932860291	361.522143905782\\
7.39381991917587	364.016175160115\\
7.47952251562182	366.537954739112\\
7.56621850048105	369.08780427672\\
7.65391938823015	371.666049134978\\
7.74263682681127	374.273018447234\\
7.8323825991792	376.909045161859\\
7.92316862486625	379.574466086465\\
8.0150069615654	382.269621932637\\
8.10790980673169	384.99485736119\\
8.2018894992022	387.750521027937\\
8.29695852083491	390.536965630002\\
8.39312949816637	393.354547952662\\
8.49041520408875	396.20362891673\\
8.58882855954625	399.084573626493\\
8.68838263525118	401.997751418204\\
8.78909065341995	404.943535909133\\
8.89096598952916	407.922305047189\\
8.99402217409204	410.93444116112\\
9.09827289445556	413.980331011286\\
9.20373199661822	417.060365841034\\
9.31041348706908	420.174941428652\\
9.41833153464795	423.324458139943\\
9.52750047242729	426.509320981391\\
9.63793479961579	429.729939653957\\
9.74964918348409	432.986728607494\\
9.86265846131282	436.280107095787\\
9.9769776423632	439.610499232239\\
10.0926219098705	442.9783340462\\
10.2096066230605	446.384045539948\\
10.3279473191895	449.828072746327\\
10.4476597156081	453.310859787064\\
10.5687597118481	456.832855931747\\
10.6912633917348	460.394515657502\\
10.8151870255229	463.996298709347\\
10.9405470720574	467.638670161258\\
11.0673601809597	471.322100477935\\
11.1956431948388	475.047065577288\\
11.3254131515281	478.814046893643\\
11.4566872863487	482.623531441687\\
11.5894830343981	486.476011881148\\
11.723818032866	490.37198658223\\
11.8597101233767	494.311959691799\\
11.9971773543589	498.296441200346\\
12.1362379834424	502.325947009719\\
12.2769104798836	506.400999001641\\
12.4192135270178	510.522125107025\\
12.5631660247412	514.689859376091\\
12.7087870920206	518.904742049296\\
12.856096069433	523.167319629082\\
13.0051125217341	527.478144952464\\
13.1558562404571	531.837777264453\\
13.3083472465408	536.246782292331\\
13.4626057929891	540.705732320788\\
13.6186523675608	545.215206267932\\
13.7765076954905	549.775789762174\\
13.9361927422414	554.38807522001\\
14.0977287162897	559.052661924702\\
14.2611370719413	563.770156105872\\
14.4264395121816	568.541171020018\\
14.5936579915576	573.366327031961\\
14.7628147190939	578.246251697242\\
14.9339321612425	583.181579845468\\
15.1070330448666	588.172953664628\\
15.2821403602587	593.221022786383\\
15.4592773641948	598.326444372348\\
15.6384675830225	603.489883201373\\
15.819734815786	608.712011757831\\
16.003103137387	613.99351032094\\
16.188596901782	619.335067055111\\
16.3762407452169	624.737378101344\\
16.5660595894992	630.201147669687\\
16.7580786453077	635.727088132769\\
16.9523234155412	641.315920120406\\
17.1488196987054	646.968372615319\\
17.3475935923393	652.685183049946\\
17.5486714964815	658.467097404389\\
17.7520801171764	664.314870305489\\
17.957846470021	670.229265127052\\
18.1659978837533	676.211054091233\\
18.3765620038817	682.261018371104\\
18.5895667963569	688.379948194398\\
18.8050405512858	694.568642948471\\
19.0230118866895	700.827911286463\\
19.2435097523033	707.158571234706\\
19.4665634334226	713.561450301366\\
19.6922025547917	720.03738558635\\
19.9204570845387	726.587223892482\\
20.1513573381556	733.211821837974\\
20.3849339825246	739.912045970197\\
20.6212180399914	746.688772880767\\
20.860240892485	753.542889321974\\
21.102034285686	760.475292324552\\
21.3466303332425	767.486889316821\\
21.5940615210357	774.5785982452\\
21.8443607114943	781.751347696134\\
22.097561147959	789.006077019413\\
22.353696459098	796.343736452937\\
22.6128006633728	803.765287248923\\
22.874908173557	811.271701801565\\
23.1400538013065	818.863963776191\\
23.4082727617829	826.543068239905\\
23.6796006783308	834.310021793742\\
23.9540735872088	842.165842706365\\
24.231727942376	850.111561049302\\
24.5126006203334	858.148218833758\\
24.7967289250216	866.276870149003\\
25.0841505927754	874.498581302379\\
25.3749037973357	882.814430960911\\
25.6690271549195	891.225510294578\\
25.9665597293487	899.732923121231\\
26.2675410372384	908.337786053198\\
26.5720110532451	917.041228645586\\
26.8800102153761	925.844393546303\\
27.1915794303602	934.748436647815\\
27.5067600790807	943.754527240668\\
27.8255940220713	952.863848168788\\
28.1481236050758	962.077595986574\\
28.4743916646725	971.396981117824\\
28.804441533963	980.823228016494\\
29.1383170483279	990.357575329322\\
29.4760625512486	1000.00127606034\\
29.8177229001967	1009.75559773729\\
30.163343472592	1019.62182257997\\
30.5129701718287	1029.60124767054\\
30.8666494333727	1039.69518512576\\
31.2244282309286	1049.90496227132\\
31.5863540826782	1060.23192181805\\
31.9524750575921	1070.67742204033\\
32.3228397818138	1081.24283695642\\
32.6974974451177	1091.92955651101\\
33.0764978074424	1102.73898675976\\
33.4598912054998	1113.67255005611\\
33.8477285594598	1124.73168524014\\
34.2400613797143	1135.91784782969\\
34.6369417737173	1147.23251021368\\
35.0384224529068	1158.67716184764\\
35.4445567397044	1170.25330945156\\
35.8553985745982	1181.96247720998\\
36.2710025233065	1193.80620697444\\
36.6914237840249	1205.78605846826\\
37.1167181947577	1217.90360949367\\
37.5469422407334	1230.1604561414\\
37.9821530619074	1242.55821300265\\
38.4224084605506	1255.0985133835\\
38.8677669089267	1267.78300952189\\
39.3182875570577	1280.61337280703\\
39.7740302405804	1293.59129400139\\
40.2350554886929	1306.71848346525\\
40.7014245321944	1319.99667138388\\
41.1731993116168	1333.4276079973\\
41.6504424854518	1347.01306383279\\
42.1332174384729	1360.75482993999\\
42.6215882901532	1374.65471812879\\
43.1156199031823	1388.71456121\\
43.6153778920801	1402.93621323872\\
44.1209286319119	1417.32154976061\\
44.632339267104	1431.87246806102\\
45.149677720361	1446.59088741691\\
45.6730127016875	1461.47874935181\\
46.2024137175131	1476.53801789369\\
46.7379510799246	1491.77067983574\\
47.2796959160039	1507.17874500035\\
47.8277201772749	1522.76424650593\\
48.3820966492596	1538.52924103703\\
48.9428989611453	1554.47580911746\\
49.5102015955635	1570.6060553866\\
50.0840798984821	1586.92210887895\\
50.6646100892127	1603.42612330689\\
51.2518692705333	1620.12027734671\\
51.8459354389291	1637.00677492799\\
52.4468874949512	1654.08784552632\\
53.0548052536957	1671.36574445935\\
53.6697694554048	1688.84275318642\\
54.2918617761894	1706.52117961149\\
54.9211648388779	1724.40335838969\\
55.5577622239888	1742.49165123743\\
56.2017384808319	1760.78844724601\\
56.8531791387375	1779.29616319896\\
57.5121707184161	1798.01724389304\\
58.1788007434494	1816.95416246291\\
58.8531577519145	1836.10942070959\\
59.5353313081437	1855.4855494328\\
60.2254120146193	1875.085108767\\
60.9234915240071	1894.91068852149\\
61.6296625513294	1914.96490852433\\
62.3440188862786	1935.25041897028\\
63.0666554056741	1955.76990077284\\
63.7976680860628	1976.52606592026\\
64.537154016467	1997.52165783573\\
65.2852114112785	2018.75945174182\\
66.0419396233031	2040.24225502896\\
66.8074391569561	2061.97290762839\\
67.5818116816111	2083.9542823893\\
68.3651600451024	2106.18928546041\\
69.1575882873853	2128.68085667592\\
69.9592016543537	2151.43196994598\\
70.7701066118189	2174.44563365168\\
71.5904108596489	2197.72489104458\\
72.4202233460732	2221.27282065092\\
73.2596542821523	2245.09253668047\\
74.1088151564157	2269.18718944016\\
74.9678187496688	2293.55996575249\\
75.8367791499719	2318.21408937877\\
76.715811767793	2343.15282144728\\
77.6050333513357	2368.37946088643\\
78.5045620020451	2393.89734486286\\
79.4145171902934	2419.70984922467\\
80.3350197712473	2445.82038894983\\
81.2661920009195	2472.23241859967\\
82.2081575524054	2498.94943277775\\
83.1610415323096	2525.97496659396\\
84.1249704973612	2553.31259613405\\
85.1000724712225	2580.96593893458\\
86.0864769614925	2608.93865446338\\
87.0843149769072	2637.23444460558\\
88.0937190447399	2665.85705415529\\
89.114823228402	2694.81027131294\\
90.1477631452492	2724.0979281884\\
91.192675984593	2753.72390130999\\
92.2497005259218	2783.69211213928\\
93.3189771573324	2814.00652759195\\
94.400647894176	2844.67116056463\\
95.4948563979197	2875.69007046791\\
96.6017479952265	2907.06736376544\\
97.7214696972572	2938.80719451937\\
98.8541702191957	2970.91376494204\\
100	3003.39132595411\\
};
% \addlegendentry{h = 0 km}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	77.733057708745\\
0.00101159111222383	77.8333874103426\\
0.00102331657833024	77.9337197732769\\
0.00103517795563018	78.0340548283958\\
0.00104717681948552	78.1343926069047\\
0.00105931476351837	78.2347331403707\\
0.00107159339982267	78.3350764607268\\
0.00108401435917833	78.4354226002762\\
0.00109657929126781	78.5357715916965\\
0.00110928986489522	78.636123468044\\
0.00112214776820798	78.7364782627582\\
0.001135154708921	78.8368360096663\\
0.00114831241454351	78.9371967429875\\
0.0011616226326085	79.0375604973376\\
0.00117508713090481	79.1379273077336\\
0.0011887076977119	79.2382972095987\\
0.00120248614203741	79.3386702387663\\
0.00121642429385737	79.4390464314853\\
0.00123052400435926	79.5394258244249\\
0.00124478714618791	79.6398084546791\\
0.00125921561369415	79.740194359772\\
0.00127381132318648	79.8405835776627\\
0.00128857621318552	79.9409761467501\\
0.00130351224468151	80.0413721058784\\
0.00131862140139475	80.1417714943419\\
0.00133390569003906	80.2421743518904\\
0.00134936714058831	80.3425807187344\\
0.00136500780654601	80.4429906355507\\
0.00138082976521809	80.5434041434873\\
0.00139683511798874	80.6438212841692\\
0.00141302599059953	80.7442420997042\\
0.00142940453343176	80.8446666326877\\
0.00144597292179202	80.9450949262093\\
0.00146273335620113	81.0455270238575\\
0.0014796880626864	81.1459629697267\\
0.00149683929307726	81.2464028084218\\
0.00151418932530435	81.3468465850651\\
0.00153174046370208	81.4472943453018\\
0.00154949503931463	81.5477461353061\\
0.00156745541020559	81.6482020017876\\
0.00158562396177114	81.7486619919971\\
0.00160400310705682	81.8491261537333\\
0.00162259528707809	81.9495945353488\\
0.00164140297114447	82.0500671857566\\
0.00166042865718753	82.1505441544369\\
0.00167967487209265	82.2510254914432\\
0.00169914417203463	82.3515112474092\\
0.00171883914281715	82.4520014735557\\
0.00173876240021625	82.552496221697\\
0.00175891659032773	82.6529955442479\\
0.00177930438991858	82.7534994942311\\
0.00179992850678248	82.8540081252837\\
0.00182079168009946	82.9545214916643\\
0.00184189668079971	83.0550396482608\\
0.00186324631193156	83.155562650597\\
0.0018848434090338	83.2560905548406\\
0.00190669084051225	83.3566234178099\\
0.00192879150802078	83.4571612969823\\
0.00195114834684662	83.557704250501\\
0.00197376432630026	83.6582523371834\\
0.00199664245010979	83.7588056165285\\
0.00201978575681988	83.8593641487251\\
0.00204319732019527	83.9599279946596\\
0.00206688024962908	84.0604972159241\\
0.00209083769055575	84.1610718748247\\
0.00211507282486879	84.2616520343895\\
0.00213958887134342	84.3622377583775\\
0.00216438908606402	84.4628291112865\\
0.00218947676285662	84.563426158362\\
0.00221485523372636	84.6640289656055\\
0.00224052786930002	84.7646375997841\\
0.00226649807927369	84.8652521284381\\
0.00229276931286565	84.9658726198913\\
0.00231934505927443	85.0664991432591\\
0.00234622884814226	85.167131768458\\
0.00237342425002387	85.2677705662151\\
0.00240093487686065	85.3684156080772\\
0.00242876438246045	85.4690669664204\\
0.00245691646298279	85.5697247144598\\
0.0024853948574298	85.670388926259\\
0.0025142033481428	85.7710596767403\\
0.00254334576130465	85.8717370416941\\
0.00257282596744793	85.9724210977896\\
0.002602647881969	86.0731119225847\\
0.00263281546564802	86.1738095945359\\
0.00266333272517498	86.2745141930096\\
0.00269420371368188	86.3752257982917\\
0.00272543253128103	86.475944491599\\
0.00275702332560958	86.5766703550897\\
0.00278898029238044	86.6774034718739\\
0.00282130767593947	86.7781439260257\\
0.00285400976982924	86.8788918025931\\
0.00288709091735923	86.9796471876102\\
0.00292055551218275	87.0804101681083\\
0.00295440799888038	87.1811808321276\\
0.00298865287355038	87.2819592687284\\
0.00302329468440578	87.3827455680038\\
0.00305833803237843	87.4835398210908\\
0.00309378757173014	87.584342120183\\
0.00312964801067075	87.6851525585425\\
0.00316592411198352	87.7859712305125\\
0.00320262069365765	87.8867982315297\\
0.0032397426295282	87.9876336581369\\
0.00327729484992338	88.0884776079963\\
0.00331528234231942	88.1893301799017\\
0.00335371015200293	88.2901914737922\\
0.00339258338274099	88.3910615907654\\
0.00343190719745904	88.4919406330905\\
0.00347168681892656	88.5928287042224\\
0.00351192753045073	88.693725908815\\
0.00355263467657814	88.7946323527352\\
0.00359381366380463	88.8955481430771\\
0.00363546996129332	88.9964733881762\\
0.00367760910160103	89.0974081976235\\
0.00372023668141307	89.1983526822805\\
0.00376335836228653	89.2993069542937\\
0.00380697987140228	89.4002711271094\\
0.00385110700232557	89.5012453154889\\
0.0038957456157755	89.6022296355238\\
0.00394090164040345	89.7032242046511\\
0.00398658107358044	89.8042291416694\\
0.00403278998219371	89.9052445667539\\
0.00407953450345245	90.006270601473\\
0.00412682084570295	90.1073073688041\\
0.00417465528925313	90.2083549931503\\
0.00422304418720667	90.3094136003564\\
0.00427199396630678	90.4104833177258\\
0.00432151112778976	90.5115642740379\\
0.0043716022482485	90.6126565995644\\
0.0044222739805059	90.7137604260872\\
0.00447353305449846	90.8148758869155\\
0.00452538627817017	90.9160031169041\\
0.00457784053837662	91.0171422524704\\
0.00463090280179974	91.1182934316134\\
0.00468458011587305	91.2194567939316\\
0.00473887960971765	91.3206324806414\\
0.00479380849508911	91.4218206345964\\
0.00484937406733523	91.5230214003056\\
0.00490558370636505	91.6242349239535\\
0.00496244487762891	91.7254613534187\\
0.00501996513311008	91.826700838294\\
0.00507815211232767	91.927953529906\\
0.00513701354335134	92.0292195813356\\
0.00519655724382766	92.1304991474379\\
0.00525679112201842	92.2317923848631\\
0.00531772317785097	92.3330994520768\\
0.0053793615039807	92.4344205093818\\
0.00544171428686589	92.5357557189388\\
0.00550478980785497	92.6371052447881\\
0.00556859644428641	92.7384692528715\\
0.00563314267060135	92.8398479110542\\
0.00569843705946914	92.9412413891471\\
0.00576448828292587	93.0426498589294\\
0.00583130511352622	93.1440734941716\\
0.00589889642550849	93.2455124706581\\
0.00596727119597331	93.3469669662111\\
0.00603643850607586	93.4484371607138\\
0.00610640754223204	93.5499232361344\\
0.00617718759733849	93.6514253765505\\
0.00624878807200689	93.7529437681733\\
0.00632121847581246	93.8544785993723\\
0.00639448842855694	93.9560300607005\\
0.00646860766154633	94.0575983449195\\
0.00654358601888324	94.1591836470254\\
0.00661943345877439	94.2607861642744\\
0.00669616005485322	94.3624060962093\\
0.00677377599751775	94.4640436446854\\
0.00685229159528406	94.5656990138983\\
0.00693171727615541	94.66737241041\\
0.00701206358900718	94.7690640431769\\
0.007093341204988	94.8707741235776\\
0.00717556091893693	94.9725028654406\\
0.00725873365081725	95.0742504850731\\
0.00734287044716677	95.1760172012893\\
0.00742798248256492	95.27780323544\\
0.00751408106111697	95.3796088114415\\
0.00760117761795533	95.4814341558056\\
0.00768928372075831	95.5832794976695\\
0.00777841107128649	95.6851450688266\\
0.00786857150693685	95.7870311037568\\
0.00795977700231499	95.8889378396581\\
0.00805203967082548	95.9908655164776\\
0.00814537176628075	96.0928143769441\\
0.00823978568452852	96.1947846665994\\
0.0083352939650982	96.2967766338317\\
0.00843190929286626	96.3987905299083\\
0.00852964449974103	96.5008266090088\\
0.0086285125663669	96.6028851282591\\
0.00872852662384838	96.7049663477656\\
0.00882969995549409	96.8070705306495\\
0.00893204599858097	96.9091979430819\\
0.00903557834613893	97.011348854319\\
0.00914031074875623	97.1135235367381\\
0.00924625711640574	97.2157222658737\\
0.00935343152029239	97.317945320454\\
0.009461848194722	97.4201929824379\\
0.00957152153899187	97.5224655370526\\
0.00968246611930312	97.6247632728314\\
0.0097946966706954	97.7270864816519\\
0.0099082280990038	97.8294354587752\\
0.0100230754828387	97.9318105028843\\
0.0101392540755882	98.0342119161248\\
0.0102567793074442	98.1366400041442\\
0.0103756667874519	98.2390950761328\\
0.0104959323055823	98.3415774448648\\
0.01061759183483	98.4440874267399\\
0.0107406615333343	98.5466253418251\\
0.0108651577465254	98.6491915138974\\
0.010991097009295	98.7517862704866\\
0.0111184960481927	98.8544099429192\\
0.0112473717836475	98.9570628663619\\
0.0113777413322149	99.0597453798664\\
0.0115096220088503	99.1624578264146\\
0.0116430313292088	99.2652005529635\\
0.0117779870119712	99.3679739104922\\
0.0119145069811978	99.4707782540478\\
0.0120526093687084	99.5736139427927\\
0.0121923125164911	99.6764813400526\\
0.0123336349791378	99.7793808133644\\
0.0124765955263087	99.8823127345253\\
0.0126212131452255	99.9852774796419\\
0.0127675070431927	100.08827542918\\
0.0129154966501488	100.191306968017\\
0.0130652016212472	100.294372485489\\
0.0132166418394661	100.397472375446\\
0.0133698374182495	100.500607036305\\
0.0135248087041788	100.603776871097\\
0.0136815762796747	100.706982287529\\
0.0138401609657313	100.810223698031\\
0.014000583824681	100.913501519815\\
0.014162866162992	101.016816174927\\
0.0143270295340983	101.120168090307\\
0.0144930957412622	101.223557697843\\
0.0146610868404698	101.326985434428\\
0.014831025143361	101.430451742022\\
0.0150029332201922	101.533957067704\\
0.0151768339028341	101.637501863739\\
0.0153527502878042	101.74108658763\\
0.0155307057393346	101.844711702187\\
0.0157107238924745	101.948377675582\\
0.0158928286562298	102.052084981415\\
0.0160770442167382	102.155834098774\\
0.0162633950404819	102.259625512301\\
0.0164519058775366	102.363459712257\\
0.016642601764859	102.467337194583\\
0.016835508029612	102.571258460971\\
0.0170306502925284	102.675224018926\\
0.0172280544713139	102.779234381836\\
0.0174277467840892	102.883290069042\\
0.0176297537528721	102.987391605902\\
0.0178341022071001	103.091539523864\\
0.0180408192871938	103.195734360537\\
0.0182499324481615	103.299976659762\\
0.0184614694632455	103.404266971681\\
0.0186754584276108	103.508605852816\\
0.0188919277620767	103.612993866138\\
0.0191109062168914	103.717431581143\\
0.0193324228755505	103.821919573929\\
0.0195565071586595	103.926458427271\\
0.0197831888278416	104.031048730701\\
0.0200124979896904	104.135691080581\\
0.020244465099768	104.240386080188\\
0.0204791209666509	104.345134339791\\
0.0207164967560207	104.449936476733\\
0.0209566239948043	104.554793115511\\
0.0211995345753607	104.659704887863\\
0.0214452607597167	104.764672432848\\
0.0216938351838518	104.869696396932\\
0.0219452908620331	104.974777434077\\
0.0221996611911995	105.079916205822\\
0.0224569799553977	105.185113381376\\
0.0227172813302691	105.290369637703\\
0.0229805998875885	105.395685659615\\
0.0232469705998565	105.501062139863\\
0.0235164288449435	105.606499779225\\
0.0237890104107889	105.711999286604\\
0.0240647515001542	105.817561379118\\
0.0243436887354311	105.9231867822\\
0.0246258591635055	106.028876229688\\
0.0249113002606779	106.134630463929\\
0.0252000499376409	106.240450235874\\
0.0254921465445142	106.346336305177\\
0.025787628875938	106.452289440298\\
0.0260865361762255	106.558310418605\\
0.0263889081445751	106.664400026476\\
0.0266947849403432	106.770559059403\\
0.0270042071883777	106.876788322101\\
0.0273172159844138	106.98308862861\\
0.0276338529005317	107.089460802408\\
0.0279541599906786	107.195905676515\\
0.0282781797962534	107.30242409361\\
0.0286059553517574	107.409016906138\\
0.0289375301905095	107.515684976425\\
0.0292729483504282	107.62242917679\\
0.0296122543798803	107.729250389668\\
0.0299554933435981	107.836149507718\\
0.030302710828664	107.943127433948\\
0.0306539529505653	108.050185081832\\
0.0310092663593193	108.157323375434\\
0.0313686982456688	108.264543249527\\
0.0317322963473498	108.371845649719\\
0.0321001089554317	108.479231532579\\
0.0324721849207313	108.586701865765\\
0.0328485736603004	108.69425762815\\
0.0332293251639897	108.801899809953\\
0.0336144900010877	108.909629412872\\
0.0340041193270371	109.017447450214\\
0.0343982648902292	109.125354947032\\
0.0347969790388769	109.233352940263\\
0.0352003147279668	109.341442478859\\
0.0356083255262928	109.449624623933\\
0.0360210656235707	109.557900448897\\
0.0364385898376354	109.666271039606\\
0.0368609536217216	109.774737494499\\
0.0372882130718284	109.88330092475\\
0.03772042493417	109.99196245441\\
0.0381576466127125	110.100723220562\\
0.0385999361767977	110.209584373465\\
0.0390473523688556	110.318547076715\\
0.0394999546122064	110.427612507392\\
0.0399578030189527	110.536781856222\\
0.0404209583979631	110.646056327732\\
0.0408894822629486	110.755437140411\\
0.0413634368406328	110.86492552687\\
0.0418428850790158	110.97452273401\\
0.0423278906557355	111.084230023184\\
0.0428185179865241	111.194048670365\\
0.043314832233764	111.303979966315\\
0.0438168993151419	111.41402521676\\
0.044324785912404	111.524185742559\\
0.0448385594802119	111.634462879881\\
0.0453582882551019	111.744857980383\\
0.0458840412645476	111.85537241139\\
0.0464158883361278	111.966007556076\\
0.0469539001068006	112.076764813646\\
0.047498148032285	112.187645599524\\
0.0480487043965513	112.29865134554\\
0.0486056423214214	112.409783500123\\
0.0491690357762803	112.521043528487\\
0.0497389595879007	112.632432912832\\
0.0503154894503805	112.743953152537\\
0.0508987019351968	112.855605764362\\
0.051488674501375	112.967392282647\\
0.0520854855057766	113.079314259517\\
0.0526892142135067	113.191373265087\\
0.0532999408084409	113.303570887673\\
0.053917746403875	113.415908733999\\
0.0545427130532983	113.528388429415\\
0.0551749237612913	113.64101161811\\
0.0558144624945496	113.75377996333\\
0.0564614141930367	113.866695147601\\
0.0571158647812643	113.97975887295\\
0.057777901179705	114.092972861135\\
0.0584476113163363	114.206338853868\\
0.0591250841383188	114.319858613052\\
0.0598104096238094	114.43353392101\\
0.0605036787939122	114.547366580725\\
0.061204983724767	114.661358416081\\
0.0619144175597784	114.775511272098\\
0.0626320745219869	114.889827015187\\
0.0633580499265825	115.004307533389\\
0.0640924401935645	115.11895473663\\
0.0648353428605472	115.233770556977\\
0.0655868565957143	115.348756948889\\
0.0663470812109235	115.46391588948\\
0.0671161176749628	115.57924937878\\
0.0678940681269611	115.694759440005\\
0.068681035889953	115.810448119818\\
0.0694771254846024	115.926317488608\\
0.0702824426430835	116.042369640761\\
0.0710970943231243	116.15860669494\\
0.0719211887222119	116.275030794364\\
0.0727548352919623	116.391644107097\\
0.0735981447526577	116.50844882633\\
0.0744512291079514	116.625447170679\\
0.0753142016597437	116.742641384472\\
0.07618717702323	116.860033738056\\
0.077070271142123	116.977626528091\\
0.0779636013040523	117.095422077858\\
0.0788672861561415	117.213422737568\\
0.0797814457207662	117.331630884673\\
0.080706201411495	117.450048924183\\
0.0816416760492147	117.568679288985\\
0.0825879938784427	117.687524440164\\
0.0835452805838287	117.806586867334\\
0.0845136633068472	117.925869088965\\
0.0854932706626838	118.045373652719\\
0.0864842327573172	118.165103135789\\
0.0874866812047991	118.28506014524\\
0.0885007491447343	118.405247318356\\
0.089526571259964	118.52566732299\\
0.0905642837944529	118.646322857917\\
0.0916140245713852	118.767216653196\\
0.0926759330114688	118.888351470529\\
0.0937501501514529	119.009730103631\\
0.0948368186628592	119.131355378596\\
0.0959360828709314	119.25323015428\\
0.097048088773803	119.375357322671\\
0.0981729840618884	119.497739809283\\
0.099310918137498	119.620380573537\\
0.100462042134681	119.74328260916\\
0.1016265089393	119.866448944575\\
0.102804473209331	119.989882643313\\
0.103996091395412	120.113586804412\\
0.105201521761616	120.23756456283\\
0.106420924406472	120.361819089866\\
0.107654461284232	120.486353593575\\
0.108902296226373	120.611171319198\\
0.110164594963366	120.736275549593\\
0.111441525146679	120.861669605667\\
0.112733256371049	120.987356846825\\
0.114039960197003	121.113340671405\\
0.115361810173648	121.239624517141\\
0.116698981861715	121.366211861611\\
0.118051652856881	121.493106222703\\
0.119420002813353	121.620311159081\\
0.120804213467733	121.747830270659\\
0.122204468663149	121.875667199075\\
0.123620954373677	122.003825628181\\
0.125053858729039	122.132309284527\\
0.12650337203959	122.261121937859\\
0.127969686821594	122.390267401618\\
0.129452997822792	122.519749533447\\
0.130953502048267	122.649572235703\\
0.132471398786612	122.779739455976\\
0.134006889636395	122.910255187613\\
0.135560178532937	123.041123470248\\
0.137131471775395	123.172348390341\\
0.138720978054162	123.303934081714\\
0.140328908478587	123.43588472611\\
0.14195547660501	123.568204553739\\
0.143600898465126	123.700897843846\\
0.145265392594678	123.833968925275\\
0.146949180062482	123.96742217705\\
0.148652484499786	124.101262028948\\
0.150375532129974	124.235492962096\\
0.15211855179861	124.37011950956\\
0.153881775003835	124.505146256951\\
0.155665435927106	124.640577843029\\
0.157469771464309	124.776418960327\\
0.159295021257212	124.912674355766\\
0.161141427725302	125.04934883129\\
0.163009236097974	125.186447244505\\
0.164898694447106	125.323974509319\\
0.166810053720006	125.4619355966\\
0.168743567772738	125.600335534832\\
0.170699493403841	125.739179410785\\
0.172678090388436	125.878472370193\\
0.174679621512725	126.018219618431\\
0.176704352608895	126.158426421213\\
0.178752552590424	126.299098105287\\
0.180824493487795	126.440240059143\\
0.182920450484629	126.581857733732\\
0.18504070195423	126.723956643186\\
0.187185529496558	126.866542365553\\
0.18935521797563	127.009620543536\\
0.191550055557353	127.153196885242\\
0.193770333747799	127.297277164944\\
0.196016347431919	127.441867223843\\
0.198288394912707	127.586972970847\\
0.200586777950823	127.732600383356\\
0.202911801804668	127.878755508052\\
0.205263775270925	128.025444461706\\
0.207643010725577	128.17267343199\\
0.210049824165392	128.320448678298\\
0.212484535249888	128.468776532576\\
0.214947467343798	128.617663400164\\
0.217438947560008	128.76711576065\\
0.219959306803007	128.917140168724\\
0.222508879812837	129.067743255054\\
0.225088005209546	129.218931727166\\
0.227697025538168	129.370712370331\\
0.230336287314213	129.52309204847\\
0.233006141069692	129.676077705066\\
0.235706941399673	129.829676364082\\
0.238439047009372	129.983895130898\\
0.241202820761801	130.138741193253\\
0.243998629725955	130.294221822201\\
0.246826845225569	130.450344373073\\
0.249687842888433	130.60711628646\\
0.252582002696278	130.764545089194\\
0.255509709035251	130.922638395354\\
0.258471350746956	131.081403907274\\
0.261467321180109	131.240849416566\\
0.264498018242772	131.400982805156\\
0.267563844455205	131.561812046329\\
0.270665207003324	131.723345205793\\
0.273802517792786	131.885590442741\\
0.276976193503689	132.048556010945\\
0.28018665564592	132.212250259845\\
0.283434330615131	132.37668163566\\
0.286719649749377	132.541858682512\\
0.290043049386399	132.707790043556\\
0.293404970921579	132.874484462134\\
0.29680586086656	133.041950782931\\
0.300246170908555	133.210197953152\\
0.303726357970331	133.379235023711\\
0.3072468842709	133.54907115043\\
0.310808217386906	133.71971559526\\
0.314410830314726	133.891177727507\\
0.318055201533292	134.063467025077\\
0.321741815067637	134.236593075736\\
0.325471160553185	134.410565578383\\
0.329243733300777	134.585394344339\\
0.333060034362459	134.761089298646\\
0.336920570598027	134.937660481393\\
0.340825854742345	135.11511804904\\
0.344776405473446	135.293472275775\\
0.348772747481418	135.472733554873\\
0.352815411538088	135.652912400081\\
0.356904934567523	135.834019447011\\
0.361041859717334	136.016065454552\\
0.365226736430818	136.199061306302\\
0.36946012051993	136.383018012013\\
0.373742574239106	136.56794670905\\
0.378074666359935	136.753858663874\\
0.3824569722467	136.940765273537\\
0.386890073932798	137.128678067193\\
0.391374560198038	137.317608707635\\
0.395911026646846	137.507568992839\\
0.400500075787361	137.698570857533\\
0.405142317111465	137.890626374782\\
0.409838367175726	138.08374775759\\
0.414588849683291	138.277947360526\\
0.419394395566719	138.473237681359\\
0.424255643071778	138.669631362723\\
0.429173237842216	138.867141193795\\
0.434147833005509	139.065780111989\\
0.439180089259609	139.265561204683\\
0.444270674960688	139.466497710948\\
0.449420266211914	139.668603023313\\
0.45462954695324	139.871890689541\\
0.459899209052244	140.076374414429\\
0.465229952396019	140.282068061625\\
0.470622484984128	140.488985655476\\
0.476077523022637	140.697141382885\\
0.481595791019235	140.906549595196\\
0.487178021879463	141.117224810102\\
0.492824957004051	141.329181713574\\
0.498537346387389	141.542435161806\\
0.504315948717136	141.757000183195\\
0.510161531474983	141.972891980333\\
0.516074871038591	142.190125932025\\
0.522056752784698	142.408717595337\\
0.528107971193433	142.628682707655\\
0.534229329953835	142.850037188781\\
0.540421642070592	143.072797143046\\
0.546685729972018	143.296978861446\\
0.55302242561929	143.522598823808\\
0.559432570616938	143.74967370098\\
0.565917016324624	143.978220357043\\
0.572476623970218	144.20825585155\\
0.579112264764176	144.439797441796\\
0.585824820015254	144.672862585105\\
0.592615181247555	144.907468941152\\
0.599484250318941	145.143634374307\\
0.606432939540806	145.381376956006\\
0.613462171799251	145.620714967157\\
0.62057288067765	145.86166690056\\
0.62776601058065	146.10425146337\\
0.635042516859596	146.348487579578\\
0.642403365939419	146.594394392523\\
0.649849535446989	146.84199126744\\
0.657382014340959	147.091297794027\\
0.665001803043112	147.342333789048\\
0.672709913571234	147.595119298965\\
0.680507369673521	147.849674602603\\
0.68839520696455	148.106020213838\\
0.696374473062822	148.364176884328\\
0.704446227729904	148.624165606262\\
0.712611543011175	148.886007615155\\
0.720871503378214	149.149724392665\\
0.729227205872831	149.415337669444\\
0.737679760252773	149.682869428029\\
0.746230289139111	149.952341905756\\
0.754879928165343	150.223777597721\\
0.763629826128224	150.497199259759\\
0.77248114514034	150.772629911472\\
0.781435060784454	151.050092839285\\
0.790492762269642	151.329611599538\\
0.799655452589235	151.611210021616\\
0.808924348680594	151.894912211113\\
0.818300681586739	152.180742553032\\
0.827785696619847	152.468725715028\\
0.837380653526649	152.758886650679\\
0.84708682665574	153.051250602804\\
0.856905505126835	153.345843106815\\
0.866837993001977	153.642689994106\\
0.876885609458743	153.941817395487\\
0.88704968896544	154.243251744653\\
0.897331581458352	154.547019781695\\
0.907732652521022	154.853148556649\\
0.918254283565628	155.161665433096\\
0.92889787201645	155.472598091786\\
0.939664831495469	155.785974534324\\
0.950556592010119	156.101823086881\\
0.96157460014321	156.420172403963\\
0.972720319245054	156.741051472211\\
0.983995229627823	157.064489614256\\
0.995400828762152	157.39051649261\\
1.00693863147603	157.719162113604\\
1.01861017015598	158.050456831379\\
1.03041699495059	158.384431351913\\
1.0423606739764	158.721116737101\\
1.05444279352617	159.060544408878\\
1.06666495827954	159.402746153398\\
1.07902879151618	159.747754125247\\
1.09153593533139	160.095600851722\\
1.10418805085416	160.446319237147\\
1.11698681846782	160.799942567242\\
1.12993393803322	161.156504513547\\
1.14303112911448	161.516039137893\\
1.15628013120738	161.878580896924\\
1.16968270397038	162.244164646676\\
1.18324062745838	162.612825647205\\
1.19695570235904	162.98459956727\\
1.21082975023204	163.35952248907\\
1.22486461375093	163.737630913038\\
1.23906215694792	164.118961762687\\
1.2534242654614	164.503552389515\\
1.26795284678643	164.891440577965\\
1.28264983052806	165.282664550443\\
1.29751716865759	165.677262972398\\
1.31255683577184	166.07527495745\\
1.32777082935543	166.476740072594\\
1.34316117004602	166.881698343448\\
1.35872990190271	167.290190259571\\
1.37447909267754	167.702256779843\\
1.39041083409007	168.117939337901\\
1.40652724210524	168.537279847645\\
1.42283045721435	168.960320708804\\
1.43932264471941	169.387104812565\\
1.45600599502065	169.817675547275\\
1.4728827239075	170.252076804198\\
1.48995507285286	170.690352983345\\
1.50722530931076	171.132548999376\\
1.52469572701757	171.578710287561\\
1.54236864629663	172.028882809812\\
1.56024641436637	172.483113060795\\
1.57833140565212	172.941448074099\\
1.59662602210143	173.403935428484\\
1.61513269350309	173.870623254203\\
1.63385387780986	174.341560239388\\
1.6527920614649	174.816795636526\\
1.67194975973199	175.29637926899\\
1.69132951702965	175.780361537666\\
1.71093390726902	176.268793427638\\
1.73076553419573	176.761726514966\\
1.75082703173573	177.259212973535\\
1.77112106434509	177.761305581981\\
1.7916503273639	178.268057730704\\
1.81241754737424	178.779523428959\\
1.83342548256229	179.295757312027\\
1.8546769230847	179.816814648473\\
1.87617469143912	180.342751347488\\
1.8979216428391	180.87362396631\\
1.91992066559328	181.409489717739\\
1.94217468148903	181.950406477736\\
1.96468664618045	182.496432793107\\
1.98745954958098	183.047627889284\\
2.0104964162605	183.604051678184\\
2.03380030584698	184.165764766171\\
2.05737431343291	184.732828462105\\
2.08122156998634	185.305304785482\\
2.10534524276671	185.883256474675\\
2.12974853574552	186.466746995264\\
2.15443469003188	187.055840548464\\
2.17940698430296	187.650602079657\\
2.20466873523941	188.251097287009\\
2.23022329796594	188.857392630207\\
2.25607406649686	189.469555339274\\
2.2822244741869	190.087653423507\\
2.30867799418717	190.711755680506\\
2.33543813990648	191.341931705311\\
2.36250846547795	191.978251899647\\
2.38989256623105	192.620787481271\\
2.41759407916913	193.269610493436\\
2.44561668345245	193.924793814455\\
2.47396410088681	194.586411167381\\
2.50264009641792	195.2545371298\\
2.53164847863136	195.929247143735\\
2.56099310025846	196.610617525666\\
2.59067785868801	197.298725476667\\
2.62070669648385	197.993649092656\\
2.65108360190854	198.69546737477\\
2.68181260945302	199.40426023986\\
2.71289780037247	200.120108531098\\
2.74434330322837	200.843094028722\\
2.7761532944368	201.573299460891\\
2.80833199882317	202.310808514676\\
2.8408836901833	203.055705847177\\
2.87381269185107	203.808077096759\\
2.90712337727258	204.568008894436\\
2.94082017058706	205.335588875368\\
2.97490754721444	206.110905690506\\
3.00939003444972	206.894049018364\\
3.0442722120643	207.685109576928\\
3.07955871291423	208.484179135708\\
3.11525422355549	209.291350527925\\
3.15136348486648	210.106717662839\\
3.18789129267765	210.930375538224\\
3.22484249840844	211.762420252982\\
3.26222200971167	212.602949019911\\
3.30003479112529	213.45206017861\\
3.33828586473176	214.309853208547\\
3.37698031082509	215.176428742264\\
3.41612326858553	216.05188857875\\
3.45571993676214	216.936335696953\\
3.49577557436328	217.829874269466\\
3.53629550135504	218.732609676356\\
3.57728509936787	219.644648519161\\
3.61874981241128	220.566098635052\\
3.6606951475969	221.497069111151\\
3.70312667586993	222.437670299021\\
3.74605003274899	223.388013829324\\
3.78947091907467	224.348212626644\\
3.8333951017666	225.318380924487\\
3.87782841458946	226.298634280453\\
3.92277675892772	227.289089591582\\
3.96824610456948	228.28986510988\\
4.01424249049932	229.301080458029\\
4.06077202570037	230.322856645266\\
4.10784088996565	231.355316083463\\
4.15545533471888	232.398582603381\\
4.20362168384471	233.452781471117\\
4.25234633452868	234.518039404741\\
4.3016357581068	235.594484591127\\
4.35149650092505	236.682246702978\\
4.40193518520887	237.781456916046\\
4.45295850994266	238.892247926557\\
4.50457325175946	240.014753968835\\
4.55678626584106	241.149110833126\\
4.60960448682843	242.29545588364\\
4.66303492974273	243.453928076788\\
4.71708469091702	244.62466797964\\
4.77176094893875	245.807817788598\\
4.82707096560318	247.003521348275\\
4.88302208687788	248.211924170605\\
4.93962174387832	249.433173454166\\
4.99687745385488	250.667418103732\\
5.05479682119124	251.914808750049\\
5.11338753841433	253.175497769841\\
5.17265738721602	254.449639306046\\
5.23261423948666	255.737389288293\\
5.29326605836056	257.038905453606\\
5.35462089927361	258.354347367359\\
5.41668691103315	259.683876444464\\
5.47947233690029	261.027655970813\\
5.54298551568467	262.385851124962\\
5.60723488285203	263.758629000071\\
5.67222897164454	265.146158626095\\
5.73797641421413	266.548610992234\\
5.80448594276898	267.966159069643\\
5.87176639073326	269.398977834407\\
5.93982669392036	270.847244290775\\
6.00867589171969	272.311137494675\\
6.07832312829723	273.790838577492\\
6.14877765381002	275.286530770123\\
6.22004882563471	276.798399427318\\
6.29214610961034	278.326632052292\\
6.36507908129557	279.871418321632\\
6.43885742724042	281.432950110488\\
6.5134909462728	283.011421518056\\
6.58898955079995	284.607028893358\\
6.66536326812491	286.219970861317\\
6.74262224177834	287.850448349144\\
6.82077673286568	289.498664613017\\
6.89983712143002	291.16482526508\\
6.97981390783066	292.84913830075\\
7.06071771413777	294.551814126342\\
7.14255928554313	296.273065587016\\
7.22534949178721	298.013107995042\\
7.30909932860291	299.7721591584\\
7.39381991917587	301.550439409706\\
7.47952251562182	303.348171635477\\
7.56621850048105	305.16558130573\\
7.65391938823015	307.002896503935\\
7.74263682681127	308.860347957298\\
7.8323825991792	310.738169067414\\
7.92316862486625	312.63659594126\\
8.0150069615654	314.555867422555\\
8.10790980673169	316.496225123484\\
8.2018894992022	318.457913456786\\
8.29695852083491	320.441179668212\\
8.39312949816637	322.446273869371\\
8.49041520408875	324.473449070942\\
8.58882855954625	326.522961216277\\
8.68838263525118	328.595069215399\\
8.78909065341995	330.690034979385\\
8.89096598952916	332.808123455152\\
8.99402217409204	334.949602660648\\
9.09827289445556	337.114743720446\\
9.20373199661822	339.303820901755\\
9.31041348706908	341.517111650845\\
9.41833153464795	343.754896629898\\
9.52750047242729	346.017459754282\\
9.63793479961579	348.30508823026\\
9.74964918348409	350.618072593136\\
9.86265846131282	352.956706745841\\
9.9769776423632	355.321287997965\\
10.0926219098705	357.712117105252\\
10.2096066230605	360.129498309536\\
10.3279473191895	362.573739379152\\
10.4476597156081	365.045151649814\\
10.5687597118481	367.544050065963\\
10.6912633917348	370.070753222595\\
10.8151870255229	372.625583407579\\
10.9405470720574	375.208866644456\\
11.0673601809597	377.820932735743\\
11.1956431948388	380.462115306737\\
11.3254131515281	383.13275184982\\
11.4566872863487	385.83318376929\\
11.5894830343981	388.563756426698\\
11.723818032866	391.324819186718\\
11.8597101233767	394.116725463554\\
11.9971773543589	396.939832767868\\
12.1362379834424	399.794502754273\\
12.2769104798836	402.681101269359\\
12.4192135270178	405.599998400284\\
12.5631660247412	408.55156852393\\
12.7087870920206	411.536190356621\\
12.856096069433	414.554247004427\\
13.0051125217341	417.606126014042\\
13.1558562404571	420.692219424257\\
13.3083472465408	423.812923818029\\
13.4626057929891	426.968640375153\\
13.6186523675608	430.159774925543\\
13.7765076954905	433.386738003134\\
13.9361927422414	436.649944900406\\
14.0977287162897	439.94981572354\\
14.2611370719413	443.286775448214\\
14.4264395121816	446.661253976051\\
14.5936579915576	450.073686191706\\
14.7628147190939	453.524512020635\\
14.9339321612425	457.014176487519\\
15.1070330448666	460.543129775368\\
15.2821403602587	464.111827285315\\
15.4592773641948	467.720729697098\\
15.6384675830225	471.370303030248\\
15.819734815786	475.061018705978\\
16.003103137387	478.793353609797\\
16.188596901782	482.56779015485\\
16.3762407452169	486.384816345984\\
16.5660595894992	490.244925844567\\
16.7580786453077	494.14861803405\\
16.9523234155412	498.096398086295\\
17.1488196987054	502.088777028667\\
17.3475935923393	506.126271811906\\
17.5486714964815	510.209405378787\\
17.7520801171764	514.338706733572\\
17.957846470021	518.514711012273\\
18.1659978837533	522.737959553722\\
18.3765620038817	527.00899997147\\
18.5895667963569	531.328386226518\\
18.8050405512858	535.696678700893\\
19.0230118866895	540.114444272072\\
19.2435097523033	544.58225638827\\
19.4665634334226	549.100695144608\\
19.6922025547917	553.670347360154\\
19.9204570845387	558.29180665586\\
20.1513573381556	562.965673533407\\
20.3849339825246	567.692555454956\\
20.6212180399914	572.473066923834\\
20.860240892485	577.30782956614\\
21.102034285686	582.197472213315\\
21.3466303332425	587.142630985654\\
21.5940615210357	592.143949376794\\
21.8443607114943	597.202078339179\\
22.097561147959	602.317676370516\\
22.353696459098	607.491409601232\\
22.6128006633728	612.723951882947\\
22.874908173557	618.015984877972\\
23.1400538013065	623.368198149841\\
23.4082727617829	628.781289254895\\
23.6796006783308	634.255963834933\\
23.9540735872088	639.792935710923\\
24.231727942376	645.392926977813\\
24.5126006203334	651.056668100437\\
24.7967289250216	656.784898010526\\
25.0841505927754	662.578364204853\\
25.3749037973357	668.437822844509\\
25.6690271549195	674.364038855335\\
25.9665597293487	680.357786029511\\
26.2675410372384	686.41984712833\\
26.5720110532451	692.551013986159\\
26.8800102153761	698.752087615607\\
27.1915794303602	705.023878313908\\
27.5067600790807	711.367205770543\\
27.8255940220713	717.782899176107\\
28.1481236050758	724.271797332435\\
28.4743916646725	730.834748764007\\
28.804441533963	737.472611830649\\
29.1383170483279	744.186254841529\\
29.4760625512486	750.976556170484\\
29.8177229001967	757.844404372684\\
30.163343472592	764.790698302637\\
30.5129701718287	771.816347233578\\
30.8666494333727	778.92227097823\\
31.2244282309286	786.109400010965\\
31.5863540826782	793.378675591392\\
31.9524750575921	800.731049889365\\
32.3228397818138	808.167486111442\\
32.6974974451177	815.688958628821\\
33.0764978074424	823.296453106744\\
33.4598912054998	830.990966635409\\
33.8477285594598	838.773507862398\\
34.2400613797143	846.645097126642\\
34.6369417737173	854.606766593933\\
35.0384224529068	862.659560394016\\
35.4445567397044	870.804534759256\\
35.8553985745982	879.042758164931\\
36.2710025233065	887.375311471131\\
36.6914237840249	895.803288066322\\
37.1167181947577	904.327794012552\\
37.5469422407334	912.949948192365\\
37.9821530619074	921.670882457393\\
38.4224084605506	930.491741778689\\
38.8677669089267	939.413684398796\\
39.3182875570577	948.437881985573\\
39.7740302405804	957.565519787814\\
40.2350554886929	966.797796792666\\
40.7014245321944	976.135925884868\\
41.1731993116168	985.581134007845\\
41.6504424854518	995.134662326659\\
42.1332174384729	1004.79776639286\\
42.6215882901532	1014.57171631122\\
43.1156199031823	1024.45779690847\\
43.6153778920801	1034.45730790387\\
44.1209286319119	1044.57156408192\\
44.632339267104	1054.80189546689\\
45.149677720361	1065.14964749954\\
45.6730127016875	1075.61618121577\\
46.2024137175131	1086.2028734274\\
46.7379510799246	1096.91111690504\\
47.2796959160039	1107.74232056306\\
47.8277201772749	1118.69790964671\\
48.3820966492596	1129.77932592141\\
48.9428989611453	1140.98802786425\\
49.5102015955635	1152.3254908577\\
50.0840798984821	1163.79320738555\\
50.6646100892127	1175.39268723113\\
51.2518692705333	1187.12545767785\\
51.8459354389291	1198.99306371201\\
52.4468874949512	1210.99706822805\\
53.0548052536957	1223.13905223608\\
53.6697694554048	1235.42061507187\\
54.2918617761894	1247.84337460928\\
54.9211648388779	1260.40896747513\\
55.5577622239888	1273.11904926655\\
56.2017384808319	1285.97529477089\\
56.8531791387375	1298.97939818816\\
57.5121707184161	1312.13307335601\\
58.1788007434494	1325.4380539774\\
58.8531577519145	1338.89609385081\\
59.5353313081437	1352.50896710321\\
60.2254120146193	1366.27846842567\\
60.9234915240071	1380.20641331174\\
61.6296625513294	1394.29463829853\\
62.3440188862786	1408.54500121069\\
63.0666554056741	1422.9593814071\\
63.7976680860628	1437.5396800305\\
64.537154016467	1452.28782026002\\
65.2852114112785	1467.20574756653\\
66.0419396233031	1482.29542997111\\
66.8074391569561	1497.55885830636\\
67.5818116816111	1512.99804648088\\
68.3651600451024	1528.61503174668\\
69.1575882873853	1544.41187496979\\
69.9592016543537	1560.390660904\\
70.7701066118189	1576.55349846767\\
71.5904108596489	1592.90252102391\\
72.4202233460732	1609.43988666386\\
73.2596542821523	1626.16777849332\\
74.1088151564157	1643.08840492276\\
74.9678187496688	1660.20399996055\\
75.8367791499719	1677.5168235097\\
76.715811767793	1695.02916166803\\
77.6050333513357	1712.74332703175\\
78.5045620020451	1730.66165900267\\
79.4145171902934	1748.78652409883\\
80.3350197712473	1767.12031626887\\
81.2661920009195	1785.66545720995\\
82.2081575524054	1804.42439668939\\
83.1610415323096	1823.39961287004\\
84.1249704973612	1842.59361263941\\
85.1000724712225	1862.00893194265\\
86.0864769614925	1881.6481361193\\
87.0843149769072	1901.51382024405\\
88.0937190447399	1921.6086094714\\
89.114823228402	1941.9351593843\\
90.1477631452492	1962.49615634687\\
91.192675984593	1983.29431786118\\
92.2497005259218	2004.33239292816\\
93.3189771573324	2025.61316241271\\
94.400647894176	2047.13943941308\\
95.4948563979197	2068.91406963442\\
96.6017479952265	2090.9399317668\\
97.7214696972572	2113.21993786749\\
98.8541702191957	2135.75703374775\\
100	2158.55419936406\\
};
% \addlegendentry{h = 1 km}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.001	77.7181375197549\\
0.00101159111222383	77.8182942797675\\
0.00102331657833024	77.9184516965315\\
0.00103517795563018	78.0186097776594\\
0.00104717681948552	78.1187685308519\\
0.00105931476351837	78.2189279638989\\
0.00107159339982267	78.3190880846809\\
0.00108401435917833	78.4192489011693\\
0.00109657929126781	78.5194104214281\\
0.00110928986489522	78.6195726536149\\
0.00112214776820798	78.7197356059817\\
0.001135154708921	78.8198992868762\\
0.00114831241454351	78.9200637047428\\
0.0011616226326085	79.0202288681238\\
0.00117508713090481	79.1203947856607\\
0.0011887076977119	79.2205614660948\\
0.00120248614203741	79.3207289182691\\
0.00121642429385737	79.4208971511288\\
0.00123052400435926	79.5210661737229\\
0.00124478714618791	79.6212359952055\\
0.00125921561369415	79.7214066248364\\
0.00127381132318648	79.821578071983\\
0.00128857621318552	79.9217503461212\\
0.00130351224468151	80.0219234568368\\
0.00131862140139475	80.1220974138266\\
0.00133390569003906	80.2222722269\\
0.00134936714058831	80.3224479059798\\
0.00136500780654601	80.422624461104\\
0.00138082976521809	80.522801902427\\
0.00139683511798874	80.6229802402208\\
0.00141302599059953	80.7231594848765\\
0.00142940453343176	80.8233396469056\\
0.00144597292179202	80.9235207369415\\
0.00146273335620113	81.0237027657408\\
0.0014796880626864	81.1238857441849\\
0.00149683929307726	81.2240696832812\\
0.00151418932530435	81.3242545941647\\
0.00153174046370208	81.4244404880995\\
0.00154949503931463	81.5246273764803\\
0.00156745541020559	81.6248152708337\\
0.00158562396177114	81.7250041828202\\
0.00160400310705682	81.8251941242353\\
0.00162259528707809	81.9253851070111\\
0.00164140297114447	82.0255771432182\\
0.00166042865718753	82.1257702450671\\
0.00167967487209265	82.2259644249096\\
0.00169914417203463	82.326159695241\\
0.00171883914281715	82.4263560687012\\
0.00173876240021625	82.5265535580768\\
0.00175891659032773	82.6267521763024\\
0.00177930438991858	82.7269519364626\\
0.00179992850678248	82.8271528517938\\
0.00182079168009946	82.9273549356856\\
0.00184189668079971	83.027558201683\\
0.00186324631193156	83.1277626634879\\
0.0018848434090338	83.227968334961\\
0.00190669084051225	83.3281752301237\\
0.00192879150802078	83.4283833631601\\
0.00195114834684662	83.5285927484183\\
0.00197376432630026	83.628803400413\\
0.00199664245010979	83.7290153338271\\
0.00201978575681988	83.8292285635138\\
0.00204319732019527	83.9294431044981\\
0.00206688024962908	84.0296589719797\\
0.00209083769055575	84.1298761813339\\
0.00211507282486879	84.2300947481146\\
0.00213958887134342	84.3303146880559\\
0.00216438908606402	84.4305360170743\\
0.00218947676285662	84.5307587512706\\
0.00221485523372636	84.6309829069326\\
0.00224052786930002	84.7312085005364\\
0.00226649807927369	84.8314355487496\\
0.00229276931286565	84.9316640684326\\
0.00231934505927443	85.0318940766414\\
0.00234622884814226	85.1321255906296\\
0.00237342425002387	85.232358627851\\
0.00240093487686065	85.3325932059614\\
0.00242876438246045	85.4328293428216\\
0.00245691646298279	85.5330670564991\\
0.0024853948574298	85.6333063652711\\
0.0025142033481428	85.7335472876263\\
0.00254334576130465	85.8337898422682\\
0.00257282596744793	85.9340340481166\\
0.002602647881969	86.0342799243109\\
0.00263281546564802	86.1345274902123\\
0.00266333272517498	86.2347767654064\\
0.00269420371368188	86.3350277697057\\
0.00272543253128103	86.4352805231525\\
0.00275702332560958	86.5355350460214\\
0.00278898029238044	86.6357913588219\\
0.00282130767593947	86.7360494823014\\
0.00285400976982924	86.8363094374475\\
0.00288709091735923	86.9365712454915\\
0.00292055551218275	87.0368349279104\\
0.00295440799888038	87.1371005064303\\
0.00298865287355038	87.2373680030291\\
0.00302329468440578	87.3376374399396\\
0.00305833803237843	87.437908839652\\
0.00309378757173014	87.5381822249174\\
0.00312964801067075	87.6384576187507\\
0.00316592411198352	87.7387350444333\\
0.00320262069365765	87.8390145255166\\
0.0032397426295282	87.939296085825\\
0.00327729484992338	88.039579749459\\
0.00331528234231942	88.1398655407986\\
0.00335371015200293	88.2401534845062\\
0.00339258338274099	88.3404436055301\\
0.00343190719745904	88.4407359291078\\
0.00347168681892656	88.5410304807695\\
0.00351192753045073	88.641327286341\\
0.00355263467657814	88.7416263719478\\
0.00359381366380463	88.8419277640178\\
0.00363546996129332	88.9422314892857\\
0.00367760910160103	89.0425375747957\\
0.00372023668141307	89.1428460479058\\
0.00376335836228653	89.2431569362908\\
0.00380697987140228	89.3434702679465\\
0.00385110700232557	89.443786071193\\
0.0038957456157755	89.5441043746789\\
0.00394090164040345	89.6444252073848\\
0.00398658107358044	89.7447485986271\\
0.00403278998219371	89.845074578062\\
0.00407953450345245	89.9454031756897\\
0.00412682084570295	90.0457344218578\\
0.00417465528925313	90.146068347266\\
0.00422304418720667	90.2464049829696\\
0.00427199396630678	90.3467443603839\\
0.00432151112778976	90.4470865112883\\
0.0043716022482485	90.5474314678308\\
0.0044222739805059	90.6477792625319\\
0.00447353305449846	90.7481299282888\\
0.00452538627817017	90.8484834983804\\
0.00457784053837662	90.9488400064711\\
0.00463090280179974	91.0491994866156\\
0.00468458011587305	91.1495619732633\\
0.00473887960971765	91.2499275012629\\
0.00479380849508911	91.3502961058671\\
0.00484937406733523	91.4506678227372\\
0.00490558370636505	91.5510426879477\\
0.00496244487762891	91.6514207379914\\
0.00501996513311008	91.7518020097841\\
0.00507815211232767	91.8521865406694\\
0.00513701354335134	91.952574368424\\
0.00519655724382766	92.052965531262\\
0.00525679112201842	92.1533600678409\\
0.00531772317785097	92.2537580172661\\
0.0053793615039807	92.3541594190962\\
0.00544171428686589	92.4545643133485\\
0.00550478980785497	92.554972740504\\
0.00556859644428641	92.655384741513\\
0.00563314267060135	92.7558003578004\\
0.00569843705946914	92.8562196312714\\
0.00576448828292587	92.9566426043168\\
0.00583130511352622	93.0570693198187\\
0.00589889642550849	93.1574998211563\\
0.00596727119597331	93.2579341522118\\
0.00603643850607586	93.3583723573758\\
0.00610640754223204	93.4588144815536\\
0.00617718759733849	93.5592605701708\\
0.00624878807200689	93.6597106691797\\
0.00632121847581246	93.7601648250653\\
0.00639448842855694	93.8606230848512\\
0.00646860766154633	93.9610854961062\\
0.00654358601888324	94.0615521069505\\
0.00661943345877439	94.1620229660619\\
0.00669616005485322	94.2624981226827\\
0.00677377599751775	94.3629776266256\\
0.00685229159528406	94.4634615282812\\
0.00693171727615541	94.5639498786235\\
0.00701206358900718	94.6644427292181\\
0.007093341204988	94.7649401322277\\
0.00717556091893693	94.8654421404199\\
0.00725873365081725	94.9659488071739\\
0.00734287044716677	95.0664601864876\\
0.00742798248256492	95.1669763329848\\
0.00751408106111697	95.2674973019225\\
0.00760117761795533	95.3680231491981\\
0.00768928372075831	95.4685539313571\\
0.00777841107128649	95.5690897056\\
0.00786857150693685	95.6696305297909\\
0.00795977700231499	95.7701764624642\\
0.00805203967082548	95.8707275628329\\
0.00814537176628075	95.9712838907963\\
0.00823978568452852	96.071845506948\\
0.0083352939650982	96.1724124725841\\
0.00843190929286626	96.2729848497111\\
0.00852964449974103	96.373562701054\\
0.0086285125663669	96.4741460900652\\
0.00872852662384838	96.5747350809324\\
0.00882969995549409	96.6753297385874\\
0.00893204599858097	96.7759301287145\\
0.00903557834613893	96.8765363177594\\
0.00914031074875623	96.9771483729381\\
0.00924625711640574	97.0777663622456\\
0.00935343152029239	97.178390354465\\
0.009461848194722	97.2790204191767\\
0.00957152153899187	97.3796566267677\\
0.00968246611930312	97.4802990484408\\
0.0097946966706954	97.5809477562241\\
0.0099082280990038	97.6816028229807\\
0.0100230754828387	97.782264322418\\
0.0101392540755882	97.8829323290981\\
0.0102567793074442	97.983606918447\\
0.0103756667874519	98.0842881667654\\
0.0104959323055823	98.1849761512379\\
0.01061759183483	98.2856709499442\\
0.0107406615333343	98.3863726418687\\
0.0108651577465254	98.4870813069116\\
0.010991097009295	98.5877970258991\\
0.0111184960481927	98.6885198805941\\
0.0112473717836475	98.7892499537076\\
0.0113777413322149	98.8899873289089\\
0.0115096220088503	98.9907320908375\\
0.0116430313292088	99.0914843251137\\
0.0117779870119712	99.1922441183503\\
0.0119145069811978	99.293011558164\\
0.0120526093687084	99.3937867331873\\
0.0121923125164911	99.4945697330798\\
0.0123336349791378	99.5953606485404\\
0.0124765955263087	99.6961595713194\\
0.0126212131452255	99.7969665942304\\
0.0127675070431927	99.8977818111632\\
0.0129154966501488	99.9986053170953\\
0.0130652016212472	100.099437208106\\
0.0132166418394661	100.200277581387\\
0.0133698374182495	100.301126535257\\
0.0135248087041788	100.401984169176\\
0.0136815762796747	100.502850583754\\
0.0138401609657313	100.603725880769\\
0.014000583824681	100.704610163178\\
0.014162866162992	100.805503535133\\
0.0143270295340983	100.906406101991\\
0.0144930957412622	101.007317970331\\
0.0146610868404698	101.108239247968\\
0.014831025143361	101.209170043966\\
0.0150029332201922	101.310110468653\\
0.0151768339028341	101.411060633636\\
0.0153527502878042	101.512020651818\\
0.0155307057393346	101.612990637406\\
0.0157107238924745	101.713970705934\\
0.0158928286562298	101.814960974276\\
0.0160770442167382	101.915961560657\\
0.0162633950404819	102.016972584676\\
0.0164519058775366	102.117994167316\\
0.016642601764859	102.219026430964\\
0.016835508029612	102.320069499424\\
0.0170306502925284	102.421123497936\\
0.0172280544713139	102.522188553192\\
0.0174277467840892	102.623264793351\\
0.0176297537528721	102.724352348059\\
0.0178341022071001	102.825451348465\\
0.0180408192871938	102.926561927236\\
0.0182499324481615	103.027684218578\\
0.0184614694632455	103.128818358254\\
0.0186754584276108	103.229964483599\\
0.0188919277620767	103.33112273354\\
0.0191109062168914	103.432293248614\\
0.0193324228755505	103.533476170988\\
0.0195565071586595	103.634671644477\\
0.0197831888278416	103.735879814562\\
0.0200124979896904	103.83710082841\\
0.020244465099768	103.938334834896\\
0.0204791209666509	104.039581984617\\
0.0207164967560207	104.140842429919\\
0.0209566239948043	104.242116324913\\
0.0211995345753607	104.343403825496\\
0.0214452607597167	104.44470508937\\
0.0216938351838518	104.546020276069\\
0.0219452908620331	104.647349546972\\
0.0221996611911995	104.748693065333\\
0.0224569799553977	104.850050996294\\
0.0227172813302691	104.951423506913\\
0.0229805998875885	105.052810766186\\
0.0232469705998565	105.154212945065\\
0.0235164288449435	105.255630216486\\
0.0237890104107889	105.357062755387\\
0.0240647515001542	105.458510738735\\
0.0243436887354311	105.55997434555\\
0.0246258591635055	105.661453756924\\
0.0249113002606779	105.76294915605\\
0.0252000499376409	105.864460728244\\
0.0254921465445142	105.965988660968\\
0.025787628875938	106.067533143861\\
0.0260865361762255	106.169094368758\\
0.0263889081445751	106.270672529715\\
0.0266947849403432	106.372267823042\\
0.0270042071883777	106.473880447321\\
0.0273172159844138	106.575510603438\\
0.0276338529005317	106.677158494606\\
0.0279541599906786	106.778824326394\\
0.0282781797962534	106.880508306753\\
0.0286059553517574	106.982210646047\\
0.0289375301905095	107.083931557074\\
0.0292729483504282	107.185671255104\\
0.0296122543798803	107.287429957896\\
0.0299554933435981	107.389207885739\\
0.030302710828664	107.491005261471\\
0.0306539529505653	107.592822310515\\
0.0310092663593193	107.694659260908\\
0.0313686982456688	107.796516343327\\
0.0317322963473498	107.898393791125\\
0.0321001089554317	108.00029184036\\
0.0324721849207313	108.102210729825\\
0.0328485736603004	108.204150701082\\
0.0332293251639897	108.306111998492\\
0.0336144900010877	108.408094869249\\
0.0340041193270371	108.510099563411\\
0.0343982648902292	108.612126333938\\
0.0347969790388769	108.714175436717\\
0.0352003147279668	108.816247130605\\
0.0356083255262928	108.918341677458\\
0.0360210656235707	109.020459342167\\
0.0364385898376354	109.122600392694\\
0.0368609536217216	109.224765100107\\
0.0372882130718284	109.326953738614\\
0.03772042493417	109.429166585604\\
0.0381576466127125	109.531403921681\\
0.0385999361767977	109.6336660307\\
0.0390473523688556	109.735953199807\\
0.0394999546122064	109.838265719476\\
0.0399578030189527	109.940603883549\\
0.0404209583979631	110.042967989272\\
0.0408894822629486	110.145358337339\\
0.0413634368406328	110.247775231926\\
0.0418428850790158	110.350218980739\\
0.0423278906557355	110.452689895047\\
0.0428185179865241	110.555188289729\\
0.043314832233764	110.657714483312\\
0.0438168993151419	110.760268798017\\
0.044324785912404	110.862851559799\\
0.0448385594802119	110.965463098391\\
0.0453582882551019	111.068103747348\\
0.0458840412645476	111.170773844092\\
0.0464158883361278	111.273473729956\\
0.0469539001068006	111.376203750229\\
0.047498148032285	111.478964254201\\
0.0480487043965513	111.581755595213\\
0.0486056423214214	111.6845781307\\
0.0491690357762803	111.787432222242\\
0.0497389595879007	111.890318235608\\
0.0503154894503805	111.993236540806\\
0.0508987019351968	112.096187512137\\
0.051488674501375	112.199171528235\\
0.0520854855057766	112.302188972128\\
0.0526892142135067	112.40524023128\\
0.0532999408084409	112.508325697648\\
0.053917746403875	112.611445767731\\
0.0545427130532983	112.714600842625\\
0.0551749237612913	112.817791328075\\
0.0558144624945496	112.921017634529\\
0.0564614141930367	113.024280177191\\
0.0571158647812643	113.127579376079\\
0.057777901179705	113.230915656081\\
0.0584476113163363	113.334289447007\\
0.0591250841383188	113.437701183651\\
0.0598104096238094	113.541151305845\\
0.0605036787939122	113.644640258522\\
0.061204983724767	113.748168491769\\
0.0619144175597784	113.851736460893\\
0.0626320745219869	113.955344626475\\
0.0633580499265825	114.058993454438\\
0.0640924401935645	114.162683416104\\
0.0648353428605472	114.266414988258\\
0.0655868565957143	114.370188653212\\
0.0663470812109235	114.474004898869\\
0.0671161176749628	114.577864218786\\
0.0678940681269611	114.681767112242\\
0.068681035889953	114.785714084302\\
0.0694771254846024	114.889705645887\\
0.0702824426430835	114.993742313838\\
0.0710970943231243	115.09782461099\\
0.0719211887222119	115.201953066234\\
0.0727548352919623	115.306128214595\\
0.0735981447526577	115.410350597298\\
0.0744512291079514	115.51462076184\\
0.0753142016597437	115.618939262068\\
0.07618717702323	115.723306658245\\
0.077070271142123	115.82772351713\\
0.0779636013040523	115.93219041205\\
0.0788672861561415	116.036707922979\\
0.0797814457207662	116.141276636613\\
0.080706201411495	116.245897146448\\
0.0816416760492147	116.350570052859\\
0.0825879938784427	116.455295963182\\
0.0835452805838287	116.560075491789\\
0.0845136633068472	116.664909260178\\
0.0854932706626838	116.769797897047\\
0.0864842327573172	116.874742038384\\
0.0874866812047991	116.979742327545\\
0.0885007491447343	117.084799415349\\
0.089526571259964	117.189913960152\\
0.0905642837944529	117.295086627948\\
0.0916140245713852	117.400318092444\\
0.0926759330114688	117.505609035162\\
0.0937501501514529	117.610960145518\\
0.0948368186628592	117.716372120924\\
0.0959360828709314	117.821845666872\\
0.097048088773803	117.927381497035\\
0.0981729840618884	118.032980333354\\
0.099310918137498	118.138642906142\\
0.100462042134681	118.244369954175\\
0.1016265089393	118.350162224794\\
0.102804473209331	118.456020473999\\
0.103996091395412	118.561945466557\\
0.105201521761616	118.667937976097\\
0.106420924406472	118.773998785217\\
0.107654461284232	118.880128685583\\
0.108902296226373	118.986328478041\\
0.110164594963366	119.092598972718\\
0.111441525146679	119.19894098913\\
0.112733256371049	119.305355356296\\
0.114039960197003	119.411842912839\\
0.115361810173648	119.518404507107\\
0.116698981861715	119.625040997278\\
0.118051652856881	119.731753251481\\
0.119420002813353	119.838542147904\\
0.120804213467733	119.945408574916\\
0.122204468663149	120.052353431182\\
0.123620954373677	120.159377625785\\
0.125053858729039	120.266482078345\\
0.12650337203959	120.37366771914\\
0.127969686821594	120.480935489232\\
0.129452997822792	120.588286340592\\
0.130953502048267	120.695721236223\\
0.132471398786612	120.803241150292\\
0.134006889636395	120.910847068258\\
0.135560178532937	121.018539987001\\
0.137131471775395	121.126320914957\\
0.138720978054162	121.23419087225\\
0.140328908478587	121.342150890831\\
0.14195547660501	121.450202014608\\
0.143600898465126	121.558345299593\\
0.145265392594678	121.666581814037\\
0.146949180062482	121.774912638573\\
0.148652484499786	121.883338866359\\
0.150375532129974	121.991861603225\\
0.15211855179861	122.10048196782\\
0.153881775003835	122.209201091756\\
0.155665435927106	122.318020119765\\
0.157469771464309	122.426940209846\\
0.159295021257212	122.535962533421\\
0.161141427725302	122.645088275489\\
0.163009236097974	122.754318634786\\
0.164898694447106	122.863654823942\\
0.166810053720006	122.973098069643\\
0.168743567772738	123.082649612793\\
0.170699493403841	123.19231070868\\
0.172678090388436	123.302082627143\\
0.174679621512725	123.411966652737\\
0.176704352608895	123.521964084909\\
0.178752552590424	123.632076238169\\
0.180824493487795	123.74230444226\\
0.182920450484629	123.852650042341\\
0.18504070195423	123.963114399163\\
0.187185529496558	124.073698889247\\
0.18935521797563	124.184404905072\\
0.191550055557353	124.295233855256\\
0.193770333747799	124.406187164746\\
0.196016347431919	124.517266275003\\
0.198288394912707	124.6284726442\\
0.200586777950823	124.739807747408\\
0.202911801804668	124.851273076798\\
0.205263775270925	124.962870141836\\
0.207643010725577	125.074600469485\\
0.210049824165392	125.186465604406\\
0.212484535249888	125.298467109167\\
0.214947467343798	125.410606564444\\
0.217438947560008	125.522885569239\\
0.219959306803007	125.635305741084\\
0.222508879812837	125.747868716264\\
0.225088005209546	125.860576150028\\
0.227697025538168	125.973429716811\\
0.230336287314213	126.086431110457\\
0.233006141069692	126.199582044445\\
0.235706941399673	126.312884252113\\
0.238439047009372	126.426339486891\\
0.241202820761801	126.539949522534\\
0.243998629725955	126.653716153356\\
0.246826845225569	126.76764119447\\
0.249687842888433	126.881726482026\\
0.252582002696278	126.99597387346\\
0.255509709035251	127.110385247735\\
0.258471350746956	127.224962505595\\
0.261467321180109	127.339707569815\\
0.264498018242772	127.454622385458\\
0.267563844455205	127.569708920131\\
0.270665207003324	127.68496916425\\
0.273802517792786	127.800405131299\\
0.276976193503689	127.916018858103\\
0.28018665564592	128.031812405095\\
0.283434330615131	128.147787856591\\
0.286719649749377	128.263947321066\\
0.290043049386399	128.380292931437\\
0.293404970921579	128.49682684534\\
0.29680586086656	128.613551245423\\
0.300246170908555	128.730468339633\\
0.303726357970331	128.847580361509\\
0.3072468842709	128.964889570479\\
0.310808217386906	129.082398252162\\
0.314410830314726	129.200108718667\\
0.318055201533292	129.318023308906\\
0.321741815067637	129.436144388899\\
0.325471160553185	129.554474352092\\
0.329243733300777	129.673015619674\\
0.333060034362459	129.791770640898\\
0.336920570598027	129.910741893407\\
0.340825854742345	130.029931883561\\
0.344776405473446	130.149343146772\\
0.348772747481418	130.268978247843\\
0.352815411538088	130.388839781302\\
0.356904934567523	130.508930371753\\
0.361041859717334	130.629252674221\\
0.365226736430818	130.749809374505\\
0.36946012051993	130.870603189539\\
0.373742574239106	130.991636867744\\
0.378074666359935	131.112913189403\\
0.3824569722467	131.234434967022\\
0.386890073932798	131.356205045709\\
0.391374560198038	131.47822630355\\
0.395911026646846	131.600501651991\\
0.400500075787361	131.723034036223\\
0.405142317111465	131.845826435579\\
0.409838367175726	131.968881863921\\
0.414588849683291	132.09220337005\\
0.419394395566719	132.215794038101\\
0.424255643071778	132.339656987962\\
0.429173237842216	132.463795375682\\
0.434147833005509	132.588212393891\\
0.439180089259609	132.712911272226\\
0.444270674960688	132.837895277761\\
0.449420266211914	132.963167715436\\
0.45462954695324	133.088731928501\\
0.459899209052244	133.214591298957\\
0.465229952396019	133.340749248006\\
0.470622484984128	133.467209236507\\
0.476077523022637	133.593974765433\\
0.481595791019235	133.721049376336\\
0.487178021879463	133.848436651822\\
0.492824957004051	133.976140216019\\
0.498537346387389	134.104163735067\\
0.504315948717136	134.232510917598\\
0.510161531474983	134.361185515231\\
0.516074871038591	134.490191323071\\
0.522056752784698	134.619532180214\\
0.528107971193433	134.749211970253\\
0.534229329953835	134.879234621798\\
0.540421642070592	135.009604108995\\
0.546685729972018	135.140324452055\\
0.55302242561929	135.271399717787\\
0.559432570616938	135.40283402014\\
0.565917016324624	135.534631520747\\
0.572476623970218	135.666796429482\\
0.579112264764176	135.799333005011\\
0.585824820015254	135.932245555368\\
0.592615181247555	136.065538438517\\
0.599484250318941	136.19921606294\\
0.606432939540806	136.333282888216\\
0.613462171799251	136.467743425615\\
0.62057288067765	136.602602238699\\
0.62776601058065	136.737863943925\\
0.635042516859596	136.873533211263\\
0.642403365939419	137.00961476481\\
0.649849535446989	137.146113383422\\
0.657382014340959	137.283033901346\\
0.665001803043112	137.420381208866\\
0.672709913571234	137.558160252947\\
0.680507369673521	137.696376037896\\
0.68839520696455	137.835033626026\\
0.696374473062822	137.974138138327\\
0.704446227729904	138.113694755146\\
0.712611543011175	138.253708716879\\
0.720871503378214	138.394185324661\\
0.729227205872831	138.535129941075\\
0.737679760252773	138.676547990862\\
0.746230289139111	138.81844496164\\
0.754879928165343	138.960826404636\\
0.763629826128224	139.103697935424\\
0.77248114514034	139.247065234664\\
0.781435060784454	139.390934048865\\
0.790492762269642	139.535310191143\\
0.799655452589235	139.680199541995\\
0.808924348680594	139.825608050079\\
0.818300681586739	139.971541733004\\
0.827785696619847	140.118006678131\\
0.837380653526649	140.265009043381\\
0.84708682665574	140.412555058049\\
0.856905505126835	140.560651023638\\
0.866837993001977	140.70930331469\\
0.876885609458743	140.858518379636\\
0.88704968896544	141.008302741651\\
0.897331581458352	141.158662999522\\
0.907732652521022	141.309605828522\\
0.918254283565628	141.461137981298\\
0.92889787201645	141.613266288769\\
0.939664831495469	141.76599766103\\
0.950556592010119	141.919339088274\\
0.96157460014321	142.073297641715\\
0.972720319245054	142.227880474533\\
0.983995229627823	142.383094822821\\
0.995400828762152	142.538948006544\\
1.00693863147603	142.695447430516\\
1.01861017015598	142.852600585381\\
1.03041699495059	143.010415048606\\
1.0423606739764	143.168898485491\\
1.05444279352617	143.328058650185\\
1.06666495827954	143.487903386715\\
1.07902879151618	143.648440630032\\
1.09153593533139	143.809678407057\\
1.10418805085416	143.971624837757\\
1.11698681846782	144.134288136216\\
1.12993393803322	144.297676611727\\
1.14303112911448	144.461798669901\\
1.15628013120738	144.626662813775\\
1.16968270397038	144.792277644949\\
1.18324062745838	144.958651864723\\
1.19695570235904	145.125794275256\\
1.21082975023204	145.293713780733\\
1.22486461375093	145.462419388548\\
1.23906215694792	145.631920210503\\
1.2534242654614	145.802225464013\\
1.26795284678643	145.973344473335\\
1.28264983052806	146.145286670803\\
1.29751716865759	146.318061598085\\
1.31255683577184	146.491678907444\\
1.32777082935543	146.666148363027\\
1.34316117004602	146.841479842154\\
1.35872990190271	147.017683336639\\
1.37447909267754	147.194768954109\\
1.39041083409007	147.37274691935\\
1.40652724210524	147.551627575665\\
1.42283045721435	147.731421386249\\
1.43932264471941	147.912138935575\\
1.45600599502065	148.093790930802\\
1.4728827239075	148.276388203197\\
1.48995507285286	148.459941709574\\
1.50722530931076	148.644462533749\\
1.52469572701757	148.829961888011\\
1.54236864629663	149.016451114612\\
1.56024641436637	149.203941687273\\
1.57833140565212	149.392445212708\\
1.59662602210143	149.581973432168\\
1.61513269350309	149.772538222995\\
1.63385387780986	149.964151600205\\
1.6527920614649	150.156825718079\\
1.67194975973199	150.350572871783\\
1.69132951702965	150.545405498994\\
1.71093390726902	150.741336181558\\
1.73076553419573	150.938377647159\\
1.75082703173573	151.136542771005\\
1.77112106434509	151.335844577548\\
1.7916503273639	151.536296242202\\
1.81241754737424	151.737911093103\\
1.83342548256229	151.940702612873\\
1.8546769230847	152.144684440413\\
1.87617469143912	152.349870372713\\
1.8979216428391	152.556274366688\\
1.91992066559328	152.763910541026\\
1.94217468148903	152.972793178069\\
1.96468664618045	153.182936725706\\
1.98745954958098	153.394355799293\\
2.0104964162605	153.607065183594\\
2.03380030584698	153.821079834745\\
2.05737431343291	154.036414882242\\
2.08122156998634	154.253085630946\\
2.10534524276671	154.47110756312\\
2.12974853574552	154.690496340483\\
2.15443469003188	154.911267806292\\
2.17940698430296	155.133437987442\\
2.20466873523941	155.357023096602\\
2.23022329796594	155.582039534359\\
2.25607406649686	155.808503891404\\
2.2822244741869	156.036432950733\\
2.30867799418717	156.265843689874\\
2.33543813990648	156.496753283144\\
2.36250846547795	156.729179103928\\
2.38989256623105	156.963138726992\\
2.41759407916913	157.198649930808\\
2.44561668345245	157.435730699924\\
2.47396410088681	157.674399227347\\
2.50264009641792	157.914673916962\\
2.53164847863136	158.156573385974\\
2.56099310025846	158.400116467386\\
2.59067785868801	158.645322212491\\
2.62070669648385	158.892209893411\\
2.65108360190854	159.140799005654\\
2.68181260945302	159.391109270701\\
2.71289780037247	159.643160638627\\
2.74434330322837	159.896973290751\\
2.7761532944368	160.152567642315\\
2.80833199882317	160.409964345199\\
2.8408836901833	160.669184290657\\
2.87381269185107	160.930248612101\\
2.90712337727258	161.193178687898\\
2.94082017058706	161.457996144216\\
2.97490754721444	161.724722857896\\
3.00939003444972	161.993380959353\\
3.0442722120643	162.26399283552\\
3.07955871291423	162.536581132819\\
3.11525422355549	162.811168760169\\
3.15136348486648	163.087778892029\\
3.18789129267765	163.366434971476\\
3.22484249840844	163.647160713318\\
3.26222200971167	163.929980107243\\
3.30003479112529	164.214917421009\\
3.33828586473176	164.501997203662\\
3.37698031082509	164.791244288798\\
3.41612326858553	165.082683797865\\
3.45571993676214	165.376341143494\\
3.49577557436328	165.672242032878\\
3.53629550135504	165.970412471184\\
3.57728509936787	166.270878765008\\
3.61874981241128	166.57366752587\\
3.6606951475969	166.878805673745\\
3.70312667586993	167.186320440642\\
3.74605003274899	167.496239374218\\
3.78947091907467	167.80859034144\\
3.8333951017666	168.123401532283\\
3.87782841458946	168.440701463473\\
3.92277675892772	168.760518982282\\
3.96824610456948	169.082883270348\\
4.01424249049932	169.407823847559\\
4.06077202570037	169.735370575974\\
4.10784088996565	170.065553663782\\
4.15545533471888	170.398403669322\\
4.20362168384471	170.733951505136\\
4.25234633452868	171.072228442077\\
4.3016357581068	171.413266113463\\
4.35149650092505	171.757096519277\\
4.40193518520887	172.103752030417\\
4.45295850994266	172.453265392995\\
4.50457325175946	172.805669732689\\
4.55678626584106	173.160998559139\\
4.60960448682843	173.519285770398\\
4.66303492974273	173.880565657438\\
4.71708469091702	174.244872908699\\
4.77176094893875	174.612242614699\\
4.82707096560318	174.982710272695\\
4.88302208687788	175.356311791397\\
4.93962174387832	175.733083495734\\
4.99687745385488	176.113062131686\\
5.05479682119124	176.496284871156\\
5.11338753841433	176.882789316912\\
5.17265738721602	177.272613507579\\
5.23261423948666	177.665795922695\\
5.29326605836056	178.062375487814\\
5.35462089927361	178.462391579685\\
5.41668691103315	178.865884031474\\
5.47947233690029	179.272893138059\\
5.54298551568467	179.683459661381\\
5.60723488285203	180.097624835857\\
5.67222897164454	180.515430373855\\
5.73797641421413	180.936918471237\\
5.80448594276898	181.362131812964\\
5.87176639073326	181.79111357876\\
5.93982669392036	182.223907448851\\
6.00867589171969	182.660557609766\\
6.07832312829723	183.101108760205\\
6.14877765381002	183.545606116976\\
6.22004882563471	183.994095420998\\
6.29214610961034	184.44662294338\\
6.36507908129557	184.903235491565\\
6.43885742724042	185.363980415545\\
6.5134909462728	185.828905614151\\
6.58898955079995	186.298059541416\\
6.66536326812491	186.771491213008\\
6.74262224177834	187.249250212742\\
6.82077673286568	187.731386699164\\
6.89983712143002	188.217951412214\\
6.97981390783066	188.708995679963\\
7.06071771413777	189.204571425432\\
7.14255928554313	189.704731173489\\
7.22534949178721	190.209528057821\\
7.30909932860291	190.719015827996\\
7.39381991917587	191.233248856598\\
7.47952251562182	191.75228214645\\
7.56621850048105	192.276171337918\\
7.65391938823015	192.804972716304\\
7.74263682681127	193.338743219316\\
7.8323825991792	193.877540444637\\
7.92316862486625	194.421422657569\\
8.0150069615654	194.970448798774\\
8.10790980673169	195.524678492101\\
8.2018894992022	196.084172052507\\
8.29695852083491	196.648990494067\\
8.39312949816637	197.219195538075\\
8.49041520408875	197.794849621245\\
8.58882855954625	198.376015904001\\
8.68838263525118	198.962758278868\\
8.78909065341995	199.555141378954\\
8.89096598952916	200.153230586539\\
8.99402217409204	200.757092041755\\
9.09827289445556	201.366792651372\\
9.20373199661822	201.982400097684\\
9.31041348706908	202.603982847498\\
9.41833153464795	203.231610161228\\
9.52750047242729	203.865352102093\\
9.63793479961579	204.50527954542\\
9.74964918348409	205.151464188065\\
9.86265846131282	205.803978557926\\
9.9769776423632	206.462896023582\\
10.0926219098705	207.128290804035\\
10.2096066230605	207.800237978567\\
10.3279473191895	208.478813496714\\
10.4476597156081	209.16409418835\\
10.5687597118481	209.856157773894\\
10.6912633917348	210.55508287463\\
10.8151870255229	211.260949023151\\
10.9405470720574	211.973836673921\\
11.0673601809597	212.693827213959\\
11.1956431948388	213.421002973654\\
11.3254131515281	214.155447237691\\
11.4566872863487	214.897244256122\\
11.5894830343981	215.646479255546\\
11.723818032866	216.403238450437\\
11.8597101233767	217.167609054588\\
11.9971773543589	217.939679292699\\
12.1362379834424	218.719538412091\\
12.2769104798836	219.50727669456\\
12.4192135270178	220.302985468371\\
12.5631660247412	221.106757120382\\
12.7087870920206	221.918685108321\\
12.856096069433	222.738863973191\\
13.0051125217341	223.567389351834\\
13.1558562404571	224.404357989627\\
13.3083472465408	225.249867753335\\
13.4626057929891	226.104017644106\\
13.6186523675608	226.966907810623\\
13.7765076954905	227.838639562404\\
13.9361927422414	228.719315383254\\
14.0977287162897	229.609038944883\\
14.2611370719413	230.507915120669\\
14.4264395121816	231.41604999959\\
14.5936579915576	232.333550900313\\
14.7628147190939	233.260526385448\\
14.9339321612425	234.197086275966\\
15.1070330448666	235.143341665785\\
15.2821403602587	236.099404936527\\
15.4592773641948	237.065389772439\\
15.6384675830225	238.041411175496\\
15.819734815786	239.027585480675\\
16.003103137387	240.024030371404\\
16.188596901782	241.030864895193\\
16.3762407452169	242.048209479443\\
16.5660595894992	243.076185947446\\
16.7580786453077	244.11491753456\\
16.9523234155412	245.164528904576\\
17.1488196987054	246.225146166279\\
17.3475935923393	247.296896890196\\
17.5486714964815	248.379910125535\\
17.7520801171764	249.474316417332\\
17.957846470021	250.580247823781\\
18.1659978837533	251.69783793378\\
18.3765620038817	252.827221884671\\
18.5895667963569	253.968536380186\\
18.8050405512858	255.121919708608\\
19.0230118866895	256.287511761132\\
19.2435097523033	257.465454050451\\
19.4665634334226	258.655889729545\\
19.6922025547917	259.858963610696\\
19.9204570845387	261.074822184723\\
20.1513573381556	262.303613640437\\
20.3849339825246	263.545487884319\\
20.6212180399914	264.800596560436\\
20.860240892485	266.069093070578\\
21.102034285686	267.35113259463\\
21.3466303332425	268.646872111187\\
21.5940615210357	269.956470418399\\
21.8443607114943	271.280088155064\\
22.097561147959	272.617887821963\\
22.353696459098	273.97003380344\\
22.6128006633728	275.336692389237\\
22.874908173557	276.71803179658\\
23.1400538013065	278.114222192519\\
23.4082727617829	279.525435716529\\
23.6796006783308	280.951846503374\\
23.9540735872088	282.393630706232\\
24.231727942376	283.850966520095\\
24.5126006203334	285.32403420543\\
24.7967289250216	286.813016112125\\
25.0841505927754	288.318096703706\\
25.3749037973357	289.839462581836\\
25.6690271549195	291.377302511099\\
25.9665597293487	292.93180744407\\
26.2675410372384	294.503170546678\\
26.5720110532451	296.091587223859\\
26.8800102153761	297.69725514551\\
27.1915794303602	299.320374272741\\
27.5067600790807	300.961146884434\\
27.8255940220713	302.619777604109\\
28.1481236050758	304.2964734271\\
28.4743916646725	305.991443748047\\
28.804441533963	307.704900388706\\
29.1383170483279	309.437057626084\\
29.4760625512486	311.188132220895\\
29.8177229001967	312.958343446354\\
30.163343472592	314.747913117293\\
30.5129701718287	316.557065619626\\
30.8666494333727	318.386027940149\\
31.2244282309286	320.23502969669\\
31.5863540826782	322.104303168598\\
31.9524750575921	323.994083327603\\
32.3228397818138	325.904607869015\\
32.6974974451177	327.836117243299\\
33.0764978074424	329.788854688008\\
33.4598912054998	331.763066260088\\
33.8477285594598	333.75900086856\\
34.2400613797143	335.776910307576\\
34.6369417737173	337.817049289864\\
35.0384224529068	339.879675480553\\
35.4445567397044	341.965049531401\\
35.8553985745982	344.073435115407\\
36.2710025233065	346.205098961835\\
36.6914237840249	348.360310891636\\
37.1167181947577	350.539343853287\\
37.5469422407334	352.742473959043\\
37.9821530619074	354.969980521604\\
38.4224084605506	357.222146091217\\
38.8677669089267	359.499256493201\\
39.3182875570577	361.801600865906\\
39.7740302405804	364.129471699119\\
40.2350554886929	366.483164872909\\
40.7014245321944	368.862979696922\\
41.1731993116168	371.269218950139\\
41.6504424854518	373.702188921083\\
42.1332174384729	376.162199448504\\
42.6215882901532	378.649563962526\\
43.1156199031823	381.164599526278\\
43.6153778920801	383.707626878003\\
44.1209286319119	386.278970473655\\
44.632339267104	388.878958529997\\
45.149677720361	391.507923068187\\
45.6730127016875	394.166199957877\\
46.2024137175131	396.854128961824\\
46.7379510799246	399.572053781012\\
47.2796959160039	402.320322100301\\
47.8277201772749	405.099285634606\\
48.3820966492596	407.909300175609\\
48.9428989611453	410.750725639014\\
49.5102015955635	413.623926112347\\
50.0840798984821	416.529269903314\\
50.6646100892127	419.467129588716\\
51.2518692705333	422.437882063937\\
51.8459354389291	425.441908592993\\
52.4468874949512	428.479594859177\\
53.0548052536957	431.551331016279\\
53.6697694554048	434.657511740406\\
54.2918617761894	437.7985362824\\
54.9211648388779	440.974808520864\\
55.5577622239888	444.186737015804\\
56.2017384808319	447.43473506289\\
56.8531791387375	450.719220748348\\
57.5121707184161	454.040617004491\\
58.1788007434494	457.399351665884\\
58.8531577519145	460.795857526174\\
59.5353313081437	464.230572395565\\
60.2254120146193	467.70393915897\\
60.9234915240071	471.216405834831\\
61.6296625513294	474.76842563462\\
62.3440188862786	478.360457023035\\
63.0666554056741	481.992963778892\\
63.7976680860628	485.666415056716\\
64.537154016467	489.381285449055\\
65.2852114112785	493.138055049516\\
66.0419396233031	496.937209516521\\
66.8074391569561	500.779240137814\\
67.5818116816111	504.664643895712\\
68.3651600451024	508.59392353311\\
69.1575882873853	512.567587620249\\
69.9592016543537	516.586150622268\\
70.7701066118189	520.650132967528\\
71.5904108596489	524.760061116734\\
72.4202233460732	528.916467632856\\
73.2596542821523	533.119891251859\\
74.1088151564157	537.370876954261\\
74.9678187496688	541.669976037508\\
75.8367791499719	546.017746189196\\
76.715811767793	550.414751561142\\
77.6050333513357	554.861562844308\\
78.5045620020451	559.358757344603\\
79.4145171902934	563.906919059548\\
80.3350197712473	568.506638755851\\
81.2661920009195	573.158514047857\\
82.2081575524054	577.86314947693\\
83.1610415323096	582.62115659174\\
84.1249704973612	587.433154029485\\
85.1000724712225	592.299767598058\\
86.0864769614925	597.221630359161\\
87.0843149769072	602.199382712384\\
88.0937190447399	607.233672480262\\
89.114823228402	612.325154994313\\
90.1477631452492	617.474493182076\\
91.192675984593	622.682357655158\\
92.2497005259218	627.9494267983\\
93.3189771573324	633.276386859477\\
94.400647894176	638.663932041041\\
95.4948563979197	644.112764591921\\
96.6017479952265	649.623594900894\\
97.7214696972572	655.197141590931\\
98.8541702191957	660.834131614643\\
100	666.53530035083\\
};
% \addlegendentry{h = 5 km}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.001	77.7141677688163\\
0.00101159111222383	77.8142785150002\\
0.00102331657833024	77.9143893845842\\
0.00103517795563018	78.0145003789984\\
0.00104717681948552	78.1146114996898\\
0.00105931476351837	78.2147227481222\\
0.00107159339982267	78.3148341257761\\
0.00108401435917833	78.4149456341494\\
0.00109657929126781	78.5150572747574\\
0.00110928986489522	78.6151690491326\\
0.00112214776820798	78.7152809588256\\
0.001135154708921	78.815393005405\\
0.00114831241454351	78.9155051904573\\
0.0011616226326085	79.0156175155877\\
0.00117508713090481	79.1157299824198\\
0.0011887076977119	79.2158425925961\\
0.00120248614203741	79.315955347778\\
0.00121642429385737	79.4160682496465\\
0.00123052400435926	79.5161812999016\\
0.00124478714618791	79.6162945002635\\
0.00125921561369415	79.716407852472\\
0.00127381132318648	79.8165213582871\\
0.00128857621318552	79.9166350194894\\
0.00130351224468151	80.01674883788\\
0.00131862140139475	80.1168628152808\\
0.00133390569003906	80.2169769535349\\
0.00134936714058831	80.3170912545069\\
0.00136500780654601	80.4172057200828\\
0.00138082976521809	80.5173203521705\\
0.00139683511798874	80.6174351527001\\
0.00141302599059953	80.717550123624\\
0.00142940453343176	80.8176652669173\\
0.00144597292179202	80.917780584578\\
0.00146273335620113	81.0178960786271\\
0.0014796880626864	81.1180117511092\\
0.00149683929307726	81.2181276040926\\
0.00151418932530435	81.3182436396693\\
0.00153174046370208	81.418359859956\\
0.00154949503931463	81.5184762670936\\
0.00156745541020559	81.6185928632478\\
0.00158562396177114	81.7187096506097\\
0.00160400310705682	81.8188266313955\\
0.00162259528707809	81.9189438078472\\
0.00164140297114447	82.0190611822329\\
0.00166042865718753	82.1191787568467\\
0.00167967487209265	82.2192965340096\\
0.00169914417203463	82.3194145160692\\
0.00171883914281715	82.4195327054007\\
0.00173876240021625	82.5196511044065\\
0.00175891659032773	82.619769715517\\
0.00177930438991858	82.7198885411907\\
0.00179992850678248	82.8200075839145\\
0.00182079168009946	82.9201268462045\\
0.00184189668079971	83.0202463306056\\
0.00186324631193156	83.1203660396922\\
0.0018848434090338	83.2204859760688\\
0.00190669084051225	83.32060614237\\
0.00192879150802078	83.4207265412607\\
0.00195114834684662	83.520847175437\\
0.00197376432630026	83.6209680476261\\
0.00199664245010979	83.7210891605868\\
0.00201978575681988	83.8212105171098\\
0.00204319732019527	83.9213321200185\\
0.00206688024962908	84.0214539721687\\
0.00209083769055575	84.1215760764493\\
0.00211507282486879	84.2216984357829\\
0.00213958887134342	84.3218210531257\\
0.00216438908606402	84.4219439314684\\
0.00218947676285662	84.5220670738362\\
0.00221485523372636	84.6221904832896\\
0.00224052786930002	84.7223141629243\\
0.00226649807927369	84.822438115872\\
0.00229276931286565	84.9225623453008\\
0.00231934505927443	85.0226868544153\\
0.00234622884814226	85.1228116464575\\
0.00237342425002387	85.2229367247067\\
0.00240093487686065	85.3230620924805\\
0.00242876438246045	85.4231877531347\\
0.00245691646298279	85.5233137100641\\
0.0024853948574298	85.623439966703\\
0.0025142033481428	85.7235665265252\\
0.00254334576130465	85.823693393045\\
0.00257282596744793	85.9238205698175\\
0.002602647881969	86.0239480604386\\
0.00263281546564802	86.1240758685464\\
0.00266333272517498	86.2242039978208\\
0.00269420371368188	86.3243324519845\\
0.00272543253128103	86.4244612348033\\
0.00275702332560958	86.5245903500868\\
0.00278898029238044	86.6247198016884\\
0.00282130767593947	86.7248495935067\\
0.00285400976982924	86.824979729485\\
0.00288709091735923	86.9251102136125\\
0.00292055551218275	87.0252410499247\\
0.00295440799888038	87.1253722425037\\
0.00298865287355038	87.2255037954792\\
0.00302329468440578	87.3256357130285\\
0.00305833803237843	87.4257679993774\\
0.00309378757173014	87.5259006588007\\
0.00312964801067075	87.6260336956228\\
0.00316592411198352	87.7261671142182\\
0.00320262069365765	87.8263009190119\\
0.0032397426295282	87.9264351144806\\
0.00327729484992338	88.0265697051525\\
0.00331528234231942	88.1267046956085\\
0.00335371015200293	88.2268400904825\\
0.00339258338274099	88.3269758944622\\
0.00343190719745904	88.4271121122895\\
0.00347168681892656	88.5272487487615\\
0.00351192753045073	88.6273858087307\\
0.00355263467657814	88.7275232971059\\
0.00359381366380463	88.8276612188528\\
0.00363546996129332	88.9277995789946\\
0.00367760910160103	89.0279383826128\\
0.00372023668141307	89.1280776348479\\
0.00376335836228653	89.2282173408998\\
0.00380697987140228	89.3283575060287\\
0.00385110700232557	89.4284981355558\\
0.0038957456157755	89.5286392348641\\
0.00394090164040345	89.6287808093988\\
0.00398658107358044	89.7289228646684\\
0.00403278998219371	89.829065406245\\
0.00407953450345245	89.9292084397655\\
0.00412682084570295	90.0293519709321\\
0.00417465528925313	90.1294960055131\\
0.00422304418720667	90.2296405493436\\
0.00427199396630678	90.3297856083264\\
0.00432151112778976	90.4299311884326\\
0.0043716022482485	90.5300772957027\\
0.0044222739805059	90.630223936247\\
0.00447353305449846	90.7303711162468\\
0.00452538627817017	90.8305188419551\\
0.00457784053837662	90.9306671196971\\
0.00463090280179974	91.0308159558716\\
0.00468458011587305	91.1309653569514\\
0.00473887960971765	91.2311153294843\\
0.00479380849508911	91.3312658800943\\
0.00484937406733523	91.4314170154817\\
0.00490558370636505	91.5315687424249\\
0.00496244487762891	91.6317210677806\\
0.00501996513311008	91.7318739984852\\
0.00507815211232767	91.8320275415551\\
0.00513701354335134	91.9321817040886\\
0.00519655724382766	92.0323364932658\\
0.00525679112201842	92.1324919163502\\
0.00531772317785097	92.2326479806895\\
0.0053793615039807	92.3328046937167\\
0.00544171428686589	92.4329620629506\\
0.00550478980785497	92.5331200959974\\
0.00556859644428641	92.6332788005516\\
0.00563314267060135	92.7334381843965\\
0.00569843705946914	92.833598255406\\
0.00576448828292587	92.9337590215451\\
0.00583130511352622	93.0339204908709\\
0.00589889642550849	93.1340826715344\\
0.00596727119597331	93.2342455717807\\
0.00603643850607586	93.3344091999505\\
0.00610640754223204	93.4345735644813\\
0.00617718759733849	93.5347386739083\\
0.00624878807200689	93.6349045368657\\
0.00632121847581246	93.7350711620878\\
0.00639448842855694	93.83523855841\\
0.00646860766154633	93.9354067347703\\
0.00654358601888324	94.0355757002102\\
0.00661943345877439	94.1357454638759\\
0.00669616005485322	94.2359160350199\\
0.00677377599751775	94.3360874230016\\
0.00685229159528406	94.4362596372892\\
0.00693171727615541	94.5364326874604\\
0.00701206358900718	94.6366065832041\\
0.007093341204988	94.7367813343213\\
0.00717556091893693	94.8369569507269\\
0.00725873365081725	94.9371334424504\\
0.00734287044716677	95.0373108196379\\
0.00742798248256492	95.1374890925527\\
0.00751408106111697	95.2376682715774\\
0.00760117761795533	95.3378483672147\\
0.00768928372075831	95.4380293900894\\
0.00777841107128649	95.538211350949\\
0.00786857150693685	95.6383942606658\\
0.00795977700231499	95.7385781302382\\
0.00805203967082548	95.8387629707919\\
0.00814537176628075	95.9389487935818\\
0.00823978568452852	96.039135609993\\
0.0083352939650982	96.1393234315426\\
0.00843190929286626	96.2395122698815\\
0.00852964449974103	96.3397021367952\\
0.0086285125663669	96.4398930442061\\
0.00872852662384838	96.5400850041748\\
0.00882969995549409	96.6402780289015\\
0.00893204599858097	96.740472130728\\
0.00903557834613893	96.840667322139\\
0.00914031074875623	96.9408636157641\\
0.00924625711640574	97.0410610243791\\
0.00935343152029239	97.1412595609081\\
0.009461848194722	97.2414592384248\\
0.00957152153899187	97.3416600701544\\
0.00968246611930312	97.4418620694757\\
0.0097946966706954	97.5420652499223\\
0.0099082280990038	97.6422696251848\\
0.0100230754828387	97.7424752091123\\
0.0101392540755882	97.8426820157148\\
0.0102567793074442	97.9428900591642\\
0.0103756667874519	98.0430993537972\\
0.0104959323055823	98.1433099141163\\
0.01061759183483	98.2435217547921\\
0.0107406615333343	98.3437348906655\\
0.0108651577465254	98.4439493367493\\
0.010991097009295	98.5441651082301\\
0.0111184960481927	98.6443822204709\\
0.0112473717836475	98.7446006890126\\
0.0113777413322149	98.8448205295762\\
0.0115096220088503	98.9450417580649\\
0.0116430313292088	99.0452643905663\\
0.0117779870119712	99.1454884433546\\
0.0119145069811978	99.2457139328924\\
0.0120526093687084	99.3459408758332\\
0.0121923125164911	99.4461692890237\\
0.0123336349791378	99.5463991895055\\
0.0124765955263087	99.6466305945182\\
0.0126212131452255	99.7468635215008\\
0.0127675070431927	99.8470979880948\\
0.0129154966501488	99.9473340121458\\
0.0130652016212472	100.047571611707\\
0.0132166418394661	100.147810805039\\
0.0133698374182495	100.248051610617\\
0.0135248087041788	100.348294047128\\
0.0136815762796747	100.448538133476\\
0.0138401609657313	100.548783888785\\
0.014000583824681	100.649031332399\\
0.014162866162992	100.749280483889\\
0.0143270295340983	100.84953136305\\
0.0144930957412622	100.949783989909\\
0.0146610868404698	101.050038384722\\
0.014831025143361	101.150294567982\\
0.0150029332201922	101.25055256042\\
0.0151768339028341	101.350812383006\\
0.0153527502878042	101.451074056953\\
0.0155307057393346	101.55133760372\\
0.0157107238924745	101.651603045016\\
0.0158928286562298	101.751870402801\\
0.0160770442167382	101.852139699288\\
0.0162633950404819	101.952410956949\\
0.0164519058775366	102.052684198517\\
0.016642601764859	102.152959446987\\
0.016835508029612	102.253236725622\\
0.0170306502925284	102.353516057953\\
0.0172280544713139	102.453797467784\\
0.0174277467840892	102.554080979197\\
0.0176297537528721	102.654366616552\\
0.0178341022071001	102.754654404489\\
0.0180408192871938	102.854944367937\\
0.0182499324481615	102.955236532113\\
0.0184614694632455	103.055530922524\\
0.0186754584276108	103.155827564977\\
0.0188919277620767	103.256126485574\\
0.0191109062168914	103.356427710722\\
0.0193324228755505	103.456731267133\\
0.0195565071586595	103.557037181828\\
0.0197831888278416	103.657345482144\\
0.0200124979896904	103.757656195732\\
0.020244465099768	103.857969350564\\
0.0204791209666509	103.958284974938\\
0.0207164967560207	104.058603097478\\
0.0209566239948043	104.15892374714\\
0.0211995345753607	104.259246953217\\
0.0214452607597167	104.35957274534\\
0.0216938351838518	104.459901153485\\
0.0219452908620331	104.560232207975\\
0.0221996611911995	104.660565939482\\
0.0224569799553977	104.760902379037\\
0.0227172813302691	104.86124155803\\
0.0229805998875885	104.961583508213\\
0.0232469705998565	105.061928261707\\
0.0235164288449435	105.162275851006\\
0.0237890104107889	105.26262630898\\
0.0240647515001542	105.36297966888\\
0.0243436887354311	105.463335964344\\
0.0246258591635055	105.563695229396\\
0.0249113002606779	105.664057498458\\
0.0252000499376409	105.764422806351\\
0.0254921465445142	105.864791188296\\
0.025787628875938	105.965162679927\\
0.0260865361762255	106.065537317287\\
0.0263889081445751	106.16591513684\\
0.0266947849403432	106.266296175469\\
0.0270042071883777	106.366680470489\\
0.0273172159844138	106.467068059644\\
0.0276338529005317	106.567458981117\\
0.0279541599906786	106.667853273533\\
0.0282781797962534	106.768250975965\\
0.0286059553517574	106.868652127939\\
0.0289375301905095	106.96905676944\\
0.0292729483504282	107.069464940914\\
0.0296122543798803	107.169876683277\\
0.0299554933435981	107.270292037922\\
0.030302710828664	107.370711046717\\
0.0306539529505653	107.471133752018\\
0.0310092663593193	107.571560196672\\
0.0313686982456688	107.671990424023\\
0.0317322963473498	107.772424477916\\
0.0321001089554317	107.872862402705\\
0.0324721849207313	107.973304243258\\
0.0328485736603004	108.073750044962\\
0.0332293251639897	108.174199853733\\
0.0336144900010877	108.274653716016\\
0.0340041193270371	108.375111678796\\
0.0343982648902292	108.475573789603\\
0.0347969790388769	108.576040096517\\
0.0352003147279668	108.676510648175\\
0.0356083255262928	108.776985493778\\
0.0360210656235707	108.877464683099\\
0.0364385898376354	108.977948266485\\
0.0368609536217216	109.078436294869\\
0.0372882130718284	109.178928819773\\
0.03772042493417	109.279425893317\\
0.0381576466127125	109.379927568225\\
0.0385999361767977	109.480433897832\\
0.0390473523688556	109.580944936091\\
0.0394999546122064	109.681460737579\\
0.0399578030189527	109.78198135751\\
0.0404209583979631	109.882506851732\\
0.0408894822629486	109.983037276746\\
0.0413634368406328	110.083572689704\\
0.0418428850790158	110.184113148423\\
0.0423278906557355	110.284658711387\\
0.0428185179865241	110.385209437762\\
0.043314832233764	110.485765387396\\
0.0438168993151419	110.586326620834\\
0.044324785912404	110.686893199319\\
0.0448385594802119	110.787465184808\\
0.0453582882551019	110.888042639974\\
0.0458840412645476	110.988625628215\\
0.0464158883361278	111.089214213668\\
0.0469539001068006	111.189808461208\\
0.047498148032285	111.290408436468\\
0.0480487043965513	111.391014205836\\
0.0486056423214214	111.491625836473\\
0.0491690357762803	111.592243396319\\
0.0497389595879007	111.692866954098\\
0.0503154894503805	111.793496579334\\
0.0508987019351968	111.894132342356\\
0.051488674501375	111.994774314306\\
0.0520854855057766	112.095422567154\\
0.0526892142135067	112.196077173702\\
0.0532999408084409	112.296738207596\\
0.053917746403875	112.397405743337\\
0.0545427130532983	112.498079856288\\
0.0551749237612913	112.598760622686\\
0.0558144624945496	112.699448119653\\
0.0564614141930367	112.800142425203\\
0.0571158647812643	112.900843618254\\
0.057777901179705	113.001551778642\\
0.0584476113163363	113.102266987125\\
0.0591250841383188	113.202989325397\\
0.0598104096238094	113.303718876103\\
0.0605036787939122	113.404455722841\\
0.061204983724767	113.505199950181\\
0.0619144175597784	113.605951643671\\
0.0626320745219869	113.706710889854\\
0.0633580499265825	113.807477776274\\
0.0640924401935645	113.908252391488\\
0.0648353428605472	114.009034825082\\
0.0655868565957143	114.109825167681\\
0.0663470812109235	114.210623510958\\
0.0671161176749628	114.31142994765\\
0.0678940681269611	114.412244571569\\
0.068681035889953	114.513067477613\\
0.0694771254846024	114.613898761783\\
0.0702824426430835	114.714738521189\\
0.0710970943231243	114.815586854068\\
0.0719211887222119	114.916443859798\\
0.0727548352919623	115.017309638907\\
0.0735981447526577	115.118184293086\\
0.0744512291079514	115.219067925209\\
0.0753142016597437	115.319960639339\\
0.07618717702323	115.420862540748\\
0.077070271142123	115.521773735925\\
0.0779636013040523	115.622694332597\\
0.0788672861561415	115.723624439736\\
0.0797814457207662	115.82456416758\\
0.080706201411495	115.925513627643\\
0.0816416760492147	116.026472932734\\
0.0825879938784427	116.127442196965\\
0.0835452805838287	116.228421535776\\
0.0845136633068472	116.329411065941\\
0.0854932706626838	116.43041090559\\
0.0864842327573172	116.531421174221\\
0.0874866812047991	116.632441992717\\
0.0885007491447343	116.733473483364\\
0.089526571259964	116.834515769863\\
0.0905642837944529	116.935568977351\\
0.0916140245713852	117.036633232413\\
0.0926759330114688	117.137708663103\\
0.0937501501514529	117.23879539896\\
0.0948368186628592	117.339893571023\\
0.0959360828709314	117.441003311849\\
0.097048088773803	117.542124755535\\
0.0981729840618884	117.643258037729\\
0.099310918137498	117.744403295652\\
0.100462042134681	117.845560668117\\
0.1016265089393	117.946730295545\\
0.102804473209331	118.047912319984\\
0.103996091395412	118.149106885129\\
0.105201521761616	118.250314136342\\
0.106420924406472	118.351534220667\\
0.107654461284232	118.452767286855\\
0.108902296226373	118.55401348538\\
0.110164594963366	118.655272968461\\
0.111441525146679	118.75654589008\\
0.112733256371049	118.857832406005\\
0.114039960197003	118.959132673808\\
0.115361810173648	119.060446852891\\
0.116698981861715	119.161775104499\\
0.118051652856881	119.263117591749\\
0.119420002813353	119.364474479647\\
0.120804213467733	119.465845935115\\
0.122204468663149	119.567232127005\\
0.123620954373677	119.668633226129\\
0.125053858729039	119.770049405279\\
0.12650337203959	119.871480839249\\
0.127969686821594	119.972927704859\\
0.129452997822792	120.074390180979\\
0.130953502048267	120.175868448553\\
0.132471398786612	120.277362690621\\
0.134006889636395	120.378873092344\\
0.135560178532937	120.480399841032\\
0.137131471775395	120.581943126164\\
0.138720978054162	120.683503139416\\
0.140328908478587	120.785080074684\\
0.14195547660501	120.886674128115\\
0.143600898465126	120.988285498127\\
0.145265392594678	121.089914385437\\
0.146949180062482	121.191560993092\\
0.148652484499786	121.29322552649\\
0.150375532129974	121.394908193409\\
0.15211855179861	121.496609204038\\
0.153881775003835	121.598328771001\\
0.155665435927106	121.700067109385\\
0.157469771464309	121.801824436774\\
0.159295021257212	121.90360097327\\
0.161141427725302	122.005396941528\\
0.163009236097974	122.107212566785\\
0.164898694447106	122.209048076886\\
0.166810053720006	122.310903702319\\
0.168743567772738	122.412779676244\\
0.170699493403841	122.514676234521\\
0.172678090388436	122.616593615747\\
0.174679621512725	122.718532061282\\
0.176704352608895	122.820491815285\\
0.178752552590424	122.922473124745\\
0.180824493487795	123.024476239514\\
0.182920450484629	123.12650141234\\
0.18504070195423	123.2285488989\\
0.187185529496558	123.330618957834\\
0.18935521797563	123.432711850783\\
0.191550055557353	123.534827842417\\
0.193770333747799	123.636967200476\\
0.196016347431919	123.739130195804\\
0.198288394912707	123.841317102381\\
0.200586777950823	123.943528197366\\
0.202911801804668	124.04576376113\\
0.205263775270925	124.148024077292\\
0.207643010725577	124.250309432762\\
0.210049824165392	124.352620117772\\
0.212484535249888	124.45495642592\\
0.214947467343798	124.557318654206\\
0.217438947560008	124.659707103073\\
0.219959306803007	124.762122076448\\
0.222508879812837	124.864563881779\\
0.225088005209546	124.967032830078\\
0.227697025538168	125.069529235963\\
0.230336287314213	125.172053417697\\
0.233006141069692	125.274605697233\\
0.235706941399673	125.377186400256\\
0.238439047009372	125.479795856225\\
0.241202820761801	125.582434398421\\
0.243998629725955	125.685102363983\\
0.246826845225569	125.787800093963\\
0.249687842888433	125.890527933361\\
0.252582002696278	125.993286231181\\
0.255509709035251	126.096075340469\\
0.258471350746956	126.198895618364\\
0.261467321180109	126.301747426146\\
0.264498018242772	126.404631129279\\
0.267563844455205	126.507547097468\\
0.270665207003324	126.6104957047\\
0.273802517792786	126.713477329298\\
0.276976193503689	126.81649235397\\
0.28018665564592	126.91954116586\\
0.283434330615131	127.022624156598\\
0.286719649749377	127.125741722357\\
0.290043049386399	127.228894263899\\
0.293404970921579	127.332082186633\\
0.29680586086656	127.435305900665\\
0.300246170908555	127.538565820856\\
0.303726357970331	127.641862366877\\
0.3072468842709	127.745195963261\\
0.310808217386906	127.848567039464\\
0.314410830314726	127.951976029918\\
0.318055201533292	128.055423374091\\
0.321741815067637	128.158909516545\\
0.325471160553185	128.262434906997\\
0.329243733300777	128.366000000374\\
0.333060034362459	128.469605256876\\
0.336920570598027	128.57325114204\\
0.340825854742345	128.676938126796\\
0.344776405473446	128.780666687535\\
0.348772747481418	128.884437306169\\
0.352815411538088	128.988250470194\\
0.356904934567523	129.092106672761\\
0.361041859717334	129.196006412732\\
0.365226736430818	129.299950194756\\
0.36946012051993	129.403938529328\\
0.373742574239106	129.507971932862\\
0.378074666359935	129.612050927758\\
0.3824569722467	129.71617604247\\
0.386890073932798	129.820347811578\\
0.391374560198038	129.924566775858\\
0.395911026646846	130.028833482355\\
0.400500075787361	130.133148484455\\
0.405142317111465	130.237512341957\\
0.409838367175726	130.341925621149\\
0.414588849683291	130.446388894884\\
0.419394395566719	130.550902742655\\
0.424255643071778	130.65546775067\\
0.429173237842216	130.760084511934\\
0.434147833005509	130.864753626324\\
0.439180089259609	130.969475700671\\
0.444270674960688	131.074251348841\\
0.449420266211914	131.179081191813\\
0.45462954695324	131.283965857766\\
0.459899209052244	131.388905982158\\
0.465229952396019	131.493902207815\\
0.470622484984128	131.598955185013\\
0.476077523022637	131.704065571565\\
0.481595791019235	131.80923403291\\
0.487178021879463	131.914461242198\\
0.492824957004051	132.019747880385\\
0.498537346387389	132.125094636316\\
0.504315948717136	132.230502206824\\
0.510161531474983	132.335971296818\\
0.516074871038591	132.441502619375\\
0.522056752784698	132.547096895842\\
0.528107971193433	132.652754855924\\
0.534229329953835	132.758477237784\\
0.540421642070592	132.864264788143\\
0.546685729972018	132.970118262376\\
0.55302242561929	133.076038424615\\
0.559432570616938	133.182026047847\\
0.565917016324624	133.28808191402\\
0.572476623970218	133.394206814146\\
0.579112264764176	133.500401548406\\
0.585824820015254	133.606666926254\\
0.592615181247555	133.713003766528\\
0.599484250318941	133.819412897558\\
0.606432939540806	133.925895157273\\
0.613462171799251	134.032451393316\\
0.62057288067765	134.139082463156\\
0.62776601058065	134.245789234198\\
0.635042516859596	134.352572583906\\
0.642403365939419	134.459433399909\\
0.649849535446989	134.566372580129\\
0.657382014340959	134.673391032894\\
0.665001803043112	134.780489677062\\
0.672709913571234	134.887669442139\\
0.680507369673521	134.994931268407\\
0.68839520696455	135.102276107047\\
0.696374473062822	135.209704920265\\
0.704446227729904	135.317218681419\\
0.712611543011175	135.42481837515\\
0.720871503378214	135.532504997512\\
0.729227205872831	135.640279556105\\
0.737679760252773	135.748143070208\\
0.746230289139111	135.856096570914\\
0.754879928165343	135.964141101268\\
0.763629826128224	136.072277716404\\
0.77248114514034	136.180507483688\\
0.781435060784454	136.288831482857\\
0.790492762269642	136.397250806163\\
0.799655452589235	136.505766558518\\
0.808924348680594	136.614379857643\\
0.818300681586739	136.723091834214\\
0.827785696619847	136.831903632011\\
0.837380653526649	136.940816408074\\
0.84708682665574	137.049831332853\\
0.856905505126835	137.158949590365\\
0.866837993001977	137.268172378352\\
0.876885609458743	137.377500908438\\
0.88704968896544	137.486936406291\\
0.897331581458352	137.596480111788\\
0.907732652521022	137.706133279174\\
0.918254283565628	137.815897177235\\
0.92889787201645	137.925773089464\\
0.939664831495469	138.035762314227\\
0.950556592010119	138.145866164944\\
0.96157460014321	138.256085970258\\
0.972720319245054	138.36642307421\\
0.983995229627823	138.476878836423\\
0.995400828762152	138.587454632277\\
1.00693863147603	138.698151853097\\
1.01861017015598	138.808971906332\\
1.03041699495059	138.919916215747\\
1.0423606739764	139.030986221609\\
1.05444279352617	139.142183380879\\
1.06666495827954	139.253509167408\\
1.07902879151618	139.364965072128\\
1.09153593533139	139.476552603254\\
1.10418805085416	139.588273286482\\
1.11698681846782	139.700128665194\\
1.12993393803322	139.812120300658\\
1.14303112911448	139.924249772244\\
1.15628013120738	140.036518677625\\
1.16968270397038	140.148928632993\\
1.18324062745838	140.261481273275\\
1.19695570235904	140.374178252348\\
1.21082975023204	140.487021243259\\
1.22486461375093	140.600011938447\\
1.23906215694792	140.713152049969\\
1.2534242654614	140.826443309727\\
1.26795284678643	140.939887469698\\
1.28264983052806	141.053486302163\\
1.29751716865759	141.167241599951\\
1.31255683577184	141.281155176667\\
1.32777082935543	141.395228866941\\
1.34316117004602	141.509464526666\\
1.35872990190271	141.62386403325\\
1.37447909267754	141.738429285859\\
1.39041083409007	141.853162205674\\
1.40652724210524	141.968064736145\\
1.42283045721435	142.083138843247\\
1.43932264471941	142.198386515745\\
1.45600599502065	142.313809765454\\
1.4728827239075	142.42941062751\\
1.48995507285286	142.545191160637\\
1.50722530931076	142.661153447424\\
1.52469572701757	142.777299594596\\
1.54236864629663	142.893631733301\\
1.56024641436637	143.010152019387\\
1.57833140565212	143.126862633691\\
1.59662602210143	143.24376578233\\
1.61513269350309	143.36086369699\\
1.63385387780986	143.478158635226\\
1.6527920614649	143.59565288076\\
1.67194975973199	143.713348743786\\
1.69132951702965	143.831248561275\\
1.71093390726902	143.949354697286\\
1.73076553419573	144.06766954328\\
1.75082703173573	144.186195518438\\
1.77112106434509	144.304935069981\\
1.7916503273639	144.423890673497\\
1.81241754737424	144.54306483327\\
1.83342548256229	144.662460082609\\
1.8546769230847	144.782078984188\\
1.87617469143912	144.901924130386\\
1.8979216428391	145.021998143629\\
1.91992066559328	145.14230367674\\
1.94217468148903	145.262843413293\\
1.96468664618045	145.383620067967\\
1.98745954958098	145.504636386904\\
2.0104964162605	145.625895148082\\
2.03380030584698	145.747399161674\\
2.05737431343291	145.86915127043\\
2.08122156998634	145.991154350048\\
2.10534524276671	146.113411309559\\
2.12974853574552	146.235925091715\\
2.15443469003188	146.358698673375\\
2.17940698430296	146.481735065903\\
2.20466873523941	146.605037315572\\
2.23022329796594	146.72860850396\\
2.25607406649686	146.852451748366\\
2.2822244741869	146.976570202222\\
2.30867799418717	147.100967055513\\
2.33543813990648	147.225645535196\\
2.36250846547795	147.350608905635\\
2.38989256623105	147.475860469031\\
2.41759407916913	147.601403565861\\
2.44561668345245	147.727241575321\\
2.47396410088681	147.853377915777\\
2.50264009641792	147.979816045216\\
2.53164847863136	148.10655946171\\
2.56099310025846	148.233611703874\\
2.59067785868801	148.360976351341\\
2.62070669648385	148.488657025236\\
2.65108360190854	148.616657388658\\
2.68181260945302	148.744981147162\\
2.71289780037247	148.873632049259\\
2.74434330322837	149.002613886906\\
2.7761532944368	149.131930496014\\
2.80833199882317	149.261585756956\\
2.8408836901833	149.391583595085\\
2.87381269185107	149.52192798125\\
2.90712337727258	149.652622932329\\
2.94082017058706	149.78367251176\\
2.97490754721444	149.915080830078\\
3.00939003444972	150.046852045468\\
3.0442722120643	150.178990364309\\
3.07955871291423	150.311500041739\\
3.11525422355549	150.444385382217\\
3.15136348486648	150.577650740095\\
3.18789129267765	150.711300520198\\
3.22484249840844	150.845339178408\\
3.26222200971167	150.979771222253\\
3.30003479112529	151.114601211511\\
3.33828586473176	151.249833758811\\
3.37698031082509	151.38547353025\\
3.41612326858553	151.521525246008\\
3.45571993676214	151.657993680977\\
3.49577557436328	151.794883665397\\
3.53629550135504	151.932200085495\\
3.57728509936787	152.069947884135\\
3.61874981241128	152.208132061473\\
3.6606951475969	152.346757675625\\
3.70312667586993	152.485829843334\\
3.74605003274899	152.625353740652\\
3.78947091907467	152.765334603627\\
3.8333951017666	152.905777729001\\
3.87782841458946	153.046688474908\\
3.92277675892772	153.188072261591\\
3.96824610456948	153.329934572117\\
4.01424249049932	153.472280953112\\
4.06077202570037	153.615117015489\\
4.10784088996565	153.758448435201\\
4.15545533471888	153.902280953991\\
4.20362168384471	154.046620380153\\
4.25234633452868	154.191472589308\\
4.3016357581068	154.336843525182\\
4.35149650092505	154.482739200393\\
4.40193518520887	154.629165697255\\
4.45295850994266	154.776129168581\\
4.50457325175946	154.923635838502\\
4.55678626584106	155.071692003294\\
4.60960448682843	155.220304032213\\
4.66303492974273	155.369478368344\\
4.71708469091702	155.519221529452\\
4.77176094893875	155.669540108851\\
4.82707096560318	155.820440776279\\
4.88302208687788	155.971930278784\\
4.93962174387832	156.12401544162\\
4.99687745385488	156.276703169152\\
5.05479682119124	156.430000445774\\
5.11338753841433	156.58391433684\\
5.17265738721602	156.738451989597\\
5.23261423948666	156.893620634135\\
5.29326605836056	157.049427584352\\
5.35462089927361	157.20588023892\\
5.41668691103315	157.362986082271\\
5.47947233690029	157.520752685589\\
5.54298551568467	157.679187707818\\
5.60723488285203	157.838298896676\\
5.67222897164454	157.998094089686\\
5.73797641421413	158.158581215218\\
5.80448594276898	158.319768293537\\
5.87176639073326	158.481663437877\\
5.93982669392036	158.64427485551\\
6.00867589171969	158.807610848839\\
6.07832312829723	158.971679816503\\
6.14877765381002	159.13649025449\\
6.22004882563471	159.302050757266\\
6.29214610961034	159.468370018915\\
6.36507908129557	159.635456834297\\
6.43885742724042	159.803320100213\\
6.5134909462728	159.971968816589\\
6.58898955079995	160.141412087669\\
6.66536326812491	160.311659123226\\
6.74262224177834	160.482719239784\\
6.82077673286568	160.654601861856\\
6.89983712143002	160.827316523196\\
6.97981390783066	161.000872868064\\
7.06071771413777	161.175280652509\\
7.14255928554313	161.350549745662\\
7.22534949178721	161.52669013105\\
7.30909932860291	161.703711907918\\
7.39381991917587	161.881625292573\\
7.47952251562182	162.060440619743\\
7.56621850048105	162.240168343943\\
7.65391938823015	162.42081904087\\
7.74263682681127	162.602403408805\\
7.8323825991792	162.784932270033\\
7.92316862486625	162.968416572281\\
8.0150069615654	163.152867390174\\
8.10790980673169	163.338295926703\\
8.2018894992022	163.524713514715\\
8.29695852083491	163.712131618416\\
8.39312949816637	163.900561834896\\
8.49041520408875	164.090015895668\\
8.58882855954625	164.280505668225\\
8.68838263525118	164.47204315762\\
8.78909065341995	164.664640508056\\
8.89096598952916	164.8583100045\\
8.99402217409204	165.053064074319\\
9.09827289445556	165.248915288922\\
9.20373199661822	165.44587636544\\
9.31041348706908	165.643960168405\\
9.41833153464795	165.843179711467\\
9.52750047242729	166.043548159115\\
9.63793479961579	166.245078828432\\
9.74964918348409	166.44778519086\\
9.86265846131282	166.651680873989\\
9.9769776423632	166.85677966337\\
10.0926219098705	167.063095504342\\
10.2096066230605	167.270642503885\\
10.3279473191895	167.479434932499\\
10.4476597156081	167.68948722609\\
10.5687597118481	167.900813987895\\
10.6912633917348	168.113429990418\\
10.8151870255229	168.327350177393\\
10.9405470720574	168.542589665769\\
11.0673601809597	168.759163747715\\
11.1956431948388	168.977087892656\\
11.3254131515281	169.196377749323\\
11.4566872863487	169.417049147835\\
11.5894830343981	169.639118101798\\
11.723818032866	169.862600810433\\
11.8597101233767	170.087513660731\\
11.9971773543589	170.313873229623\\
12.1362379834424	170.541696286187\\
12.2769104798836	170.770999793873\\
12.4192135270178	171.001800912756\\
12.5631660247412	171.234117001816\\
12.7087870920206	171.467965621241\\
12.856096069433	171.703364534764\\
13.0051125217341	171.940331712017\\
13.1558562404571	172.17888533092\\
13.3083472465408	172.419043780098\\
13.4626057929891	172.660825661319\\
13.6186523675608	172.904249791964\\
13.7765076954905	173.149335207531\\
13.9361927422414	173.396101164161\\
14.0977287162897	173.644567141194\\
14.2611370719413	173.894752843756\\
14.4264395121816	174.146678205379\\
14.5936579915576	174.400363390647\\
14.7628147190939	174.655828797874\\
14.9339321612425	174.91309506181\\
15.1070330448666	175.17218305639\\
15.2821403602587	175.433113897497\\
15.4592773641948	175.695908945772\\
15.6384675830225	175.960589809449\\
15.819734815786	176.227178347227\\
16.003103137387	176.49569667117\\
16.188596901782	176.766167149646\\
16.3762407452169	177.038612410298\\
16.5660595894992	177.313055343046\\
16.7580786453077	177.589519103134\\
16.9523234155412	177.868027114196\\
17.1488196987054	178.148603071376\\
17.3475935923393	178.431270944469\\
17.5486714964815	178.716054981107\\
17.7520801171764	179.00297970998\\
17.957846470021	179.292069944091\\
18.1659978837533	179.583350784054\\
18.3765620038817	179.876847621429\\
18.5895667963569	180.172586142088\\
18.8050405512858	180.470592329636\\
19.0230118866895	180.770892468853\\
19.2435097523033	181.073513149191\\
19.4665634334226	181.378481268302\\
19.6922025547917	181.685824035612\\
19.9204570845387	181.995568975936\\
20.1513573381556	182.307743933129\\
20.3849339825246	182.622377073792\\
20.6212180399914	182.939496891003\\
20.860240892485	183.259132208109\\
21.102034285686	183.581312182554\\
21.3466303332425	183.906066309744\\
21.5940615210357	184.233424426974\\
21.8443607114943	184.563416717384\\
22.097561147959	184.896073713972\\
22.353696459098	185.231426303645\\
22.6128006633728	185.569505731326\\
22.874908173557	185.910343604099\\
23.1400538013065	186.253971895412\\
23.4082727617829	186.60042294932\\
23.6796006783308	186.949729484779\\
23.9540735872088	187.301924599997\\
24.231727942376	187.657041776827\\
24.5126006203334	188.015114885212\\
24.7967289250216	188.376178187687\\
25.0841505927754	188.740266343927\\
25.3749037973357	189.107414415351\\
25.6690271549195	189.47765786978\\
25.9665597293487	189.851032586146\\
26.2675410372384	190.227574859257\\
26.5720110532451	190.607321404618\\
26.8800102153761	190.99030936331\\
27.1915794303602	191.376576306917\\
27.5067600790807	191.766160242522\\
27.8255940220713	192.159099617751\\
28.1481236050758	192.555433325882\\
28.4743916646725	192.955200711008\\
28.804441533963	193.358441573265\\
29.1383170483279	193.765196174115\\
29.4760625512486	194.175505241697\\
29.8177229001967	194.589409976235\\
30.163343472592	195.006952055506\\
30.5129701718287	195.428173640383\\
30.8666494333727	195.853117380427\\
31.2244282309286	196.281826419557\\
31.5863540826782	196.714344401777\\
31.9524750575921	197.150715476974\\
32.3228397818138	197.590984306781\\
32.6974974451177	198.035196070509\\
33.0764978074424	198.483396471148\\
33.4598912054998	198.935631741435\\
33.8477285594598	199.391948649998\\
34.2400613797143	199.852394507564\\
34.6369417737173	200.317017173243\\
35.0384224529068	200.785865060889\\
35.4445567397044	201.258987145523\\
35.8553985745982	201.736432969841\\
36.2710025233065	202.218252650795\\
36.6914237840249	202.70449688625\\
37.1167181947577	203.195216961712\\
37.5469422407334	203.690464757145\\
37.9821530619074	204.19029275386\\
38.4224084605506	204.694754041483\\
38.8677669089267	205.20390232501\\
39.3182875570577	205.717791931936\\
39.7740302405804	206.236477819473\\
40.2350554886929	206.760015581847\\
40.7014245321944	207.288461457684\\
41.1731993116168	207.821872337479\\
41.6504424854518	208.360305771149\\
42.1332174384729	208.903819975679\\
42.6215882901532	209.452473842856\\
43.1156199031823	210.006326947085\\
43.6153778920801	210.565439553307\\
44.1209286319119	211.129872625\\
44.632339267104	211.699687832276\\
45.149677720361	212.274947560072\\
45.6730127016875	212.855714916437\\
46.2024137175131	213.442053740911\\
46.7379510799246	214.034028613008\\
47.2796959160039	214.631704860787\\
47.8277201772749	215.235148569533\\
48.3820966492596	215.844426590534\\
48.9428989611453	216.459606549959\\
49.5102015955635	217.080756857837\\
50.0840798984821	217.707946717148\\
50.6646100892127	218.341246133009\\
51.2518692705333	218.980725921978\\
51.8459354389291	219.626457721451\\
52.4468874949512	220.278513999185\\
53.0548052536957	220.936968062916\\
53.6697694554048	221.6018940701\\
54.2918617761894	222.273367037761\\
54.9211648388779	222.95146285245\\
55.5577622239888	223.636258280333\\
56.2017384808319	224.327830977376\\
56.8531791387375	225.026259499668\\
57.5121707184161	225.731623313849\\
58.1788007434494	226.444002807664\\
58.8531577519145	227.163479300644\\
59.5353313081437	227.890135054903\\
60.2254120146193	228.624053286064\\
60.9234915240071	229.365318174311\\
61.6296625513294	230.114014875572\\
62.3440188862786	230.870229532825\\
63.0666554056741	231.634049287541\\
63.7976680860628	232.405562291259\\
64.537154016467	233.184857717292\\
65.2852114112785	233.972025772569\\
66.0419396233031	234.76715770962\\
66.8074391569561	235.570345838693\\
67.5818116816111	236.381683540012\\
68.3651600451024	237.201265276185\\
69.1575882873853	238.029186604745\\
69.9592016543537	238.865544190843\\
70.7701066118189	239.710435820086\\
71.5904108596489	240.563960411527\\
72.4202233460732	241.4262180308\\
73.2596542821523	242.297309903409\\
74.1088151564157	243.177338428178\\
74.9678187496688	244.066407190843\\
75.8367791499719	244.964620977817\\
76.715811767793	245.872085790103\\
77.6050333513357	246.788908857373\\
78.5045620020451	247.715198652212\\
79.4145171902934	248.651064904521\\
80.3350197712473	249.596618616092\\
81.2661920009195	250.551972075355\\
82.2081575524054	251.517238872283\\
83.1610415323096	252.492533913486\\
84.1249704973612	253.47797343747\\
85.1000724712225	254.473675030072\\
86.0864769614925	255.479757640081\\
87.0843149769072	256.496341595036\\
88.0937190447399	257.523548617203\\
89.114823228402	258.561501839748\\
90.1477631452492	259.610325823084\\
91.192675984593	260.670146571421\\
92.2497005259218	261.741091549494\\
93.3189771573324	262.8232896995\\
94.400647894176	263.916871458218\\
95.4948563979197	265.021968774332\\
96.6017479952265	266.138715125963\\
97.7214696972572	267.267245538386\\
98.8541702191957	268.407696601975\\
100	269.560206490333\\
};
% \addlegendentry{h = 10 km}

\end{axis}
\end{tikzpicture}%

==> Figures/terrestrial-230-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.91\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [km]},
ymin=70,
ymax=380,
ylabel style={font=\color{white!15!black}},
ylabel={Path loss $L$ [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]
\addplot [color=black]
  table[row sep=crcr]{%
0.001	79.6871687922559\\
0.00101159111222383	79.7872991691746\\
0.00102331657833024	79.8874298970353\\
0.00103517795563018	79.9875609799058\\
0.00104717681948552	80.087692421901\\
0.00105931476351837	80.1878242271837\\
0.00107159339982267	80.2879563999647\\
0.00108401435917833	80.3880889445037\\
0.00109657929126781	80.4882218651099\\
0.00110928986489522	80.5883551661423\\
0.00112214776820798	80.6884888520104\\
0.001135154708921	80.7886229271749\\
0.00114831241454351	80.8887573961482\\
0.0011616226326085	80.9888922634949\\
0.00117508713090481	81.0890275338327\\
0.0011887076977119	81.1891632118327\\
0.00120248614203741	81.2892993022201\\
0.00121642429385737	81.389435809775\\
0.00123052400435926	81.4895727393327\\
0.00124478714618791	81.5897100957848\\
0.00125921561369415	81.6898478840795\\
0.00127381132318648	81.7899861092223\\
0.00128857621318552	81.8901247762767\\
0.00130351224468151	81.9902638903651\\
0.00131862140139475	82.0904034566689\\
0.00133390569003906	82.19054348043\\
0.00134936714058831	82.2906839669507\\
0.00136500780654601	82.3908249215948\\
0.00138082976521809	82.4909663497887\\
0.00139683511798874	82.591108257021\\
0.00141302599059953	82.6912506488446\\
0.00142940453343176	82.7913935308763\\
0.00144597292179202	82.8915369087981\\
0.00146273335620113	82.991680788358\\
0.0014796880626864	83.0918251753706\\
0.00149683929307726	83.1919700757177\\
0.00151418932530435	83.2921154953495\\
0.00153174046370208	83.3922614402851\\
0.00154949503931463	83.4924079166133\\
0.00156745541020559	83.5925549304936\\
0.00158562396177114	83.6927024881568\\
0.00160400310705682	83.7928505959059\\
0.00162259528707809	83.8929992601171\\
0.00164140297114447	83.9931484872403\\
0.00166042865718753	84.0932982838004\\
0.00167967487209265	84.1934486563977\\
0.00169914417203463	84.2935996117092\\
0.00171883914281715	84.3937511564891\\
0.00173876240021625	84.4939032975701\\
0.00175891659032773	84.5940560418639\\
0.00177930438991858	84.6942093963625\\
0.00179992850678248	84.7943633681388\\
0.00182079168009946	84.8945179643478\\
0.00184189668079971	84.9946731922272\\
0.00186324631193156	85.094829059099\\
0.0018848434090338	85.1949855723696\\
0.00190669084051225	85.2951427395317\\
0.00192879150802078	85.3953005681644\\
0.00195114834684662	85.4954590659351\\
0.00197376432630026	85.5956182405997\\
0.00199664245010979	85.6957781000042\\
0.00201978575681988	85.7959386520856\\
0.00204319732019527	85.8960999048726\\
0.00206688024962908	85.9962618664873\\
0.00209083769055575	86.0964245451457\\
0.00211507282486879	86.1965879491592\\
0.00213958887134342	86.2967520869355\\
0.00216438908606402	86.3969169669797\\
0.00218947676285662	86.4970825978955\\
0.00221485523372636	86.5972489883863\\
0.00224052786930002	86.6974161472565\\
0.00226649807927369	86.7975840834124\\
0.00229276931286565	86.8977528058637\\
0.00231934505927443	86.9979223237243\\
0.00234622884814226	87.098092646214\\
0.00237342425002387	87.1982637826592\\
0.00240093487686065	87.2984357424948\\
0.00242876438246045	87.3986085352645\\
0.00245691646298279	87.4987821706232\\
0.0024853948574298	87.5989566583373\\
0.0025142033481428	87.6991320082866\\
0.00254334576130465	87.7993082304654\\
0.00257282596744793	87.8994853349837\\
0.002602647881969	87.9996633320688\\
0.00263281546564802	88.0998422320666\\
0.00266333272517498	88.2000220454429\\
0.00269420371368188	88.3002027827848\\
0.00272543253128103	88.4003844548019\\
0.00275702332560958	88.5005670723283\\
0.00278898029238044	88.6007506463234\\
0.00282130767593947	88.7009351878739\\
0.00285400976982924	88.8011207081946\\
0.00288709091735923	88.9013072186307\\
0.00292055551218275	89.0014947306587\\
0.00295440799888038	89.1016832558882\\
0.00298865287355038	89.2018728060633\\
0.00302329468440578	89.3020633930643\\
0.00305833803237843	89.402255028909\\
0.00309378757173014	89.5024477257549\\
0.00312964801067075	89.6026414959\\
0.00316592411198352	89.7028363517851\\
0.00320262069365765	89.8030323059952\\
0.0032397426295282	89.903229371261\\
0.00327729484992338	90.0034275604609\\
0.00331528234231942	90.1036268866226\\
0.00335371015200293	90.2038273629247\\
0.00339258338274099	90.3040290026987\\
0.00343190719745904	90.4042318194304\\
0.00347168681892656	90.504435826762\\
0.00351192753045073	90.6046410384941\\
0.00355263467657814	90.7048474685869\\
0.00359381366380463	90.8050551311626\\
0.00363546996129332	90.905264040507\\
0.00367760910160103	91.0054742110715\\
0.00372023668141307	91.1056856574752\\
0.00376335836228653	91.2058983945064\\
0.00380697987140228	91.3061124371249\\
0.00385110700232557	91.4063278004638\\
0.0038957456157755	91.506544499832\\
0.00394090164040345	91.6067625507153\\
0.00398658107358044	91.7069819687794\\
0.00403278998219371	91.8072027698714\\
0.00407953450345245	91.9074249700221\\
0.00412682084570295	92.0076485854483\\
0.00417465528925313	92.1078736325544\\
0.00422304418720667	92.2081001279353\\
0.00427199396630678	92.3083280883781\\
0.00432151112778976	92.4085575308645\\
0.0043716022482485	92.508788472573\\
0.0044222739805059	92.6090209308813\\
0.00447353305449846	92.7092549233684\\
0.00452538627817017	92.8094904678172\\
0.00457784053837662	92.9097275822166\\
0.00463090280179974	93.0099662847641\\
0.00468458011587305	93.1102065938682\\
0.00473887960971765	93.2104485281506\\
0.00479380849508911	93.3106921064489\\
0.00484937406733523	93.4109373478191\\
0.00490558370636505	93.511184271538\\
0.00496244487762891	93.611432897106\\
0.00501996513311008	93.7116832442494\\
0.00507815211232767	93.8119353329231\\
0.00513701354335134	93.9121891833134\\
0.00519655724382766	94.0124448158406\\
0.00525679112201842	94.1127022511616\\
0.00531772317785097	94.2129615101727\\
0.0053793615039807	94.3132226140128\\
0.00544171428686589	94.4134855840652\\
0.00550478980785497	94.5137504419615\\
0.00556859644428641	94.6140172095839\\
0.00563314267060135	94.7142859090683\\
0.00569843705946914	94.814556562807\\
0.00576448828292587	94.9148291934521\\
0.00583130511352622	95.0151038239182\\
0.00589889642550849	95.1153804773852\\
0.00596727119597331	95.2156591773022\\
0.00603643850607586	95.3159399473897\\
0.00610640754223204	95.4162228116433\\
0.00617718759733849	95.5165077943367\\
0.00624878807200689	95.616794920025\\
0.00632121847581246	95.7170842135479\\
0.00639448842855694	95.817375700033\\
0.00646860766154633	95.9176694048991\\
0.00654358601888324	96.0179653538599\\
0.00661943345877439	96.1182635729267\\
0.00669616005485322	96.2185640884127\\
0.00677377599751775	96.3188669269359\\
0.00685229159528406	96.419172115423\\
0.00693171727615541	96.5194796811125\\
0.00701206358900718	96.619789651559\\
0.007093341204988	96.7201020546363\\
0.00717556091893693	96.8204169185411\\
0.00725873365081725	96.9207342717974\\
0.00734287044716677	97.0210541432593\\
0.00742798248256492	97.1213765621158\\
0.00751408106111697	97.2217015578939\\
0.00760117761795533	97.322029160463\\
0.00768928372075831	97.4223594000388\\
0.00777841107128649	97.5226923071871\\
0.00786857150693685	97.6230279128281\\
0.00795977700231499	97.7233662482401\\
0.00805203967082548	97.8237073450644\\
0.00814537176628075	97.9240512353088\\
0.00823978568452852	98.0243979513521\\
0.0083352939650982	98.1247475259485\\
0.00843190929286626	98.2250999922318\\
0.00852964449974103	98.3254553837198\\
0.0086285125663669	98.4258137343189\\
0.00872852662384838	98.5261750783286\\
0.00882969995549409	98.6265394504457\\
0.00893204599858097	98.7269068857695\\
0.00903557834613893	98.8272774198058\\
0.00914031074875623	98.9276510884722\\
0.00924625711640574	99.0280279281026\\
0.00935343152029239	99.1284079754519\\
0.009461848194722	99.2287912677012\\
0.00957152153899187	99.3291778424625\\
0.00968246611930312	99.4295677377837\\
0.0097946966706954	99.5299609921539\\
0.0099082280990038	99.6303576445081\\
0.0100230754828387	99.7307577342328\\
0.0101392540755882	99.8311613011709\\
0.0102567793074442	99.9315683856271\\
0.0103756667874519	100.031979028373\\
0.0104959323055823	100.132393270655\\
0.01061759183483	100.232811154193\\
0.0107406615333343	100.333232721195\\
0.0108651577465254	100.433658014355\\
0.010991097009295	100.534087076865\\
0.0111184960481927	100.634519952416\\
0.0112473717836475	100.734956685203\\
0.0113777413322149	100.835397319938\\
0.0115096220088503	100.935841901849\\
0.0116430313292088	101.036290476686\\
0.0117779870119712	101.136743090734\\
0.0119145069811978	101.23719979081\\
0.0120526093687084	101.337660624276\\
0.0121923125164911	101.438125639043\\
0.0123336349791378	101.538594883578\\
0.0124765955263087	101.639068406906\\
0.0126212131452255	101.739546258626\\
0.0127675070431927	101.840028488906\\
0.0129154966501488	101.940515148501\\
0.0130652016212472	102.04100628875\\
0.0132166418394661	102.141501961589\\
0.0133698374182495	102.242002219556\\
0.0135248087041788	102.342507115798\\
0.0136815762796747	102.443016704078\\
0.0138401609657313	102.543531038781\\
0.014000583824681	102.644050174924\\
0.014162866162992	102.74457416816\\
0.0143270295340983	102.84510307479\\
0.0144930957412622	102.945636951764\\
0.0146610868404698	103.046175856694\\
0.014831025143361	103.146719847861\\
0.0150029332201922	103.247268984218\\
0.0151768339028341	103.347823325406\\
0.0153527502878042	103.448382931752\\
0.0155307057393346	103.548947864287\\
0.0157107238924745	103.649518184748\\
0.0158928286562298	103.750093955585\\
0.0160770442167382	103.850675239975\\
0.0162633950404819	103.951262101826\\
0.0164519058775366	104.051854605787\\
0.016642601764859	104.152452817257\\
0.016835508029612	104.253056802391\\
0.0170306502925284	104.353666628113\\
0.0172280544713139	104.454282362123\\
0.0174277467840892	104.554904072902\\
0.0176297537528721	104.65553182973\\
0.0178341022071001	104.756165702686\\
0.0180408192871938	104.856805762663\\
0.0182499324481615	104.957452081376\\
0.0184614694632455	105.05810473137\\
0.0186754584276108	105.158763786031\\
0.0188919277620767	105.259429319598\\
0.0191109062168914	105.360101407168\\
0.0193324228755505	105.460780124708\\
0.0195565071586595	105.561465549068\\
0.0197831888278416	105.662157757988\\
0.0200124979896904	105.762856830107\\
0.020244465099768	105.863562844978\\
0.0204791209666509	105.964275883075\\
0.0207164967560207	106.064996025805\\
0.0209566239948043	106.165723355519\\
0.0211995345753607	106.266457955522\\
0.0214452607597167	106.367199910084\\
0.0216938351838518	106.467949304453\\
0.0219452908620331	106.568706224866\\
0.0221996611911995	106.669470758556\\
0.0224569799553977	106.77024299377\\
0.0227172813302691	106.871023019778\\
0.0229805998875885	106.971810926884\\
0.0232469705998565	107.072606806437\\
0.0235164288449435	107.173410750849\\
0.0237890104107889	107.274222853599\\
0.0240647515001542	107.375043209251\\
0.0243436887354311	107.475871913466\\
0.0246258591635055	107.576709063014\\
0.0249113002606779	107.677554755784\\
0.0252000499376409	107.778409090803\\
0.0254921465445142	107.879272168243\\
0.025787628875938	107.980144089439\\
0.0260865361762255	108.0810249569\\
0.0263889081445751	108.181914874323\\
0.0266947849403432	108.282813946608\\
0.0270042071883777	108.383722279868\\
0.0273172159844138	108.48463998145\\
0.0276338529005317	108.585567159943\\
0.0279541599906786	108.686503925194\\
0.0282781797962534	108.787450388324\\
0.0286059553517574	108.888406661744\\
0.0289375301905095	108.989372859164\\
0.0292729483504282	109.090349095616\\
0.0296122543798803	109.191335487463\\
0.0299554933435981	109.292332152416\\
0.030302710828664	109.393339209554\\
0.0306539529505653	109.494356779332\\
0.0310092663593193	109.595384983604\\
0.0313686982456688	109.696423945636\\
0.0317322963473498	109.797473790122\\
0.0321001089554317	109.898534643201\\
0.0324721849207313	109.999606632477\\
0.0328485736603004	110.100689887028\\
0.0332293251639897	110.201784537434\\
0.0336144900010877	110.302890715783\\
0.0340041193270371	110.404008555699\\
0.0343982648902292	110.50513819235\\
0.0347969790388769	110.606279762476\\
0.0352003147279668	110.707433404397\\
0.0356083255262928	110.80859925804\\
0.0360210656235707	110.909777464952\\
0.0364385898376354	111.010968168321\\
0.0368609536217216	111.112171512995\\
0.0372882130718284	111.2133876455\\
0.03772042493417	111.314616714063\\
0.0381576466127125	111.415858868625\\
0.0385999361767977	111.517114260869\\
0.0390473523688556	111.618383044234\\
0.0394999546122064	111.719665373938\\
0.0399578030189527	111.820961406997\\
0.0404209583979631	111.92227130225\\
0.0408894822629486	112.023595220374\\
0.0413634368406328	112.124933323911\\
0.0418428850790158	112.226285777284\\
0.0423278906557355	112.327652746824\\
0.0428185179865241	112.42903440079\\
0.043314832233764	112.530430909391\\
0.0438168993151419	112.631842444808\\
0.044324785912404	112.73326918122\\
0.0448385594802119	112.834711294821\\
0.0453582882551019	112.936168963852\\
0.0458840412645476	113.037642368617\\
0.0464158883361278	113.13913169151\\
0.0469539001068006	113.24063711704\\
0.047498148032285	113.342158831855\\
0.0480487043965513	113.443697024766\\
0.0486056423214214	113.545251886772\\
0.0491690357762803	113.646823611086\\
0.0497389595879007	113.748412393162\\
0.0503154894503805	113.850018430718\\
0.0508987019351968	113.951641923764\\
0.051488674501375	114.053283074628\\
0.0520854855057766	114.154942087985\\
0.0526892142135067	114.25661917088\\
0.0532999408084409	114.35831453276\\
0.053917746403875	114.460028385498\\
0.0545427130532983	114.561760943424\\
0.0551749237612913	114.663512423352\\
0.0558144624945496	114.765283044608\\
0.0564614141930367	114.867073029063\\
0.0571158647812643	114.968882601158\\
0.057777901179705	115.070711987934\\
0.0584476113163363	115.172561419065\\
0.0591250841383188	115.27443112689\\
0.0598104096238094	115.376321346436\\
0.0605036787939122	115.478232315457\\
0.061204983724767	115.580164274463\\
0.0619144175597784	115.682117466751\\
0.0626320745219869	115.784092138439\\
0.0633580499265825	115.886088538497\\
0.0640924401935645	115.98810691878\\
0.0648353428605472	116.090147534064\\
0.0655868565957143	116.192210642077\\
0.0663470812109235	116.294296503535\\
0.0671161176749628	116.396405382176\\
0.0678940681269611	116.498537544795\\
0.068681035889953	116.600693261278\\
0.0694771254846024	116.702872804641\\
0.0702824426430835	116.805076451065\\
0.0710970943231243	116.90730447993\\
0.0719211887222119	117.009557173856\\
0.0727548352919623	117.111834818739\\
0.0735981447526577	117.214137703788\\
0.0744512291079514	117.316466121564\\
0.0753142016597437	117.418820368021\\
0.07618717702323	117.521200742541\\
0.077070271142123	117.623607547977\\
0.0779636013040523	117.726041090695\\
0.0788672861561415	117.828501680607\\
0.0797814457207662	117.930989631222\\
0.080706201411495	118.03350525968\\
0.0816416760492147	118.136048886798\\
0.0825879938784427	118.238620837112\\
0.0835452805838287	118.341221438919\\
0.0845136633068472	118.443851024323\\
0.0854932706626838	118.546509929274\\
0.0864842327573172	118.649198493619\\
0.0874866812047991	118.751917061144\\
0.0885007491447343	118.854665979619\\
0.089526571259964	118.957445600845\\
0.0905642837944529	119.060256280701\\
0.0916140245713852	119.163098379191\\
0.0926759330114688	119.265972260492\\
0.0937501501514529	119.368878293002\\
0.0948368186628592	119.47181684939\\
0.0959360828709314	119.574788306643\\
0.097048088773803	119.677793046119\\
0.0981729840618884	119.780831453597\\
0.099310918137498	119.883903919324\\
0.100462042134681	119.987010838075\\
0.1016265089393	120.090152609199\\
0.102804473209331	120.193329636673\\
0.103996091395412	120.296542329157\\
0.105201521761616	120.399791100049\\
0.106420924406472	120.503076367538\\
0.107654461284232	120.606398554659\\
0.108902296226373	120.709758089352\\
0.110164594963366	120.813155404518\\
0.111441525146679	120.916590938073\\
0.112733256371049	121.020065133012\\
0.114039960197003	121.123578437463\\
0.115361810173648	121.227131304748\\
0.116698981861715	121.330724193445\\
0.118051652856881	121.434357567447\\
0.119420002813353	121.538031896024\\
0.120804213467733	121.641747653883\\
0.122204468663149	121.745505321238\\
0.123620954373677	121.849305383865\\
0.125053858729039	121.953148333173\\
0.12650337203959	122.057034666266\\
0.127969686821594	122.160964886011\\
0.129452997822792	122.264939501102\\
0.130953502048267	122.368959026132\\
0.132471398786612	122.473023981655\\
0.134006889636395	122.577134894263\\
0.135560178532937	122.681292296648\\
0.137131471775395	122.78549672768\\
0.138720978054162	122.889748732472\\
0.140328908478587	122.994048862458\\
0.14195547660501	123.098397675461\\
0.143600898465126	123.202795735772\\
0.145265392594678	123.307243614223\\
0.146949180062482	123.41174188826\\
0.148652484499786	123.516291142024\\
0.150375532129974	123.620891966429\\
0.15211855179861	123.725544959234\\
0.153881775003835	123.830250725129\\
0.155665435927106	123.935009875813\\
0.157469771464309	124.039823030075\\
0.159295021257212	124.144690813877\\
0.161141427725302	124.249613860436\\
0.163009236097974	124.354592810308\\
0.164898694447106	124.459628311476\\
0.166810053720006	124.564721019432\\
0.168743567772738	124.669871597265\\
0.170699493403841	124.775080715752\\
0.172678090388436	124.880349053445\\
0.174679621512725	124.98567729676\\
0.176704352608895	125.09106614007\\
0.178752552590424	125.196516285796\\
0.180824493487795	125.302028444501\\
0.182920450484629	125.407603334984\\
0.18504070195423	125.513241684378\\
0.187185529496558	125.61894422824\\
0.18935521797563	125.724711710657\\
0.191550055557353	125.830544884338\\
0.193770333747799	125.936444510719\\
0.196016347431919	126.042411360059\\
0.198288394912707	126.148446211549\\
0.200586777950823	126.254549853407\\
0.202911801804668	126.360723082992\\
0.205263775270925	126.466966706903\\
0.207643010725577	126.573281541087\\
0.210049824165392	126.679668410951\\
0.212484535249888	126.78612815147\\
0.214947467343798	126.892661607294\\
0.217438947560008	126.999269632866\\
0.219959306803007	127.105953092533\\
0.222508879812837	127.21271286066\\
0.225088005209546	127.319549821746\\
0.227697025538168	127.426464870543\\
0.230336287314213	127.533458912176\\
0.233006141069692	127.640532862259\\
0.235706941399673	127.747687647019\\
0.238439047009372	127.854924203421\\
0.241202820761801	127.962243479289\\
0.243998629725955	128.069646433434\\
0.246826845225569	128.177134035779\\
0.249687842888433	128.284707267492\\
0.252582002696278	128.392367121112\\
0.255509709035251	128.500114600683\\
0.258471350746956	128.607950721888\\
0.261467321180109	128.715876512182\\
0.264498018242772	128.823893010929\\
0.267563844455205	128.932001269542\\
0.270665207003324	129.040202351618\\
0.273802517792786	129.148497333085\\
0.276976193503689	129.256887302343\\
0.28018665564592	129.365373360403\\
0.283434330615131	129.473956621044\\
0.286719649749377	129.582638210951\\
0.290043049386399	129.691419269868\\
0.293404970921579	129.800300950754\\
0.29680586086656	129.909284419928\\
0.300246170908555	130.01837085723\\
0.303726357970331	130.127561456175\\
0.3072468842709	130.236857424113\\
0.310808217386906	130.346259982386\\
0.314410830314726	130.455770366496\\
0.318055201533292	130.565389826264\\
0.321741815067637	130.675119625998\\
0.325471160553185	130.784961044662\\
0.329243733300777	130.894915376042\\
0.333060034362459	131.004983928923\\
0.336920570598027	131.115168027258\\
0.340825854742345	131.225469010349\\
0.344776405473446	131.335888233019\\
0.348772747481418	131.446427065797\\
0.352815411538088	131.557086895097\\
0.356904934567523	131.667869123404\\
0.361041859717334	131.778775169457\\
0.365226736430818	131.889806468442\\
0.36946012051993	132.00096447218\\
0.373742574239106	132.112250649321\\
0.378074666359935	132.223666485535\\
0.3824569722467	132.335213483717\\
0.386890073932798	132.446893164179\\
0.391374560198038	132.558707064857\\
0.395911026646846	132.670656741512\\
0.400500075787361	132.782743767938\\
0.405142317111465	132.894969736173\\
0.409838367175726	133.007336256706\\
0.414588849683291	133.119844958695\\
0.419394395566719	133.23249749018\\
0.424255643071778	133.345295518307\\
0.429173237842216	133.458240729543\\
0.434147833005509	133.571334829903\\
0.439180089259609	133.684579545178\\
0.444270674960688	133.797976621163\\
0.449420266211914	133.911527823888\\
0.45462954695324	134.025234939853\\
0.459899209052244	134.139099776266\\
0.465229952396019	134.253124161282\\
0.470622484984128	134.367309944247\\
0.476077523022637	134.481658995943\\
0.481595791019235	134.596173208836\\
0.487178021879463	134.710854497328\\
0.492824957004051	134.825704798011\\
0.498537346387389	134.940726069924\\
0.504315948717136	135.055920294815\\
0.510161531474983	135.171289477399\\
0.516074871038591	135.286835645633\\
0.522056752784698	135.402560850975\\
0.528107971193433	135.518467168666\\
0.534229329953835	135.634556697999\\
0.540421642070592	135.7508315626\\
0.546685729972018	135.867293910712\\
0.55302242561929	135.983945915477\\
0.559432570616938	136.100789775226\\
0.565917016324624	136.217827713773\\
0.572476623970218	136.335061980705\\
0.579112264764176	136.452494851689\\
0.585824820015254	136.570128628765\\
0.592615181247555	136.687965640658\\
0.599484250318941	136.806008243086\\
0.606432939540806	136.924258819073\\
0.613462171799251	137.042719779262\\
0.62057288067765	137.161393562241\\
0.62776601058065	137.280282634863\\
0.635042516859596	137.399389492574\\
0.642403365939419	137.518716659746\\
0.649849535446989	137.63826669001\\
0.657382014340959	137.758042166596\\
0.665001803043112	137.87804570268\\
0.672709913571234	137.998279941724\\
0.680507369673521	138.118747557832\\
0.68839520696455	138.239451256104\\
0.696374473062822	138.360393772994\\
0.704446227729904	138.481577876676\\
0.712611543011175	138.603006367411\\
0.720871503378214	138.724682077914\\
0.729227205872831	138.846607873739\\
0.737679760252773	138.968786653652\\
0.746230289139111	139.091221350021\\
0.754879928165343	139.213914929202\\
0.763629826128224	139.336870391934\\
0.77248114514034	139.460090773739\\
0.781435060784454	139.583579145325\\
0.790492762269642	139.70733861299\\
0.799655452589235	139.831372319039\\
0.808924348680594	139.955683442201\\
0.818300681586739	140.080275198048\\
0.827785696619847	140.205150839426\\
0.837380653526649	140.330313656883\\
0.84708682665574	140.455766979109\\
0.856905505126835	140.581514173379\\
0.866837993001977	140.707558645995\\
0.876885609458743	140.833903842744\\
0.88704968896544	140.960553249354\\
0.897331581458352	141.087510391956\\
0.907732652521022	141.21477883755\\
0.918254283565628	141.342362194487\\
0.92889787201645	141.470264112938\\
0.939664831495469	141.598488285385\\
0.950556592010119	141.727038447111\\
0.96157460014321	141.855918376694\\
0.972720319245054	141.985131896511\\
0.983995229627823	142.114682873242\\
0.995400828762152	142.24457521839\\
1.00693863147603	142.374812888794\\
1.01861017015598	142.505399887157\\
1.03041699495059	142.636340262579\\
1.0423606739764	142.767638111093\\
1.05444279352617	142.899297576211\\
1.06666495827954	143.03132284947\\
1.07902879151618	143.163718170994\\
1.09153593533139	143.296487830053\\
1.10418805085416	143.429636165637\\
1.11698681846782	143.563167567027\\
1.12993393803322	143.697086474383\\
1.14303112911448	143.831397379328\\
1.15628013120738	143.966104825552\\
1.16968270397038	144.101213409408\\
1.18324062745838	144.236727780528\\
1.19695570235904	144.372652642439\\
1.21082975023204	144.508992753183\\
1.22486461375093	144.645752925958\\
1.23906215694792	144.78293802975\\
1.2534242654614	144.920552989981\\
1.26795284678643	145.058602789166\\
1.28264983052806	145.197092467572\\
1.29751716865759	145.336027123888\\
1.31255683577184	145.475411915903\\
1.32777082935543	145.615252061192\\
1.34316117004602	145.755552837803\\
1.35872990190271	145.896319584968\\
1.37447909267754	146.037557703802\\
1.39041083409007	146.179272658029\\
1.40652724210524	146.3214699747\\
1.42283045721435	146.464155244932\\
1.43932264471941	146.60733412465\\
1.45600599502065	146.751012335338\\
1.4728827239075	146.895195664795\\
1.48995507285286	147.039889967912\\
1.50722530931076	147.18510116744\\
1.52469572701757	147.330835254784\\
1.54236864629663	147.477098290796\\
1.56024641436637	147.623896406578\\
1.57833140565212	147.7712358043\\
1.59662602210143	147.919122758023\\
1.61513269350309	148.067563614529\\
1.63385387780986	148.216564794167\\
1.6527920614649	148.366132791706\\
1.67194975973199	148.516274177196\\
1.69132951702965	148.666995596841\\
1.71093390726902	148.818303773881\\
1.73076553419573	148.970205509488\\
1.75082703173573	149.122707683666\\
1.77112106434509	149.275817256165\\
1.7916503273639	149.429541267407\\
1.81241754737424	149.583886839421\\
1.83342548256229	149.738861176788\\
1.8546769230847	149.894471567598\\
1.87617469143912	150.050725384416\\
1.8979216428391	150.207630085267\\
1.91992066559328	150.36519321462\\
1.94217468148903	150.523422404393\\
1.96468664618045	150.682325374969\\
1.98745954958098	150.841909936215\\
2.0104964162605	151.002183988526\\
2.03380030584698	151.16315552387\\
2.05737431343291	151.324832626852\\
2.08122156998634	151.487223475784\\
2.10534524276671	151.650336343776\\
2.12974853574552	151.814179599832\\
2.15443469003188	151.978761709963\\
2.17940698430296	152.144091238308\\
2.20466873523941	152.310176848276\\
2.23022329796594	152.477027303695\\
2.25607406649686	152.644651469972\\
2.2822244741869	152.813058315279\\
2.30867799418717	152.982256911735\\
2.33543813990648	153.152256436617\\
2.36250846547795	153.323066173576\\
2.38989256623105	153.494695513871\\
2.41759407916913	153.667153957616\\
2.44561668345245	153.840451115043\\
2.47396410088681	154.014596707776\\
2.50264009641792	154.189600570123\\
2.53164847863136	154.365472650385\\
2.56099310025846	154.542223012172\\
2.59067785868801	154.719861835745\\
2.62070669648385	154.898399419363\\
2.65108360190854	155.077846180655\\
2.68181260945302	155.258212658001\\
2.71289780037247	155.439509511934\\
2.74434330322837	155.621747526553\\
2.7761532944368	155.804937610956\\
2.80833199882317	155.989090800693\\
2.8408836901833	156.174218259224\\
2.87381269185107	156.360331279409\\
2.90712337727258	156.547441285003\\
2.94082017058706	156.735559832177\\
2.97490754721444	156.924698611048\\
3.00939003444972	157.114869447237\\
3.0442722120643	157.306084303437\\
3.07955871291423	157.498355280999\\
3.11525422355549	157.691694621546\\
3.15136348486648	157.886114708592\\
3.18789129267765	158.081628069193\\
3.22484249840844	158.278247375603\\
3.26222200971167	158.475985446965\\
3.30003479112529	158.67485525101\\
3.33828586473176	158.874869905777\\
3.37698031082509	159.076042681361\\
3.41612326858553	159.278387001668\\
3.45571993676214	159.481916446206\\
3.49577557436328	159.686644751883\\
3.53629550135504	159.892585814833\\
3.57728509936787	160.09975369226\\
3.61874981241128	160.308162604311\\
3.6606951475969	160.517826935955\\
3.70312667586993	160.728761238903\\
3.74605003274899	160.940980233535\\
3.78947091907467	161.154498810855\\
3.8333951017666	161.369332034473\\
3.87782841458946	161.585495142602\\
3.92277675892772	161.803003550081\\
3.96824610456948	162.021872850428\\
4.01424249049932	162.242118817903\\
4.06077202570037	162.46375740961\\
4.10784088996565	162.686804767613\\
4.15545533471888	162.91127722108\\
4.20362168384471	163.137191288453\\
4.25234633452868	163.364563679639\\
4.3016357581068	163.593411298234\\
4.35149650092505	163.823751243765\\
4.40193518520887	164.05560081396\\
4.45295850994266	164.288977507049\\
4.50457325175946	164.523899024083\\
4.55678626584106	164.760383271292\\
4.60960448682843	164.998448362455\\
4.66303492974273	165.238112621313\\
4.71708469091702	165.479394583997\\
4.77176094893875	165.722313001494\\
4.82707096560318	165.966886842136\\
4.88302208687788	166.213135294118\\
4.93962174387832	166.461077768047\\
4.99687745385488	166.710733899524\\
5.05479682119124	166.962123551744\\
5.11338753841433	167.21526681814\\
5.17265738721602	167.470184025053\\
5.23261423948666	167.726895734424\\
5.29326605836056	167.985422746534\\
5.35462089927361	168.245786102761\\
5.41668691103315	168.508007088375\\
5.47947233690029	168.772107235366\\
5.54298551568467	169.038108325306\\
5.60723488285203	169.306032392237\\
5.67222897164454	169.575901725601\\
5.73797641421413	169.8477388732\\
5.80448594276898	170.12156664419\\
5.87176639073326	170.39740811211\\
5.93982669392036	170.675286617946\\
6.00867589171969	170.955225773234\\
6.07832312829723	171.237249463193\\
6.14877765381002	171.521381849899\\
6.22004882563471	171.807647375491\\
6.29214610961034	172.096070765422\\
6.36507908129557	172.38667703174\\
6.43885742724042	172.67949147641\\
6.5134909462728	172.974539694675\\
6.58898955079995	173.271847578455\\
6.66536326812491	173.571441319788\\
6.74262224177834	173.873347414304\\
6.82077673286568	174.177592664749\\
6.89983712143002	174.484204184541\\
6.97981390783066	174.793209401374\\
7.06071771413777	175.10463606086\\
7.14255928554313	175.418512230211\\
7.22534949178721	175.734866301972\\
7.30909932860291	176.053726997787\\
7.39381991917587	176.375123372218\\
7.47952251562182	176.699084816599\\
7.56621850048105	177.025641062943\\
7.65391938823015	177.354822187893\\
7.74263682681127	177.68665861671\\
7.8323825991792	178.02118112732\\
7.92316862486625	178.358420854398\\
8.0150069615654	178.698409293504\\
8.10790980673169	179.04117830527\\
8.2018894992022	179.386760119623\\
8.29695852083491	179.735187340076\\
8.39312949816637	180.086492948049\\
8.49041520408875	180.440710307254\\
8.58882855954625	180.797873168128\\
8.68838263525118	181.158015672311\\
8.78909065341995	181.521172357182\\
8.89096598952916	181.887378160449\\
8.99402217409204	182.256668424784\\
9.09827289445556	182.629078902523\\
9.20373199661822	183.004645760409\\
9.31041348706908	183.383405584398\\
9.41833153464795	183.765395384518\\
9.52750047242729	184.150652599787\\
9.63793479961579	184.539215103179\\
9.74964918348409	184.93112120666\\
9.86265846131282	185.326409666273\\
9.9769776423632	185.725119687289\\
10.0926219098705	186.12729092941\\
10.2096066230605	186.532963512037\\
10.3279473191895	186.942178019601\\
10.4476597156081	187.354975506953\\
10.5687597118481	187.771397504812\\
10.6912633917348	188.191486025287\\
10.8151870255229	188.615283567453\\
10.9405470720574	189.042833122996\\
11.0673601809597	189.474178181925\\
11.1956431948388	189.909362738346\\
11.3254131515281	190.348431296304\\
11.4566872863487	190.791428875698\\
11.5894830343981	191.238401018255\\
11.723818032866	191.689393793584\\
11.8597101233767	192.144453805289\\
11.9971773543589	192.603628197166\\
12.1362379834424	193.066964659454\\
12.2769104798836	193.534511435181\\
12.4192135270178	194.006317326561\\
12.5631660247412	194.482431701483\\
12.7087870920206	194.962904500061\\
12.856096069433	195.447786241275\\
13.0051125217341	195.937128029672\\
13.1558562404571	196.43098156216\\
13.3083472465408	196.929399134872\\
13.4626057929891	197.432433650109\\
13.6186523675608	197.940138623372\\
13.7765076954905	198.452568190462\\
13.9361927422414	198.969777114677\\
14.0977287162897	199.491820794082\\
14.2611370719413	200.018755268866\\
14.4264395121816	200.550637228789\\
14.5936579915576	201.087524020705\\
14.7628147190939	201.629473656184\\
14.9339321612425	202.176544819214\\
15.1070330448666	202.728796873994\\
15.2821403602587	203.286289872824\\
15.4592773641948	203.849084564073\\
15.6384675830225	204.417242400254\\
15.819734815786	204.990825546181\\
16.003103137387	205.569896887228\\
16.188596901782	206.15452003768\\
16.3762407452169	206.744759349185\\
16.5660595894992	207.340679919294\\
16.7580786453077	207.942347600114\\
16.9523234155412	208.54982900705\\
17.1488196987054	209.163191527653\\
17.3475935923393	209.782503330573\\
17.5486714964815	210.407833374609\\
17.7520801171764	211.039251417867\\
17.957846470021	211.676828027032\\
18.1659978837533	212.320634586731\\
18.3765620038817	212.970743309019\\
18.5895667963569	213.627227242972\\
18.8050405512858	214.290160284382\\
19.0230118866895	214.959617185578\\
19.2435097523033	215.635673565352\\
19.4665634334226	216.318405918999\\
19.6922025547917	217.007891628482\\
19.9204570845387	217.704208972706\\
20.1513573381556	218.407437137917\\
20.3849339825246	219.117656228216\\
20.6212180399914	219.8349472762\\
20.860240892485	220.559392253725\\
21.102034285686	221.29107408279\\
21.3466303332425	222.030076646554\\
21.5940615210357	222.776484800475\\
21.8443607114943	223.530384383578\\
22.097561147959	224.291862229861\\
22.353696459098	225.061006179823\\
22.6128006633728	225.837905092131\\
22.874908173557	226.622648855423\\
23.1400538013065	227.41532840025\\
23.4082727617829	228.216035711144\\
23.6796006783308	229.024863838843\\
23.9540735872088	229.841906912647\\
24.231727942376	230.667260152916\\
24.5126006203334	231.501019883724\\
24.7967289250216	232.343283545646\\
25.0841505927754	233.194149708701\\
25.3749037973357	234.053718085446\\
25.6690271549195	234.922089544216\\
25.9665597293487	235.799366122522\\
26.2675410372384	236.685651040605\\
26.5720110532451	237.581048715142\\
26.8800102153761	238.485664773116\\
27.1915794303602	239.399606065843\\
27.5067600790807	240.322980683166\\
27.8255940220713	241.25589796781\\
28.1481236050758	242.198468529901\\
28.4743916646725	243.150804261663\\
28.804441533963	244.113018352272\\
29.1383170483279	245.085225302895\\
29.4760625512486	246.067540941894\\
29.8177229001967	247.06008244021\\
30.163343472592	248.062968326925\\
30.5129701718287	249.076318505008\\
30.8666494333727	250.100254267232\\
31.2244282309286	251.134898312293\\
31.5863540826782	252.180374761098\\
31.9524750575921	253.236809173254\\
32.3228397818138	254.304328563745\\
32.6974974451177	255.383061419798\\
33.0764978074424	256.473137717952\\
33.4598912054998	257.574688941316\\
33.8477285594598	258.687848097037\\
34.2400613797143	259.81274973396\\
34.6369417737173	260.949529960504\\
35.0384224529068	262.098326462734\\
35.4445567397044	263.25927852265\\
35.8553985745982	264.432527036685\\
36.2710025233065	265.618214534418\\
36.6914237840249	266.816485197506\\
37.1167181947577	268.027484878831\\
37.5469422407334	269.251361121871\\
37.9821530619074	270.488263180299\\
38.4224084605506	271.738342037802\\
38.8677669089267	273.001750428136\\
39.3182875570577	274.278642855414\\
39.7740302405804	275.56917561462\\
40.2350554886929	276.873506812373\\
40.7014245321944	278.191796387922\\
41.1731993116168	279.524206134391\\
41.6504424854518	280.870899720266\\
42.1332174384729	282.232042711132\\
42.6215882901532	283.607802591663\\
43.1156199031823	284.998348787869\\
43.6153778920801	286.403852689594\\
44.1209286319119	287.824487673281\\
44.632339267104	289.260429124999\\
45.149677720361	290.711854463737\\
45.6730127016875	292.178943164966\\
46.2024137175131	293.661876784481\\
46.7379510799246	295.160838982505\\
47.2796959160039	296.676015548092\\
47.8277201772749	298.207594423796\\
48.3820966492596	299.755765730634\\
48.9428989611453	301.320721793338\\
49.5102015955635	302.902657165896\\
50.0840798984821	304.501768657394\\
50.6646100892127	306.118255358154\\
51.2518692705333	307.752318666178\\
51.8459354389291	309.404162313891\\
52.4468874949512	311.073992395208\\
53.0548052536957	312.762017392898\\
53.6697694554048	314.468448206279\\
54.2918617761894	316.193498179226\\
54.9211648388779	317.937383128508\\
55.5577622239888	319.700321372448\\
56.2017384808319	321.482533759924\\
56.8531791387375	323.284243699696\\
57.5121707184161	325.10567719008\\
58.1788007434494	326.947062848966\\
58.8531577519145	328.808631944177\\
59.5353313081437	330.69061842419\\
60.2254120146193	332.593258949202\\
60.9234915240071	334.516792922568\\
61.6296625513294	336.461462522591\\
62.3440188862786	338.427512734693\\
63.0666554056741	340.415191383946\\
63.7976680860628	342.424749167995\\
64.537154016467	344.456439690344\\
65.2852114112785	346.510519494048\\
66.0419396233031	348.58724809578\\
66.8074391569561	350.6868880203\\
67.5818116816111	352.80970483532\\
68.3651600451024	354.955967186779\\
69.1575882873853	357.125946834522\\
69.9592016543537	359.319918688392\\
70.7701066118189	361.538160844742\\
71.5904108596489	363.780954623373\\
72.4202233460732	366.048584604892\\
73.2596542821523	368.341338668515\\
74.1088151564157	370.659508030298\\
74.9678187496688	373.003387281813\\
75.8367791499719	375.373274429277\\
76.715811767793	377.769470933132\\
77.6050333513357	380.192281748079\\
78.5045620020451	382.642015363586\\
79.4145171902934	385.118983844854\\
80.3350197712473	387.62350287427\\
81.2661920009195	390.155891793329\\
82.2081575524054	392.716473645049\\
83.1610415323096	395.305575216876\\
84.1249704973612	397.923527084088\\
85.1000724712225	400.570663653696\\
86.0864769614925	403.247323208859\\
87.0843149769072	405.953847953818\\
88.0937190447399	408.690584059338\\
89.114823228402	411.45788170869\\
90.1477631452492	414.256095144159\\
91.192675984593	417.085582714091\\
92.2497005259218	419.946706920488\\
93.3189771573324	422.839834467153\\
94.400647894176	425.765336308397\\
95.4948563979197	428.723587698299\\
96.6017479952265	431.714968240553\\
97.7214696972572	434.739861938884\\
98.8541702191957	437.798657248043\\
100	440.891747125406\\
};
% \addlegendentry{h = 0 km}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.001	79.6860076199071\\
0.00101159111222383	79.7861245375468\\
0.00102331657833024	79.8862416501205\\
0.00103517795563018	79.9863589598876\\
0.00104717681948552	80.0864764691339\\
0.00105931476351837	80.1865941801716\\
0.00107159339982267	80.2867120953397\\
0.00108401435917833	80.3868302170042\\
0.00109657929126781	80.4869485475587\\
0.00110928986489522	80.5870670894244\\
0.00112214776820798	80.6871858450507\\
0.001135154708921	80.7873048169153\\
0.00114831241454351	80.8874240075246\\
0.0011616226326085	80.9875434194142\\
0.00117508713090481	81.0876630551489\\
0.0011887076977119	81.1877829173233\\
0.00120248614203741	81.2879030085622\\
0.00121642429385737	81.3880233315205\\
0.00123052400435926	81.4881438888843\\
0.00124478714618791	81.5882646833706\\
0.00125921561369415	81.6883857177278\\
0.00127381132318648	81.7885069947363\\
0.00128857621318552	81.8886285172087\\
0.00130351224468151	81.9887502879902\\
0.00131862140139475	82.0888723099591\\
0.00133390569003906	82.1889945860268\\
0.00134936714058831	82.2891171191386\\
0.00136500780654601	82.389239912274\\
0.00138082976521809	82.4893629684469\\
0.00139683511798874	82.5894862907062\\
0.00141302599059953	82.6896098821362\\
0.00142940453343176	82.7897337458568\\
0.00144597292179202	82.8898578850242\\
0.00146273335620113	82.9899823028311\\
0.0014796880626864	83.0901070025073\\
0.00149683929307726	83.19023198732\\
0.00151418932530435	83.2903572605741\\
0.00153174046370208	83.3904828256131\\
0.00154949503931463	83.4906086858191\\
0.00156745541020559	83.5907348446133\\
0.00158562396177114	83.6908613054568\\
0.00160400310705682	83.7909880718506\\
0.00162259528707809	83.8911151473365\\
0.00164140297114447	83.991242535497\\
0.00166042865718753	84.0913702399565\\
0.00167967487209265	84.1914982643813\\
0.00169914417203463	84.29162661248\\
0.00171883914281715	84.3917552880044\\
0.00173876240021625	84.4918842947499\\
0.00175891659032773	84.5920136365554\\
0.00177930438991858	84.6921433173049\\
0.00179992850678248	84.792273340927\\
0.00182079168009946	84.8924037113959\\
0.00184189668079971	84.9925344327322\\
0.00186324631193156	85.0926655090026\\
0.0018848434090338	85.1927969443213\\
0.00190669084051225	85.29292874285\\
0.00192879150802078	85.3930609087987\\
0.00195114834684662	85.4931934464264\\
0.00197376432630026	85.593326360041\\
0.00199664245010979	85.6934596540007\\
0.00201978575681988	85.7935933327143\\
0.00204319732019527	85.8937274006413\\
0.00206688024962908	85.9938618622931\\
0.00209083769055575	86.0939967222336\\
0.00211507282486879	86.1941319850793\\
0.00213958887134342	86.2942676555003\\
0.00216438908606402	86.3944037382209\\
0.00218947676285662	86.4945402380202\\
0.00221485523372636	86.5946771597323\\
0.00224052786930002	86.694814508248\\
0.00226649807927369	86.7949522885142\\
0.00229276931286565	86.8950905055354\\
0.00231934505927443	86.9952291643742\\
0.00234622884814226	87.0953682701516\\
0.00237342425002387	87.1955078280482\\
0.00240093487686065	87.2956478433045\\
0.00242876438246045	87.3957883212219\\
0.00245691646298279	87.4959292671631\\
0.0024853948574298	87.5960706865531\\
0.0025142033481428	87.6962125848795\\
0.00254334576130465	87.7963549676939\\
0.00257282596744793	87.896497840612\\
0.002602647881969	87.9966412093146\\
0.00263281546564802	88.0967850795485\\
0.00266333272517498	88.1969294571268\\
0.00269420371368188	88.2970743479304\\
0.00272543253128103	88.3972197579081\\
0.00275702332560958	88.4973656930776\\
0.00278898029238044	88.5975121595266\\
0.00282130767593947	88.6976591634131\\
0.00285400976982924	88.7978067109667\\
0.00288709091735923	88.8979548084891\\
0.00292055551218275	88.9981034623549\\
0.00295440799888038	89.0982526790129\\
0.00298865287355038	89.1984024649864\\
0.00302329468440578	89.2985528268745\\
0.00305833803237843	89.3987037713526\\
0.00309378757173014	89.4988553051736\\
0.00312964801067075	89.5990074351686\\
0.00316592411198352	89.6991601682479\\
0.00320262069365765	89.7993135114021\\
0.0032397426295282	89.8994674717024\\
0.00327729484992338	89.9996220563024\\
0.00331528234231942	90.0997772724383\\
0.00335371015200293	90.1999331274304\\
0.00339258338274099	90.3000896286837\\
0.00343190719745904	90.4002467836891\\
0.00347168681892656	90.5004046000243\\
0.00351192753045073	90.6005630853548\\
0.00355263467657814	90.7007222474351\\
0.00359381366380463	90.8008820941095\\
0.00363546996129332	90.9010426333131\\
0.00367760910160103	91.0012038730731\\
0.00372023668141307	91.1013658215098\\
0.00376335836228653	91.2015284868375\\
0.00380697987140228	91.3016918773658\\
0.00385110700232557	91.4018560015005\\
0.0038957456157755	91.502020867745\\
0.00394090164040345	91.6021864847011\\
0.00398658107358044	91.7023528610705\\
0.00403278998219371	91.8025200056556\\
0.00407953450345245	91.9026879273608\\
0.00412682084570295	92.0028566351938\\
0.00417465528925313	92.1030261382668\\
0.00422304418720667	92.2031964457974\\
0.00427199396630678	92.3033675671103\\
0.00432151112778976	92.4035395116379\\
0.0043716022482485	92.5037122889224\\
0.0044222739805059	92.6038859086163\\
0.00447353305449846	92.7040603804841\\
0.00452538627817017	92.8042357144033\\
0.00457784053837662	92.9044119203663\\
0.00463090280179974	93.0045890084807\\
0.00468458011587305	93.104766988972\\
0.00473887960971765	93.2049458721835\\
0.00479380849508911	93.305125668579\\
0.00484937406733523	93.4053063887432\\
0.00490558370636505	93.5054880433835\\
0.00496244487762891	93.6056706433317\\
0.00501996513311008	93.7058541995449\\
0.00507815211232767	93.8060387231073\\
0.00513701354335134	93.9062242252315\\
0.00519655724382766	94.0064107172601\\
0.00525679112201842	94.1065982106673\\
0.00531772317785097	94.2067867170601\\
0.0053793615039807	94.3069762481802\\
0.00544171428686589	94.4071668159052\\
0.00550478980785497	94.5073584322507\\
0.00556859644428641	94.6075511093712\\
0.00563314267060135	94.7077448595624\\
0.00569843705946914	94.8079396952622\\
0.00576448828292587	94.9081356290531\\
0.00583130511352622	95.008332673663\\
0.00589889642550849	95.1085308419676\\
0.00596727119597331	95.2087301469917\\
0.00603643850607586	95.3089306019113\\
0.00610640754223204	95.4091322200549\\
0.00617718759733849	95.5093350149054\\
0.00624878807200689	95.6095390001024\\
0.00632121847581246	95.7097441894431\\
0.00639448842855694	95.8099505968851\\
0.00646860766154633	95.9101582365474\\
0.00654358601888324	96.0103671227128\\
0.00661943345877439	96.1105772698297\\
0.00669616005485322	96.2107886925139\\
0.00677377599751775	96.3110014055507\\
0.00685229159528406	96.4112154238967\\
0.00693171727615541	96.5114307626818\\
0.00701206358900718	96.6116474372115\\
0.007093341204988	96.7118654629685\\
0.00717556091893693	96.812084855615\\
0.00725873365081725	96.9123056309948\\
0.00734287044716677	97.0125278051353\\
0.00742798248256492	97.1127513942497\\
0.00751408106111697	97.2129764147392\\
0.00760117761795533	97.3132028831948\\
0.00768928372075831	97.4134308164003\\
0.00777841107128649	97.5136602313336\\
0.00786857150693685	97.6138911451697\\
0.00795977700231499	97.7141235752825\\
0.00805203967082548	97.8143575392473\\
0.00814537176628075	97.9145930548432\\
0.00823978568452852	98.0148301400553\\
0.0083352939650982	98.1150688130772\\
0.00843190929286626	98.2153090923134\\
0.00852964449974103	98.3155509963817\\
0.0086285125663669	98.4157945441157\\
0.00872852662384838	98.5160397545673\\
0.00882969995549409	98.6162866470093\\
0.00893204599858097	98.7165352409378\\
0.00903557834613893	98.8167855560749\\
0.00914031074875623	98.9170376123714\\
0.00924625711640574	99.0172914300092\\
0.00935343152029239	99.1175470294042\\
0.009461848194722	99.2178044312091\\
0.00957152153899187	99.3180636563156\\
0.00968246611930312	99.4183247258579\\
0.0097946966706954	99.5185876612151\\
0.0099082280990038	99.6188524840141\\
0.0100230754828387	99.7191192161323\\
0.0101392540755882	99.8193878797009\\
0.0102567793074442	99.9196584971077\\
0.0103756667874519	100.019931091\\
0.0104959323055823	100.120205684287\\
0.01061759183483	100.220482300143\\
0.0107406615333343	100.320760962014\\
0.0108651577465254	100.421041693615\\
0.010991097009295	100.521324518935\\
0.0111184960481927	100.621609462244\\
0.0112473717836475	100.721896548092\\
0.0113777413322149	100.822185801312\\
0.0115096220088503	100.922477247027\\
0.0116430313292088	101.022770910651\\
0.0117779870119712	101.123066817891\\
0.0119145069811978	101.223364994754\\
0.0120526093687084	101.323665467546\\
0.0121923125164911	101.423968262881\\
0.0123336349791378	101.52427340768\\
0.0124765955263087	101.624580929174\\
0.0126212131452255	101.724890854913\\
0.0127675070431927	101.825203212765\\
0.0129154966501488	101.92551803092\\
0.0130652016212472	102.025835337896\\
0.0132166418394661	102.126155162541\\
0.0133698374182495	102.226477534038\\
0.0135248087041788	102.326802481908\\
0.0136815762796747	102.427130036014\\
0.0138401609657313	102.527460226565\\
0.014000583824681	102.627793084119\\
0.014162866162992	102.728128639592\\
0.0143270295340983	102.828466924254\\
0.0144930957412622	102.92880796974\\
0.0146610868404698	103.029151808052\\
0.014831025143361	103.12949847156\\
0.0150029332201922	103.229847993012\\
0.0151768339028341	103.330200405535\\
0.0153527502878042	103.43055574264\\
0.0155307057393346	103.530914038226\\
0.0157107238924745	103.631275326584\\
0.0158928286562298	103.731639642405\\
0.0160770442167382	103.83200702078\\
0.0162633950404819	103.932377497207\\
0.0164519058775366	104.032751107597\\
0.016642601764859	104.133127888275\\
0.016835508029612	104.233507875989\\
0.0170306502925284	104.333891107912\\
0.0172280544713139	104.434277621647\\
0.0174277467840892	104.534667455235\\
0.0176297537528721	104.635060647156\\
0.0178341022071001	104.735457236338\\
0.0180408192871938	104.835857262157\\
0.0182499324481615	104.93626076445\\
0.0184614694632455	105.036667783511\\
0.0186754584276108	105.137078360104\\
0.0188919277620767	105.237492535465\\
0.0191109062168914	105.337910351308\\
0.0193324228755505	105.43833184983\\
0.0195565071586595	105.538757073717\\
0.0197831888278416	105.63918606615\\
0.0200124979896904	105.739618870811\\
0.020244465099768	105.840055531888\\
0.0204791209666509	105.940496094081\\
0.0207164967560207	106.040940602608\\
0.0209566239948043	106.141389103212\\
0.0211995345753607	106.241841642166\\
0.0214452607597167	106.342298266277\\
0.0216938351838518	106.442759022899\\
0.0219452908620331	106.543223959931\\
0.0221996611911995	106.643693125828\\
0.0224569799553977	106.744166569609\\
0.0227172813302691	106.844644340858\\
0.0229805998875885	106.945126489736\\
0.0232469705998565	107.045613066984\\
0.0235164288449435	107.146104123932\\
0.0237890104107889	107.246599712505\\
0.0240647515001542	107.347099885229\\
0.0243436887354311	107.447604695239\\
0.0246258591635055	107.548114196288\\
0.0249113002606779	107.648628442749\\
0.0252000499376409	107.749147489627\\
0.0254921465445142	107.849671392564\\
0.025787628875938	107.950200207847\\
0.0260865361762255	108.050733992417\\
0.0263889081445751	108.151272803871\\
0.0266947849403432	108.251816700478\\
0.0270042071883777	108.35236574118\\
0.0273172159844138	108.452919985603\\
0.0276338529005317	108.553479494064\\
0.0279541599906786	108.654044327579\\
0.0282781797962534	108.754614547871\\
0.0286059553517574	108.855190217379\\
0.0289375301905095	108.955771399265\\
0.0292729483504282	109.056358157424\\
0.0296122543798803	109.156950556491\\
0.0299554933435981	109.257548661851\\
0.030302710828664	109.358152539646\\
0.0306539529505653	109.458762256785\\
0.0310092663593193	109.559377880951\\
0.0313686982456688	109.659999480616\\
0.0317322963473498	109.76062712504\\
0.0321001089554317	109.861260884289\\
0.0324721849207313	109.961900829242\\
0.0328485736603004	110.062547031597\\
0.0332293251639897	110.163199563884\\
0.0336144900010877	110.263858499475\\
0.0340041193270371	110.364523912591\\
0.0343982648902292	110.465195878314\\
0.0347969790388769	110.565874472595\\
0.0352003147279668	110.666559772267\\
0.0356083255262928	110.767251855053\\
0.0360210656235707	110.867950799576\\
0.0364385898376354	110.968656685373\\
0.0368609536217216	111.069369592899\\
0.0372882130718284	111.170089603546\\
0.03772042493417	111.270816799645\\
0.0381576466127125	111.371551264484\\
0.0385999361767977	111.472293082316\\
0.0390473523688556	111.57304233837\\
0.0394999546122064	111.673799118863\\
0.0399578030189527	111.774563511013\\
0.0404209583979631	111.875335603047\\
0.0408894822629486	111.976115484214\\
0.0413634368406328	112.0769032448\\
0.0418428850790158	112.177698976136\\
0.0423278906557355	112.278502770612\\
0.0428185179865241	112.379314721688\\
0.043314832233764	112.480134923909\\
0.0438168993151419	112.580963472914\\
0.044324785912404	112.681800465452\\
0.0448385594802119	112.782645999393\\
0.0453582882551019	112.883500173742\\
0.0458840412645476	112.984363088649\\
0.0464158883361278	113.085234845429\\
0.0469539001068006	113.186115546568\\
0.047498148032285	113.287005295741\\
0.0480487043965513	113.387904197825\\
0.0486056423214214	113.488812358913\\
0.0491690357762803	113.589729886326\\
0.0497389595879007	113.690656888631\\
0.0503154894503805	113.791593475652\\
0.0508987019351968	113.892539758487\\
0.051488674501375	113.993495849521\\
0.0520854855057766	114.094461862442\\
0.0526892142135067	114.195437912256\\
0.0532999408084409	114.296424115301\\
0.053917746403875	114.397420589265\\
0.0545427130532983	114.498427453198\\
0.0551749237612913	114.599444827534\\
0.0558144624945496	114.700472834097\\
0.0564614141930367	114.801511596129\\
0.0571158647812643	114.902561238296\\
0.057777901179705	115.003621886713\\
0.0584476113163363	115.104693668952\\
0.0591250841383188	115.205776714068\\
0.0598104096238094	115.306871152611\\
0.0605036787939122	115.407977116641\\
0.061204983724767	115.509094739754\\
0.0619144175597784	115.610224157089\\
0.0626320745219869	115.711365505357\\
0.0633580499265825	115.812518922849\\
0.0640924401935645	115.91368454946\\
0.0648353428605472	116.01486252671\\
0.0655868565957143	116.116052997754\\
0.0663470812109235	116.21725610741\\
0.0671161176749628	116.318472002174\\
0.0678940681269611	116.419700830239\\
0.068681035889953	116.520942741516\\
0.0694771254846024	116.622197887655\\
0.0702824426430835	116.723466422062\\
0.0710970943231243	116.824748499923\\
0.0719211887222119	116.92604427822\\
0.0727548352919623	117.027353915757\\
0.0735981447526577	117.128677573179\\
0.0744512291079514	117.230015412991\\
0.0753142016597437	117.331367599582\\
0.07618717702323	117.432734299249\\
0.077070271142123	117.534115680214\\
0.0779636013040523	117.635511912648\\
0.0788672861561415	117.736923168698\\
0.0797814457207662	117.838349622504\\
0.080706201411495	117.939791450225\\
0.0816416760492147	118.041248830061\\
0.0825879938784427	118.142721942278\\
0.0835452805838287	118.244210969234\\
0.0845136633068472	118.345716095396\\
0.0854932706626838	118.447237507373\\
0.0864842327573172	118.548775393935\\
0.0874866812047991	118.650329946042\\
0.0885007491447343	118.751901356865\\
0.089526571259964	118.853489821816\\
0.0905642837944529	118.955095538571\\
0.0916140245713852	119.056718707097\\
0.0926759330114688	119.158359529681\\
0.0937501501514529	119.260018210952\\
0.0948368186628592	119.361694957912\\
0.0959360828709314	119.463389979962\\
0.097048088773803	119.565103488932\\
0.0981729840618884	119.666835699106\\
0.099310918137498	119.76858682725\\
0.100462042134681	119.870357092646\\
0.1016265089393	119.972146717115\\
0.102804473209331	120.07395592505\\
0.103996091395412	120.175784943447\\
0.105201521761616	120.277634001929\\
0.106420924406472	120.379503332784\\
0.107654461284232	120.481393170992\\
0.108902296226373	120.583303754254\\
0.110164594963366	120.685235323031\\
0.111441525146679	120.787188120566\\
0.112733256371049	120.889162392925\\
0.114039960197003	120.991158389025\\
0.115361810173648	121.093176360668\\
0.116698981861715	121.195216562576\\
0.118051652856881	121.297279252421\\
0.119420002813353	121.399364690865\\
0.120804213467733	121.501473141588\\
0.122204468663149	121.603604871328\\
0.123620954373677	121.705760149915\\
0.125053858729039	121.807939250307\\
0.12650337203959	121.910142448625\\
0.127969686821594	122.01237002419\\
0.129452997822792	122.114622259562\\
0.130953502048267	122.216899440576\\
0.132471398786612	122.319201856379\\
0.134006889636395	122.42152979947\\
0.135560178532937	122.523883565739\\
0.137131471775395	122.626263454506\\
0.138720978054162	122.728669768559\\
0.140328908478587	122.831102814197\\
0.14195547660501	122.933562901268\\
0.143600898465126	123.036050343213\\
0.145265392594678	123.138565457106\\
0.146949180062482	123.241108563694\\
0.148652484499786	123.343679987445\\
0.150375532129974	123.446280056585\\
0.15211855179861	123.548909103147\\
0.153881775003835	123.651567463012\\
0.155665435927106	123.754255475952\\
0.157469771464309	123.85697348568\\
0.159295021257212	123.959721839893\\
0.161141427725302	124.062500890317\\
0.163009236097974	124.165310992754\\
0.164898694447106	124.268152507133\\
0.166810053720006	124.371025797552\\
0.168743567772738	124.473931232331\\
0.170699493403841	124.576869184059\\
0.172678090388436	124.679840029645\\
0.174679621512725	124.782844150363\\
0.176704352608895	124.88588193191\\
0.178752552590424	124.988953764452\\
0.180824493487795	125.092060042679\\
0.182920450484629	125.195201165853\\
0.18504070195423	125.298377537868\\
0.187185529496558	125.401589567295\\
0.18935521797563	125.504837667445\\
0.191550055557353	125.608122256416\\
0.193770333747799	125.711443757155\\
0.196016347431919	125.814802597511\\
0.198288394912707	125.91819921029\\
0.200586777950823	126.021634033318\\
0.202911801804668	126.125107509494\\
0.205263775270925	126.22862008685\\
0.207643010725577	126.332172218613\\
0.210049824165392	126.435764363263\\
0.212484535249888	126.539396984592\\
0.214947467343798	126.643070551772\\
0.217438947560008	126.74678553941\\
0.219959306803007	126.850542427615\\
0.222508879812837	126.954341702061\\
0.225088005209546	127.058183854052\\
0.227697025538168	127.162069380587\\
0.230336287314213	127.265998784424\\
0.233006141069692	127.36997257415\\
0.235706941399673	127.473991264248\\
0.238439047009372	127.578055375162\\
0.241202820761801	127.682165433371\\
0.243998629725955	127.786321971453\\
0.246826845225569	127.890525528164\\
0.249687842888433	127.994776648501\\
0.252582002696278	128.099075883779\\
0.255509709035251	128.203423791704\\
0.258471350746956	128.307820936447\\
0.261467321180109	128.412267888716\\
0.264498018242772	128.516765225836\\
0.267563844455205	128.621313531825\\
0.270665207003324	128.725913397466\\
0.273802517792786	128.830565420396\\
0.276976193503689	128.935270205173\\
0.28018665564592	129.040028363368\\
0.283434330615131	129.144840513636\\
0.286719649749377	129.249707281807\\
0.290043049386399	129.354629300963\\
0.293404970921579	129.459607211523\\
0.29680586086656	129.564641661332\\
0.300246170908555	129.669733305742\\
0.303726357970331	129.774882807702\\
0.3072468842709	129.880090837846\\
0.310808217386906	129.98535807458\\
0.314410830314726	130.090685204175\\
0.318055201533292	130.196072920855\\
0.321741815067637	130.301521926893\\
0.325471160553185	130.407032932699\\
0.329243733300777	130.512606656921\\
0.333060034362459	130.618243826534\\
0.336920570598027	130.723945176942\\
0.340825854742345	130.82971145207\\
0.344776405473446	130.935543404469\\
0.348772747481418	131.041441795411\\
0.352815411538088	131.147407394993\\
0.356904934567523	131.253440982238\\
0.361041859717334	131.359543345198\\
0.365226736430818	131.46571528106\\
0.36946012051993	131.571957596252\\
0.373742574239106	131.678271106549\\
0.378074666359935	131.784656637181\\
0.3824569722467	131.891115022943\\
0.386890073932798	131.997647108308\\
0.391374560198038	132.104253747536\\
0.395911026646846	132.210935804789\\
0.400500075787361	132.317694154246\\
0.405142317111465	132.424529680219\\
0.409838367175726	132.531443277268\\
0.414588849683291	132.638435850326\\
0.419394395566719	132.745508314811\\
0.424255643071778	132.852661596754\\
0.429173237842216	132.95989663292\\
0.434147833005509	133.06721437093\\
0.439180089259609	133.174615769391\\
0.444270674960688	133.282101798021\\
0.449420266211914	133.389673437777\\
0.45462954695324	133.497331680988\\
0.459899209052244	133.605077531484\\
0.465229952396019	133.712912004731\\
0.470622484984128	133.820836127965\\
0.476077523022637	133.928850940329\\
0.481595791019235	134.036957493011\\
0.487178021879463	134.145156849384\\
0.492824957004051	134.253450085145\\
0.498537346387389	134.361838288461\\
0.504315948717136	134.470322560111\\
0.510161531474983	134.578904013635\\
0.516074871038591	134.687583775478\\
0.522056752784698	134.796362985143\\
0.528107971193433	134.905242795341\\
0.534229329953835	135.014224372144\\
0.540421642070592	135.12330889514\\
0.546685729972018	135.232497557591\\
0.55302242561929	135.341791566587\\
0.559432570616938	135.451192143214\\
0.565917016324624	135.560700522707\\
0.572476623970218	135.670317954623\\
0.579112264764176	135.780045703\\
0.585824820015254	135.889885046528\\
0.592615181247555	135.999837278721\\
0.599484250318941	136.109903708081\\
0.606432939540806	136.220085658283\\
0.613462171799251	136.330384468341\\
0.62057288067765	136.44080149279\\
0.62776601058065	136.551338101868\\
0.635042516859596	136.661995681692\\
0.642403365939419	136.772775634448\\
0.649849535446989	136.883679378575\\
0.657382014340959	136.994708348952\\
0.665001803043112	137.105863997092\\
0.672709913571234	137.217147791329\\
0.680507369673521	137.32856121702\\
0.68839520696455	137.440105776738\\
0.696374473062822	137.551782990471\\
0.704446227729904	137.663594395828\\
0.712611543011175	137.775541548238\\
0.720871503378214	137.887626021161\\
0.729227205872831	137.999849406295\\
0.737679760252773	138.112213313785\\
0.746230289139111	138.224719372444\\
0.754879928165343	138.33736922996\\
0.763629826128224	138.450164553123\\
0.77248114514034	138.563107028042\\
0.781435060784454	138.676198360368\\
0.790492762269642	138.789440275524\\
0.799655452589235	138.902834518934\\
0.808924348680594	139.016382856251\\
0.818300681586739	139.130087073594\\
0.827785696619847	139.243948977788\\
0.837380653526649	139.357970396597\\
0.84708682665574	139.472153178973\\
0.856905505126835	139.5864991953\\
0.866837993001977	139.701010337641\\
0.876885609458743	139.81568851999\\
0.88704968896544	139.930535678526\\
0.897331581458352	140.045553771871\\
0.907732652521022	140.16074478135\\
0.918254283565628	140.276110711253\\
0.92889787201645	140.391653589103\\
0.939664831495469	140.507375465923\\
0.950556592010119	140.62327841651\\
0.96157460014321	140.73936453971\\
0.972720319245054	140.855635958698\\
0.983995229627823	140.972094821258\\
0.995400828762152	141.08874330007\\
1.00693863147603	141.205583592996\\
1.01861017015598	141.322617923376\\
1.03041699495059	141.43984854032\\
1.0423606739764	141.557277719007\\
1.05444279352617	141.674907760988\\
1.06666495827954	141.792740994493\\
1.07902879151618	141.910779774738\\
1.09153593533139	142.029026484237\\
1.10418805085416	142.147483533122\\
1.11698681846782	142.266153359461\\
1.12993393803322	142.38503842958\\
1.14303112911448	142.504141238395\\
1.15628013120738	142.62346430974\\
1.16968270397038	142.743010196701\\
1.18324062745838	142.86278148196\\
1.19695570235904	142.982780778134\\
1.21082975023204	143.103010728123\\
1.22486461375093	143.22347400546\\
1.23906215694792	143.344173314671\\
1.2534242654614	143.465111391626\\
1.26795284678643	143.586291003909\\
1.28264983052806	143.707714951183\\
1.29751716865759	143.829386065564\\
1.31255683577184	143.951307211991\\
1.32777082935543	144.073481288615\\
1.34316117004602	144.195911227179\\
1.35872990190271	144.318599993406\\
1.37447909267754	144.441550587397\\
1.39041083409007	144.564766044027\\
1.40652724210524	144.688249433348\\
1.42283045721435	144.812003861\\
1.43932264471941	144.936032468616\\
1.45600599502065	145.060338434249\\
1.4728827239075	145.184924972785\\
1.48995507285286	145.309795336377\\
1.50722530931076	145.434952814873\\
1.52469572701757	145.560400736254\\
1.54236864629663	145.686142467077\\
1.56024641436637	145.812181412918\\
1.57833140565212	145.938521018832\\
1.59662602210143	146.065164769802\\
1.61513269350309	146.192116191208\\
1.63385387780986	146.319378849293\\
1.6527920614649	146.446956351635\\
1.67194975973199	146.574852347631\\
1.69132951702965	146.703070528975\\
1.71093390726902	146.831614630155\\
1.73076553419573	146.960488428943\\
1.75082703173573	147.089695746902\\
1.77112106434509	147.219240449889\\
1.7916503273639	147.349126448573\\
1.81241754737424	147.47935769895\\
1.83342548256229	147.609938202872\\
1.8546769230847	147.740872008575\\
1.87617469143912	147.872163211219\\
1.8979216428391	148.003815953434\\
1.91992066559328	148.135834425864\\
1.94217468148903	148.26822286773\\
1.96468664618045	148.400985567389\\
1.98745954958098	148.534126862905\\
2.0104964162605	148.667651142625\\
2.03380030584698	148.801562845762\\
2.05737431343291	148.935866462984\\
2.08122156998634	149.070566537012\\
2.10534524276671	149.20566766322\\
2.12974853574552	149.34117449025\\
2.15443469003188	149.477091720626\\
2.17940698430296	149.613424111377\\
2.20466873523941	149.750176474676\\
2.23022329796594	149.887353678471\\
2.25607406649686	150.024960647136\\
2.2822244741869	150.163002362124\\
2.30867799418717	150.301483862627\\
2.33543813990648	150.44041024625\\
2.36250846547795	150.579786669683\\
2.38989256623105	150.719618349387\\
2.41759407916913	150.859910562289\\
2.44561668345245	151.000668646481\\
2.47396410088681	151.141898001929\\
2.50264009641792	151.283604091192\\
2.53164847863136	151.425792440145\\
2.56099310025846	151.568468638713\\
2.59067785868801	151.711638341616\\
2.62070669648385	151.855307269119\\
2.65108360190854	151.99948120779\\
2.68181260945302	152.14416601127\\
2.71289780037247	152.289367601051\\
2.74434330322837	152.435091967259\\
2.7761532944368	152.581345169457\\
2.80833199882317	152.72813333744\\
2.8408836901833	152.875462672057\\
2.87381269185107	153.023339446032\\
2.90712337727258	153.171770004796\\
2.94082017058706	153.32076076733\\
2.97490754721444	153.470318227019\\
3.00939003444972	153.620448952513\\
3.0442722120643	153.7711595886\\
3.07955871291423	153.92245685709\\
3.11525422355549	154.074347557705\\
3.15136348486648	154.226838568982\\
3.18789129267765	154.37993684919\\
3.22484249840844	154.533649437251\\
3.26222200971167	154.687983453677\\
3.30003479112529	154.842946101513\\
3.33828586473176	154.998544667297\\
3.37698031082509	155.154786522025\\
3.41612326858553	155.311679122132\\
3.45571993676214	155.469230010479\\
3.49577557436328	155.62744681736\\
3.53629550135504	155.786337261512\\
3.57728509936787	155.945909151139\\
3.61874981241128	156.106170384953\\
3.6606951475969	156.267128953219\\
3.70312667586993	156.42879293882\\
3.74605003274899	156.591170518326\\
3.78947091907467	156.754269963085\\
3.8333951017666	156.918099640318\\
3.87782841458946	157.082668014232\\
3.92277675892772	157.247983647142\\
3.96824610456948	157.414055200612\\
4.01424249049932	157.580891436601\\
4.06077202570037	157.748501218631\\
4.10784088996565	157.91689351296\\
4.15545533471888	158.086077389777\\
4.20362168384471	158.256062024402\\
4.25234633452868	158.42685669851\\
4.3016357581068	158.598470801358\\
4.35149650092505	158.770913831039\\
4.40193518520887	158.944195395734\\
4.45295850994266	159.118325214998\\
4.50457325175946	159.293313121045\\
4.55678626584106	159.469169060055\\
4.60960448682843	159.645903093496\\
4.66303492974273	159.823525399458\\
4.71708469091702	160.002046274007\\
4.77176094893875	160.181476132555\\
4.82707096560318	160.361825511235\\
4.88302208687788	160.543105068309\\
4.93962174387832	160.725325585579\\
4.99687745385488	160.90849796982\\
5.05479682119124	161.092633254229\\
5.11338753841433	161.277742599891\\
5.17265738721602	161.463837297258\\
5.23261423948666	161.650928767652\\
5.29326605836056	161.839028564782\\
5.35462089927361	162.028148376276\\
5.41668691103315	162.218300025235\\
5.47947233690029	162.409495471803\\
5.54298551568467	162.601746814754\\
5.60723488285203	162.795066293103\\
5.67222897164454	162.989466287727\\
5.73797641421413	163.184959323011\\
5.80448594276898	163.381558068512\\
5.87176639073326	163.579275340641\\
5.93982669392036	163.778124104367\\
6.00867589171969	163.978117474934\\
6.07832312829723	164.179268719609\\
6.14877765381002	164.381591259442\\
6.22004882563471	164.585098671046\\
6.29214610961034	164.789804688402\\
6.36507908129557	164.995723204684\\
6.43885742724042	165.202868274103\\
6.5134909462728	165.411254113775\\
6.58898955079995	165.620895105606\\
6.66536326812491	165.831805798207\\
6.74262224177834	166.044000908821\\
6.82077673286568	166.257495325281\\
6.89983712143002	166.472304107988\\
6.97981390783066	166.688442491908\\
7.06071771413777	166.905925888598\\
7.14255928554313	167.124769888252\\
7.22534949178721	167.344990261772\\
7.30909932860291	167.566602962861\\
7.39381991917587	167.789624130145\\
7.47952251562182	168.014070089313\\
7.56621850048105	168.239957355288\\
7.65391938823015	168.46730263442\\
7.74263682681127	168.696122826701\\
7.8323825991792	168.926435028016\\
7.92316862486625	169.15825653241\\
8.0150069615654	169.391604834383\\
8.10790980673169	169.626497631217\\
8.2018894992022	169.862952825326\\
8.29695852083491	170.100988526632\\
8.39312949816637	170.340623054972\\
8.49041520408875	170.581874942528\\
8.58882855954625	170.824762936293\\
8.68838263525118	171.069306000558\\
8.78909065341995	171.31552331943\\
8.89096598952916	171.563434299383\\
8.99402217409204	171.813058571833\\
9.09827289445556	172.064415995744\\
9.20373199661822	172.31752666027\\
9.31041348706908	172.57241088742\\
9.41833153464795	172.829089234757\\
9.52750047242729	173.08758249813\\
9.63793479961579	173.347911714433\\
9.74964918348409	173.610098164404\\
9.86265846131282	173.874163375446\\
9.9769776423632	174.14012912449\\
10.0926219098705	174.408017440885\\
10.2096066230605	174.677850609325\\
10.3279473191895	174.949651172808\\
10.4476597156081	175.223441935631\\
10.5687597118481	175.499245966418\\
10.6912633917348	175.777086601184\\
10.8151870255229	176.056987446433\\
10.9405470720574	176.338972382298\\
11.0673601809597	176.623065565706\\
11.1956431948388	176.90929143359\\
11.3254131515281	177.197674706137\\
11.4566872863487	177.488240390066\\
11.5894830343981	177.781013781952\\
11.723818032866	178.076020471585\\
11.8597101233767	178.37328634537\\
11.9971773543589	178.672837589766\\
12.1362379834424	178.974700694757\\
12.2769104798836	179.278902457381\\
12.4192135270178	179.585469985281\\
12.5631660247412	179.894430700307\\
12.7087870920206	180.205812342159\\
12.856096069433	180.519642972073\\
13.0051125217341	180.835950976543\\
13.1558562404571	181.154765071097\\
13.3083472465408	181.476114304105\\
13.4626057929891	181.800028060643\\
13.6186523675608	182.126536066389\\
13.7765076954905	182.455668391578\\
13.9361927422414	182.787455454991\\
14.0977287162897	183.121928027996\\
14.2611370719413	183.459117238637\\
14.4264395121816	183.799054575766\\
14.5936579915576	184.141771893224\\
14.7628147190939	184.487301414076\\
14.9339321612425	184.835675734887\\
15.1070330448666	185.186927830052\\
15.2821403602587	185.541091056178\\
15.4592773641948	185.898199156509\\
15.6384675830225	186.258286265414\\
15.819734815786	186.621386912914\\
16.003103137387	186.987536029274\\
16.188596901782	187.356768949639\\
16.3762407452169	187.729121418726\\
16.5660595894992	188.104629595575\\
16.7580786453077	188.48333005835\\
16.9523234155412	188.865259809194\\
17.1488196987054	189.250456279147\\
17.3475935923393	189.638957333118\\
17.5486714964815	190.030801274911\\
17.7520801171764	190.426026852314\\
17.957846470021	190.824673262244\\
18.1659978837533	191.226780155955\\
18.3765620038817	191.632387644304\\
18.5895667963569	192.041536303075\\
18.8050405512858	192.454267178372\\
19.0230118866895	192.870621792069\\
19.2435097523033	193.290642147324\\
19.4665634334226	193.71437073416\\
19.6922025547917	194.141850535104\\
19.9204570845387	194.5731250309\\
20.1513573381556	195.008238206283\\
20.3849339825246	195.447234555817\\
20.6212180399914	195.890159089811\\
20.860240892485	196.337057340292\\
21.102034285686	196.787975367052\\
21.3466303332425	197.242959763771\\
21.5940615210357	197.702057664198\\
21.8443607114943	198.165316748417\\
22.097561147959	198.632785249175\\
22.353696459098	199.104511958294\\
22.6128006633728	199.580546233143\\
22.874908173557	200.0609380032\\
23.1400538013065	200.545737776681\\
23.4082727617829	201.034996647249\\
23.6796006783308	201.528766300798\\
23.9540735872088	202.027099022321\\
24.231727942376	202.53004770285\\
24.5126006203334	203.037665846483\\
24.7967289250216	203.550007577493\\
25.0841505927754	204.067127647509\\
25.3749037973357	204.589081442797\\
25.6690271549195	205.115924991607\\
25.9665597293487	205.647714971622\\
26.2675410372384	206.184508717482\\
26.5720110532451	206.726364228396\\
26.8800102153761	207.273340175853\\
27.1915794303602	207.825495911407\\
27.5067600790807	208.382891474562\\
27.8255940220713	208.94558760075\\
28.1481236050758	209.51364572939\\
28.4743916646725	210.087128012055\\
28.804441533963	210.666097320723\\
29.1383170483279	211.250617256127\\
29.4760625512486	211.840752156207\\
29.8177229001967	212.436567104646\\
30.163343472592	213.038127939524\\
30.5129701718287	213.645501262054\\
30.8666494333727	214.258754445434\\
31.2244282309286	214.877955643789\\
31.5863540826782	215.503173801231\\
31.9524750575921	216.134478661005\\
32.3228397818138	216.771940774763\\
32.6974974451177	217.415631511926\\
33.0764978074424	218.065623069167\\
33.4598912054998	218.721988479999\\
33.8477285594598	219.384801624473\\
34.2400613797143	220.054137238995\\
34.6369417737173	220.730070926246\\
35.0384224529068	221.412679165228\\
35.4445567397044	222.102039321419\\
35.8553985745982	222.79822965705\\
36.2710025233065	223.501329341496\\
36.6914237840249	224.211418461795\\
37.1167181947577	224.928578033282\\
37.5469422407334	225.652890010351\\
37.9821530619074	226.384437297337\\
38.4224084605506	227.12330375953\\
38.8677669089267	227.869574234311\\
39.3182875570577	228.623334542421\\
39.7740302405804	229.384671499358\\
40.2350554886929	230.153672926909\\
40.7014245321944	230.930427664813\\
41.1731993116168	231.71502558256\\
41.6504424854518	232.507557591329\\
42.1332174384729	233.308115656059\\
42.6215882901532	234.116792807665\\
43.1156199031823	234.933683155394\\
43.6153778920801	235.758881899324\\
44.1209286319119	236.592485343008\\
44.632339267104	237.434590906265\\
45.149677720361	238.285297138115\\
45.6730127016875	239.144703729874\\
46.2024137175131	240.012911528391\\
46.7379510799246	240.89002254944\\
47.2796959160039	241.776139991272\\
47.8277201772749	242.671368248323\\
48.3820966492596	243.575812925073\\
48.9428989611453	244.489580850078\\
49.5102015955635	245.412780090154\\
50.0840798984821	246.345519964733\\
50.6646100892127	247.28791106038\\
51.2518692705333	248.240065245481\\
51.8459354389291	249.202095685103\\
52.4468874949512	250.174116856019\\
53.0548052536957	251.156244561917\\
53.6697694554048	252.148595948778\\
54.2918617761894	253.151289520436\\
54.9211648388779	254.164445154316\\
55.5577622239888	255.188184117354\\
56.2017384808319	256.222629082107\\
56.8531791387375	257.267904143041\\
57.5121707184161	258.324134833018\\
58.1788007434494	259.391448139963\\
58.8531577519145	260.469972523732\\
59.5353313081437	261.559837933177\\
60.2254120146193	262.661175823397\\
60.9234915240071	263.774119173205\\
61.6296625513294	264.898802502785\\
62.3440188862786	266.035361891561\\
63.0666554056741	267.183934996268\\
63.7976680860628	268.344661069235\\
64.537154016467	269.51768097688\\
65.2852114112785	270.703137218422\\
66.0419396233031	271.901173944803\\
66.8074391569561	273.111936977833\\
67.5818116816111	274.335573829562\\
68.3651600451024	275.572233721866\\
69.1575882873853	276.822067606271\\
69.9592016543537	278.085228183997\\
70.7701066118189	279.361869926243\\
71.5904108596489	280.652149094699\\
72.4202233460732	281.956223762302\\
73.2596542821523	283.274253834232\\
74.1088151564157	284.606401069146\\
74.9678187496688	285.952829100665\\
75.8367791499719	287.313703459105\\
76.715811767793	288.689191593462\\
77.6050333513357	290.079462893653\\
78.5045620020451	291.484688713012\\
79.4145171902934	292.90504239105\\
80.3350197712473	294.340699276473\\
81.2661920009195	295.791836750476\\
82.2081575524054	297.258634250299\\
83.1610415323096	298.741273293058\\
84.1249704973612	300.239937499855\\
85.1000724712225	301.754812620165\\
86.0864769614925	303.286086556506\\
87.0843149769072	304.833949389394\\
88.0937190447399	306.398593402592\\
89.114823228402	307.980213108643\\
90.1477631452492	309.579005274708\\
91.192675984593	311.195168948699\\
92.2497005259218	312.828905485714\\
93.3189771573324	314.480418574779\\
94.400647894176	316.149914265905\\
95.4948563979197	317.83760099745\\
96.6017479952265	319.543689623805\\
97.7214696972572	321.268393443398\\
98.8541702191957	323.011928227023\\
100	324.774512246498\\
};
% \addlegendentry{h = 1 km}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0.001	79.6847099914121\\
0.00101159111222383	79.7848118680942\\
0.00102331657833024	79.8849137653689\\
0.00103517795563018	79.9850156834749\\
0.00104717681948552	80.0851176226536\\
0.00105931476351837	80.1852195831492\\
0.00107159339982267	80.285321565209\\
0.00108401435917833	80.3854235690827\\
0.00109657929126781	80.4855255950232\\
0.00110928986489522	80.5856276432864\\
0.00112214776820798	80.685729714131\\
0.001135154708921	80.7858318078187\\
0.00114831241454351	80.8859339246143\\
0.0011616226326085	80.9860360647856\\
0.00117508713090481	81.0861382286036\\
0.0011887076977119	81.1862404163425\\
0.00120248614203741	81.2863426282793\\
0.00121642429385737	81.3864448646947\\
0.00123052400435926	81.4865471258724\\
0.00124478714618791	81.5866494120994\\
0.00125921561369415	81.686751723666\\
0.00127381132318648	81.786854060866\\
0.00128857621318552	81.8869564239964\\
0.00130351224468151	81.9870588133579\\
0.00131862140139475	82.0871612292545\\
0.00133390569003906	82.1872636719937\\
0.00134936714058831	82.2873661418867\\
0.00136500780654601	82.3874686392483\\
0.00138082976521809	82.4875711643967\\
0.00139683511798874	82.5876737176542\\
0.00141302599059953	82.6877762993465\\
0.00142940453343176	82.7878789098033\\
0.00144597292179202	82.8879815493578\\
0.00146273335620113	82.9880842183475\\
0.0014796880626864	83.0881869171134\\
0.00149683929307726	83.1882896460008\\
0.00151418932530435	83.2883924053587\\
0.00153174046370208	83.3884951955404\\
0.00154949503931463	83.4885980169031\\
0.00156745541020559	83.5887008698083\\
0.00158562396177114	83.6888037546216\\
0.00160400310705682	83.7889066717127\\
0.00162259528707809	83.889009621456\\
0.00164140297114447	83.9891126042298\\
0.00166042865718753	84.0892156204169\\
0.00167967487209265	84.1893186704048\\
0.00169914417203463	84.2894217545851\\
0.00171883914281715	84.3895248733543\\
0.00173876240021625	84.4896280271132\\
0.00175891659032773	84.5897312162674\\
0.00177930438991858	84.6898344412271\\
0.00179992850678248	84.7899377024075\\
0.00182079168009946	84.8900410002283\\
0.00184189668079971	84.9901443351142\\
0.00186324631193156	85.0902477074949\\
0.0018848434090338	85.190351117805\\
0.00190669084051225	85.2904545664841\\
0.00192879150802078	85.3905580539769\\
0.00195114834684662	85.4906615807334\\
0.00197376432630026	85.5907651472086\\
0.00199664245010979	85.690868753863\\
0.00201978575681988	85.7909724011623\\
0.00204319732019527	85.8910760895775\\
0.00206688024962908	85.9911798195853\\
0.00209083769055575	86.0912835916678\\
0.00211507282486879	86.1913874063126\\
0.00213958887134342	86.2914912640132\\
0.00216438908606402	86.3915951652685\\
0.00218947676285662	86.4916991105834\\
0.00221485523372636	86.5918031004686\\
0.00224052786930002	86.6919071354408\\
0.00226649807927369	86.7920112160225\\
0.00229276931286565	86.8921153427424\\
0.00231934505927443	86.9922195161354\\
0.00234622884814226	87.0923237367423\\
0.00237342425002387	87.1924280051105\\
0.00240093487686065	87.2925323217935\\
0.00242876438246045	87.3926366873514\\
0.00245691646298279	87.4927411023508\\
0.0024853948574298	87.5928455673646\\
0.0025142033481428	87.6929500829726\\
0.00254334576130465	87.7930546497613\\
0.00257282596744793	87.8931592683238\\
0.002602647881969	87.9932639392604\\
0.00263281546564802	88.093368663178\\
0.00266333272517498	88.1934734406908\\
0.00269420371368188	88.2935782724201\\
0.00272543253128103	88.3936831589941\\
0.00275702332560958	88.4937881010488\\
0.00278898029238044	88.5938930992271\\
0.00282130767593947	88.6939981541795\\
0.00285400976982924	88.7941032665642\\
0.00288709091735923	88.8942084370469\\
0.00292055551218275	88.9943136663009\\
0.00295440799888038	89.0944189550075\\
0.00298865287355038	89.1945243038559\\
0.00302329468440578	89.294629713543\\
0.00305833803237843	89.3947351847742\\
0.00309378757173014	89.4948407182628\\
0.00312964801067075	89.5949463147304\\
0.00316592411198352	89.695051974907\\
0.00320262069365765	89.7951576995311\\
0.0032397426295282	89.8952634893497\\
0.00327729484992338	89.9953693451184\\
0.00331528234231942	90.0954752676017\\
0.00335371015200293	90.195581257573\\
0.00339258338274099	90.2956873158144\\
0.00343190719745904	90.3957934431172\\
0.00347168681892656	90.4958996402821\\
0.00351192753045073	90.5960059081187\\
0.00355263467657814	90.6961122474463\\
0.00359381366380463	90.7962186590934\\
0.00363546996129332	90.8963251438984\\
0.00367760910160103	90.9964317027092\\
0.00372023668141307	91.0965383363836\\
0.00376335836228653	91.1966450457895\\
0.00380697987140228	91.2967518318045\\
0.00385110700232557	91.3968586953168\\
0.0038957456157755	91.4969656372245\\
0.00394090164040345	91.5970726584363\\
0.00398658107358044	91.6971797598716\\
0.00403278998219371	91.7972869424601\\
0.00407953450345245	91.8973942071425\\
0.00412682084570295	91.9975015548704\\
0.00417465528925313	92.0976089866064\\
0.00422304418720667	92.1977165033242\\
0.00427199396630678	92.2978241060089\\
0.00432151112778976	92.3979317956568\\
0.0043716022482485	92.498039573276\\
0.0044222739805059	92.5981474398862\\
0.00447353305449846	92.698255396519\\
0.00452538627817017	92.7983634442176\\
0.00457784053837662	92.8984715840378\\
0.00463090280179974	92.9985798170473\\
0.00468458011587305	93.0986881443262\\
0.00473887960971765	93.1987965669673\\
0.00479380849508911	93.2989050860759\\
0.00484937406733523	93.3990137027702\\
0.00490558370636505	93.4991224181812\\
0.00496244487762891	93.5992312334534\\
0.00501996513311008	93.699340149744\\
0.00507815211232767	93.7994491682241\\
0.00513701354335134	93.8995582900781\\
0.00519655724382766	93.9996675165043\\
0.00525679112201842	94.0997768487148\\
0.00531772317785097	94.1998862879357\\
0.0053793615039807	94.2999958354074\\
0.00544171428686589	94.4001054923846\\
0.00550478980785497	94.5002152601367\\
0.00556859644428641	94.6003251399476\\
0.00563314267060135	94.7004351331163\\
0.00569843705946914	94.8005452409566\\
0.00576448828292587	94.9006554647977\\
0.00583130511352622	95.0007658059843\\
0.00589889642550849	95.1008762658764\\
0.00596727119597331	95.2009868458501\\
0.00603643850607586	95.3010975472971\\
0.00610640754223204	95.4012083716256\\
0.00617718759733849	95.5013193202598\\
0.00624878807200689	95.6014303946405\\
0.00632121847581246	95.7015415962254\\
0.00639448842855694	95.8016529264889\\
0.00646860766154633	95.9017643869224\\
0.00654358601888324	96.0018759790348\\
0.00661943345877439	96.1019877043524\\
0.00669616005485322	96.2020995644193\\
0.00677377599751775	96.3022115607972\\
0.00685229159528406	96.4023236950662\\
0.00693171727615541	96.5024359688246\\
0.00701206358900718	96.6025483836893\\
0.007093341204988	96.7026609412957\\
0.00717556091893693	96.8027736432986\\
0.00725873365081725	96.9028864913714\\
0.00734287044716677	97.0029994872075\\
0.00742798248256492	97.1031126325195\\
0.00751408106111697	97.2032259290401\\
0.00760117761795533	97.3033393785218\\
0.00768928372075831	97.4034529827376\\
0.00777841107128649	97.5035667434812\\
0.00786857150693685	97.6036806625669\\
0.00795977700231499	97.70379474183\\
0.00805203967082548	97.8039089831271\\
0.00814537176628075	97.9040233883364\\
0.00823978568452852	98.0041379593579\\
0.0083352939650982	98.1042526981134\\
0.00843190929286626	98.2043676065472\\
0.00852964449974103	98.3044826866261\\
0.0086285125663669	98.4045979403396\\
0.00872852662384838	98.5047133697003\\
0.00882969995549409	98.6048289767442\\
0.00893204599858097	98.7049447635308\\
0.00903557834613893	98.8050607321436\\
0.00914031074875623	98.9051768846901\\
0.00924625711640574	99.0052932233023\\
0.00935343152029239	99.1054097501369\\
0.009461848194722	99.2055264673756\\
0.00957152153899187	99.3056433772255\\
0.00968246611930312	99.405760481919\\
0.0097946966706954	99.5058777837147\\
0.0099082280990038	99.6059952848972\\
0.0100230754828387	99.7061129877776\\
0.0101392540755882	99.8062308946938\\
0.0102567793074442	99.9063490080108\\
0.0103756667874519	100.006467330121\\
0.0104959323055823	100.106585863445\\
0.01061759183483	100.20670461043\\
0.0107406615333343	100.306823573553\\
0.0108651577465254	100.40694275532\\
0.010991097009295	100.507062158264\\
0.0111184960481927	100.60718178495\\
0.0112473717836475	100.707301637971\\
0.0113777413322149	100.80742171995\\
0.0115096220088503	100.907542033541\\
0.0116430313292088	101.007662581429\\
0.0117779870119712	101.10778336633\\
0.0119145069811978	101.20790439099\\
0.0120526093687084	101.30802565819\\
0.0121923125164911	101.408147170739\\
0.0123336349791378	101.508268931483\\
0.0124765955263087	101.608390943298\\
0.0126212131452255	101.708513209094\\
0.0127675070431927	101.808635731815\\
0.0129154966501488	101.908758514439\\
0.0130652016212472	102.008881559978\\
0.0132166418394661	102.109004871481\\
0.0133698374182495	102.20912845203\\
0.0135248087041788	102.309252304744\\
0.0136815762796747	102.409376432776\\
0.0138401609657313	102.509500839319\\
0.014000583824681	102.609625527601\\
0.014162866162992	102.709750500887\\
0.0143270295340983	102.809875762481\\
0.0144930957412622	102.910001315725\\
0.0146610868404698	103.010127163999\\
0.014831025143361	103.110253310723\\
0.0150029332201922	103.210379759356\\
0.0151768339028341	103.310506513398\\
0.0153527502878042	103.410633576389\\
0.0155307057393346	103.51076095191\\
0.0157107238924745	103.610888643583\\
0.0158928286562298	103.711016655074\\
0.0160770442167382	103.811144990088\\
0.0162633950404819	103.911273652376\\
0.0164519058775366	104.011402645732\\
0.016642601764859	104.111531973993\\
0.016835508029612	104.211661641041\\
0.0170306502925284	104.311791650803\\
0.0172280544713139	104.411922007251\\
0.0174277467840892	104.512052714403\\
0.0176297537528721	104.612183776326\\
0.0178341022071001	104.71231519713\\
0.0180408192871938	104.812446980976\\
0.0182499324481615	104.912579132072\\
0.0184614694632455	105.012711654675\\
0.0186754584276108	105.11284455309\\
0.0188919277620767	105.212977831675\\
0.0191109062168914	105.313111494835\\
0.0193324228755505	105.413245547028\\
0.0195565071586595	105.513379992764\\
0.0197831888278416	105.613514836604\\
0.0200124979896904	105.713650083162\\
0.020244465099768	105.813785737107\\
0.0204791209666509	105.913921803161\\
0.0207164967560207	106.0140582861\\
0.0209566239948043	106.114195190756\\
0.0211995345753607	106.214332522019\\
0.0214452607597167	106.314470284831\\
0.0216938351838518	106.414608484197\\
0.0219452908620331	106.514747125176\\
0.0221996611911995	106.614886212886\\
0.0224569799553977	106.715025752506\\
0.0227172813302691	106.815165749273\\
0.0229805998875885	106.915306208488\\
0.0232469705998565	107.015447135509\\
0.0235164288449435	107.11558853576\\
0.0237890104107889	107.215730414726\\
0.0240647515001542	107.315872777955\\
0.0243436887354311	107.416015631061\\
0.0246258591635055	107.516158979722\\
0.0249113002606779	107.616302829682\\
0.0252000499376409	107.716447186751\\
0.0254921465445142	107.816592056808\\
0.025787628875938	107.916737445798\\
0.0260865361762255	108.016883359737\\
0.0263889081445751	108.117029804709\\
0.0266947849403432	108.21717678687\\
0.0270042071883777	108.317324312446\\
0.0273172159844138	108.417472387736\\
0.0276338529005317	108.517621019112\\
0.0279541599906786	108.61777021302\\
0.0282781797962534	108.717919975979\\
0.0286059553517574	108.818070314586\\
0.0289375301905095	108.918221235513\\
0.0292729483504282	109.01837274551\\
0.0296122543798803	109.118524851405\\
0.0299554933435981	109.218677560105\\
0.030302710828664	109.318830878597\\
0.0306539529505653	109.41898481395\\
0.0310092663593193	109.519139373313\\
0.0313686982456688	109.619294563919\\
0.0317322963473498	109.719450393086\\
0.0321001089554317	109.819606868214\\
0.0324721849207313	109.919763996792\\
0.0328485736603004	110.019921786393\\
0.0332293251639897	110.12008024468\\
0.0336144900010877	110.220239379403\\
0.0340041193270371	110.320399198403\\
0.0343982648902292	110.420559709611\\
0.0347969790388769	110.520720921052\\
0.0352003147279668	110.620882840841\\
0.0356083255262928	110.721045477188\\
0.0360210656235707	110.821208838401\\
0.0364385898376354	110.92137293288\\
0.0368609536217216	111.021537769125\\
0.0372882130718284	111.121703355734\\
0.03772042493417	111.221869701404\\
0.0381576466127125	111.322036814935\\
0.0385999361767977	111.422204705225\\
0.0390473523688556	111.522373381279\\
0.0394999546122064	111.622542852205\\
0.0399578030189527	111.722713127216\\
0.0404209583979631	111.822884215632\\
0.0408894822629486	111.923056126882\\
0.0413634368406328	112.023228870502\\
0.0418428850790158	112.123402456142\\
0.0423278906557355	112.223576893561\\
0.0428185179865241	112.323752192632\\
0.043314832233764	112.423928363343\\
0.0438168993151419	112.524105415797\\
0.044324785912404	112.624283360215\\
0.0448385594802119	112.724462206934\\
0.0453582882551019	112.824641966415\\
0.0458840412645476	112.924822649236\\
0.0464158883361278	113.025004266101\\
0.0469539001068006	113.125186827835\\
0.047498148032285	113.225370345392\\
0.0480487043965513	113.32555482985\\
0.0486056423214214	113.425740292416\\
0.0491690357762803	113.525926744428\\
0.0497389595879007	113.626114197355\\
0.0503154894503805	113.726302662798\\
0.0508987019351968	113.826492152494\\
0.051488674501375	113.926682678315\\
0.0520854855057766	114.026874252271\\
0.0526892142135067	114.12706688651\\
0.0532999408084409	114.227260593323\\
0.053917746403875	114.327455385141\\
0.0545427130532983	114.427651274542\\
0.0551749237612913	114.527848274248\\
0.0558144624945496	114.628046397128\\
0.0564614141930367	114.728245656201\\
0.0571158647812643	114.828446064636\\
0.057777901179705	114.928647635757\\
0.0584476113163363	115.02885038304\\
0.0591250841383188	115.129054320118\\
0.0598104096238094	115.229259460781\\
0.0605036787939122	115.329465818982\\
0.061204983724767	115.429673408833\\
0.0619144175597784	115.529882244609\\
0.0626320745219869	115.630092340752\\
0.0633580499265825	115.730303711872\\
0.0640924401935645	115.830516372747\\
0.0648353428605472	115.930730338327\\
0.0655868565957143	116.030945623734\\
0.0663470812109235	116.131162244267\\
0.0671161176749628	116.231380215401\\
0.0678940681269611	116.331599552792\\
0.068681035889953	116.431820272275\\
0.0694771254846024	116.532042389871\\
0.0702824426430835	116.632265921786\\
0.0710970943231243	116.732490884413\\
0.0719211887222119	116.832717294335\\
0.0727548352919623	116.932945168329\\
0.0735981447526577	117.033174523364\\
0.0744512291079514	117.133405376608\\
0.0753142016597437	117.233637745426\\
0.07618717702323	117.333871647386\\
0.077070271142123	117.434107100257\\
0.0779636013040523	117.534344122019\\
0.0788672861561415	117.634582730854\\
0.0797814457207662	117.73482294516\\
0.080706201411495	117.835064783545\\
0.0816416760492147	117.935308264835\\
0.0825879938784427	118.035553408072\\
0.0835452805838287	118.13580023252\\
0.0845136633068472	118.236048757667\\
0.0854932706626838	118.336299003225\\
0.0864842327573172	118.436550989136\\
0.0874866812047991	118.536804735572\\
0.0885007491447343	118.637060262941\\
0.089526571259964	118.737317591884\\
0.0905642837944529	118.837576743284\\
0.0916140245713852	118.937837738266\\
0.0926759330114688	119.038100598199\\
0.0937501501514529	119.138365344699\\
0.0948368186628592	119.238631999634\\
0.0959360828709314	119.338900585125\\
0.097048088773803	119.439171123548\\
0.0981729840618884	119.539443637542\\
0.099310918137498	119.639718150004\\
0.100462042134681	119.7399946841\\
0.1016265089393	119.840273263262\\
0.102804473209331	119.940553911194\\
0.103996091395412	120.040836651877\\
0.105201521761616	120.141121509567\\
0.106420924406472	120.241408508804\\
0.107654461284232	120.341697674409\\
0.108902296226373	120.441989031493\\
0.110164594963366	120.542282605459\\
0.111441525146679	120.642578422002\\
0.112733256371049	120.742876507117\\
0.114039960197003	120.843176887098\\
0.115361810173648	120.943479588545\\
0.116698981861715	121.043784638367\\
0.118051652856881	121.144092063785\\
0.119420002813353	121.244401892334\\
0.120804213467733	121.344714151868\\
0.122204468663149	121.445028870567\\
0.123620954373677	121.545346076934\\
0.125053858729039	121.645665799803\\
0.12650337203959	121.745988068345\\
0.127969686821594	121.846312912067\\
0.129452997822792	121.946640360817\\
0.130953502048267	122.04697044479\\
0.132471398786612	122.147303194533\\
0.134006889636395	122.247638640943\\
0.135560178532937	122.347976815279\\
0.137131471775395	122.44831774916\\
0.138720978054162	122.548661474573\\
0.140328908478587	122.649008023874\\
0.14195547660501	122.749357429795\\
0.143600898465126	122.849709725449\\
0.145265392594678	122.950064944329\\
0.146949180062482	123.050423120319\\
0.148652484499786	123.150784287696\\
0.150375532129974	123.251148481133\\
0.15211855179861	123.351515735706\\
0.153881775003835	123.451886086896\\
0.155665435927106	123.552259570597\\
0.157469771464309	123.652636223118\\
0.159295021257212	123.753016081189\\
0.161141427725302	123.853399181966\\
0.163009236097974	123.953785563035\\
0.164898694447106	124.05417526242\\
0.166810053720006	124.154568318582\\
0.168743567772738	124.254964770431\\
0.170699493403841	124.355364657326\\
0.172678090388436	124.455768019084\\
0.174679621512725	124.556174895981\\
0.176704352608895	124.656585328763\\
0.178752552590424	124.756999358646\\
0.180824493487795	124.857417027324\\
0.182920450484629	124.957838376975\\
0.18504070195423	125.058263450266\\
0.187185529496558	125.158692290357\\
0.18935521797563	125.259124940911\\
0.191550055557353	125.359561446094\\
0.193770333747799	125.460001850587\\
0.196016347431919	125.560446199585\\
0.198288394912707	125.660894538812\\
0.200586777950823	125.761346914517\\
0.202911801804668	125.861803373488\\
0.205263775270925	125.962263963055\\
0.207643010725577	126.062728731095\\
0.210049824165392	126.163197726043\\
0.212484535249888	126.263670996892\\
0.214947467343798	126.364148593206\\
0.217438947560008	126.46463056512\\
0.219959306803007	126.565116963353\\
0.222508879812837	126.665607839212\\
0.225088005209546	126.766103244596\\
0.227697025538168	126.866603232008\\
0.230336287314213	126.967107854558\\
0.233006141069692	127.067617165974\\
0.235706941399673	127.168131220604\\
0.238439047009372	127.268650073428\\
0.241202820761801	127.369173780061\\
0.243998629725955	127.469702396765\\
0.246826845225569	127.570235980453\\
0.249687842888433	127.670774588698\\
0.252582002696278	127.771318279741\\
0.255509709035251	127.871867112495\\
0.258471350746956	127.972421146561\\
0.261467321180109	128.072980442225\\
0.264498018242772	128.173545060477\\
0.267563844455205	128.274115063011\\
0.270665207003324	128.374690512237\\
0.273802517792786	128.475271471288\\
0.276976193503689	128.575858004029\\
0.28018665564592	128.676450175066\\
0.283434330615131	128.777048049751\\
0.286719649749377	128.877651694198\\
0.290043049386399	128.978261175284\\
0.293404970921579	129.078876560662\\
0.29680586086656	129.17949791877\\
0.300246170908555	129.280125318838\\
0.303726357970331	129.380758830898\\
0.3072468842709	129.481398525797\\
0.310808217386906	129.5820444752\\
0.314410830314726	129.682696751603\\
0.318055201533292	129.783355428343\\
0.321741815067637	129.884020579608\\
0.325471160553185	129.984692280445\\
0.329243733300777	130.08537060677\\
0.333060034362459	130.186055635379\\
0.336920570598027	130.286747443961\\
0.340825854742345	130.387446111103\\
0.344776405473446	130.488151716302\\
0.348772747481418	130.588864339978\\
0.352815411538088	130.689584063484\\
0.356904934567523	130.790310969115\\
0.361041859717334	130.891045140119\\
0.365226736430818	130.991786660709\\
0.36946012051993	131.092535616077\\
0.373742574239106	131.193292092399\\
0.378074666359935	131.294056176851\\
0.3824569722467	131.394827957621\\
0.386890073932798	131.495607523916\\
0.391374560198038	131.596394965981\\
0.395911026646846	131.697190375103\\
0.400500075787361	131.79799384363\\
0.405142317111465	131.89880546498\\
0.409838367175726	131.999625333652\\
0.414588849683291	132.100453545242\\
0.419394395566719	132.201290196455\\
0.424255643071778	132.302135385114\\
0.429173237842216	132.402989210178\\
0.434147833005509	132.503851771753\\
0.439180089259609	132.604723171104\\
0.444270674960688	132.705603510672\\
0.449420266211914	132.806492894083\\
0.45462954695324	132.907391426165\\
0.459899209052244	133.008299212962\\
0.465229952396019	133.109216361746\\
0.470622484984128	133.210142981033\\
0.476077523022637	133.311079180597\\
0.481595791019235	133.412025071483\\
0.487178021879463	133.512980766025\\
0.492824957004051	133.613946377859\\
0.498537346387389	133.714922021936\\
0.504315948717136	133.815907814542\\
0.510161531474983	133.916903873309\\
0.516074871038591	134.017910317233\\
0.522056752784698	134.11892726669\\
0.528107971193433	134.219954843451\\
0.534229329953835	134.320993170699\\
0.540421642070592	134.422042373042\\
0.546685729972018	134.523102576536\\
0.55302242561929	134.624173908696\\
0.559432570616938	134.725256498516\\
0.565917016324624	134.826350476484\\
0.572476623970218	134.927455974603\\
0.579112264764176	135.028573126403\\
0.585824820015254	135.129702066963\\
0.592615181247555	135.230842932928\\
0.599484250318941	135.331995862527\\
0.606432939540806	135.433160995591\\
0.613462171799251	135.534338473572\\
0.62057288067765	135.635528439561\\
0.62776601058065	135.736731038307\\
0.635042516859596	135.837946416239\\
0.642403365939419	135.939174721482\\
0.649849535446989	136.040416103877\\
0.657382014340959	136.141670715003\\
0.665001803043112	136.242938708196\\
0.672709913571234	136.344220238569\\
0.680507369673521	136.445515463033\\
0.68839520696455	136.546824540317\\
0.696374473062822	136.648147630992\\
0.704446227729904	136.749484897487\\
0.712611543011175	136.850836504117\\
0.720871503378214	136.9522026171\\
0.729227205872831	137.05358340458\\
0.737679760252773	137.154979036652\\
0.746230289139111	137.256389685379\\
0.754879928165343	137.357815524823\\
0.763629826128224	137.459256731061\\
0.77248114514034	137.56071348221\\
0.781435060784454	137.662185958454\\
0.790492762269642	137.763674342064\\
0.799655452589235	137.865178817423\\
0.808924348680594	137.966699571054\\
0.818300681586739	138.06823679164\\
0.827785696619847	138.16979067005\\
0.837380653526649	138.271361399368\\
0.84708682665574	138.372949174914\\
0.856905505126835	138.474554194273\\
0.866837993001977	138.57617665732\\
0.876885609458743	138.677816766247\\
0.88704968896544	138.779474725589\\
0.897331581458352	138.881150742252\\
0.907732652521022	138.982845025542\\
0.918254283565628	139.084557787187\\
0.92889787201645	139.186289241373\\
0.939664831495469	139.288039604768\\
0.950556592010119	139.389809096549\\
0.96157460014321	139.491597938437\\
0.972720319245054	139.593406354721\\
0.983995229627823	139.695234572289\\
0.995400828762152	139.797082820661\\
1.00693863147603	139.898951332015\\
1.01861017015598	140.000840341223\\
1.03041699495059	140.102750085877\\
1.0423606739764	140.204680806324\\
1.05444279352617	140.306632745697\\
1.06666495827954	140.408606149947\\
1.07902879151618	140.510601267875\\
1.09153593533139	140.612618351168\\
1.10418805085416	140.714657654428\\
1.11698681846782	140.816719435209\\
1.12993393803322	140.918803954052\\
1.14303112911448	141.020911474514\\
1.15628013120738	141.123042263212\\
1.16968270397038	141.225196589849\\
1.18324062745838	141.327374727256\\
1.19695570235904	141.429576951427\\
1.21082975023204	141.531803541554\\
1.22486461375093	141.634054780065\\
1.23906215694792	141.736330952663\\
1.2534242654614	141.838632348362\\
1.26795284678643	141.940959259525\\
1.28264983052806	142.043311981905\\
1.29751716865759	142.145690814683\\
1.31255683577184	142.248096060506\\
1.32777082935543	142.350528025533\\
1.34316117004602	142.452987019467\\
1.35872990190271	142.555473355605\\
1.37447909267754	142.657987350873\\
1.39041083409007	142.76052932587\\
1.40652724210524	142.863099604913\\
1.42283045721435	142.965698516078\\
1.43932264471941	143.068326391242\\
1.45600599502065	143.17098356613\\
1.4728827239075	143.273670380359\\
1.48995507285286	143.376387177483\\
1.50722530931076	143.479134305034\\
1.52469572701757	143.581912114579\\
1.54236864629663	143.684720961753\\
1.56024641436637	143.78756120632\\
1.57833140565212	143.890433212208\\
1.59662602210143	143.993337347567\\
1.61513269350309	144.096273984814\\
1.63385387780986	144.199243500681\\
1.6527920614649	144.302246276268\\
1.67194975973199	144.405282697092\\
1.69132951702965	144.50835315314\\
1.71093390726902	144.611458038917\\
1.73076553419573	144.714597753501\\
1.75082703173573	144.817772700599\\
1.77112106434509	144.920983288592\\
1.7916503273639	145.024229930601\\
1.81241754737424	145.127513044529\\
1.83342548256229	145.230833053128\\
1.8546769230847	145.334190384048\\
1.87617469143912	145.437585469895\\
1.8979216428391	145.541018748293\\
1.91992066559328	145.644490661934\\
1.94217468148903	145.748001658644\\
1.96468664618045	145.85155219144\\
1.98745954958098	145.955142718588\\
2.0104964162605	146.058773703667\\
2.03380030584698	146.162445615631\\
2.05737431343291	146.266158928867\\
2.08122156998634	146.369914123262\\
2.10534524276671	146.473711684265\\
2.12974853574552	146.577552102953\\
2.15443469003188	146.681435876092\\
2.17940698430296	146.785363506211\\
2.20466873523941	146.88933550166\\
2.23022329796594	146.993352376682\\
2.25607406649686	147.097414651482\\
2.2822244741869	147.201522852293\\
2.30867799418717	147.30567751145\\
2.33543813990648	147.409879167455\\
2.36250846547795	147.514128365056\\
2.38989256623105	147.618425655311\\
2.41759407916913	147.722771595668\\
2.44561668345245	147.827166750036\\
2.47396410088681	147.931611688861\\
2.50264009641792	148.036106989198\\
2.53164847863136	148.140653234795\\
2.56099310025846	148.245251016163\\
2.59067785868801	148.349900930659\\
2.62070669648385	148.454603582565\\
2.65108360190854	148.559359583165\\
2.68181260945302	148.66416955083\\
2.71289780037247	148.769034111099\\
2.74434330322837	148.87395389676\\
2.7761532944368	148.978929547938\\
2.80833199882317	149.083961712175\\
2.8408836901833	149.189051044522\\
2.87381269185107	149.294198207619\\
2.90712337727258	149.399403871789\\
2.94082017058706	149.504668715126\\
2.97490754721444	149.609993423581\\
3.00939003444972	149.715378691058\\
3.0442722120643	149.820825219503\\
3.07955871291423	149.926333719\\
3.11525422355549	150.03190490786\\
3.15136348486648	150.137539512724\\
3.18789129267765	150.243238268654\\
3.22484249840844	150.349001919233\\
3.26222200971167	150.45483121666\\
3.30003479112529	150.560726921856\\
3.33828586473176	150.666689804562\\
3.37698031082509	150.772720643439\\
3.41612326858553	150.878820226174\\
3.45571993676214	150.984989349586\\
3.49577557436328	151.091228819728\\
3.53629550135504	151.197539451998\\
3.57728509936787	151.303922071242\\
3.61874981241128	151.410377511872\\
3.6606951475969	151.516906617966\\
3.70312667586993	151.62351024339\\
3.74605003274899	151.730189251907\\
3.78947091907467	151.836944517289\\
3.8333951017666	151.943776923439\\
3.87782841458946	152.050687364503\\
3.92277675892772	152.157676744994\\
3.96824610456948	152.264745979908\\
4.01424249049932	152.371895994845\\
4.06077202570037	152.479127726136\\
4.10784088996565	152.586442120964\\
4.15545533471888	152.693840137492\\
4.20362168384471	152.801322744989\\
4.25234633452868	152.908890923957\\
4.3016357581068	153.016545666266\\
4.35149650092505	153.12428797528\\
4.40193518520887	153.232118865995\\
4.45295850994266	153.340039365172\\
4.50457325175946	153.448050511473\\
4.55678626584106	153.556153355597\\
4.60960448682843	153.664348960426\\
4.66303492974273	153.772638401159\\
4.71708469091702	153.881022765458\\
4.77176094893875	153.989503153592\\
4.82707096560318	154.098080678586\\
4.88302208687788	154.206756466364\\
4.93962174387832	154.315531655899\\
4.99687745385488	154.42440739937\\
5.05479682119124	154.533384862308\\
5.11338753841433	154.642465223755\\
5.17265738721602	154.751649676418\\
5.23261423948666	154.860939426832\\
5.29326605836056	154.970335695514\\
5.35462089927361	155.07983971713\\
5.41668691103315	155.189452740655\\
5.47947233690029	155.299176029542\\
5.54298551568467	155.409010861892\\
5.60723488285203	155.518958530615\\
5.67222897164454	155.629020343611\\
5.73797641421413	155.739197623939\\
5.80448594276898	155.849491709994\\
5.87176639073326	155.959903955684\\
5.93982669392036	156.070435730612\\
6.00867589171969	156.181088420252\\
6.07832312829723	156.291863426143\\
6.14877765381002	156.402762166064\\
6.22004882563471	156.513786074231\\
6.29214610961034	156.624936601484\\
6.36507908129557	156.736215215478\\
6.43885742724042	156.847623400881\\
6.5134909462728	156.959162659569\\
6.58898955079995	157.070834510829\\
6.66536326812491	157.182640491555\\
6.74262224177834	157.294582156457\\
6.82077673286568	157.406661078265\\
6.89983712143002	157.518878847941\\
6.97981390783066	157.631237074884\\
7.06071771413777	157.743737387151\\
7.14255928554313	157.856381431669\\
7.22534949178721	157.969170874454\\
7.30909932860291	158.082107400835\\
7.39381991917587	158.195192715673\\
7.47952251562182	158.308428543592\\
7.56621850048105	158.421816629206\\
7.65391938823015	158.535358737352\\
7.74263682681127	158.649056653322\\
7.8323825991792	158.762912183102\\
7.92316862486625	158.87692715361\\
8.0150069615654	158.991103412943\\
8.10790980673169	159.105442830618\\
8.2018894992022	159.21994729782\\
8.29695852083491	159.334618727658\\
8.39312949816637	159.449459055414\\
8.49041520408875	159.564470238803\\
8.58882855954625	159.679654258232\\
8.68838263525118	159.795013117063\\
8.78909065341995	159.910548841878\\
8.89096598952916	160.026263482752\\
8.99402217409204	160.14215911352\\
9.09827289445556	160.258237832057\\
9.20373199661822	160.374501760554\\
9.31041348706908	160.490953045799\\
9.41833153464795	160.607593859466\\
9.52750047242729	160.724426398401\\
9.63793479961579	160.841452884912\\
9.74964918348409	160.958675567067\\
9.86265846131282	161.076096718992\\
9.9769776423632	161.193718641173\\
10.0926219098705	161.31154366076\\
10.2096066230605	161.429574131878\\
10.3279473191895	161.547812435939\\
10.4476597156081	161.666260981957\\
10.5687597118481	161.784922206871\\
10.6912633917348	161.903798575866\\
10.8151870255229	162.022892582701\\
10.9405470720574	162.14220675004\\
11.0673601809597	162.261743629789\\
11.1956431948388	162.381505803432\\
11.3254131515281	162.501495882376\\
11.4566872863487	162.621716508297\\
11.5894830343981	162.742170353491\\
11.723818032866	162.862860121228\\
11.8597101233767	162.983788546113\\
11.9971773543589	163.104958394449\\
12.1362379834424	163.226372464601\\
12.2769104798836	163.348033587372\\
12.4192135270178	163.469944626376\\
12.5631660247412	163.59210847842\\
12.7087870920206	163.71452807389\\
12.856096069433	163.837206377135\\
13.0051125217341	163.960146386867\\
13.1558562404571	164.083351136554\\
13.3083472465408	164.206823694828\\
13.4626057929891	164.330567165887\\
13.6186523675608	164.454584689912\\
13.7765076954905	164.578879443482\\
13.9361927422414	164.703454639996\\
14.0977287162897	164.828313530099\\
14.2611370719413	164.953459402115\\
14.4264395121816	165.078895582485\\
14.5936579915576	165.204625436204\\
14.7628147190939	165.330652367274\\
14.9339321612425	165.456979819151\\
15.1070330448666	165.583611275206\\
15.2821403602587	165.710550259185\\
15.4592773641948	165.837800335679\\
15.6384675830225	165.965365110596\\
15.819734815786	166.093248231641\\
16.003103137387	166.221453388801\\
16.188596901782	166.34998431483\\
16.3762407452169	166.478844785754\\
16.5660595894992	166.608038621363\\
16.7580786453077	166.737569685725\\
16.9523234155412	166.867441887698\\
17.1488196987054	166.997659181444\\
17.3475935923393	167.128225566961\\
17.5486714964815	167.259145090612\\
17.7520801171764	167.39042184566\\
17.957846470021	167.522059972814\\
18.1659978837533	167.654063660779\\
18.3765620038817	167.786437146812\\
18.5895667963569	167.919184717282\\
18.8050405512858	168.052310708246\\
19.0230118866895	168.185819506016\\
19.2435097523033	168.319715547751\\
19.4665634334226	168.454003322038\\
19.6922025547917	168.588687369493\\
19.9204570845387	168.723772283363\\
20.1513573381556	168.859262710135\\
20.3849339825246	168.995163350156\\
20.6212180399914	169.131478958253\\
20.860240892485	169.268214344366\\
21.102034285686	169.405374374192\\
21.3466303332425	169.542963969822\\
21.5940615210357	169.680988110402\\
21.8443607114943	169.819451832791\\
22.097561147959	169.958360232231\\
22.353696459098	170.097718463024\\
22.6128006633728	170.237531739216\\
22.874908173557	170.377805335288\\
23.1400538013065	170.518544586861\\
23.4082727617829	170.659754891399\\
23.6796006783308	170.801441708931\\
23.9540735872088	170.943610562771\\
24.231727942376	171.086267040257\\
24.5126006203334	171.229416793489\\
24.7967289250216	171.373065540081\\
25.0841505927754	171.517219063923\\
25.3749037973357	171.661883215942\\
25.6690271549195	171.807063914889\\
25.9665597293487	171.952767148116\\
26.2675410372384	172.098998972377\\
26.5720110532451	172.24576551463\\
26.8800102153761	172.39307297285\\
27.1915794303602	172.540927616857\\
27.5067600790807	172.689335789141\\
27.8255940220713	172.838303905711\\
28.1481236050758	172.987838456944\\
28.4743916646725	173.137946008448\\
28.804441533963	173.288633201934\\
29.1383170483279	173.439906756095\\
29.4760625512486	173.591773467506\\
29.8177229001967	173.744240211518\\
30.163343472592	173.897313943176\\
30.5129701718287	174.051001698143\\
30.8666494333727	174.205310593631\\
31.2244282309286	174.360247829349\\
31.5863540826782	174.515820688461\\
31.9524750575921	174.672036538548\\
32.3228397818138	174.82890283259\\
32.6974974451177	174.986427109957\\
33.0764978074424	175.144616997407\\
33.4598912054998	175.303480210101\\
33.8477285594598	175.463024552628\\
34.2400613797143	175.62325792004\\
34.6369417737173	175.784188298902\\
35.0384224529068	175.945823768351\\
35.4445567397044	176.108172501173\\
35.8553985745982	176.271242764882\\
36.2710025233065	176.435042922824\\
36.6914237840249	176.599581435285\\
37.1167181947577	176.764866860615\\
37.5469422407334	176.930907856366\\
37.9821530619074	177.097713180438\\
38.4224084605506	177.265291692247\\
38.8677669089267	177.433652353899\\
39.3182875570577	177.602804231381\\
39.7740302405804	177.772756495763\\
40.2350554886929	177.94351842442\\
40.7014245321944	178.115099402263\\
41.1731993116168	178.28750892298\\
41.6504424854518	178.460756590308\\
42.1332174384729	178.634852119296\\
42.6215882901532	178.809805337604\\
43.1156199031823	178.985626186805\\
43.6153778920801	179.162324723707\\
44.1209286319119	179.339911121687\\
44.632339267104	179.51839567204\\
45.149677720361	179.697788785354\\
45.6730127016875	179.878100992882\\
46.2024137175131	180.059342947949\\
46.7379510799246	180.241525427363\\
47.2796959160039	180.424659332847\\
47.8277201772749	180.608755692487\\
48.3820966492596	180.793825662199\\
48.9428989611453	180.979880527204\\
49.5102015955635	181.166931703536\\
50.0840798984821	181.354990739551\\
50.6646100892127	181.544069317462\\
51.2518692705333	181.734179254896\\
51.8459354389291	181.925332506455\\
52.4468874949512	182.117541165312\\
53.0548052536957	182.310817464809\\
53.6697694554048	182.505173780091\\
54.2918617761894	182.70062262974\\
54.9211648388779	182.897176677446\\
55.5577622239888	183.094848733683\\
56.2017384808319	183.293651757413\\
56.8531791387375	183.493598857808\\
57.5121707184161	183.694703295989\\
58.1788007434494	183.896978486787\\
58.8531577519145	184.100438000528\\
59.5353313081437	184.305095564832\\
60.2254120146193	184.510965066438\\
60.9234915240071	184.718060553046\\
61.6296625513294	184.926396235187\\
62.3440188862786	185.135986488105\\
63.0666554056741	185.346845853673\\
63.7976680860628	185.558989042316\\
64.537154016467	185.772430934972\\
65.2852114112785	185.987186585066\\
66.0419396233031	186.203271220507\\
66.8074391569561	186.420700245713\\
67.5818116816111	186.639489243657\\
68.3651600451024	186.859653977936\\
69.1575882873853	187.081210394863\\
69.9592016543537	187.304174625589\\
70.7701066118189	187.528562988242\\
71.5904108596489	187.754391990094\\
72.4202233460732	187.981678329756\\
73.2596542821523	188.210438899394\\
74.1088151564157	188.440690786973\\
74.9678187496688	188.672451278527\\
75.8367791499719	188.905737860454\\
76.715811767793	189.140568221838\\
77.6050333513357	189.376960256801\\
78.5045620020451	189.614932066876\\
79.4145171902934	189.854501963414\\
80.3350197712473	190.095688470014\\
81.2661920009195	190.338510324985\\
82.2081575524054	190.582986483834\\
83.1610415323096	190.829136121782\\
84.1249704973612	191.076978636313\\
85.1000724712225	191.326533649751\\
86.0864769614925	191.577821011861\\
87.0843149769072	191.830860802492\\
88.0937190447399	192.085673334239\\
89.114823228402	192.342279155145\\
90.1477631452492	192.600699051423\\
91.192675984593	192.860954050227\\
92.2497005259218	193.123065422434\\
93.3189771573324	193.387054685478\\
94.400647894176	193.652943606202\\
95.4948563979197	193.920754203751\\
96.6017479952265	194.190508752498\\
97.7214696972572	194.462229784997\\
98.8541702191957	194.735940094985\\
100	195.011662740398\\
};
% \addlegendentry{h = 5 km}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.001	79.6845684184057\\
0.00101159111222383	79.7846686540993\\
0.00102331657833024	79.8847688913645\\
0.00103517795563018	79.9848691302196\\
0.00104717681948552	80.0849693706831\\
0.00105931476351837	80.1850696127735\\
0.00107159339982267	80.2851698565098\\
0.00108401435917833	80.3852701019109\\
0.00109657929126781	80.4853703489963\\
0.00110928986489522	80.5854705977853\\
0.00112214776820798	80.6855708482979\\
0.001135154708921	80.7856711005539\\
0.00114831241454351	80.8857713545735\\
0.0011616226326085	80.9858716103773\\
0.00117508713090481	81.0859718679858\\
0.0011887076977119	81.18607212742\\
0.00120248614203741	81.2861723887011\\
0.00121642429385737	81.3862726518505\\
0.00123052400435926	81.4863729168897\\
0.00124478714618791	81.5864731838409\\
0.00125921561369415	81.686573452726\\
0.00127381132318648	81.7866737235674\\
0.00128857621318552	81.886773996388\\
0.00130351224468151	81.9868742712106\\
0.00131862140139475	82.0869745480584\\
0.00133390569003906	82.187074826955\\
0.00134936714058831	82.287175107924\\
0.00136500780654601	82.3872753909894\\
0.00138082976521809	82.4873756761756\\
0.00139683511798874	82.5874759635072\\
0.00141302599059953	82.687576253009\\
0.00142940453343176	82.7876765447062\\
0.00144597292179202	82.8877768386242\\
0.00146273335620113	82.9878771347888\\
0.0014796880626864	83.0879774332259\\
0.00149683929307726	83.188077733962\\
0.00151418932530435	83.2881780370238\\
0.00153174046370208	83.388278342438\\
0.00154949503931463	83.4883786502321\\
0.00156745541020559	83.5884789604336\\
0.00158562396177114	83.6885792730704\\
0.00160400310705682	83.7886795881707\\
0.00162259528707809	83.8887799057631\\
0.00164140297114447	83.9888802258765\\
0.00166042865718753	84.0889805485401\\
0.00167967487209265	84.1890808737835\\
0.00169914417203463	84.2891812016365\\
0.00171883914281715	84.3892815321294\\
0.00173876240021625	84.4893818652929\\
0.00175891659032773	84.5894822011578\\
0.00177930438991858	84.6895825397555\\
0.00179992850678248	84.7896828811176\\
0.00182079168009946	84.8897832252762\\
0.00184189668079971	84.9898835722638\\
0.00186324631193156	85.089983922113\\
0.0018848434090338	85.1900842748571\\
0.00190669084051225	85.2901846305296\\
0.00192879150802078	85.3902849891645\\
0.00195114834684662	85.4903853507961\\
0.00197376432630026	85.5904857154592\\
0.00199664245010979	85.6905860831888\\
0.00201978575681988	85.7906864540205\\
0.00204319732019527	85.8907868279904\\
0.00206688024962908	85.9908872051347\\
0.00209083769055575	86.0909875854902\\
0.00211507282486879	86.1910879690942\\
0.00213958887134342	86.2911883559843\\
0.00216438908606402	86.3912887461987\\
0.00218947676285662	86.4913891397758\\
0.00221485523372636	86.5914895367546\\
0.00224052786930002	86.6915899371746\\
0.00226649807927369	86.7916903410756\\
0.00229276931286565	86.891790748498\\
0.00231934505927443	86.9918911594826\\
0.00234622884814226	87.0919915740707\\
0.00237342425002387	87.1920919923041\\
0.00240093487686065	87.292192414225\\
0.00242876438246045	87.3922928398761\\
0.00245691646298279	87.4923932693008\\
0.0024853948574298	87.5924937025427\\
0.0025142033481428	87.6925941396461\\
0.00254334576130465	87.7926945806557\\
0.00257282596744793	87.8927950256168\\
0.002602647881969	87.9928954745753\\
0.00263281546564802	88.0929959275774\\
0.00266333272517498	88.1930963846701\\
0.00269420371368188	88.2931968459006\\
0.00272543253128103	88.3932973113171\\
0.00275702332560958	88.4933977809681\\
0.00278898029238044	88.5934982549025\\
0.00282130767593947	88.69359873317\\
0.00285400976982924	88.793699215821\\
0.00288709091735923	88.8937997029062\\
0.00292055551218275	88.9939001944769\\
0.00295440799888038	89.0940006905852\\
0.00298865287355038	89.1941011912837\\
0.00302329468440578	89.2942016966255\\
0.00305833803237843	89.3943022066646\\
0.00309378757173014	89.4944027214553\\
0.00312964801067075	89.5945032410528\\
0.00316592411198352	89.6946037655127\\
0.00320262069365765	89.7947042948914\\
0.0032397426295282	89.8948048292459\\
0.00327729484992338	89.9949053686339\\
0.00331528234231942	90.0950059131137\\
0.00335371015200293	90.1951064627444\\
0.00339258338274099	90.2952070175856\\
0.00343190719745904	90.3953075776978\\
0.00347168681892656	90.4954081431421\\
0.00351192753045073	90.5955087139802\\
0.00355263467657814	90.6956092902747\\
0.00359381366380463	90.7957098720888\\
0.00363546996129332	90.8958104594865\\
0.00367760910160103	90.9959110525325\\
0.00372023668141307	91.0960116512924\\
0.00376335836228653	91.1961122558322\\
0.00380697987140228	91.2962128662191\\
0.00385110700232557	91.3963134825207\\
0.0038957456157755	91.4964141048057\\
0.00394090164040345	91.5965147331434\\
0.00398658107358044	91.696615367604\\
0.00403278998219371	91.7967160082584\\
0.00407953450345245	91.8968166551785\\
0.00412682084570295	91.9969173084367\\
0.00417465528925313	92.0970179681067\\
0.00422304418720667	92.1971186342628\\
0.00427199396630678	92.29721930698\\
0.00432151112778976	92.3973199863345\\
0.0043716022482485	92.4974206724033\\
0.0044222739805059	92.597521365264\\
0.00447353305449846	92.6976220649955\\
0.00452538627817017	92.7977227716774\\
0.00457784053837662	92.8978234853903\\
0.00463090280179974	92.9979242062156\\
0.00468458011587305	93.0980249342358\\
0.00473887960971765	93.1981256695343\\
0.00479380849508911	93.2982264121955\\
0.00484937406733523	93.3983271623046\\
0.00490558370636505	93.4984279199481\\
0.00496244487762891	93.5985286852133\\
0.00501996513311008	93.6986294581884\\
0.00507815211232767	93.7987302389629\\
0.00513701354335134	93.8988310276272\\
0.00519655724382766	93.9989318242727\\
0.00525679112201842	94.099032628992\\
0.00531772317785097	94.1991334418786\\
0.0053793615039807	94.2992342630271\\
0.00544171428686589	94.3993350925334\\
0.00550478980785497	94.4994359304944\\
0.00556859644428641	94.5995367770079\\
0.00563314267060135	94.6996376321733\\
0.00569843705946914	94.7997384960907\\
0.00576448828292587	94.8998393688615\\
0.00583130511352622	94.9999402505885\\
0.00589889642550849	95.1000411413754\\
0.00596727119597331	95.2001420413273\\
0.00603643850607586	95.3002429505503\\
0.00610640754223204	95.400343869152\\
0.00617718759733849	95.5004447972409\\
0.00624878807200689	95.6005457349273\\
0.00632121847581246	95.7006466823221\\
0.00639448842855694	95.8007476395381\\
0.00646860766154633	95.900848606689\\
0.00654358601888324	96.0009495838899\\
0.00661943345877439	96.1010505712574\\
0.00669616005485322	96.2011515689094\\
0.00677377599751775	96.301252576965\\
0.00685229159528406	96.4013535955448\\
0.00693171727615541	96.5014546247708\\
0.00701206358900718	96.6015556647664\\
0.007093341204988	96.7016567156564\\
0.00717556091893693	96.8017577775671\\
0.00725873365081725	96.9018588506263\\
0.00734287044716677	97.0019599349632\\
0.00742798248256492	97.1020610307085\\
0.00751408106111697	97.2021621379944\\
0.00760117761795533	97.3022632569547\\
0.00768928372075831	97.4023643877248\\
0.00777841107128649	97.5024655304414\\
0.00786857150693685	97.6025666852431\\
0.00795977700231499	97.70266785227\\
0.00805203967082548	97.8027690316638\\
0.00814537176628075	97.9028702235678\\
0.00823978568452852	98.002971428127\\
0.0083352939650982	98.1030726454881\\
0.00843190929286626	98.2031738757995\\
0.00852964449974103	98.3032751192113\\
0.0086285125663669	98.4033763758754\\
0.00872852662384838	98.5034776459453\\
0.00882969995549409	98.6035789295765\\
0.00893204599858097	98.7036802269261\\
0.00903557834613893	98.8037815381532\\
0.00914031074875623	98.9038828634186\\
0.00924625711640574	99.003984202885\\
0.00935343152029239	99.1040855567171\\
0.009461848194722	99.2041869250813\\
0.00957152153899187	99.304288308146\\
0.00968246611930312	99.4043897060818\\
0.0097946966706954	99.504491119061\\
0.0099082280990038	99.6045925472578\\
0.0100230754828387	99.7046939908488\\
0.0101392540755882	99.8047954500123\\
0.0102567793074442	99.9048969249289\\
0.0103756667874519	100.004998415781\\
0.0104959323055823	100.105099922754\\
0.01061759183483	100.205201446034\\
0.0107406615333343	100.30530298581\\
0.0108651577465254	100.405404542273\\
0.010991097009295	100.505506115618\\
0.0111184960481927	100.605607706038\\
0.0112473717836475	100.705709313734\\
0.0113777413322149	100.805810938904\\
0.0115096220088503	100.905912581751\\
0.0116430313292088	101.006014242481\\
0.0117779870119712	101.1061159213\\
0.0119145069811978	101.206217618418\\
0.0120526093687084	101.306319334047\\
0.0121923125164911	101.406421068402\\
0.0123336349791378	101.5065228217\\
0.0124765955263087	101.60662459416\\
0.0126212131452255	101.706726386005\\
0.0127675070431927	101.806828197459\\
0.0129154966501488	101.90693002875\\
0.0130652016212472	102.007031880107\\
0.0132166418394661	102.107133751762\\
0.0133698374182495	102.207235643953\\
0.0135248087041788	102.307337556915\\
0.0136815762796747	102.407439490891\\
0.0138401609657313	102.507541446123\\
0.014000583824681	102.607643422859\\
0.014162866162992	102.707745421346\\
0.0143270295340983	102.807847441838\\
0.0144930957412622	102.90794948459\\
0.0146610868404698	103.008051549859\\
0.014831025143361	103.108153637906\\
0.0150029332201922	103.208255748996\\
0.0151768339028341	103.308357883396\\
0.0153527502878042	103.408460041375\\
0.0155307057393346	103.508562223208\\
0.0157107238924745	103.60866442917\\
0.0158928286562298	103.708766659542\\
0.0160770442167382	103.808868914605\\
0.0162633950404819	103.908971194647\\
0.0164519058775366	104.009073499957\\
0.016642601764859	104.109175830828\\
0.016835508029612	104.209278187556\\
0.0170306502925284	104.309380570441\\
0.0172280544713139	104.409482979786\\
0.0174277467840892	104.509585415897\\
0.0176297537528721	104.609687879086\\
0.0178341022071001	104.709790369665\\
0.0180408192871938	104.809892887953\\
0.0182499324481615	104.90999543427\\
0.0184614694632455	105.010098008941\\
0.0186754584276108	105.110200612296\\
0.0188919277620767	105.210303244666\\
0.0191109062168914	105.310405906388\\
0.0193324228755505	105.410508597802\\
0.0195565071586595	105.510611319252\\
0.0197831888278416	105.610714071086\\
0.0200124979896904	105.710816853657\\
0.020244465099768	105.810919667321\\
0.0204791209666509	105.911022512438\\
0.0207164967560207	106.011125389373\\
0.0209566239948043	106.111228298495\\
0.0211995345753607	106.211331240176\\
0.0214452607597167	106.311434214794\\
0.0216938351838518	106.411537222731\\
0.0219452908620331	106.511640264373\\
0.0221996611911995	106.611743340111\\
0.0224569799553977	106.71184645034\\
0.0227172813302691	106.81194959546\\
0.0229805998875885	106.912052775874\\
0.0232469705998565	107.012155991994\\
0.0235164288449435	107.112259244231\\
0.0237890104107889	107.212362533005\\
0.0240647515001542	107.312465858739\\
0.0243436887354311	107.412569221862\\
0.0246258591635055	107.512672622807\\
0.0249113002606779	107.612776062012\\
0.0252000499376409	107.712879539922\\
0.0254921465445142	107.812983056983\\
0.025787628875938	107.913086613652\\
0.0260865361762255	108.013190210386\\
0.0263889081445751	108.113293847649\\
0.0266947849403432	108.213397525913\\
0.0270042071883777	108.313501245651\\
0.0273172159844138	108.413605007345\\
0.0276338529005317	108.51370881148\\
0.0279541599906786	108.61381265855\\
0.0282781797962534	108.713916549051\\
0.0286059553517574	108.814020483488\\
0.0289375301905095	108.914124462368\\
0.0292729483504282	109.014228486208\\
0.0296122543798803	109.114332555528\\
0.0299554933435981	109.214436670856\\
0.030302710828664	109.314540832725\\
0.0306539529505653	109.414645041674\\
0.0310092663593193	109.51474929825\\
0.0313686982456688	109.614853603004\\
0.0317322963473498	109.714957956494\\
0.0321001089554317	109.815062359286\\
0.0324721849207313	109.91516681195\\
0.0328485736603004	110.015271315066\\
0.0332293251639897	110.115375869218\\
0.0336144900010877	110.215480474997\\
0.0340041193270371	110.315585133002\\
0.0343982648902292	110.415689843838\\
0.0347969790388769	110.515794608118\\
0.0352003147279668	110.615899426461\\
0.0356083255262928	110.716004299493\\
0.0360210656235707	110.816109227849\\
0.0364385898376354	110.91621421217\\
0.0368609536217216	111.016319253104\\
0.0372882130718284	111.116424351308\\
0.03772042493417	111.216529507446\\
0.0381576466127125	111.316634722189\\
0.0385999361767977	111.416739996216\\
0.0390473523688556	111.516845330215\\
0.0394999546122064	111.616950724881\\
0.0399578030189527	111.717056180916\\
0.0404209583979631	111.817161699033\\
0.0408894822629486	111.91726727995\\
0.0413634368406328	112.017372924397\\
0.0418428850790158	112.117478633108\\
0.0423278906557355	112.217584406829\\
0.0428185179865241	112.317690246314\\
0.043314832233764	112.417796152325\\
0.0438168993151419	112.517902125633\\
0.044324785912404	112.618008167018\\
0.0448385594802119	112.718114277269\\
0.0453582882551019	112.818220457184\\
0.0458840412645476	112.918326707572\\
0.0464158883361278	113.018433029247\\
0.0469539001068006	113.118539423038\\
0.047498148032285	113.21864588978\\
0.0480487043965513	113.318752430318\\
0.0486056423214214	113.418859045508\\
0.0491690357762803	113.518965736215\\
0.0497389595879007	113.619072503314\\
0.0503154894503805	113.719179347692\\
0.0508987019351968	113.819286270243\\
0.051488674501375	113.919393271874\\
0.0520854855057766	114.019500353501\\
0.0526892142135067	114.119607516052\\
0.0532999408084409	114.219714760465\\
0.053917746403875	114.319822087688\\
0.0545427130532983	114.419929498682\\
0.0551749237612913	114.520036994417\\
0.0558144624945496	114.620144575876\\
0.0564614141930367	114.720252244052\\
0.0571158647812643	114.82035999995\\
0.057777901179705	114.920467844587\\
0.0584476113163363	115.020575778993\\
0.0591250841383188	115.120683804207\\
0.0598104096238094	115.220791921281\\
0.0605036787939122	115.320900131281\\
0.061204983724767	115.421008435284\\
0.0619144175597784	115.52111683438\\
0.0626320745219869	115.621225329669\\
0.0633580499265825	115.721333922269\\
0.0640924401935645	115.821442613306\\
0.0648353428605472	115.921551403921\\
0.0655868565957143	116.02166029527\\
0.0663470812109235	116.121769288518\\
0.0671161176749628	116.221878384848\\
0.0678940681269611	116.321987585455\\
0.068681035889953	116.422096891546\\
0.0694771254846024	116.522206304345\\
0.0702824426430835	116.622315825089\\
0.0710970943231243	116.722425455028\\
0.0719211887222119	116.822535195429\\
0.0727548352919623	116.922645047572\\
0.0735981447526577	117.022755012751\\
0.0744512291079514	117.122865092278\\
0.0753142016597437	117.222975287477\\
0.07618717702323	117.32308559969\\
0.077070271142123	117.423196030273\\
0.0779636013040523	117.523306580598\\
0.0788672861561415	117.623417252052\\
0.0797814457207662	117.72352804604\\
0.080706201411495	117.823638963982\\
0.0816416760492147	117.923750007314\\
0.0825879938784427	118.023861177491\\
0.0835452805838287	118.123972475983\\
0.0845136633068472	118.224083904276\\
0.0854932706626838	118.324195463876\\
0.0864842327573172	118.424307156304\\
0.0874866812047991	118.5244189831\\
0.0885007491447343	118.624530945822\\
0.089526571259964	118.724643046044\\
0.0905642837944529	118.824755285361\\
0.0916140245713852	118.924867665386\\
0.0926759330114688	119.024980187748\\
0.0937501501514529	119.125092854098\\
0.0948368186628592	119.225205666105\\
0.0959360828709314	119.325318625457\\
0.097048088773803	119.425431733862\\
0.0981729840618884	119.525544993048\\
0.099310918137498	119.625658404762\\
0.100462042134681	119.725771970773\\
0.1016265089393	119.825885692868\\
0.102804473209331	119.925999572858\\
0.103996091395412	120.026113612571\\
0.105201521761616	120.126227813861\\
0.106420924406472	120.226342178599\\
0.107654461284232	120.32645670868\\
0.108902296226373	120.42657140602\\
0.110164594963366	120.526686272559\\
0.111441525146679	120.626801310257\\
0.112733256371049	120.726916521099\\
0.114039960197003	120.827031907091\\
0.115361810173648	120.927147470263\\
0.116698981861715	121.027263212669\\
0.118051652856881	121.127379136388\\
0.119420002813353	121.227495243519\\
0.120804213467733	121.32761153619\\
0.122204468663149	121.427728016551\\
0.123620954373677	121.527844686777\\
0.125053858729039	121.62796154907\\
0.12650337203959	121.728078605655\\
0.127969686821594	121.828195858784\\
0.129452997822792	121.928313310736\\
0.130953502048267	122.028430963815\\
0.132471398786612	122.128548820353\\
0.134006889636395	122.228666882708\\
0.135560178532937	122.328785153265\\
0.137131471775395	122.428903634438\\
0.138720978054162	122.529022328669\\
0.140328908478587	122.629141238425\\
0.14195547660501	122.729260366207\\
0.143600898465126	122.829379714541\\
0.145265392594678	122.929499285983\\
0.146949180062482	123.029619083119\\
0.148652484499786	123.129739108567\\
0.150375532129974	123.229859364971\\
0.15211855179861	123.329979855009\\
0.153881775003835	123.430100581389\\
0.155665435927106	123.530221546851\\
0.157469771464309	123.630342754165\\
0.159295021257212	123.730464206136\\
0.161141427725302	123.830585905598\\
0.163009236097974	123.930707855421\\
0.164898694447106	124.030830058507\\
0.166810053720006	124.13095251779\\
0.168743567772738	124.231075236242\\
0.170699493403841	124.331198216866\\
0.172678090388436	124.4313214627\\
0.174679621512725	124.531444976819\\
0.176704352608895	124.631568762332\\
0.178752552590424	124.731692822386\\
0.180824493487795	124.831817160163\\
0.182920450484629	124.93194177888\\
0.18504070195423	125.032066681796\\
0.187185529496558	125.132191872205\\
0.18935521797563	125.232317353438\\
0.191550055557353	125.332443128866\\
0.193770333747799	125.4325692019\\
0.196016347431919	125.532695575989\\
0.198288394912707	125.632822254623\\
0.200586777950823	125.732949241332\\
0.202911801804668	125.833076539686\\
0.205263775270925	125.933204153298\\
0.207643010725577	126.033332085823\\
0.210049824165392	126.133460340956\\
0.212484535249888	126.233588922438\\
0.214947467343798	126.33371783405\\
0.217438947560008	126.43384707962\\
0.219959306803007	126.533976663019\\
0.222508879812837	126.634106588161\\
0.225088005209546	126.734236859009\\
0.227697025538168	126.834367479569\\
0.230336287314213	126.934498453896\\
0.233006141069692	127.034629786089\\
0.235706941399673	127.134761480297\\
0.238439047009372	127.234893540716\\
0.241202820761801	127.33502597159\\
0.243998629725955	127.435158777214\\
0.246826845225569	127.535291961931\\
0.249687842888433	127.635425530136\\
0.252582002696278	127.735559486274\\
0.255509709035251	127.83569383484\\
0.258471350746956	127.935828580385\\
0.261467321180109	128.035963727508\\
0.264498018242772	128.136099280866\\
0.267563844455205	128.236235245166\\
0.270665207003324	128.336371625172\\
0.273802517792786	128.436508425703\\
0.276976193503689	128.536645651633\\
0.28018665564592	128.636783307892\\
0.283434330615131	128.736921399469\\
0.286719649749377	128.837059931409\\
0.290043049386399	128.937198908817\\
0.293404970921579	129.037338336856\\
0.29680586086656	129.13747822075\\
0.300246170908555	129.237618565782\\
0.303726357970331	129.337759377298\\
0.3072468842709	129.437900660705\\
0.310808217386906	129.538042421471\\
0.314410830314726	129.638184665132\\
0.318055201533292	129.738327397283\\
0.321741815067637	129.838470623586\\
0.325471160553185	129.938614349771\\
0.329243733300777	130.03875858163\\
0.333060034362459	130.138903325026\\
0.336920570598027	130.239048585887\\
0.340825854742345	130.339194370211\\
0.344776405473446	130.439340684066\\
0.348772747481418	130.539487533591\\
0.352815411538088	130.639634924993\\
0.356904934567523	130.739782864553\\
0.361041859717334	130.839931358627\\
0.365226736430818	130.94008041364\\
0.36946012051993	131.040230036095\\
0.373742574239106	131.14038023257\\
0.378074666359935	131.240531009717\\
0.3824569722467	131.340682374267\\
0.386890073932798	131.44083433303\\
0.391374560198038	131.540986892892\\
0.395911026646846	131.641140060821\\
0.400500075787361	131.741293843865\\
0.405142317111465	131.841448249154\\
0.409838367175726	131.941603283901\\
0.414588849683291	132.041758955401\\
0.419394395566719	132.141915271036\\
0.424255643071778	132.242072238271\\
0.429173237842216	132.34222986466\\
0.434147833005509	132.442388157842\\
0.439180089259609	132.542547125547\\
0.444270674960688	132.642706775593\\
0.449420266211914	132.742867115889\\
0.45462954695324	132.843028154435\\
0.459899209052244	132.943189899327\\
0.465229952396019	133.043352358749\\
0.470622484984128	133.143515540986\\
0.476077523022637	133.243679454415\\
0.481595791019235	133.343844107512\\
0.487178021879463	133.444009508849\\
0.492824957004051	133.5441756671\\
0.498537346387389	133.644342591039\\
0.504315948717136	133.744510289541\\
0.510161531474983	133.844678771583\\
0.516074871038591	133.944848046248\\
0.522056752784698	134.045018122723\\
0.528107971193433	134.145189010302\\
0.534229329953835	134.245360718386\\
0.540421642070592	134.345533256487\\
0.546685729972018	134.445706634225\\
0.55302242561929	134.545880861332\\
0.559432570616938	134.646055947654\\
0.565917016324624	134.746231903149\\
0.572476623970218	134.846408737893\\
0.579112264764176	134.946586462076\\
0.585824820015254	135.046765086009\\
0.592615181247555	135.146944620121\\
0.599484250318941	135.247125074961\\
0.606432939540806	135.347306461202\\
0.613462171799251	135.447488789639\\
0.62057288067765	135.547672071195\\
0.62776601058065	135.647856316916\\
0.635042516859596	135.748041537979\\
0.642403365939419	135.848227745688\\
0.649849535446989	135.94841495148\\
0.657382014340959	136.048603166924\\
0.665001803043112	136.148792403723\\
0.672709913571234	136.248982673715\\
0.680507369673521	136.349173988877\\
0.68839520696455	136.449366361322\\
0.696374473062822	136.549559803307\\
0.704446227729904	136.649754327228\\
0.712611543011175	136.749949945626\\
0.720871503378214	136.850146671188\\
0.729227205872831	136.950344516746\\
0.737679760252773	137.050543495282\\
0.746230289139111	137.15074361993\\
0.754879928165343	137.250944903973\\
0.763629826128224	137.351147360851\\
0.77248114514034	137.451351004158\\
0.781435060784454	137.551555847645\\
0.790492762269642	137.651761905225\\
0.799655452589235	137.75196919097\\
0.808924348680594	137.852177719116\\
0.818300681586739	137.952387504064\\
0.827785696619847	138.052598560381\\
0.837380653526649	138.152810902803\\
0.84708682665574	138.25302454624\\
0.856905505126835	138.353239505769\\
0.866837993001977	138.453455796648\\
0.876885609458743	138.553673434306\\
0.88704968896544	138.653892434356\\
0.897331581458352	138.754112812588\\
0.907732652521022	138.854334584978\\
0.918254283565628	138.954557767685\\
0.92889787201645	139.054782377056\\
0.939664831495469	139.155008429628\\
0.950556592010119	139.25523594213\\
0.96157460014321	139.355464931482\\
0.972720319245054	139.455695414805\\
0.983995229627823	139.555927409414\\
0.995400828762152	139.656160932827\\
1.00693863147603	139.756396002765\\
1.01861017015598	139.856632637153\\
1.03041699495059	139.956870854126\\
1.0423606739764	140.057110672027\\
1.05444279352617	140.157352109412\\
1.06666495827954	140.257595185054\\
1.07902879151618	140.357839917941\\
1.09153593533139	140.458086327283\\
1.10418805085416	140.558334432512\\
1.11698681846782	140.658584253285\\
1.12993393803322	140.758835809488\\
1.14303112911448	140.859089121234\\
1.15628013120738	140.959344208875\\
1.16968270397038	141.059601092993\\
1.18324062745838	141.159859794412\\
1.19695570235904	141.260120334197\\
1.21082975023204	141.360382733657\\
1.22486461375093	141.460647014347\\
1.23906215694792	141.560913198072\\
1.2534242654614	141.661181306891\\
1.26795284678643	141.761451363118\\
1.28264983052806	141.861723389326\\
1.29751716865759	141.961997408348\\
1.31255683577184	142.062273443284\\
1.32777082935543	142.162551517501\\
1.34316117004602	142.262831654635\\
1.35872990190271	142.363113878599\\
1.37447909267754	142.463398213582\\
1.39041083409007	142.563684684051\\
1.40652724210524	142.66397331476\\
1.42283045721435	142.764264130749\\
1.43932264471941	142.864557157347\\
1.45600599502065	142.964852420177\\
1.4728827239075	143.065149945161\\
1.48995507285286	143.165449758519\\
1.50722530931076	143.265751886775\\
1.52469572701757	143.366056356763\\
1.54236864629663	143.466363195625\\
1.56024641436637	143.566672430819\\
1.57833140565212	143.666984090121\\
1.59662602210143	143.76729820163\\
1.61513269350309	143.867614793769\\
1.63385387780986	143.967933895292\\
1.6527920614649	144.068255535284\\
1.67194975973199	144.168579743171\\
1.69132951702965	144.268906548716\\
1.71093390726902	144.369235982029\\
1.73076553419573	144.469568073569\\
1.75082703173573	144.569902854148\\
1.77112106434509	144.670240354935\\
1.7916503273639	144.770580607459\\
1.81241754737424	144.870923643618\\
1.83342548256229	144.971269495676\\
1.8546769230847	145.071618196272\\
1.87617469143912	145.171969778424\\
1.8979216428391	145.272324275533\\
1.91992066559328	145.372681721386\\
1.94217468148903	145.473042150163\\
1.96468664618045	145.573405596439\\
1.98745954958098	145.67377209519\\
2.0104964162605	145.774141681797\\
2.03380030584698	145.874514392053\\
2.05737431343291	145.974890262164\\
2.08122156998634	146.075269328756\\
2.10534524276671	146.175651628879\\
2.12974853574552	146.276037200015\\
2.15443469003188	146.376426080078\\
2.17940698430296	146.476818307422\\
2.20466873523941	146.577213920845\\
2.23022329796594	146.677612959597\\
2.25607406649686	146.77801546338\\
2.2822244741869	146.878421472357\\
2.30867799418717	146.97883102716\\
2.33543813990648	147.079244168886\\
2.36250846547795	147.179660939113\\
2.38989256623105	147.280081379898\\
2.41759407916913	147.380505533789\\
2.44561668345245	147.480933443824\\
2.47396410088681	147.58136515354\\
2.50264009641792	147.681800706981\\
2.53164847863136	147.782240148698\\
2.56099310025846	147.882683523763\\
2.59067785868801	147.983130877766\\
2.62070669648385	148.083582256829\\
2.65108360190854	148.184037707605\\
2.68181260945302	148.28449727729\\
2.71289780037247	148.384961013628\\
2.74434330322837	148.485428964915\\
2.7761532944368	148.585901180006\\
2.80833199882317	148.686377708323\\
2.8408836901833	148.786858599862\\
2.87381269185107	148.887343905197\\
2.90712337727258	148.98783367549\\
2.94082017058706	149.088327962494\\
2.97490754721444	149.188826818562\\
3.00939003444972	149.289330296655\\
3.0442722120643	149.389838450348\\
3.07955871291423	149.490351333836\\
3.11525422355549	149.590869001942\\
3.15136348486648	149.691391510126\\
3.18789129267765	149.79191891449\\
3.22484249840844	149.892451271785\\
3.26222200971167	149.992988639422\\
3.30003479112529	150.093531075476\\
3.33828586473176	150.194078638696\\
3.37698031082509	150.29463138851\\
3.41612326858553	150.395189385039\\
3.45571993676214	150.495752689096\\
3.49577557436328	150.596321362203\\
3.53629550135504	150.696895466592\\
3.57728509936787	150.797475065217\\
3.61874981241128	150.898060221764\\
3.6606951475969	150.998651000655\\
3.70312667586993	151.099247467058\\
3.74605003274899	151.1998496869\\
3.78947091907467	151.300457726867\\
3.8333951017666	151.401071654422\\
3.87782841458946	151.501691537809\\
3.92277675892772	151.602317446063\\
3.96824610456948	151.702949449017\\
4.01424249049932	151.803587617318\\
4.06077202570037	151.904232022427\\
4.10784088996565	152.004882736637\\
4.15545533471888	152.105539833077\\
4.20362168384471	152.206203385724\\
4.25234633452868	152.306873469412\\
4.3016357581068	152.407550159844\\
4.35149650092505	152.5082335336\\
4.40193518520887	152.608923668146\\
4.45295850994266	152.709620641847\\
4.50457325175946	152.810324533977\\
4.55678626584106	152.911035424729\\
4.60960448682843	153.011753395223\\
4.66303492974273	153.112478527523\\
4.71708469091702	153.213210904641\\
4.77176094893875	153.313950610552\\
4.82707096560318	153.414697730207\\
4.88302208687788	153.515452349538\\
4.93962174387832	153.616214555474\\
4.99687745385488	153.716984435954\\
5.05479682119124	153.817762079933\\
5.11338753841433	153.9185475774\\
5.17265738721602	154.019341019384\\
5.23261423948666	154.120142497971\\
5.29326605836056	154.220952106316\\
5.35462089927361	154.32176993865\\
5.41668691103315	154.422596090299\\
5.47947233690029	154.523430657693\\
5.54298551568467	154.62427373838\\
5.60723488285203	154.725125431038\\
5.67222897164454	154.82598583549\\
5.73797641421413	154.926855052715\\
5.80448594276898	155.027733184863\\
5.87176639073326	155.128620335268\\
5.93982669392036	155.229516608461\\
6.00867589171969	155.330422110186\\
6.07832312829723	155.431336947411\\
6.14877765381002	155.532261228346\\
6.22004882563471	155.633195062453\\
6.29214610961034	155.734138560465\\
6.36507908129557	155.835091834397\\
6.43885742724042	155.936054997562\\
6.5134909462728	156.037028164588\\
6.58898955079995	156.138011451431\\
6.66536326812491	156.23900497539\\
6.74262224177834	156.340008855126\\
6.82077673286568	156.441023210673\\
6.89983712143002	156.542048163457\\
6.97981390783066	156.643083836313\\
7.06071771413777	156.744130353497\\
7.14255928554313	156.845187840708\\
7.22534949178721	156.946256425101\\
7.30909932860291	157.047336235303\\
7.39381991917587	157.148427401436\\
7.47952251562182	157.249530055126\\
7.56621850048105	157.350644329527\\
7.65391938823015	157.451770359336\\
7.74263682681127	157.552908280812\\
7.8323825991792	157.654058231792\\
7.92316862486625	157.755220351711\\
8.0150069615654	157.856394781621\\
8.10790980673169	157.957581664208\\
8.2018894992022	158.058781143813\\
8.29695852083491	158.159993366449\\
8.39312949816637	158.261218479823\\
8.49041520408875	158.362456633351\\
8.58882855954625	158.463707978185\\
8.68838263525118	158.564972667226\\
8.78909065341995	158.666250855147\\
8.89096598952916	158.767542698417\\
8.99402217409204	158.868848355316\\
9.09827289445556	158.970167985958\\
9.20373199661822	159.071501752316\\
9.31041348706908	159.172849818238\\
9.41833153464795	159.274212349473\\
9.52750047242729	159.375589513687\\
9.63793479961579	159.476981480496\\
9.74964918348409	159.578388421476\\
9.86265846131282	159.679810510196\\
9.9769776423632	159.781247922234\\
10.0926219098705	159.882700835205\\
10.2096066230605	159.984169428782\\
10.3279473191895	160.08565388472\\
10.4476597156081	160.187154386882\\
10.5687597118481	160.288671121262\\
10.6912633917348	160.390204276008\\
10.8151870255229	160.491754041452\\
10.9405470720574	160.593320610129\\
11.0673601809597	160.694904176809\\
11.1956431948388	160.796504938516\\
11.3254131515281	160.898123094559\\
11.4566872863487	160.99975884656\\
11.5894830343981	161.101412398474\\
11.723818032866	161.203083956623\\
11.8597101233767	161.304773729718\\
11.9971773543589	161.406481928891\\
12.1362379834424	161.508208767722\\
12.2769104798836	161.609954462263\\
12.4192135270178	161.711719231074\\
12.5631660247412	161.813503295247\\
12.7087870920206	161.915306878436\\
12.856096069433	162.017130206889\\
13.0051125217341	162.118973509476\\
13.1558562404571	162.220837017718\\
13.3083472465408	162.322720965822\\
13.4626057929891	162.424625590708\\
13.6186523675608	162.526551132043\\
13.7765076954905	162.628497832273\\
13.9361927422414	162.730465936652\\
14.0977287162897	162.832455693278\\
14.2611370719413	162.934467353125\\
14.4264395121816	163.036501170075\\
14.5936579915576	163.138557400955\\
14.7628147190939	163.240636305566\\
14.9339321612425	163.342738146722\\
15.1070330448666	163.444863190283\\
15.2821403602587	163.547011705192\\
15.4592773641948	163.649183963506\\
15.6384675830225	163.751380240439\\
15.819734815786	163.853600814392\\
16.003103137387	163.955845966996\\
16.188596901782	164.058115983144\\
16.3762407452169	164.160411151033\\
16.5660595894992	164.262731762199\\
16.7580786453077	164.365078111557\\
16.9523234155412	164.467450497443\\
17.1488196987054	164.569849221649\\
17.3475935923393	164.672274589464\\
17.5486714964815	164.774726909718\\
17.7520801171764	164.877206494821\\
17.957846470021	164.979713660801\\
18.1659978837533	165.082248727351\\
18.3765620038817	165.184812017871\\
18.5895667963569	165.287403859508\\
18.8050405512858	165.390024583201\\
19.0230118866895	165.492674523724\\
19.2435097523033	165.595354019734\\
19.4665634334226	165.698063413811\\
19.6922025547917	165.800803052508\\
19.9204570845387	165.903573286393\\
20.1513573381556	166.006374470098\\
20.3849339825246	166.109206962366\\
20.6212180399914	166.212071126099\\
20.860240892485	166.314967328403\\
21.102034285686	166.417895940642\\
21.3466303332425	166.520857338482\\
21.5940615210357	166.623851901945\\
21.8443607114943	166.726880015459\\
22.097561147959	166.829942067904\\
22.353696459098	166.933038452671\\
22.6128006633728	167.036169567711\\
22.874908173557	167.139335815584\\
23.1400538013065	167.242537603521\\
23.4082727617829	167.345775343469\\
23.6796006783308	167.449049452153\\
23.9540735872088	167.552360351126\\
24.231727942376	167.65570846683\\
24.5126006203334	167.759094230647\\
24.7967289250216	167.862518078961\\
25.0841505927754	167.965980453213\\
25.3749037973357	168.069481799962\\
25.6690271549195	168.173022570943\\
25.9665597293487	168.276603223127\\
26.2675410372384	168.38022421878\\
26.5720110532451	168.483886025528\\
26.8800102153761	168.587589116419\\
27.1915794303602	168.691333969979\\
27.5067600790807	168.795121070286\\
27.8255940220713	168.898950907026\\
28.1481236050758	169.002823975563\\
28.4743916646725	169.106740776999\\
28.804441533963	169.21070181825\\
29.1383170483279	169.314707612102\\
29.4760625512486	169.418758677289\\
29.8177229001967	169.522855538556\\
30.163343472592	169.62699872673\\
30.5129701718287	169.731188778791\\
30.8666494333727	169.835426237945\\
31.2244282309286	169.939711653692\\
31.5863540826782	170.044045581902\\
31.9524750575921	170.148428584889\\
32.3228397818138	170.252861231484\\
32.6974974451177	170.357344097111\\
33.0764978074424	170.461877763866\\
33.4598912054998	170.566462820589\\
33.8477285594598	170.671099862948\\
34.2400613797143	170.775789493514\\
34.6369417737173	170.880532321842\\
35.0384224529068	170.985328964555\\
35.4445567397044	171.090180045419\\
35.8553985745982	171.195086195435\\
36.2710025233065	171.300048052915\\
36.6914237840249	171.405066263571\\
37.1167181947577	171.510141480597\\
37.5469422407334	171.615274364763\\
37.9821530619074	171.720465584493\\
38.4224084605506	171.825715815962\\
38.8677669089267	171.931025743182\\
39.3182875570577	172.036396058093\\
39.7740302405804	172.141827460655\\
40.2350554886929	172.247320658942\\
40.7014245321944	172.352876369235\\
41.1731993116168	172.458495316119\\
41.6504424854518	172.564178232575\\
42.1332174384729	172.669925860081\\
42.6215882901532	172.775738948712\\
43.1156199031823	172.881618257234\\
43.6153778920801	172.987564553209\\
44.1209286319119	173.093578613097\\
44.632339267104	173.199661222357\\
45.149677720361	173.305813175551\\
45.6730127016875	173.412035276454\\
46.2024137175131	173.518328338155\\
46.7379510799246	173.624693183169\\
47.2796959160039	173.731130643544\\
47.8277201772749	173.837641560974\\
48.3820966492596	173.944226786907\\
48.9428989611453	174.05088718266\\
49.5102015955635	174.157623619538\\
50.0840798984821	174.264436978939\\
50.6646100892127	174.371328152482\\
51.2518692705333	174.47829804212\\
51.8459354389291	174.58534756026\\
52.4468874949512	174.692477629883\\
53.0548052536957	174.799689184673\\
53.6697694554048	174.906983169131\\
54.2918617761894	175.014360538711\\
54.9211648388779	175.121822259938\\
55.5577622239888	175.229369310541\\
56.2017384808319	175.337002679584\\
56.8531791387375	175.444723367592\\
57.5121707184161	175.55253238669\\
58.1788007434494	175.660430760733\\
58.8531577519145	175.768419525445\\
59.5353313081437	175.876499728553\\
60.2254120146193	175.984672429931\\
60.9234915240071	176.092938701736\\
61.6296625513294	176.201299628554\\
62.3440188862786	176.309756307541\\
63.0666554056741	176.418309848573\\
63.7976680860628	176.526961374386\\
64.537154016467	176.635712020735\\
65.2852114112785	176.744562936536\\
66.0419396233031	176.853515284024\\
66.8074391569561	176.962570238905\\
67.5818116816111	177.071728990513\\
68.3651600451024	177.180992741966\\
69.1575882873853	177.290362710331\\
69.9592016543537	177.39984012678\\
70.7701066118189	177.509426236754\\
71.5904108596489	177.619122300134\\
72.4202233460732	177.728929591401\\
73.2596542821523	177.83884939981\\
74.1088151564157	177.94888302956\\
74.9678187496688	178.059031799967\\
75.8367791499719	178.169297045639\\
76.715811767793	178.279680116654\\
77.6050333513357	178.390182378739\\
78.5045620020451	178.500805213452\\
79.4145171902934	178.611550018361\\
80.3350197712473	178.722418207239\\
81.2661920009195	178.833411210243\\
82.2081575524054	178.944530474106\\
83.1610415323096	179.055777462333\\
84.1249704973612	179.167153655392\\
85.1000724712225	179.278660550909\\
86.0864769614925	179.390299663872\\
87.0843149769072	179.502072526828\\
88.0937190447399	179.613980690089\\
89.114823228402	179.726025721935\\
90.1477631452492	179.838209208825\\
91.192675984593	179.950532755607\\
92.2497005259218	180.062997985732\\
93.3189771573324	180.175606541466\\
94.400647894176	180.288360084113\\
95.4948563979197	180.401260294233\\
96.6017479952265	180.514308871865\\
97.7214696972572	180.627507536753\\
98.8541702191957	180.740858028575\\
100	180.854362107175\\
};
% \addlegendentry{h = 10 km}

\end{axis}
\end{tikzpicture}%

==> Figures/terrestrial-paths-100-275-ghz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=0.918\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=100,
xmax=275,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [GHz]},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Distance [km] : $L_{\rm abs} > L_{\rm spr}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,0.95)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},%,align=center,text width=2cm},
]

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
250	0.01\\
252	0.01\\
252	99999.99\\
250	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
226	0.01\\
231.5	0.01\\
231.5	99999.99\\
226	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
200	0.01\\
209	0.01\\
209	99999.99\\
200	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
190	0.01\\
191.8	0.01\\
191.8	99999.99\\
190	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
182	0.01\\
185	0.01\\
185	99999.99\\
182	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
164	0.01\\
167	0.01\\
167	99999.99\\
164	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
148.5	0.01\\
151.5	0.01\\
151.5	99999.99\\
148.5	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
114.25	0.01\\
116	0.01\\
116	99999.99\\
114.25	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
109.5	0.01\\
111.8	0.01\\
111.8	99999.99\\
109.5	99999.99\\
}--cycle;

\addplot[area legend, draw=none, fill=lightgray, forget plot]
table[row sep=crcr] {%
x	y\\
100.1	0.01\\
102	0.01\\
102	99999.99\\
100.1	99999.99\\
}--cycle;
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
100	31080.8217386906\\
100.5	30653.9529505653\\
101	30232.9468440578\\
101.5	29817.7229001967\\
102	29408.2017058706\\
102.5	29004.3049386399\\
103	28605.9553517574\\
103.5	27825.5940220713\\
104	27066.5207003324\\
104.5	26328.1546564802\\
105	25609.9310025846\\
105.5	24911.3002606779\\
106	23898.9256623105\\
106.5	22927.6931286565\\
107	21995.9306803007\\
107.5	21102.034285686\\
108	19966.4245010979\\
108.5	18891.9277620767\\
109	17875.2552590424\\
109.5	16681.0053720006\\
110	15352.7502878042\\
110.5	14130.2599059953\\
111	13005.1125217341\\
111.5	11643.0313292088\\
112	10423.606739764\\
112.5	9203.73199661822\\
113	8015.0069615654\\
113.5	6883.9520696455\\
114	5751.21707184161\\
114.5	4673.79510799246\\
115	3694.6012051993\\
115.5	2840.8836901833\\
116	2066.88024962908\\
116.5	1403.28908478587\\
117	876.885609458743\\
117.5	477.176094893875\\
118	216.938351838518\\
118.5	89.526571259964\\
119	89.526571259964\\
119.5	216.938351838518\\
120	483.820966492596\\
120.5	889.096598952916\\
121	1422.83045721435\\
121.5	2095.66239948043\\
122	2880.4441533963\\
122.5	3798.21530619074\\
123	4804.87043965513\\
123.5	5912.50841383188\\
124	7077.01066118189\\
124.5	8239.78568452852\\
125	9593.60828709315\\
125.5	10865.1577465254\\
126	12136.2379834424\\
126.5	13369.8374182495\\
127	14728.827239075\\
127.5	16003.103137387\\
128	17148.8196987054\\
128.5	18376.5620038817\\
129	19692.2025547917\\
129.5	20812.2156998634\\
130	21995.9306803007\\
130.5	22927.6931286565\\
131	23898.9256623105\\
131.5	24911.3002606779\\
132	25966.5597293487\\
132.5	26694.7849403432\\
133	27825.5940220713\\
133.5	28605.9553517574\\
134	29004.3049386399\\
134.5	29817.7229001967\\
135	30653.9529505653\\
135.5	31080.8217386906\\
136	31513.6348486648\\
136.5	32397.426295282\\
137	32848.5736603005\\
137.5	33306.0034362459\\
138	33306.0034362459\\
138.5	33769.8031082509\\
139	34240.0613797143\\
139.5	34716.8681892656\\
140	34716.8681892656\\
140.5	35200.3147279668\\
141	35200.3147279668\\
141.5	35690.4934567523\\
142	35690.4934567523\\
142.5	35690.4934567523\\
143	36187.4981241128\\
143.5	36187.4981241128\\
144	36187.4981241128\\
144.5	36187.4981241128\\
145	36187.4981241128\\
145.5	36187.4981241128\\
146	36187.4981241128\\
146.5	36187.4981241128\\
147	36187.4981241128\\
147.5	36187.4981241128\\
148	36187.4981241128\\
148.5	36187.4981241128\\
149	36187.4981241128\\
149.5	36187.4981241128\\
150	35690.4934567523\\
150.5	35690.4934567523\\
151	35690.4934567523\\
151.5	35690.4934567523\\
152	35200.3147279668\\
152.5	35200.3147279668\\
153	35200.3147279668\\
153.5	34716.8681892656\\
154	34716.8681892656\\
154.5	34716.8681892656\\
155	34240.0613797143\\
155.5	34240.0613797143\\
156	33769.8031082509\\
156.5	33769.8031082509\\
157	33306.0034362459\\
157.5	32848.5736603005\\
158	32848.5736603005\\
158.5	32397.426295282\\
159	31952.4750575921\\
159.5	31952.4750575921\\
160	31513.6348486648\\
160.5	31080.8217386906\\
161	30653.9529505653\\
161.5	30232.9468440578\\
162	30232.9468440578\\
162.5	29817.7229001967\\
163	29408.2017058706\\
163.5	28605.9553517574\\
164	28213.0767593947\\
164.5	27825.5940220713\\
165	27443.4330322836\\
165.5	26694.7849403432\\
166	26328.1546564802\\
166.5	25966.5597293487\\
167	25258.2002696278\\
167.5	24569.1646298279\\
168	23898.9256623105\\
168.5	23246.9705998565\\
169	22612.8006633728\\
169.5	21995.9306803007\\
170	21102.034285686\\
170.5	20526.3775270925\\
171	19692.2025547917\\
171.5	18891.9277620767\\
172	18124.1754737424\\
172.5	17148.8196987054\\
173	16225.9528707809\\
173.5	15352.7502878042\\
174	14327.0295340983\\
174.5	13369.8374182495\\
175	12305.2400435926\\
175.5	11325.4131515281\\
176	10280.4473209331\\
176.5	9203.73199661822\\
177	8239.78568452852\\
177.5	7175.56091893693\\
178	6248.78807200689\\
178.5	5220.56752784698\\
179	4361.53778920801\\
179.5	3495.77557436328\\
180	2725.43253128103\\
180.5	2038.49339825246\\
181	1442.64395121816\\
181.5	966.017479952265\\
182	595.353313081437\\
182.5	352.003147279668\\
183	223.022329796594\\
183.5	208.122156998634\\
184	306.539529505653\\
184.5	518.459354389291\\
185	829.695852083491\\
185.5	1256.31660247412\\
186	1775.20801171763\\
186.5	2373.42425002387\\
187	3044.2722120643\\
187.5	3798.21530619074\\
188	4546.2954695324\\
188.5	5366.97694554048\\
189	6162.96625513294\\
189.5	6979.81390783066\\
190	7796.36013040524\\
190.5	8588.82855954625\\
191	9461.848194722\\
191.5	10280.4473209331\\
192	11016.4594963366\\
192.5	11643.0313292088\\
193	12305.2400435926\\
193.5	13005.1125217341\\
194	13744.7909267754\\
194.5	14327.0295340983\\
195	14728.827239075\\
195.5	15352.7502878042\\
196	15783.3140565212\\
196.5	16225.9528707809\\
197	16681.0053720006\\
197.5	17148.8196987054\\
198	17387.6240021625\\
198.5	17875.2552590424\\
199	18124.1754737424\\
199.5	18376.5620038817\\
200	18632.4631193156\\
200.5	18891.9277620767\\
201	19155.0055557353\\
201.5	19421.7468148902\\
202	19692.2025547917\\
202.5	19692.2025547917\\
203	19966.4245010979\\
203.5	19966.4245010979\\
204	20244.4650997681\\
204.5	20244.4650997681\\
205	20526.3775270925\\
205.5	20526.3775270925\\
206	20526.3775270925\\
206.5	20812.2156998634\\
207	20812.2156998634\\
207.5	20812.2156998634\\
208	20812.2156998634\\
208.5	20812.2156998634\\
209	20812.2156998634\\
209.5	21102.034285686\\
210	21102.034285686\\
210.5	21102.034285686\\
211	21102.034285686\\
211.5	21102.034285686\\
212	21102.034285686\\
212.5	21102.034285686\\
213	21102.034285686\\
213.5	21102.034285686\\
214	21102.034285686\\
214.5	21102.034285686\\
215	20812.2156998634\\
215.5	20812.2156998634\\
216	20812.2156998634\\
216.5	20812.2156998634\\
217	20812.2156998634\\
217.5	20812.2156998634\\
218	20812.2156998634\\
218.5	20812.2156998634\\
219	20812.2156998634\\
219.5	20526.3775270925\\
220	20526.3775270925\\
220.5	20526.3775270925\\
221	20526.3775270925\\
221.5	20526.3775270925\\
222	20244.4650997681\\
222.5	20244.4650997681\\
223	20244.4650997681\\
223.5	20244.4650997681\\
224	20244.4650997681\\
224.5	19966.4245010979\\
225	19966.4245010979\\
225.5	19966.4245010979\\
226	19966.4245010979\\
226.5	19966.4245010979\\
227	19692.2025547917\\
227.5	19692.2025547917\\
228	19692.2025547917\\
228.5	19692.2025547917\\
229	19421.7468148902\\
229.5	19421.7468148902\\
230	19421.7468148902\\
230.5	19421.7468148902\\
231	19155.0055557353\\
231.5	19155.0055557353\\
232	19155.0055557353\\
232.5	19155.0055557353\\
233	18891.9277620767\\
233.5	18891.9277620767\\
234	18891.9277620767\\
234.5	18891.9277620767\\
235	18632.4631193156\\
235.5	18632.4631193156\\
236	18632.4631193156\\
236.5	18632.4631193156\\
237	18376.5620038817\\
237.5	18376.5620038817\\
238	18376.5620038817\\
238.5	18124.1754737424\\
239	18124.1754737424\\
239.5	18124.1754737424\\
240	18124.1754737424\\
240.5	17875.2552590424\\
241	17875.2552590424\\
241.5	17875.2552590424\\
242	17629.753752872\\
242.5	17629.753752872\\
243	17629.753752872\\
243.5	17629.753752872\\
244	17387.6240021625\\
244.5	17387.6240021625\\
245	17387.6240021625\\
245.5	17148.8196987054\\
246	17148.8196987054\\
246.5	17148.8196987054\\
247	17148.8196987054\\
247.5	16913.2951702965\\
248	16913.2951702965\\
248.5	16913.2951702965\\
249	16681.0053720006\\
249.5	16681.0053720006\\
250	16681.0053720006\\
250.5	16451.9058775366\\
251	16451.9058775366\\
251.5	16451.9058775366\\
252	16451.9058775366\\
252.5	16225.9528707809\\
253	16225.9528707809\\
253.5	16225.9528707809\\
254	16003.103137387\\
254.5	16003.103137387\\
255	16003.103137387\\
255.5	15783.3140565212\\
256	15783.3140565212\\
256.5	15783.3140565212\\
257	15566.5435927106\\
257.5	15566.5435927106\\
258	15566.5435927106\\
258.5	15566.5435927106\\
259	15352.7502878042\\
259.5	15352.7502878042\\
260	15352.7502878042\\
260.5	15141.8932530435\\
261	15141.8932530435\\
261.5	15141.8932530435\\
262	14933.9321612425\\
262.5	14933.9321612425\\
263	14933.9321612425\\
263.5	14728.827239075\\
264	14728.827239075\\
264.5	14728.827239075\\
265	14728.827239075\\
265.5	14526.5392594678\\
266	14526.5392594678\\
266.5	14526.5392594678\\
267	14327.0295340983\\
267.5	14327.0295340983\\
268	14327.0295340983\\
268.5	14130.2599059953\\
269	14130.2599059953\\
269.5	14130.2599059953\\
270	13936.1927422414\\
270.5	13936.1927422414\\
271	13936.1927422414\\
271.5	13744.7909267754\\
272	13744.7909267754\\
272.5	13744.7909267754\\
273	13556.0178532937\\
273.5	13556.0178532937\\
274	13556.0178532937\\
274.5	13369.8374182495\\
275	13369.8374182495\\
};
\addlegendentry{h = 10 km}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
100	5441.71428686589\\
100.5	5366.97694554048\\
101	5293.26605836056\\
101.5	5293.26605836056\\
102	5220.56752784698\\
102.5	5148.86745013749\\
103	5078.15211232768\\
103.5	5008.40798984821\\
104	4871.78021879463\\
104.5	4804.87043965513\\
105	4738.87960971766\\
105.5	4609.60448682843\\
106	4483.85594802119\\
106.5	4422.2739805059\\
107	4301.6357581068\\
107.5	4184.28850790158\\
108	4014.24249049932\\
108.5	3904.73523688556\\
109	3746.05003274899\\
109.5	3593.81366380463\\
110	3447.76405473446\\
110.5	3262.22200971167\\
111	3044.2722120643\\
111.5	2880.4441533963\\
112	2651.08360190854\\
112.5	2439.98629725955\\
113	2214.85523372636\\
113.5	1982.88394912707\\
114	1726.78090388436\\
114.5	1483.1025143361\\
115	1239.06215694792\\
115.5	993.10918137498\\
116	763.629826128224\\
116.5	563.314267060136\\
117	387.782841458946\\
117.5	249.113002606779\\
118	153.527502878042\\
118.5	104.23606739764\\
119	105.68759711848\\
119.5	153.527502878042\\
120	249.113002606779\\
120.5	393.182875570577\\
121	571.158647812643\\
121.5	774.263682681127\\
122	993.10918137498\\
122.5	1239.06215694792\\
123	1462.73335620113\\
123.5	1703.06502925284\\
124	1928.79150802078\\
124.5	2124.84535249888\\
125	2308.67799418717\\
125.5	2473.96410088681\\
126	2651.08360190854\\
126.5	2801.8665564592\\
127	2920.55551218275\\
127.5	3044.2722120643\\
128	3129.64801067075\\
128.5	3217.41815067637\\
129	3307.64978074424\\
129.5	3353.71015200293\\
130	3400.41193270371\\
130.5	3447.76405473446\\
131	3495.77557436328\\
131.5	3544.45567397044\\
132	3544.45567397044\\
132.5	3593.81366380463\\
133	3593.81366380463\\
133.5	3593.81366380463\\
134	3593.81366380463\\
134.5	3643.85898376354\\
135	3643.85898376354\\
135.5	3643.85898376354\\
136	3593.81366380463\\
136.5	3593.81366380463\\
137	3593.81366380463\\
137.5	3593.81366380463\\
138	3593.81366380463\\
138.5	3544.45567397044\\
139	3544.45567397044\\
139.5	3544.45567397044\\
140	3495.77557436328\\
140.5	3495.77557436328\\
141	3495.77557436328\\
141.5	3447.76405473446\\
142	3447.76405473446\\
142.5	3400.41193270371\\
143	3400.41193270371\\
143.5	3353.71015200293\\
144	3353.71015200293\\
144.5	3307.64978074424\\
145	3307.64978074424\\
145.5	3262.22200971167\\
146	3262.22200971167\\
146.5	3217.41815067637\\
147	3173.22963473498\\
147.5	3173.22963473498\\
148	3129.64801067075\\
148.5	3129.64801067075\\
149	3086.66494333727\\
149.5	3044.2722120643\\
150	3044.2722120643\\
150.5	3002.46170908555\\
151	2961.22543798803\\
151.5	2920.55551218275\\
152	2920.55551218275\\
152.5	2880.4441533963\\
153	2840.8836901833\\
153.5	2801.8665564592\\
154	2763.38529005317\\
154.5	2725.43253128103\\
155	2725.43253128103\\
155.5	2688.00102153761\\
156	2651.08360190854\\
156.5	2614.67321180109\\
157	2578.7628875938\\
157.5	2543.34576130465\\
158	2508.41505927754\\
158.5	2473.96410088681\\
159	2406.47515001542\\
159.5	2373.42425002387\\
160	2340.82727617829\\
160.5	2308.67799418717\\
161	2276.97025538168\\
161.5	2214.85523372636\\
162	2184.43607114943\\
162.5	2124.84535249888\\
163	2095.66239948043\\
163.5	2038.49339825246\\
164	2010.4964162605\\
164.5	1955.65071586595\\
165	1902.30118866894\\
165.5	1850.4070195423\\
166	1799.92850678248\\
166.5	1750.82703173573\\
167	1703.06502925284\\
167.5	1656.60595894991\\
168	1589.28286562298\\
168.5	1545.92773641948\\
169	1483.1025143361\\
169.5	1422.83045721435\\
170	1365.00780654601\\
170.5	1309.53502048267\\
171	1239.06215694792\\
171.5	1172.3818032866\\
172	1109.28986489522\\
172.5	1049.59323055823\\
173	979.46966706954\\
173.5	914.031074875623\\
174	852.964449974103\\
174.5	785.045620020451\\
175	722.534949178721\\
175.5	655.868565957143\\
176	587.176639073326\\
176.5	525.679112201842\\
177	464.158883361278\\
177.5	404.209583979631\\
178	347.168681892656\\
178.5	298.177229001967\\
179	245.691646298279\\
179.5	202.44465099768\\
180	162.259528707809\\
180.5	126.50337203959\\
181	97.2720319245054\\
181.5	72.7548352919623\\
182	55.1749237612913\\
182.5	42.4255643071778\\
183	35.9381366380463\\
183.5	34.9577557436328\\
184	39.5911026646846\\
184.5	50.0840798984821\\
185	66.0419396233031\\
185.5	85.8882855954625\\
186	111.698681846782\\
186.5	143.270295340983\\
187	176.297537528721\\
187.5	213.958887134342\\
188	256.099310025846\\
188.5	298.177229001967\\
189	347.168681892656\\
189.5	393.182875570577\\
190	439.180089259609\\
190.5	490.558370636505\\
191	532.999408084409\\
191.5	587.176639073326\\
192	629.214610961034\\
192.5	674.262224177834\\
193	722.534949178721\\
193.5	763.629826128224\\
194	807.062014114951\\
194.5	852.964449974103\\
195	889.096598952916\\
195.5	926.759330114688\\
196	966.017479952265\\
196.5	993.10918137498\\
197	1035.17795563018\\
197.5	1064.20924406472\\
198	1094.05470720574\\
198.5	1124.73717836475\\
199	1140.39960197003\\
199.5	1172.3818032866\\
200	1188.7076977119\\
200.5	1205.26093687084\\
201	1239.06215694792\\
201.5	1256.31660247412\\
202	1273.81132318648\\
202.5	1291.54966501488\\
203	1291.54966501488\\
203.5	1309.53502048267\\
204	1327.77082935543\\
204.5	1327.77082935543\\
205	1346.26057929891\\
205.5	1365.00780654601\\
206	1365.00780654601\\
206.5	1365.00780654601\\
207	1384.01609657313\\
207.5	1384.01609657313\\
208	1403.28908478587\\
208.5	1403.28908478587\\
209	1403.28908478587\\
209.5	1403.28908478587\\
210	1403.28908478587\\
210.5	1422.83045721435\\
211	1422.83045721435\\
211.5	1422.83045721435\\
212	1422.83045721435\\
212.5	1422.83045721435\\
213	1422.83045721435\\
213.5	1422.83045721435\\
214	1422.83045721435\\
214.5	1422.83045721435\\
215	1422.83045721435\\
215.5	1422.83045721435\\
216	1422.83045721435\\
216.5	1422.83045721435\\
217	1422.83045721435\\
217.5	1422.83045721435\\
218	1422.83045721435\\
218.5	1422.83045721435\\
219	1403.28908478587\\
219.5	1403.28908478587\\
220	1403.28908478587\\
220.5	1403.28908478587\\
221	1403.28908478587\\
221.5	1403.28908478587\\
222	1384.01609657313\\
222.5	1384.01609657313\\
223	1384.01609657313\\
223.5	1384.01609657313\\
224	1384.01609657313\\
224.5	1384.01609657313\\
225	1365.00780654601\\
225.5	1365.00780654601\\
226	1365.00780654601\\
226.5	1365.00780654601\\
227	1346.26057929891\\
227.5	1346.26057929891\\
228	1346.26057929891\\
228.5	1346.26057929891\\
229	1327.77082935543\\
229.5	1327.77082935543\\
230	1327.77082935543\\
230.5	1327.77082935543\\
231	1309.53502048267\\
231.5	1309.53502048267\\
232	1309.53502048267\\
232.5	1309.53502048267\\
233	1291.54966501488\\
233.5	1291.54966501488\\
234	1291.54966501488\\
234.5	1291.54966501488\\
235	1273.81132318648\\
235.5	1273.81132318648\\
236	1273.81132318648\\
236.5	1256.31660247412\\
237	1256.31660247412\\
237.5	1256.31660247412\\
238	1256.31660247412\\
238.5	1239.06215694792\\
239	1239.06215694792\\
239.5	1239.06215694792\\
240	1222.04468663149\\
240.5	1222.04468663149\\
241	1222.04468663149\\
241.5	1222.04468663149\\
242	1205.26093687084\\
242.5	1205.26093687084\\
243	1205.26093687084\\
243.5	1188.7076977119\\
244	1188.7076977119\\
244.5	1188.7076977119\\
245	1172.3818032866\\
245.5	1172.3818032866\\
246	1172.3818032866\\
246.5	1156.28013120738\\
247	1156.28013120738\\
247.5	1156.28013120738\\
248	1140.39960197003\\
248.5	1140.39960197003\\
249	1140.39960197003\\
249.5	1140.39960197003\\
250	1124.73717836475\\
250.5	1124.73717836475\\
251	1124.73717836475\\
251.5	1109.28986489522\\
252	1109.28986489522\\
252.5	1109.28986489522\\
253	1094.05470720574\\
253.5	1094.05470720574\\
254	1094.05470720574\\
254.5	1079.02879151618\\
255	1079.02879151618\\
255.5	1079.02879151618\\
256	1064.20924406472\\
256.5	1064.20924406472\\
257	1064.20924406472\\
257.5	1049.59323055823\\
258	1049.59323055823\\
258.5	1049.59323055823\\
259	1035.17795563018\\
259.5	1035.17795563018\\
260	1035.17795563018\\
260.5	1020.96066230605\\
261	1020.96066230605\\
261.5	1020.96066230605\\
262	1006.93863147603\\
262.5	1006.93863147603\\
263	1006.93863147603\\
263.5	993.10918137498\\
264	993.10918137498\\
264.5	993.10918137498\\
265	979.46966706954\\
265.5	979.46966706954\\
266	966.017479952265\\
266.5	966.017479952265\\
267	966.017479952265\\
267.5	952.750047242729\\
268	952.750047242729\\
268.5	952.750047242729\\
269	939.664831495469\\
269.5	939.664831495469\\
270	939.664831495469\\
270.5	926.759330114688\\
271	926.759330114688\\
271.5	926.759330114688\\
272	914.031074875623\\
272.5	914.031074875623\\
273	914.031074875623\\
273.5	901.477631452492\\
274	901.477631452492\\
274.5	889.096598952916\\
275	889.096598952916\\
};
\addlegendentry{h = 5 km}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
100	732.596542821523\\
100.5	722.534949178721\\
101	712.611543011174\\
101.5	712.611543011174\\
102	702.824426430835\\
102.5	693.171727615541\\
103	683.651600451024\\
103.5	674.262224177834\\
104	665.001803043112\\
104.5	665.001803043112\\
105	655.868565957143\\
105.5	646.860766154633\\
106	637.976680860628\\
106.5	629.214610961034\\
107	620.57288067765\\
107.5	603.643850607587\\
108	595.353313081437\\
108.5	587.176639073326\\
109	579.112264764176\\
109.5	563.314267060136\\
110	555.577622239888\\
110.5	540.421642070591\\
111	525.679112201842\\
111.5	511.338753841433\\
112	490.558370636505\\
112.5	477.176094893875\\
113	451.49677720361\\
113.5	433.14832233764\\
114	404.209583979631\\
114.5	377.2042493417\\
115	347.168681892656\\
115.5	310.808217386906\\
116	270.665207003324\\
116.5	229.276931286565\\
117	186.324631193156\\
117.5	149.339321612425\\
118	119.695570235904\\
118.5	102.804473209331\\
119	102.804473209331\\
119.5	119.695570235904\\
120	147.28827239075\\
120.5	183.765620038817\\
121	223.022329796594\\
121.5	259.665597293487\\
122	294.082017058706\\
122.5	323.97426295282\\
123	347.168681892656\\
123.5	366.914237840249\\
124	377.2042493417\\
124.5	393.182875570577\\
125	398.658107358044\\
125.5	409.838367175726\\
126	415.545533471888\\
126.5	415.545533471888\\
127	421.332174384729\\
127.5	421.332174384729\\
128	421.332174384729\\
128.5	421.332174384729\\
129	421.332174384729\\
129.5	421.332174384729\\
130	421.332174384729\\
130.5	421.332174384729\\
131	415.545533471888\\
131.5	415.545533471888\\
132	415.545533471888\\
132.5	409.838367175726\\
133	409.838367175726\\
133.5	404.209583979631\\
134	404.209583979631\\
134.5	398.658107358044\\
135	398.658107358044\\
135.5	393.182875570577\\
136	393.182875570577\\
136.5	387.782841458946\\
137	387.782841458946\\
137.5	382.4569722467\\
138	377.2042493417\\
138.5	377.2042493417\\
139	372.023668141307\\
139.5	372.023668141307\\
140	366.914237840249\\
140.5	361.874981241128\\
141	361.874981241128\\
141.5	356.904934567523\\
142	352.003147279668\\
142.5	352.003147279668\\
143	347.168681892656\\
143.5	342.400613797143\\
144	342.400613797143\\
144.5	337.698031082509\\
145	333.060034362459\\
145.5	328.485736603004\\
146	328.485736603004\\
146.5	323.97426295282\\
147	319.524750575921\\
147.5	319.524750575921\\
148	315.136348486648\\
148.5	310.808217386906\\
149	306.539529505653\\
149.5	302.329468440578\\
150	302.329468440578\\
150.5	298.177229001967\\
151	294.082017058706\\
151.5	290.043049386399\\
152	286.059553517574\\
152.5	282.130767593947\\
153	278.255940220713\\
153.5	274.434330322837\\
154	274.434330322837\\
154.5	270.665207003324\\
155	266.947849403432\\
155.5	263.281546564802\\
156	259.665597293487\\
156.5	252.582002696278\\
157	249.113002606779\\
157.5	245.691646298279\\
158	242.31727942376\\
158.5	238.989256623105\\
159	235.706941399673\\
159.5	232.469705998565\\
160	226.128006633728\\
160.5	223.022329796594\\
161	219.959306803007\\
161.5	213.958887134342\\
162	211.020342856859\\
162.5	205.263775270925\\
163	202.44465099768\\
163.5	196.922025547917\\
164	191.550055557353\\
164.5	188.919277620767\\
165	183.765620038817\\
165.5	178.752552590424\\
166	173.876240021625\\
166.5	169.132951702965\\
167	162.259528707809\\
167.5	157.833140565212\\
168	151.418932530435\\
168.5	147.28827239075\\
169	141.302599059953\\
169.5	135.560178532937\\
170	130.051125217341\\
170.5	124.765955263087\\
171	118.051652856881\\
171.5	111.698681846782\\
172	105.68759711848\\
172.5	100\\
173	94.61848194722\\
173.5	88.2969995549409\\
174	82.3978568452852\\
174.5	75.8367791499719\\
175	69.7981390783066\\
175.5	63.3580499265825\\
176	57.5121707184161\\
176.5	52.2056752784698\\
177	46.7379510799246\\
177.5	41.2682084570295\\
178	35.9381366380463\\
178.5	31.2964801067075\\
179	26.8800102153761\\
179.5	23.0867799418717\\
180	19.2879150802078\\
180.5	16.3385387780986\\
181	13.6500780654601\\
181.5	11.4039960197003\\
182	9.79469667069539\\
182.5	8.64842327573172\\
183	8.0706201411495\\
183.5	7.95977700231498\\
184	8.29695852083491\\
184.5	9.26759330114688\\
185	10.6420924406472\\
185.5	12.3906215694792\\
186	14.6273335620113\\
186.5	17.2678090388436\\
187	20.3849339825246\\
187.5	23.7342425002387\\
188	27.2543253128103\\
188.5	31.2964801067075\\
189	34.9577557436328\\
189.5	39.0473523688556\\
190	43.61537789208\\
190.5	48.0487043965513\\
191	52.2056752784698\\
191.5	56.7222897164454\\
192	60.7832312829723\\
192.5	65.134909462728\\
193	68.839520696455\\
193.5	72.7548352919623\\
194	76.8928372075831\\
194.5	81.2661920009195\\
195	84.7086826655741\\
195.5	88.2969995549409\\
196	92.0373199661822\\
196.5	94.61848194722\\
197	97.2720319245054\\
197.5	100\\
198	102.804473209331\\
198.5	105.68759711848\\
199	108.651577465254\\
199.5	110.164594963366\\
200	113.254131515281\\
200.5	114.831241454351\\
201	116.430313292088\\
201.5	118.051652856881\\
202	119.695570235904\\
202.5	121.362379834424\\
203	123.052400435926\\
203.5	124.765955263087\\
204	124.765955263087\\
204.5	126.50337203959\\
205	128.264983052806\\
205.5	128.264983052806\\
206	130.051125217341\\
206.5	130.051125217341\\
207	131.862140139475\\
207.5	131.862140139475\\
208	131.862140139475\\
208.5	131.862140139475\\
209	133.698374182495\\
209.5	133.698374182495\\
210	133.698374182495\\
210.5	133.698374182495\\
211	133.698374182495\\
211.5	135.560178532937\\
212	135.560178532937\\
212.5	135.560178532937\\
213	135.560178532937\\
213.5	135.560178532937\\
214	135.560178532937\\
214.5	135.560178532937\\
215	135.560178532937\\
215.5	135.560178532937\\
216	135.560178532937\\
216.5	135.560178532937\\
217	135.560178532937\\
217.5	133.698374182495\\
218	133.698374182495\\
218.5	133.698374182495\\
219	133.698374182495\\
219.5	133.698374182495\\
220	133.698374182495\\
220.5	133.698374182495\\
221	133.698374182495\\
221.5	131.862140139475\\
222	131.862140139475\\
222.5	131.862140139475\\
223	131.862140139475\\
223.5	131.862140139475\\
224	131.862140139475\\
224.5	130.051125217341\\
225	130.051125217341\\
225.5	130.051125217341\\
226	130.051125217341\\
226.5	128.264983052806\\
227	128.264983052806\\
227.5	128.264983052806\\
228	128.264983052806\\
228.5	126.50337203959\\
229	126.50337203959\\
229.5	126.50337203959\\
230	126.50337203959\\
230.5	124.765955263087\\
231	124.765955263087\\
231.5	124.765955263087\\
232	124.765955263087\\
232.5	123.052400435926\\
233	123.052400435926\\
233.5	123.052400435926\\
234	123.052400435926\\
234.5	121.362379834424\\
235	121.362379834424\\
235.5	121.362379834424\\
236	119.695570235904\\
236.5	119.695570235904\\
237	119.695570235904\\
237.5	119.695570235904\\
238	118.051652856881\\
238.5	118.051652856881\\
239	118.051652856881\\
239.5	116.430313292088\\
240	116.430313292088\\
240.5	116.430313292088\\
241	114.831241454351\\
241.5	114.831241454351\\
242	114.831241454351\\
242.5	114.831241454351\\
243	113.254131515281\\
243.5	113.254131515281\\
244	113.254131515281\\
244.5	111.698681846782\\
245	111.698681846782\\
245.5	111.698681846782\\
246	110.164594963366\\
246.5	110.164594963366\\
247	110.164594963366\\
247.5	108.651577465254\\
248	108.651577465254\\
248.5	108.651577465254\\
249	107.159339982267\\
249.5	107.159339982267\\
250	107.159339982267\\
250.5	105.68759711848\\
251	105.68759711848\\
251.5	105.68759711848\\
252	104.23606739764\\
252.5	104.23606739764\\
253	104.23606739764\\
253.5	102.804473209331\\
254	102.804473209331\\
254.5	102.804473209331\\
255	101.392540755882\\
255.5	101.392540755882\\
256	101.392540755882\\
256.5	100\\
257	100\\
257.5	100\\
258	98.6265846131282\\
258.5	98.6265846131282\\
259	98.6265846131282\\
259.5	97.2720319245054\\
260	97.2720319245054\\
260.5	97.2720319245054\\
261	95.9360828709314\\
261.5	95.9360828709314\\
262	95.9360828709314\\
262.5	94.61848194722\\
263	94.61848194722\\
263.5	94.61848194722\\
264	93.3189771573324\\
264.5	93.3189771573324\\
265	93.3189771573324\\
265.5	92.0373199661822\\
266	92.0373199661822\\
266.5	92.0373199661822\\
267	90.7732652521023\\
267.5	90.7732652521023\\
268	89.526571259964\\
268.5	89.526571259964\\
269	89.526571259964\\
269.5	88.2969995549409\\
270	88.2969995549409\\
270.5	88.2969995549409\\
271	87.0843149769072\\
271.5	87.0843149769072\\
272	87.0843149769072\\
272.5	85.8882855954625\\
273	85.8882855954625\\
273.5	84.7086826655741\\
274	84.7086826655741\\
274.5	84.7086826655741\\
275	83.5452805838287\\
};
\addlegendentry{h = 1 km}

\addplot [color=black]
  table[row sep=crcr]{%
100	409.838367175726\\
100.5	404.209583979631\\
101	398.658107358044\\
101.5	398.658107358044\\
102	393.182875570577\\
102.5	387.782841458946\\
103	382.4569722467\\
103.5	377.2042493417\\
104	377.2042493417\\
104.5	372.023668141307\\
105	366.914237840249\\
105.5	361.874981241128\\
106	356.904934567523\\
106.5	352.003147279668\\
107	347.168681892656\\
107.5	342.400613797143\\
108	337.698031082509\\
108.5	333.060034362459\\
109	328.485736603004\\
109.5	323.97426295282\\
110	315.136348486648\\
110.5	310.808217386906\\
111	302.329468440578\\
111.5	298.177229001967\\
112	290.043049386399\\
112.5	282.130767593947\\
113	270.665207003324\\
113.5	263.281546564802\\
114	249.113002606779\\
114.5	235.706941399673\\
115	223.022329796594\\
115.5	205.263775270925\\
116	183.765620038817\\
116.5	162.259528707809\\
117	141.302599059953\\
117.5	118.051652856881\\
118	101.392540755882\\
118.5	90.7732652521023\\
119	90.7732652521023\\
119.5	100\\
120	118.051652856881\\
120.5	137.447909267754\\
121	157.833140565212\\
121.5	176.297537528721\\
122	191.550055557353\\
122.5	202.44465099768\\
123	211.020342856859\\
123.5	219.959306803007\\
124	226.128006633728\\
124.5	229.276931286565\\
125	232.469705998565\\
125.5	235.706941399673\\
126	235.706941399673\\
126.5	235.706941399673\\
127	235.706941399673\\
127.5	235.706941399673\\
128	235.706941399673\\
128.5	235.706941399673\\
129	235.706941399673\\
129.5	235.706941399673\\
130	232.469705998565\\
130.5	232.469705998565\\
131	229.276931286565\\
131.5	229.276931286565\\
132	226.128006633728\\
132.5	226.128006633728\\
133	223.022329796594\\
133.5	223.022329796594\\
134	219.959306803007\\
134.5	219.959306803007\\
135	216.938351838518\\
135.5	216.938351838518\\
136	213.958887134342\\
136.5	211.020342856859\\
137	211.020342856859\\
137.5	208.122156998634\\
138	205.263775270925\\
138.5	205.263775270925\\
139	202.44465099768\\
139.5	202.44465099768\\
140	199.664245010979\\
140.5	196.922025547917\\
141	196.922025547917\\
141.5	194.217468148903\\
142	191.550055557353\\
142.5	191.550055557353\\
143	188.919277620767\\
143.5	186.324631193156\\
144	183.765620038817\\
144.5	183.765620038817\\
145	181.241754737424\\
145.5	178.752552590424\\
146	176.297537528721\\
146.5	176.297537528721\\
147	173.876240021625\\
147.5	171.488196987054\\
148	169.132951702965\\
148.5	169.132951702965\\
149	166.810053720006\\
149.5	164.519058775366\\
150	162.259528707809\\
150.5	160.03103137387\\
151	160.03103137387\\
151.5	157.833140565212\\
152	155.665435927106\\
152.5	153.527502878042\\
153	151.418932530435\\
153.5	149.339321612425\\
154	147.28827239075\\
154.5	145.265392594678\\
155	143.270295340983\\
155.5	141.302599059953\\
156	139.361927422414\\
156.5	137.447909267754\\
157	135.560178532937\\
157.5	133.698374182495\\
158	131.862140139475\\
158.5	130.051125217341\\
159	128.264983052806\\
159.5	124.765955263087\\
160	123.052400435926\\
160.5	121.362379834424\\
161	118.051652856881\\
161.5	116.430313292088\\
162	114.831241454351\\
162.5	111.698681846782\\
163	108.651577465254\\
163.5	107.159339982267\\
164	104.23606739764\\
164.5	101.392540755882\\
165	100\\
165.5	97.2720319245054\\
166	94.61848194722\\
166.5	90.7732652521023\\
167	88.2969995549409\\
167.5	85.8882855954625\\
168	82.3978568452852\\
168.5	80.150069615654\\
169	76.8928372075831\\
169.5	73.7679760252773\\
170	70.7701066118189\\
170.5	67.8940681269611\\
171	65.134909462728\\
171.5	61.6296625513294\\
172	58.3130511352622\\
172.5	55.1749237612913\\
173	51.488674501375\\
173.5	48.7178021879463\\
174	45.462954695324\\
174.5	41.8428850790158\\
175	38.5110700232557\\
175.5	35.4445567397043\\
176	32.1741815067637\\
176.5	29.2055551218275\\
177	26.1467321180109\\
177.5	23.4082727617829\\
178	20.6688024962908\\
178.5	17.9992850678248\\
179	15.674554102056\\
179.5	13.6500780654601\\
180	11.723818032866\\
180.5	9.93109181374979\\
181	8.52964449974102\\
181.5	7.32596542821523\\
182	6.46860766154633\\
182.5	5.87176639073326\\
183	5.47947233690029\\
183.5	5.40421642070592\\
184	5.63314267060136\\
184.5	6.1204983724767\\
185	6.83651600451024\\
185.5	7.85045620020451\\
186	9.01477631452492\\
186.5	10.4959323055823\\
187	12.0526093687084\\
187.5	13.8401609657313\\
188	15.674554102056\\
188.5	17.7520801171764\\
189	19.8288394912707\\
189.5	22.1485523372636\\
190	24.3998629725955\\
190.5	26.8800102153761\\
191	29.2055551218275\\
191.5	31.2964801067075\\
192	33.5371015200293\\
192.5	35.9381366380463\\
193	37.9821530619073\\
193.5	40.1424249049932\\
194	42.4255643071778\\
194.5	44.222739805059\\
195	46.0960448682843\\
195.5	48.0487043965513\\
196	50.0840798984821\\
196.5	51.488674501375\\
197	52.9326605836056\\
197.5	54.4171428686589\\
198	55.9432570616938\\
198.5	57.5121707184161\\
199	59.1250841383188\\
199.5	59.9484250318941\\
200	61.6296625513294\\
200.5	62.4878807200689\\
201	63.3580499265825\\
201.5	64.2403365939419\\
202	65.134909462728\\
202.5	66.0419396233031\\
203	66.9616005485322\\
203.5	66.9616005485322\\
204	67.8940681269611\\
204.5	68.839520696455\\
205	68.839520696455\\
205.5	69.7981390783066\\
206	69.7981390783066\\
206.5	70.7701066118189\\
207	70.7701066118189\\
207.5	70.7701066118189\\
208	71.7556091893693\\
208.5	71.7556091893693\\
209	71.7556091893693\\
209.5	71.7556091893693\\
210	72.7548352919623\\
210.5	72.7548352919623\\
211	72.7548352919623\\
211.5	72.7548352919623\\
212	72.7548352919623\\
212.5	72.7548352919623\\
213	72.7548352919623\\
213.5	72.7548352919623\\
214	72.7548352919623\\
214.5	72.7548352919623\\
215	72.7548352919623\\
215.5	72.7548352919623\\
216	72.7548352919623\\
216.5	72.7548352919623\\
217	72.7548352919623\\
217.5	72.7548352919623\\
218	72.7548352919623\\
218.5	72.7548352919623\\
219	72.7548352919623\\
219.5	71.7556091893693\\
220	71.7556091893693\\
220.5	71.7556091893693\\
221	71.7556091893693\\
221.5	71.7556091893693\\
222	71.7556091893693\\
222.5	70.7701066118189\\
223	70.7701066118189\\
223.5	70.7701066118189\\
224	70.7701066118189\\
224.5	70.7701066118189\\
225	69.7981390783066\\
225.5	69.7981390783066\\
226	69.7981390783066\\
226.5	69.7981390783066\\
227	69.7981390783066\\
227.5	68.839520696455\\
228	68.839520696455\\
228.5	68.839520696455\\
229	68.839520696455\\
229.5	67.8940681269611\\
230	67.8940681269611\\
230.5	67.8940681269611\\
231	67.8940681269611\\
231.5	66.9616005485322\\
232	66.9616005485322\\
232.5	66.9616005485322\\
233	66.0419396233031\\
233.5	66.0419396233031\\
234	66.0419396233031\\
234.5	66.0419396233031\\
235	65.134909462728\\
235.5	65.134909462728\\
236	65.134909462728\\
236.5	64.2403365939419\\
237	64.2403365939419\\
237.5	64.2403365939419\\
238	64.2403365939419\\
238.5	63.3580499265825\\
239	63.3580499265825\\
239.5	63.3580499265825\\
240	62.4878807200689\\
240.5	62.4878807200689\\
241	62.4878807200689\\
241.5	61.6296625513294\\
242	61.6296625513294\\
242.5	61.6296625513294\\
243	61.6296625513294\\
243.5	60.7832312829723\\
244	60.7832312829723\\
244.5	60.7832312829723\\
245	59.9484250318941\\
245.5	59.9484250318941\\
246	59.9484250318941\\
246.5	59.1250841383188\\
247	59.1250841383188\\
247.5	59.1250841383188\\
248	58.3130511352622\\
248.5	58.3130511352622\\
249	58.3130511352622\\
249.5	57.5121707184161\\
250	57.5121707184161\\
250.5	57.5121707184161\\
251	56.7222897164454\\
251.5	56.7222897164454\\
252	56.7222897164454\\
252.5	55.9432570616938\\
253	55.9432570616938\\
253.5	55.9432570616938\\
254	55.1749237612913\\
254.5	55.1749237612913\\
255	55.1749237612913\\
255.5	54.4171428686589\\
256	54.4171428686589\\
256.5	54.4171428686589\\
257	53.6697694554048\\
257.5	53.6697694554048\\
258	53.6697694554048\\
258.5	52.9326605836056\\
259	52.9326605836056\\
259.5	52.9326605836056\\
260	52.2056752784698\\
260.5	52.2056752784698\\
261	52.2056752784698\\
261.5	51.488674501375\\
262	51.488674501375\\
262.5	51.488674501375\\
263	50.7815211232767\\
263.5	50.7815211232767\\
264	50.7815211232767\\
264.5	50.0840798984821\\
265	50.0840798984821\\
265.5	49.3962174387832\\
266	49.3962174387832\\
266.5	49.3962174387832\\
267	48.7178021879463\\
267.5	48.7178021879463\\
268	48.7178021879463\\
268.5	48.0487043965513\\
269	48.0487043965513\\
269.5	48.0487043965513\\
270	47.3887960971765\\
270.5	47.3887960971765\\
271	47.3887960971765\\
271.5	46.7379510799246\\
272	46.7379510799246\\
272.5	46.0960448682843\\
273	46.0960448682843\\
273.5	46.0960448682843\\
274	45.462954695324\\
274.5	45.462954695324\\
275	45.462954695324\\
};
\addlegendentry{h = 0 km}

\end{axis}
\end{tikzpicture}%

==> Figures/total-control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(\fwidth,\fheight)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-40,
ymax=0,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,  font=\scriptsize},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},%,align=center,text width=2cm},
ylabel shift=-6pt,
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel={Elevation angle [deg]},
ylabel={Antenna gain [dBi]}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-90	-49.6732062692645\\
-89.9375	-49.6729403954999\\
-89.875	-49.6721428131885\\
-89.8125	-49.6708136392628\\
-89.75	-49.6689530685446\\
-89.6875	-49.6665613736517\\
-89.625	-49.6636389048593\\
-89.5625	-49.6601860899307\\
-89.5	-49.6562034339044\\
-89.4375	-49.6516915188423\\
-89.375	-49.6466510035526\\
-89.3125	-49.6410826232573\\
-89.25	-49.6349871892311\\
-89.1875	-49.6283655884144\\
-89.125	-49.6212187829698\\
-89.0625	-49.6135478098199\\
-89	-49.6053537801406\\
-88.9375	-49.596637878828\\
-88.875	-49.5874013639149\\
-88.8125	-49.5776455659806\\
-88.75	-49.5673718875012\\
-88.6875	-49.5565818021867\\
-88.625	-49.545276854273\\
-88.5625	-49.5334586577977\\
-88.5	-49.5211288958352\\
-88.4375	-49.5082893197018\\
-88.375	-49.4949417481438\\
-88.3125	-49.4810880664872\\
-88.25	-49.4667302257718\\
-88.1875	-49.4518702418361\\
-88.125	-49.4365101944187\\
-88.0625	-49.4206522261908\\
-88	-49.4042985418005\\
-87.9375	-49.3874514068758\\
-87.875	-49.3701131470102\\
-87.8125	-49.3522861467376\\
-87.75	-49.3339728484753\\
-87.6875	-49.3151757514582\\
-87.625	-49.2958974106538\\
-87.5625	-49.2761404356587\\
-87.5	-49.2559074895813\\
-87.4375	-49.2352012879157\\
-87.375	-49.2140245973932\\
-87.3125	-49.1923802348307\\
-87.25	-49.170271065965\\
-87.1875	-49.1477000042754\\
-87.125	-49.1246700097989\\
-87.0625	-49.1011840879404\\
-87	-49.077245288273\\
-86.9375	-49.0528567033301\\
-86.875	-49.0280214674011\\
-86.8125	-49.0027427553145\\
-86.75	-48.9770237812177\\
-86.6875	-48.9508677973659\\
-86.625	-48.9242780929026\\
-86.5625	-48.8972579926311\\
-86.5	-48.869810855805\\
-86.4375	-48.8419400749055\\
-86.375	-48.8136490744306\\
-86.3125	-48.7849413096821\\
-86.25	-48.7558202655536\\
-86.1875	-48.7262894553396\\
-86.125	-48.696352419529\\
-86.0625	-48.666012724619\\
-86	-48.6352739619308\\
-85.9375	-48.6041397464399\\
-85.875	-48.572613715603\\
-85.8125	-48.540699528207\\
-85.75	-48.5084008632211\\
-85.6875	-48.4757214186548\\
-85.625	-48.4426649104473\\
-85.5625	-48.4092350713377\\
-85.5	-48.375435649777\\
-85.4375	-48.3412704088337\\
-85.375	-48.3067431251235\\
-85.3125	-48.2718575877453\\
-85.25	-48.2366175972373\\
-85.1875	-48.2010269645462\\
-85.125	-48.1650895100063\\
-85.0625	-48.1288090623511\\
-85	-48.0921894577098\\
-84.9375	-48.0552345386585\\
-84.875	-48.0179481532524\\
-84.8125	-47.9803341541015\\
-84.75	-47.9423963974459\\
-84.6875	-47.9041387422634\\
-84.625	-47.8655650493757\\
-84.5625	-47.8266791805916\\
-84.5	-47.7874849978584\\
-84.4375	-47.7479863624305\\
-84.375	-47.708187134059\\
-84.3125	-47.6680911702036\\
-84.25	-47.6277023252541\\
-84.1875	-47.5870244497758\\
-84.125	-47.5460613897734\\
-84.0625	-47.5048169859782\\
-84	-47.4632950731376\\
-83.9375	-47.4214994793442\\
-83.875	-47.3794340253737\\
-83.8125	-47.3371025240319\\
-83.75	-47.2945087795436\\
-83.6875	-47.2516565869376\\
-83.625	-47.2085497314625\\
-83.5625	-47.1651919880178\\
-83.5	-47.1215871206006\\
-83.4375	-47.0777388817784\\
-83.375	-47.0336510121691\\
-83.3125	-46.9893272399492\\
-83.25	-46.9447712803716\\
-83.1875	-46.8999868353103\\
-83.125	-46.8549775928087\\
-83.0625	-46.8097472266636\\
-83	-46.7642993960069\\
-82.9375	-46.7186377449224\\
-82.875	-46.6727659020645\\
-82.8125	-46.6266874803041\\
-82.75	-46.5804060763834\\
-82.6875	-46.5339252705911\\
-82.625	-46.4872486264562\\
-82.5625	-46.440379690446\\
-82.5	-46.3933219916954\\
-82.4375	-46.3460790417379\\
-82.375	-46.29865433426\\
-82.3125	-46.2510513448662\\
-82.25	-46.203273530861\\
-82.1875	-46.1553243310402\\
-82.125	-46.1072071655075\\
-82.0625	-46.0589254354879\\
-82	-46.0104825231691\\
-81.9375	-45.9618817915511\\
-81.875	-45.9131265843082\\
-81.8125	-45.86422022566\\
-81.75	-45.8151660202648\\
-81.6875	-45.765967253118\\
-81.625	-45.7166271894567\\
-81.5625	-45.6671490746943\\
-81.5	-45.6175361343454\\
-81.4375	-45.567791573975\\
-81.375	-45.5179185791578\\
-81.3125	-45.4679203154395\\
-81.25	-45.4177999283175\\
-81.1875	-45.3675605432311\\
-81.125	-45.3172052655533\\
-81.0625	-45.2667371805999\\
-81	-45.2161593536499\\
-80.9375	-45.165474829962\\
-80.875	-45.1146866348205\\
-80.8125	-45.0637977735661\\
-80.75	-45.0128112316557\\
-80.6875	-44.9617299747186\\
-80.625	-44.9105569486253\\
-80.5625	-44.8592950795581\\
-80.5	-44.807947274099\\
-80.4375	-44.7565164193156\\
-80.375	-44.7050053828609\\
-80.3125	-44.6534170130739\\
-80.25	-44.6017541390908\\
-80.1875	-44.550019570961\\
-80.125	-44.4982160997728\\
-80.0625	-44.4463464977756\\
-80	-44.3944135185208\\
-79.9375	-44.3424198969976\\
-79.875	-44.2903683497823\\
-79.8125	-44.238261575185\\
-79.75	-44.1861022534063\\
-79.6875	-44.1338930467014\\
-79.625	-44.0816365995402\\
-79.5625	-44.029335538782\\
-79.5	-43.9769924738461\\
-79.4375	-43.9246099968923\\
-79.375	-43.8721906830038\\
-79.3125	-43.8197370903722\\
-79.25	-43.7672517604882\\
-79.1875	-43.7147372183372\\
-79.125	-43.6621959725948\\
-79.0625	-43.6096305158281\\
-79	-43.557043324702\\
-78.9375	-43.5044368601812\\
-78.875	-43.4518135677466\\
-78.8125	-43.399175877605\\
-78.75	-43.3465262049039\\
-78.6875	-43.2938669499539\\
-78.625	-43.2412004984455\\
-78.5625	-43.1885292216762\\
-78.5	-43.1358554767732\\
-78.4375	-43.0831816069254\\
-78.375	-43.0305099416088\\
-78.3125	-42.9778427968239\\
-78.25	-42.9251824753265\\
-78.1875	-42.8725312668668\\
-78.125	-42.8198914484249\\
-78.0625	-42.7672652844521\\
-78	-42.7146550271145\\
-77.9375	-42.6620629165324\\
-77.875	-42.6094911810277\\
-77.8125	-42.5569420373701\\
-77.75	-42.5044176910257\\
-77.6875	-42.4519203364048\\
-77.625	-42.399452157114\\
-77.5625	-42.3470153262059\\
-77.5	-42.2946120064349\\
-77.4375	-42.2422443505129\\
-77.375	-42.1899145013606\\
-77.3125	-42.1376245923685\\
-77.25	-42.085376747653\\
-77.1875	-42.0331730823173\\
-77.125	-41.9810157027088\\
-77.0625	-41.9289067066848\\
-77	-41.8768481838707\\
-76.9375	-41.8248422159256\\
-76.875	-41.7728908768083\\
-76.8125	-41.72099623304\\
-76.75	-41.6691603439724\\
-76.6875	-41.6173852620554\\
-76.625	-41.5656730331059\\
-76.5625	-41.5140256965757\\
-76.5	-41.4624452858255\\
-76.4375	-41.4109338283928\\
-76.375	-41.3594933462675\\
-76.3125	-41.3081258561652\\
-76.25	-41.2568333698008\\
-76.1875	-41.205617894165\\
-76.125	-41.1544814318019\\
-76.0625	-41.1034259810873\\
-76	-41.0524535365071\\
-75.9375	-41.0015660889384\\
-75.875	-40.9507656259303\\
-75.8125	-40.9000541319889\\
-75.75	-40.8494335888597\\
-75.6875	-40.7989059758132\\
-75.625	-40.748473269933\\
-75.5625	-40.698137446402\\
-75.5	-40.6479004787964\\
-75.4375	-40.5977643393701\\
-75.375	-40.5477309993545\\
-75.3125	-40.4978024292485\\
-75.25	-40.4479805991152\\
-75.1875	-40.3982674788816\\
-75.125	-40.3486650386351\\
-75.0625	-40.2991752489273\\
-75	-40.2498000810763\\
-74.9375	-40.2005415074711\\
-74.875	-40.1514015018802\\
-74.8125	-40.1023820397613\\
-74.75	-40.0534850985701\\
-74.6875	-40.0047126580774\\
-74.625	-39.9560667006822\\
-74.5625	-39.9075492117335\\
-74.5	-39.8591621798494\\
-74.4375	-39.8109075972409\\
-74.375	-39.7627874600396\\
-74.3125	-39.7148037686256\\
-74.25	-39.666958527961\\
-74.1875	-39.6192537479238\\
-74.125	-39.5716914436483\\
-74.0625	-39.5242736358637\\
-74	-39.4770023512422\\
-73.9375	-39.4298796227467\\
-73.875	-39.3829074899813\\
-73.8125	-39.3360879995488\\
-73.75	-39.2894232054093\\
-73.6875	-39.2429151692458\\
-73.625	-39.1965659608284\\
-73.5625	-39.150377658391\\
-73.5	-39.1043523490029\\
-73.4375	-39.0584921289549\\
-73.375	-39.0127991041414\\
-73.3125	-38.9672753904519\\
-73.25	-38.9219231141689\\
-73.1875	-38.876744412365\\
-73.125	-38.8317414333138\\
-73.0625	-38.7869163368978\\
-73	-38.7422712950291\\
-72.9375	-38.6978084920723\\
-72.875	-38.6535301252728\\
-72.8125	-38.6094384051955\\
-72.75	-38.5655355561659\\
-72.6875	-38.5218238167217\\
-72.625	-38.4783054400657\\
-72.5625	-38.4349826945343\\
-72.5	-38.391857864066\\
-72.4375	-38.3489332486808\\
-72.375	-38.3062111649682\\
-72.3125	-38.2636939465819\\
-72.25	-38.2213839447433\\
-72.1875	-38.1792835287556\\
-72.125	-38.1373950865239\\
-72.0625	-38.0957210250872\\
-72	-38.0542637711579\\
-71.9375	-38.0130257716755\\
-71.875	-37.9720094943637\\
-71.8125	-37.9312174283055\\
-71.75	-37.8906520845237\\
-71.6875	-37.8503159965752\\
-71.625	-37.8102117211589\\
-71.5625	-37.7703418387307\\
-71.5	-37.730708954135\\
-71.4375	-37.6913156972493\\
-71.375	-37.6521647236378\\
-71.3125	-37.6132587152249\\
-71.25	-37.5746003809779\\
-71.1875	-37.5361924576057\\
-71.125	-37.4980377102757\\
-71.0625	-37.4601389333409\\
-71	-37.4224989510879\\
-70.9375	-37.3851206184992\\
-70.875	-37.3480068220332\\
-70.8125	-37.3111604804228\\
-70.75	-37.2745845454911\\
-70.6875	-37.2382820029868\\
-70.625	-37.2022558734401\\
-70.5625	-37.1665092130364\\
-70.5	-37.1310451145155\\
-70.4375	-37.0958667080869\\
-70.375	-37.0609771623716\\
-70.3125	-37.0263796853661\\
-70.25	-36.9920775254301\\
-70.1875	-36.9580739722991\\
-70.125	-36.9243723581217\\
-70.0625	-36.8909760585264\\
-70	-36.8578884937124\\
-69.9375	-36.8251131295708\\
-69.875	-36.7926534788355\\
-69.8125	-36.7605131022627\\
-69.75	-36.7286956098433\\
-69.6875	-36.6972046620495\\
-69.625	-36.6660439711102\\
-69.5625	-36.6352173023274\\
-69.5	-36.6047284754244\\
-69.4375	-36.5745813659351\\
-69.375	-36.5447799066264\\
-69.3125	-36.5153280889705\\
-69.25	-36.4862299646478\\
-69.1875	-36.4574896471022\\
-69.125	-36.4291113131354\\
-69.0625	-36.4010992045525\\
-69	-36.3734576298513\\
-68.9375	-36.3461909659645\\
-68.875	-36.3193036600539\\
-68.8125	-36.2928002313573\\
-68.75	-36.2666852730929\\
-68.6875	-36.240963454419\\
-68.625	-36.2156395224583\\
-68.5625	-36.1907183043819\\
-68.5	-36.1662047095585\\
-68.4375	-36.1421037317728\\
-68.375	-36.1184204515136\\
-68.3125	-36.0951600383344\\
-68.25	-36.0723277532914\\
-68.1875	-36.0499289514586\\
-68.125	-36.0279690845276\\
-68.0625	-36.0064537034921\\
-68	-35.9853884614191\\
-67.9375	-35.9647791163186\\
-67.875	-35.9446315341029\\
-67.8125	-35.924951691653\\
-67.75	-35.9057456799849\\
-67.6875	-35.887019707528\\
-67.625	-35.8687801035178\\
-67.5625	-35.8510333215046\\
-67.5	-35.8337859429888\\
-67.4375	-35.8170446811843\\
-67.375	-35.8008163849176\\
-67.3125	-35.7851080426658\\
-67.25	-35.7699267867455\\
-67.1875	-35.7552798976504\\
-67.125	-35.7411748085545\\
-67.0625	-35.727619109979\\
-67	-35.7146205546373\\
-66.9375	-35.7021870624622\\
-66.875	-35.6903267258256\\
-66.8125	-35.6790478149597\\
-66.75	-35.6683587835867\\
-66.6875	-35.6582682747722\\
-66.625	-35.6487851270052\\
-66.5625	-35.6399183805247\\
-66.5	-35.6316772838954\\
-66.4375	-35.6240713008537\\
-66.375	-35.6171101174298\\
-66.3125	-35.6108036493643\\
-66.25	-35.6051620498326\\
-66.1875	-35.6001957174924\\
-66.125	-35.5959153048694\\
-66.0625	-35.5923317271037\\
-66	-35.5894561710669\\
-65.9375	-35.5873001048796\\
-65.875	-35.5858752878424\\
-65.8125	-35.5851937808029\\
-65.75	-35.5852679569885\\
-65.6875	-35.5861105133246\\
-65.625	-35.5877344822635\\
-65.5625	-35.590153244157\\
-65.5	-35.5933805402015\\
-65.4375	-35.5974304859838\\
-65.375	-35.6023175856655\\
-65.3125	-35.6080567468444\\
-65.25	-35.614663296124\\
-65.1875	-35.6221529954421\\
-65.125	-35.6305420591964\\
-65.0625	-35.6398471722156\\
-65	-35.6500855086305\\
-64.9375	-35.6612747516938\\
-64.875	-35.6734331146127\\
-64.8125	-35.6865793624501\\
-64.75	-35.7007328351694\\
-64.6875	-35.7159134718882\\
-64.625	-35.7321418364199\\
-64.5625	-35.749439144189\\
-64.5	-35.7678272906073\\
-64.4375	-35.7873288810057\\
-64.375	-35.8079672622296\\
-64.3125	-35.8297665560061\\
-64.25	-35.8527516942065\\
-64.1875	-35.8769484561324\\
-64.125	-35.9023835079681\\
-64.0625	-35.929084444553\\
-64	-35.9570798336367\\
-63.9375	-35.9863992627981\\
-63.875	-36.0170733892253\\
-63.8125	-36.0491339925633\\
-63.75	-36.0826140310645\\
-63.6875	-36.1175477012887\\
-63.625	-36.1539705016293\\
-63.5625	-36.1919192999595\\
-63.5	-36.2314324057274\\
-63.4375	-36.2725496468556\\
-63.375	-36.3153124518281\\
-63.3125	-36.3597639374041\\
-63.25	-36.4059490024102\\
-63.1875	-36.4539144281412\\
-63.125	-36.5037089859232\\
-63.0625	-36.5553835524675\\
-63	-36.6089912337024\\
-62.9375	-36.6645874978397\\
-62.875	-36.7222303185126\\
-62.8125	-36.7819803289253\\
-62.75	-36.8439009880296\\
-62.6875	-36.9080587598871\\
-62.625	-36.9745233074868\\
-62.5625	-37.0433677024381\\
-62.5	-37.1146686521276\\
-62.4375	-37.1885067461161\\
-62.375	-37.2649667237631\\
-62.3125	-37.3441377653107\\
-62.25	-37.4261138089431\\
-62.1875	-37.51099389665\\
-62.125	-37.5988825520944\\
-62.0625	-37.6898901941055\\
-62	-37.7841335899049\\
-61.9375	-37.8817363527352\\
-61.875	-37.9828294892232\\
-61.8125	-38.087552002554\\
-61.75	-38.1960515584368\\
-61.6875	-38.3084852218652\\
-61.625	-38.42502027391\\
-61.5625	-38.5458351191974\\
-61.5	-38.6711202964411\\
-61.4375	-38.801079606386\\
-61.375	-38.9359313739413\\
-61.3125	-39.0759098641093\\
-61.25	-39.2212668747763\\
-61.1875	-39.3722735335495\\
-61.125	-39.5292223308362\\
-61.0625	-39.692429427444\\
-61	-39.8622372824271\\
-60.9375	-40.0390176560298\\
-60.875	-40.223175053875\\
-60.8125	-40.4151506925625\\
-60.75	-40.6154270843596\\
-60.6875	-40.8245333607181\\
-60.625	-41.0430514822609\\
-60.5625	-41.2716235185027\\
-60.5	-41.5109602263391\\
-60.4375	-41.7618512156842\\
-60.375	-42.0251770682181\\
-60.3125	-42.3019238775947\\
-60.25	-42.5932008159786\\
-60.1875	-42.9002615157062\\
-60.125	-43.2245303057162\\
-60.0625	-43.5676346886586\\
-60	-43.931445929365\\
-59.9375	-44.3181303141345\\
-59.875	-44.7302146350075\\
-59.8125	-45.170670915978\\
-59.75	-45.6430275919343\\
-59.6875	-46.1515177150155\\
-59.625	-46.7012800491578\\
-59.5625	-47.2986374534957\\
-59.5	-47.9514911912837\\
-59.4375	-48.6698943992834\\
-59.375	-49.4669122555511\\
-59.3125	-50.3599601447995\\
-59.25	-51.3729788858206\\
-59.1875	-52.5401663966782\\
-59.125	-53.9128289306314\\
-59.0625	-55.5731218256084\\
-59	-57.6651389765653\\
-58.9375	-60.4788306972728\\
-58.875	-64.7532331745013\\
-58.8125	-73.7692146928458\\
-58.75	-75.1574109766918\\
-58.6875	-65.0345669088439\\
-58.625	-60.4311146286397\\
-58.5625	-57.3991180306807\\
-58.5	-55.1256974096637\\
-58.4375	-53.3007737069768\\
-58.375	-51.7725129258812\\
-58.3125	-50.455148291105\\
-58.25	-49.2954619681849\\
-58.1875	-48.2581496027665\\
-58.125	-47.3185856656337\\
-58.0625	-46.4589084220666\\
-58	-45.6657493575514\\
-57.9375	-44.928842043204\\
-57.875	-44.2401309176269\\
-57.8125	-43.5931787869185\\
-57.75	-42.9827604054997\\
-57.6875	-42.4045761346254\\
-57.625	-41.8550454707857\\
-57.5625	-41.3311551168017\\
-57.5	-40.830345169877\\
-57.4375	-40.3504224971883\\
-57.375	-39.8894938595938\\
-57.3125	-39.4459136157594\\
-57.25	-39.0182423509535\\
-57.1875	-38.6052138013808\\
-57.125	-38.205708154726\\
-57.0625	-37.8187303064849\\
-57	-37.443392007643\\
-56.9375	-37.0788970968039\\
-56.875	-36.7245291985742\\
-56.8125	-36.3796414098845\\
-56.75	-36.0436476007975\\
-56.6875	-35.7160150357029\\
-56.625	-35.3962580814813\\
-56.5625	-35.0839328159714\\
-56.5	-34.7786323864465\\
-56.4375	-34.4799829962809\\
-56.375	-34.1876404204653\\
-56.3125	-33.901286968489\\
-56.25	-33.6206288273856\\
-56.1875	-33.3453937292335\\
-56.125	-33.0753288966947\\
-56.0625	-32.810199227747\\
-56	-32.5497856869503\\
-55.9375	-32.2938838756729\\
-55.875	-32.042302757912\\
-55.8125	-31.794863521815\\
-55.75	-31.5513985599262\\
-55.6875	-31.3117505536011\\
-55.625	-31.0757716490755\\
-55.5625	-30.8433227143951\\
-55.5	-30.6142726678664\\
-55.4375	-30.388497869923\\
-55.375	-30.1658815713556\\
-55.3125	-29.9463134117489\\
-55.25	-29.7296889627428\\
-55.1875	-29.5159093113944\\
-55.125	-29.3048806794897\\
-55.0625	-29.096514075144\\
-55	-28.8907249734609\\
-54.9375	-28.6874330233882\\
-54.875	-28.486561778235\\
-54.8125	-28.2880384475921\\
-54.75	-28.0917936686508\\
-54.6875	-27.8977612951246\\
-54.625	-27.7058782021752\\
-54.5625	-27.5160841059072\\
-54.5	-27.3283213961439\\
-54.4375	-27.1425349813317\\
-54.375	-26.9586721445295\\
-54.3125	-26.776682409547\\
-54.25	-26.5965174163864\\
-54.1875	-26.4181308052201\\
-54.125	-26.2414781082147\\
-54.0625	-26.0665166485704\\
-54	-25.8932054462079\\
-53.9375	-25.7215051295828\\
-53.875	-25.5513778531575\\
-53.8125	-25.3827872200993\\
-53.75	-25.2156982098132\\
-53.6875	-25.050077109951\\
-53.625	-24.8858914525683\\
-53.5625	-24.7231099541306\\
-53.5	-24.5617024590923\\
-53.4375	-24.4016398867968\\
-53.375	-24.2428941814659\\
-53.3125	-24.0854382650645\\
-53.25	-23.9292459928461\\
-53.1875	-23.7742921113966\\
-53.125	-23.6205522190106\\
-53.0625	-23.468002728246\\
-53	-23.3166208305154\\
-52.9375	-23.1663844625821\\
-52.875	-23.0172722748389\\
-52.8125	-22.8692636012584\\
-52.75	-22.7223384309083\\
-52.6875	-22.576477380937\\
-52.625	-22.4316616709371\\
-52.5625	-22.2878730986058\\
-52.5	-22.1450940166218\\
-52.4375	-22.0033073106686\\
-52.375	-21.8624963785354\\
-52.3125	-21.722645110233\\
-52.25	-21.5837378690665\\
-52.1875	-21.4457594736099\\
-52.125	-21.3086951805314\\
-52.0625	-21.172530668222\\
-52	-21.0372520211822\\
-51.9375	-20.9028457151258\\
-51.875	-20.7692986027607\\
-51.8125	-20.6365979002118\\
-51.75	-20.5047311740487\\
-51.6875	-20.3736863288896\\
-51.625	-20.2434515955481\\
-51.5625	-20.1140155196961\\
-51.5	-19.9853669510162\\
-51.4375	-19.857495032817\\
-51.375	-19.7303891920899\\
-51.3125	-19.6040391299833\\
-51.25	-19.4784348126744\\
-51.1875	-19.3535664626182\\
-51.125	-19.2294245501556\\
-51.0625	-19.1059997854635\\
-51	-18.9832831108285\\
-50.9375	-18.8612656932316\\
-50.875	-18.7399389172254\\
-50.8125	-18.6192943780947\\
-50.75	-18.4993238752815\\
-50.6875	-18.3800194060675\\
-50.625	-18.2613731594988\\
-50.5625	-18.1433775105429\\
-50.5	-18.0260250144669\\
-50.4375	-17.9093084014284\\
-50.375	-17.793220571267\\
-50.3125	-17.6777545884903\\
-50.25	-17.5629036774434\\
-50.1875	-17.4486612176558\\
-50.125	-17.3350207393564\\
-50.0625	-17.2219759191506\\
-50	-17.1095205758519\\
-49.9375	-16.997648666461\\
-49.875	-16.8863542822877\\
-49.8125	-16.7756316452077\\
-49.75	-16.6654751040501\\
-49.6875	-16.5558791311093\\
-49.625	-16.4468383187774\\
-49.5625	-16.33834737629\\
-49.5	-16.2304011265836\\
-49.4375	-16.1229945032574\\
-49.375	-16.0161225476378\\
-49.3125	-15.9097804059391\\
-49.25	-15.8039633265187\\
-49.1875	-15.6986666572217\\
-49.125	-15.5938858428122\\
-49.0625	-15.4896164224879\\
-49	-15.3858540274735\\
-48.9375	-15.2825943786923\\
-48.875	-15.1798332845108\\
-48.8125	-15.0775666385548\\
-48.75	-14.9757904175938\\
-48.6875	-14.8745006794913\\
-48.625	-14.7736935612187\\
-48.5625	-14.67336527693\\
-48.5	-14.5735121160959\\
-48.4375	-14.4741304416944\\
-48.375	-14.3752166884558\\
-48.3125	-14.2767673611608\\
-48.25	-14.1787790329895\\
-48.1875	-14.0812483439191\\
-48.125	-13.9841719991694\\
-48.0625	-13.8875467676935\\
-48	-13.7913694807127\\
-47.9375	-13.6956370302943\\
-47.875	-13.6003463679697\\
-47.8125	-13.5054945033934\\
-47.75	-13.4110785030386\\
-47.6875	-13.3170954889317\\
-47.625	-13.2235426374211\\
-47.5625	-13.1304171779811\\
-47.5	-13.0377163920499\\
-47.4375	-12.9454376118985\\
-47.375	-12.8535782195323\\
-47.3125	-12.7621356456217\\
-47.25	-12.6711073684631\\
-47.1875	-12.5804909129671\\
-47.125	-12.4902838496748\\
-47.0625	-12.4004837938009\\
-47	-12.3110884043011\\
-46.9375	-12.222095382966\\
-46.875	-12.133502473538\\
-46.8125	-12.0453074608519\\
-46.75	-11.9575081699981\\
-46.6875	-11.8701024655075\\
-46.625	-11.7830882505579\\
-46.5625	-11.6964634662007\\
-46.5	-11.6102260906076\\
-46.4375	-11.5243741383368\\
-46.375	-11.438905659618\\
-46.3125	-11.3538187396549\\
-46.25	-11.2691114979463\\
-46.1875	-11.1847820876237\\
-46.125	-11.1008286948056\\
-46.0625	-11.0172495379684\\
-46	-10.934042867332\\
-45.9375	-10.8512069642615\\
-45.875	-10.7687401406833\\
-45.8125	-10.6866407385154\\
-45.75	-10.6049071291117\\
-45.6875	-10.5235377127202\\
-45.625	-10.4425309179537\\
-45.5625	-10.3618852012734\\
-45.5	-10.2815990464857\\
-45.4375	-10.2016709642499\\
-45.375	-10.1220994915982\\
-45.3125	-10.0428831914675\\
-45.25	-9.96402065224115\\
-45.1875	-9.88551048730283\\
-45.125	-9.80735133459981\\
-45.0625	-9.7295418562171\\
-45	-9.65208073796117\\
-44.9375	-9.57496668895351\\
-44.875	-9.4981984412335\\
-44.8125	-9.42177474937043\\
-44.75	-9.34569439008451\\
-44.6875	-9.26995616187641\\
-44.625	-9.19455888466546\\
-44.5625	-9.11950139943582\\
-44.5	-9.04478256789084\\
-44.4375	-8.97040127211522\\
-44.375	-8.89635641424463\\
-44.3125	-8.82264691614291\\
-44.25	-8.74927171908637\\
-44.1875	-8.6762297834552\\
-44.125	-8.60352008843173\\
-44.0625	-8.53114163170529\\
-44	-8.45909342918374\\
-43.9375	-8.38737451471119\\
-43.875	-8.31598393979215\\
-43.8125	-8.2449207733214\\
-43.75	-8.17418410132013\\
-43.6875	-8.10377302667754\\
-43.625	-8.03368666889821\\
-43.5625	-7.96392416385497\\
-43.5	-7.89448466354697\\
-43.4375	-7.82536733586313\\
-43.375	-7.75657136435062\\
-43.3125	-7.68809594798835\\
-43.25	-7.61994030096525\\
-43.1875	-7.55210365246337\\
-43.125	-7.48458524644563\\
-43.0625	-7.41738434144801\\
-43	-7.35050021037627\\
-42.9375	-7.28393214030689\\
-42.875	-7.21767943229237\\
-42.8125	-7.15174140117048\\
-42.75	-7.08611737537778\\
-42.6875	-7.02080669676682\\
-42.625	-6.95580872042743\\
-42.5625	-6.89112281451164\\
-42.5	-6.82674836006238\\
-42.4375	-6.76268475084576\\
-42.375	-6.69893139318675\\
-42.3125	-6.6354877058086\\
-42.25	-6.57235311967537\\
-42.1875	-6.50952707783791\\
-42.125	-6.44700903528302\\
-42.0625	-6.38479845878583\\
-42	-6.32289482676521\\
-41.9375	-6.26129762914226\\
-41.875	-6.20000636720187\\
-41.8125	-6.13902055345691\\
-41.75	-6.07833971151565\\
-41.6875	-6.01796337595167\\
-41.625	-5.95789109217664\\
-41.5625	-5.89812241631579\\
-41.5	-5.83865691508598\\
-41.4375	-5.77949416567633\\
-41.375	-5.72063375563142\\
-41.3125	-5.66207528273696\\
-41.25	-5.60381835490785\\
-41.1875	-5.54586259007866\\
-41.125	-5.48820761609644\\
-41.0625	-5.43085307061582\\
-41	-5.37379860099636\\
-40.9375	-5.31704386420209\\
-40.875	-5.26058852670326\\
-40.8125	-5.20443226438018\\
-40.75	-5.14857476242911\\
-40.6875	-5.09301571527033\\
-40.625	-5.0377548264581\\
-40.5625	-4.9827918085926\\
-40.5	-4.92812638323391\\
-40.4375	-4.87375828081781\\
-40.375	-4.81968724057347\\
-40.3125	-4.76591301044304\\
-40.25	-4.71243534700297\\
-40.1875	-4.65925401538715\\
-40.125	-4.60636878921185\\
-40.0625	-4.55377945050227\\
-40	-4.5014857896209\\
-39.9375	-4.44948760519751\\
-39.875	-4.39778470406069\\
-39.8125	-4.34637690117117\\
-39.75	-4.29526401955664\\
-39.6875	-4.24444589024809\\
-39.625	-4.19392235221778\\
-39.5625	-4.1436932523187\\
-39.5	-4.09375844522549\\
-39.4375	-4.04411779337688\\
-39.375	-3.99477116691959\\
-39.3125	-3.9457184436536\\
-39.25	-3.89695950897892\\
-39.1875	-3.84849425584365\\
-39.125	-3.80032258469352\\
-39.0625	-3.7524444034227\\
-39	-3.70485962732605\\
-38.9375	-3.6575681790525\\
-38.875	-3.61056998856004\\
-38.8125	-3.56386499307166\\
-38.75	-3.51745313703277\\
-38.6875	-3.47133437206989\\
-38.625	-3.42550865695043\\
-38.5625	-3.37997595754385\\
-38.5	-3.33473624678393\\
-38.4375	-3.28978950463231\\
-38.375	-3.2451357180432\\
-38.3125	-3.20077488092919\\
-38.25	-3.1567069941284\\
-38.1875	-3.11293206537255\\
-38.125	-3.06945010925636\\
-38.0625	-3.02626114720803\\
-38	-2.98336520746073\\
-37.9375	-2.94076232502537\\
-37.875	-2.89845254166435\\
-37.8125	-2.85643590586644\\
-37.75	-2.81471247282275\\
-37.6875	-2.77328230440373\\
-37.625	-2.73214546913728\\
-37.5625	-2.69130204218794\\
-37.5	-2.65075210533701\\
-37.4375	-2.61049574696388\\
-37.375	-2.57053306202823\\
-37.3125	-2.53086415205338\\
-37.25	-2.49148912511063\\
-37.1875	-2.45240809580456\\
-37.125	-2.41362118525947\\
-37.0625	-2.37512852110663\\
-37	-2.33693023747279\\
-36.9375	-2.29902647496942\\
-36.875	-2.26141738068315\\
-36.8125	-2.22410310816713\\
-36.75	-2.1870838174333\\
-36.6875	-2.15035967494579\\
-36.625	-2.11393085361517\\
-36.5625	-2.07779753279379\\
-36.5	-2.04195989827199\\
-36.4375	-2.00641814227537\\
-36.375	-1.97117246346299\\
-36.3125	-1.93622306692659\\
-36.25	-1.90157016419067\\
-36.1875	-1.86721397321369\\
-36.125	-1.83315471839015\\
-36.0625	-1.79939263055366\\
-36	-1.76592794698095\\
-35.9375	-1.73276091139695\\
-35.875	-1.69989177398074\\
-35.8125	-1.66732079137251\\
-35.75	-1.63504822668153\\
-35.6875	-1.60307434949505\\
-35.625	-1.5713994358882\\
-35.5625	-1.54002376843489\\
-35.5	-1.50894763621967\\
-35.4375	-1.4781713348506\\
-35.375	-1.44769516647313\\
-35.3125	-1.41751943978488\\
-35.25	-1.3876444700516\\
-35.1875	-1.35807057912394\\
-35.125	-1.32879809545536\\
-35.0625	-1.29982735412106\\
-35	-1.27115869683782\\
-34.9375	-1.242792471985\\
-34.875	-1.21472903462646\\
-34.8125	-1.18696874653365\\
-34.75	-1.1595119762096\\
-34.6875	-1.1323590989141\\
-34.625	-1.10551049668983\\
-34.5625	-1.07896655838966\\
-34.5	-1.05272767970496\\
-34.4375	-1.02679426319502\\
-34.375	-1.00116671831758\\
-34.3125	-0.975845461460443\\
-34.25	-0.950830915974242\\
-34.1875	-0.926123512206288\\
-34.125	-0.901723687535583\\
-34.0625	-0.877631886408989\\
-34	-0.853848560378531\\
-33.9375	-0.830374168139896\\
-33.875	-0.807209175572112\\
-33.8125	-0.784354055778419\\
-33.75	-0.761809289128345\\
-33.6875	-0.739575363301035\\
-33.625	-0.717652773329785\\
-33.5625	-0.696042021647844\\
-33.5	-0.674743618135501\\
-33.4375	-0.653758080168414\\
-33.375	-0.633085932667291\\
-33.3125	-0.612727708148851\\
-33.25	-0.592683946778133\\
-33.1875	-0.572955196422156\\
-33.125	-0.553542012704946\\
-33.0625	-0.53444495906395\\
-33	-0.515664606807869\\
-32.9375	-0.497201535175907\\
-32.875	-0.479056331398463\\
-32.8125	-0.461229590759321\\
-32.75	-0.443721916659283\\
-32.6875	-0.426533920681368\\
-32.625	-0.4096662226575\\
-32.5625	-0.393119450736796\\
-32.5	-0.376894241455395\\
-32.4375	-0.360991239807935\\
-32.375	-0.345411099320644\\
-32.3125	-0.330154482126075\\
-32.25	-0.315222059039575\\
-32.1875	-0.300614509637419\\
-32.125	-0.286332522336711\\
-32.0625	-0.272376794477054\\
-32	-0.258748032404037\\
-31.9375	-0.245446951554515\\
-31.875	-0.232474276543804\\
-31.8125	-0.21983074125473\\
-31.75	-0.207517088928655\\
-31.6875	-0.195534072258409\\
-31.625	-0.183882453483279\\
-31.5625	-0.172563004486014\\
-31.5	-0.16157650689189\\
-31.4375	-0.150923752169908\\
-31.375	-0.140605541736133\\
-31.3125	-0.130622687059247\\
-31.25	-0.120976009768279\\
-31.1875	-0.111666341762695\\
-31.125	-0.102694525324743\\
-31.0625	-0.0940614132341808\\
-31	-0.0857678688854234\\
-30.9375	-0.0778147664071475\\
-30.875	-0.0702029907843957\\
-30.8125	-0.0629334379832519\\
-30.75	-0.0560070150781051\\
-30.6875	-0.0494246403816004\\
-30.625	-0.0431872435772712\\
-30.5625	-0.0372957658549865\\
-30.5	-0.031751160049197\\
-30.4375	-0.0265543907800646\\
-30.375	-0.0217064345975814\\
-30.3125	-0.0172082801286282\\
-30.25	-0.0130609282271874\\
-30.1875	-0.00926539212763669\\
-30.125	-0.00582269760126712\\
-30.0625	-0.00273388311610024\\
-30	1.92865493310657e-15\\
-29.9375	0.00237788739273473\\
-29.875	0.00439870151130774\\
-29.8125	0.00606135143482947\\
-29.75	0.00736473269497608\\
-29.6875	0.00830772709501906\\
-29.625	0.00888920252494653\\
-29.5625	0.00910801277274923\\
-29.5	0.00896299733166146\\
-29.4375	0.00845298120335253\\
-29.375	0.00757677469691136\\
-29.3125	0.00633317322358533\\
-29.25	0.00472095708711358\\
-29.1875	0.00273889126959288\\
-29.125	0.000385725212776663\\
-29.0625	-0.00233980740533706\\
-29	-0.00543898889872114\\
-28.9375	-0.00891311780644473\\
-28.875	-0.012763509130825\\
-28.8125	-0.0169914945807658\\
-28.75	-0.0215984228203588\\
-28.6875	-0.0265856597228883\\
-28.625	-0.0319545886304081\\
-28.5625	-0.0377066106189894\\
-28.5	-0.0438431447697727\\
-28.4375	-0.0503656284460164\\
-28.375	-0.0572755175762444\\
-28.3125	-0.0645742869436843\\
-28.25	-0.0722634304820969\\
-28.1875	-0.0803444615782638\\
-28.125	-0.0888189133811706\\
-28.0625	-0.0976883391181809\\
-28	-0.106954312418279\\
-27.9375	-0.116618427642666\\
-27.875	-0.1266823002228\\
-27.8125	-0.137147567006161\\
-27.75	-0.148015886609872\\
-27.6875	-0.159288939782458\\
-27.625	-0.170968429773891\\
-27.5625	-0.183056082714197\\
-27.5	-0.195553648000804\\
-27.4375	-0.208462898694938\\
-27.375	-0.221785631927211\\
-27.3125	-0.235523669312775\\
-27.25	-0.24967885737621\\
-27.1875	-0.264253067986424\\
-27.125	-0.279248198801927\\
-27.0625	-0.294666173726636\\
-27	-0.310508943376638\\
-26.9375	-0.326778485558103\\
-26.875	-0.343476805756788\\
-26.8125	-0.360605937639307\\
-26.75	-0.378167943566659\\
-26.6875	-0.396164915120281\\
-26.625	-0.41459897364096\\
-26.5625	-0.433472270781091\\
-26.5	-0.452786989070561\\
-26.4375	-0.47254534249668\\
-26.375	-0.492749577098662\\
-26.3125	-0.513401971576954\\
-26.25	-0.534504837917934\\
-26.1875	-0.556060522034462\\
-26.125	-0.578071404422703\\
-26.0625	-0.600539900835713\\
-26	-0.623468462974375\\
-25.9375	-0.646859579196135\\
-25.875	-0.670715775242117\\
-25.8125	-0.695039614983202\\
-25.75	-0.719833701185628\\
-25.6875	-0.745100676296777\\
-25.625	-0.770843223251668\\
-25.5625	-0.797064066301012\\
-25.5	-0.823765971861267\\
-25.4375	-0.850951749387629\\
-25.375	-0.878624252270508\\
-25.3125	-0.906786378756399\\
-25.25	-0.935441072893844\\
-25.1875	-0.964591325505323\\
-25.125	-0.994240175185991\\
-25.0625	-1.02439070933005\\
-25	-1.05504606518575\\
-24.9375	-1.08620943093995\\
-24.875	-1.11788404683323\\
-24.8125	-1.15007320630663\\
-24.75	-1.18278025718097\\
-24.6875	-1.2160086028701\\
-24.625	-1.24976170362893\\
-24.5625	-1.28404307783776\\
-24.5	-1.31885630332398\\
-24.4375	-1.35420501872247\\
-24.375	-1.39009292487622\\
-24.3125	-1.42652378627828\\
-24.25	-1.46350143255692\\
-24.1875	-1.50102976000523\\
-24.125	-1.5391127331569\\
-24.0625	-1.57775438640981\\
-24	-1.61695882569932\\
-23.9375	-1.65673023022286\\
-23.875	-1.69707285421786\\
-23.8125	-1.73799102879507\\
-23.75	-1.77948916382915\\
-23.6875	-1.82157174990892\\
-23.625	-1.86424336034934\\
-23.5625	-1.90750865326768\\
-23.5	-1.95137237372639\\
-23.4375	-1.99583935594513\\
-23.375	-2.04091452558475\\
-23.3125	-2.08660290210605\\
-23.25	-2.13290960120619\\
-23.1875	-2.17983983733594\\
-23.125	-2.22739892630092\\
-23.0625	-2.27559228795027\\
-23	-2.32442544895633\\
-22.9375	-2.37390404568885\\
-22.875	-2.42403382718802\\
-22.8125	-2.47482065823988\\
-22.75	-2.52627052255891\\
-22.6875	-2.57838952608191\\
-22.625	-2.63118390037807\\
-22.5625	-2.68466000618021\\
-22.5	-2.73882433704213\\
-22.4375	-2.79368352312797\\
-22.375	-2.84924433513888\\
-22.3125	-2.90551368838325\\
-22.25	-2.96249864699687\\
-22.1875	-3.02020642831961\\
-22.125	-3.07864440743562\\
-22.0625	-3.13782012188448\\
-22	-3.19774127655121\\
-21.9375	-3.25841574874308\\
-21.875	-3.31985159346206\\
-21.8125	-3.38205704888201\\
-21.75	-3.44504054204013\\
-21.6875	-3.5088106947529\\
-21.625	-3.57337632976717\\
-21.5625	-3.63874647715779\\
-21.5	-3.70493038098363\\
-21.4375	-3.77193750621461\\
-21.375	-3.83977754594335\\
-21.3125	-3.9084604288952\\
-21.25	-3.97799632725191\\
-21.1875	-4.04839566480457\\
-21.125	-4.11966912545288\\
-21.0625	-4.19182766206823\\
-21	-4.26488250573966\\
-20.9375	-4.33884517542268\\
-20.875	-4.41372748801225\\
-20.8125	-4.48954156886232\\
-20.75	-4.56629986277617\\
-20.6875	-4.64401514549284\\
-20.625	-4.72270053569703\\
-20.5625	-4.80236950758101\\
-20.5	-4.88303590398963\\
-20.4375	-4.96471395018108\\
-20.375	-5.04741826823834\\
-20.3125	-5.13116389216854\\
-20.25	-5.21596628373025\\
-20.1875	-5.301841349031\\
-20.125	-5.38880545594067\\
-20.0625	-5.47687545236898\\
-20	-5.5660686854598\\
-19.9375	-5.65640302175722\\
-19.875	-5.7478968684035\\
-19.8125	-5.84056919543296\\
-19.75	-5.93443955923035\\
-19.6875	-6.02952812722747\\
-19.625	-6.12585570391747\\
-19.5625	-6.2234437582722\\
-19.5	-6.32231445265406\\
-19.4375	-6.42249067332159\\
-19.375	-6.52399606263529\\
-19.3125	-6.62685505307866\\
-19.25	-6.73109290321868\\
-19.1875	-6.83673573573993\\
-19.125	-6.94381057769776\\
-19.0625	-7.05234540314742\\
-19	-7.16236917831957\\
-18.9375	-7.2739119095273\\
-18.875	-7.38700469400474\\
-18.8125	-7.5016797738956\\
-18.75	-7.61797059362877\\
-18.6875	-7.73591186093931\\
-18.625	-7.85553961181614\\
-18.5625	-7.9768912796839\\
-18.5	-8.10000576915472\\
-18.4375	-8.2249235347167\\
-18.375	-8.35168666476131\\
-18.3125	-8.48033897139067\\
-18.25	-8.61092608648802\\
-18.1875	-8.7434955645832\\
-18.125	-8.8780969930987\\
-18.0625	-9.01478211062015\\
-18	-9.15360493390347\\
-17.9375	-9.29462189440429\\
-17.875	-9.43789198519956\\
-17.8125	-9.58347691926573\\
-17.75	-9.73144130018292\\
-17.6875	-9.88185280645505\\
-17.625	-10.03478239077\\
-17.5625	-10.1903044956779\\
-17.5	-10.3484972873363\\
-17.4375	-10.5094429091723\\
-17.375	-10.6732277575311\\
-17.3125	-10.8399427816391\\
-17.25	-11.0096838105024\\
-17.1875	-11.1825519096956\\
-17.125	-11.3586537713824\\
-17.0625	-11.5381021413523\\
-17	-11.7210162873716\\
-16.9375	-11.9075225137409\\
-16.875	-12.0977547276382\\
-16.8125	-12.2918550636312\\
-16.75	-12.4899745736807\\
-16.6875	-12.6922739910509\\
-16.625	-12.8989245778371\\
-16.5625	-13.1101090673387\\
-16.5	-13.3260227143091\\
-16.4375	-13.5468744682463\\
-16.375	-13.772888287441\\
-16.3125	-14.004304614544\\
-16.25	-14.2413820380787\\
-16.1875	-14.4843991687476\\
-16.125	-14.7336567647397\\
-16.0625	-14.9894801467772\\
-16	-15.2522219516313\\
-15.9375	-15.5222652826799\\
-15.875	-15.8000273282525\\
-15.8125	-16.0859635336679\\
-15.75	-16.3805724318576\\
-15.6875	-16.6844012614097\\
-15.625	-16.9980525312642\\
-15.5625	-17.3221917301711\\
-15.5	-17.6575564291468\\
-15.4375	-18.0049670903276\\
-15.375	-18.3653399810898\\
-15.3125	-18.7397027055149\\
-15.25	-19.1292130167469\\
-15.1875	-19.5351817787438\\
-15.125	-19.9591012265811\\
-15.0625	-20.4026800637979\\
-15	-20.8678874830739\\
-14.9375	-21.3570089792299\\
-14.875	-21.872717960942\\
-14.8125	-22.4181688513928\\
-14.75	-22.9971199126615\\
-14.6875	-23.6140979629557\\
-14.625	-24.2746233966775\\
-14.5625	-24.9855241072564\\
-14.5	-25.7553841061732\\
-14.4375	-26.5952027571226\\
-14.375	-27.5193956906216\\
-14.3125	-28.5473747470396\\
-14.25	-29.7061621377143\\
-14.1875	-31.0349753207979\\
-14.125	-32.5938872456555\\
-14.0625	-34.4818686875701\\
-14	-36.8798779506682\\
-13.9375	-40.1774281353835\\
-13.875	-45.5090218491891\\
-13.8125	-61.5248241262503\\
-13.75	-48.8862499146252\\
-13.6875	-41.940308376488\\
-13.625	-38.152492174052\\
-13.5625	-35.539993755526\\
-13.5	-33.5473320908195\\
-13.4375	-31.9385447752935\\
-13.375	-30.5911468316004\\
-13.3125	-29.4333242603958\\
-13.25	-28.4193424777282\\
-13.1875	-27.5182714871972\\
-13.125	-26.708213997841\\
-13.0625	-25.9730982411029\\
-13	-25.3007788907661\\
-12.9375	-24.6818538607269\\
-12.875	-24.1088957329255\\
-12.8125	-23.5759348189415\\
-12.75	-23.0781010391228\\
-12.6875	-22.6113694418035\\
-12.625	-22.1723753313471\\
-12.5625	-21.7582773369719\\
-12.5	-21.3666542367419\\
-12.4375	-20.9954260188948\\
-12.375	-20.6427926536328\\
-12.3125	-20.3071860112832\\
-12.25	-19.9872316786369\\
-12.1875	-19.681718324674\\
-12.125	-19.3895728924763\\
-12.0625	-19.1098403362412\\
-12	-18.8416669393693\\
-11.9375	-18.5842864800245\\
-11.875	-18.3370086801218\\
-11.8125	-18.0992094998937\\
-11.75	-17.8703229351121\\
-11.6875	-17.6498340461505\\
-11.625	-17.4372730033596\\
-11.5625	-17.2322099759772\\
-11.5	-17.0342507251221\\
-11.4375	-16.8430327875973\\
-11.375	-16.6582221579341\\
-11.3125	-16.4795103926019\\
-11.25	-16.3066120735224\\
-11.1875	-16.1392625786846\\
-11.125	-15.9772161162971\\
-11.0625	-15.8202439859565\\
-11	-15.6681330360832\\
-10.9375	-15.5206842916283\\
-10.875	-15.3777117299839\\
-10.8125	-15.2390411862987\\
-10.75	-15.1045093721204\\
-10.6875	-14.9739629935755\\
-10.625	-14.8472579572109\\
-10.5625	-14.7242586532453\\
-10.5	-14.6048373073499\\
-10.4375	-14.4888733932434\\
-10.375	-14.3762530993828\\
-10.3125	-14.2668688438794\\
-10.25	-14.160618832502\\
-10.1875	-14.0574066552546\\
-10.125	-13.9571409175599\\
-10.0625	-13.8597349025467\\
-10	-13.7651062613462\\
-9.9375	-13.6731767286575\\
-9.875	-13.5838718611459\\
-9.8125	-13.4971207965138\\
-9.75	-13.4128560313117\\
-9.6875	-13.3310132157701\\
-9.625	-13.251530964111\\
-9.5625	-13.1743506789592\\
-9.5	-13.0994163886156\\
-9.4375	-13.0266745960783\\
-9.375	-12.956074138809\\
-9.3125	-12.8875660583421\\
-9.25	-12.8211034789174\\
-9.1875	-12.7566414944004\\
-9.125	-12.6941370628191\\
-9.0625	-12.6335489079127\\
-9	-12.5748374271382\\
-8.9375	-12.5179646056371\\
-8.875	-12.4628939357026\\
-8.8125	-12.4095903413333\\
-8.75	-12.358020107493\\
-8.6875	-12.3081508137287\\
-8.625	-12.2599512718307\\
-8.5625	-12.2133914672424\\
-8.5	-12.1684425039538\\
-8.4375	-12.1250765526339\\
-8.375	-12.0832668017769\\
-8.3125	-12.0429874116547\\
-8.25	-12.0042134708863\\
-8.1875	-11.9669209554472\\
-8.125	-11.9310866899581\\
-8.0625	-11.8966883111019\\
-8	-11.8637042330327\\
-7.9375	-11.8321136146462\\
-7.875	-11.8018963285969\\
-7.8125	-11.773032931948\\
-7.75	-11.7455046383567\\
-7.6875	-11.7192932916972\\
-7.625	-11.6943813410355\\
-7.5625	-11.6707518168742\\
-7.5	-11.6483883085912\\
-7.4375	-11.6272749430022\\
-7.375	-11.6073963639808\\
-7.3125	-11.5887377130762\\
-7.25	-11.571284611069\\
-7.1875	-11.5550231404146\\
-7.125	-11.5399398285223\\
-7.0625	-11.5260216318243\\
-7	-11.5132559205917\\
-6.9375	-11.501630464455\\
-6.875	-11.4911334185934\\
-6.8125	-11.4817533105545\\
-6.75	-11.4734790276731\\
-6.6875	-11.4662998050565\\
-6.625	-11.4602052141069\\
-6.5625	-11.4551851515536\\
-6.5	-11.4512298289686\\
-6.4375	-11.448329762741\\
-6.375	-11.4464757644882\\
-6.3125	-11.4456589318804\\
-6.25	-11.4458706398601\\
-6.1875	-11.4471025322354\\
-6.125	-11.4493465136309\\
-6.0625	-11.4525947417774\\
-6	-11.4568396201255\\
-5.9375	-11.4620737907675\\
-5.875	-11.4682901276531\\
-5.8125	-11.4754817300856\\
-5.75	-11.4836419164856\\
-5.6875	-11.4927642184105\\
-5.625	-11.5028423748176\\
-5.5625	-11.5138703265609\\
-5.5	-11.5258422111107\\
-5.4375	-11.5387523574866\\
-5.375	-11.5525952813943\\
-5.3125	-11.5673656805587\\
-5.25	-11.5830584302432\\
-5.1875	-11.5996685789488\\
-5.125	-11.6171913442858\\
-5.0625	-11.6356221090094\\
-5	-11.6549564172146\\
-4.9375	-11.6751899706825\\
-4.875	-11.6963186253727\\
-4.8125	-11.7183383880566\\
-4.75	-11.7412454130847\\
-4.6875	-11.7650359992844\\
-4.625	-11.7897065869828\\
-4.5625	-11.815253755149\\
-4.5	-11.8416742186532\\
-4.4375	-11.8689648256372\\
-4.375	-11.8971225549925\\
-4.3125	-11.9261445139425\\
-4.25	-11.9560279357256\\
-4.1875	-11.9867701773745\\
-4.125	-12.01836871759\\
-4.0625	-12.0508211547049\\
-4	-12.0841252047368\\
-3.9375	-12.1182786995242\\
-3.875	-12.1532795849471\\
-3.8125	-12.1891259192257\\
-3.75	-12.225815871298\\
-3.6875	-12.2633477192719\\
-3.625	-12.3017198489508\\
-3.5625	-12.3409307524304\\
-3.5	-12.3809790267649\\
-3.4375	-12.4218633727005\\
-3.375	-12.4635825934745\\
-3.3125	-12.5061355936789\\
-3.25	-12.5495213781868\\
-3.1875	-12.5937390511393\\
-3.125	-12.6387878149927\\
-3.0625	-12.6846669696246\\
-3	-12.7313759114971\\
-2.9375	-12.7789141328758\\
-2.875	-12.8272812211051\\
-2.8125	-12.8764768579372\\
-2.75	-12.926500818914\\
-2.6875	-12.977352972803\\
-2.625	-13.0290332810835\\
-2.5625	-13.0815417974846\\
-2.5	-13.1348786675741\\
-2.4375	-13.1890441283963\\
-2.375	-13.2440385081599\\
-2.3125	-13.2998622259749\\
-2.25	-13.3565157916373\\
-2.1875	-13.4139998054627\\
-2.125	-13.4723149581679\\
-2.0625	-13.5314620307993\\
-2	-13.5914418947096\\
-1.9375	-13.6522555115816\\
-1.875	-13.7139039334997\\
-1.8125	-13.7763883030679\\
-1.75	-13.8397098535758\\
-1.6875	-13.903869909212\\
-1.625	-13.9688698853251\\
-1.5625	-14.0347112887322\\
-1.5	-14.1013957180757\\
-1.4375	-14.168924864229\\
-1.375	-14.2373005107498\\
-1.3125	-14.3065245343839\\
-1.25	-14.3765989056181\\
-1.1875	-14.447525689283\\
-1.125	-14.5193070452074\\
-1.0625	-14.5919452289239\\
-1	-14.6654425924265\\
-0.9375	-14.7398015849821\\
-0.875	-14.8150247539947\\
-0.8125	-14.8911147459256\\
-0.75	-14.9680743072687\\
-0.6875	-15.0459062855835\\
-0.625	-15.124613630585\\
-0.5625	-15.2041993952944\\
-0.5	-15.2846667372488\\
-0.4375	-15.3660189197744\\
-0.375	-15.4482593133217\\
-0.3125	-15.5313913968668\\
-0.25	-15.6154187593789\\
-0.1875	-15.7003451013557\\
-0.125	-15.7861742364301\\
-0.0625	-15.8729100930476\\
0	-15.9605567162193\\
0.0625000000000142	-16.0491182693499\\
0.125	-16.1385990361453\\
0.187500000000014	-16.2290034226003\\
0.25	-16.3203359590707\\
0.312500000000014	-16.4126013024307\\
0.375	-16.5058042383194\\
0.437500000000014	-16.5999496834796\\
0.5	-16.6950426881907\\
0.562500000000014	-16.7910884388006\\
0.625	-16.8880922603585\\
0.687500000000014	-16.9860596193531\\
0.75	-17.0849961265597\\
0.8125	-17.1849075400003\\
0.875	-17.2857997680201\\
0.9375	-17.3876788724869\\
1	-17.4905510721146\\
1.0625	-17.5944227459193\\
1.125	-17.6993004368101\\
1.1875	-17.8051908553226\\
1.25	-17.9121008834982\\
1.3125	-18.0200375789173\\
1.375	-18.1290081788912\\
1.4375	-18.2390201048203\\
1.5	-18.3500809667252\\
1.5625	-18.4621985679574\\
1.625	-18.5753809100989\\
1.6875	-18.6896361980568\\
1.75	-18.8049728453636\\
1.8125	-18.9213994796908\\
1.875	-19.0389249485855\\
1.9375	-19.1575583254416\\
2	-19.2773089157139\\
2.0625	-19.3981862633884\\
2.12499999999999	-19.5202001577197\\
2.1875	-19.6433606402488\\
2.24999999999999	-19.7676780121135\\
2.3125	-19.8931628416673\\
2.37499999999999	-20.0198259724194\\
2.4375	-20.1476785313144\\
2.49999999999999	-20.2767319373657\\
2.5625	-20.4069979106631\\
2.62499999999999	-20.5384884817701\\
2.6875	-20.6712160015356\\
2.74999999999999	-20.8051931513356\\
2.8125	-20.9404329537728\\
2.87500000000001	-21.0769487838541\\
2.9375	-21.2147543806738\\
3.00000000000001	-21.353863859629\\
3.0625	-21.494291725195\\
3.12500000000001	-21.6360528842934\\
3.1875	-21.7791626602839\\
3.25000000000001	-21.9236368076163\\
3.3125	-22.0694915271773\\
3.37500000000001	-22.2167434823755\\
3.4375	-22.3654098160039\\
3.50000000000001	-22.5155081679271\\
3.5625	-22.6670566936402\\
3.625	-22.8200740837532\\
3.6875	-22.9745795844549\\
3.75	-23.1305930190161\\
3.8125	-23.2881348103966\\
3.875	-23.4472260050239\\
3.9375	-23.6078882978172\\
4	-23.7701440585363\\
4.0625	-23.9340163595387\\
4.125	-24.0995290050391\\
4.1875	-24.2667065619667\\
4.25	-24.4355743925289\\
4.3125	-24.6061586885941\\
4.375	-24.7784865080188\\
4.4375	-24.9525858130504\\
4.5	-25.1284855109531\\
4.5625	-25.30621549701\\
4.625	-25.4858067000731\\
4.6875	-25.6672911308437\\
4.75	-25.8507019330833\\
4.8125	-26.0360734379704\\
4.875	-26.2234412218408\\
4.93749999999999	-26.4128421675651\\
5	-26.6043145298459\\
5.06249999999999	-26.797898004737\\
5.125	-26.9936338037201\\
5.18749999999999	-27.191564732701\\
5.25	-27.3917352763259\\
5.31249999999999	-27.5941916880538\\
5.375	-27.7989820864651\\
5.43749999999999	-28.0061565583329\\
5.5	-28.2157672690381\\
5.56249999999999	-28.4278685809648\\
5.625	-28.642517180584\\
5.68750000000001	-28.8597722150003\\
5.75	-29.0796954388264\\
5.81250000000001	-29.302351372337\\
5.875	-29.5278074719628\\
5.93750000000001	-29.7561343143003\\
6	-29.9874057949478\\
6.06250000000001	-30.2216993436304\\
6.125	-30.4590961572415\\
6.18750000000001	-30.6996814526325\\
6.25	-30.9435447411926\\
6.31250000000001	-31.190780127523\\
6.375	-31.4414866347888\\
6.4375	-31.6957685596706\\
6.5	-31.9537358602123\\
6.5625	-32.2155045802999\\
6.625	-32.4811973150128\\
6.6875	-32.7509437216711\\
6.75	-33.0248810820806\\
6.8125	-33.3031549222694\\
6.875	-33.5859196969272\\
6.9375	-33.8733395468413\\
7	-34.1655891388879\\
7.0625	-34.4628545996343\\
7.125	-34.7653345553717\\
7.1875	-35.0732412934976\\
7.25	-35.3868020626652\\
7.3125	-35.7062605321075\\
7.375	-36.0318784341308\\
7.4375	-36.3639374181099\\
7.5	-36.7027411495563\\
7.5625	-37.0486176942309\\
7.625	-37.4019222350799\\
7.6875	-37.7630401794008\\
7.74999999999999	-38.1323907255295\\
7.8125	-38.5104309731454\\
7.87499999999999	-38.8976606798069\\
7.9375	-39.2946277896768\\
7.99999999999999	-39.7019348899924\\
8.0625	-40.1202467886923\\
8.12499999999999	-40.5502994553306\\
8.1875	-40.9929106307349\\
8.24999999999999	-41.4489924937985\\
8.3125	-41.9195668835523\\
8.37499999999999	-42.4057837213389\\
8.4375	-42.9089434761206\\
8.50000000000001	-43.4305247870174\\
8.5625	-43.9722187326517\\
8.62500000000001	-44.5359717643253\\
8.6875	-45.1240400723865\\
8.75000000000001	-45.7390592463179\\
8.8125	-46.38413470105\\
8.87500000000001	-47.0629607723299\\
8.9375	-47.7799801317823\\
9.00000000000001	-48.5406010999966\\
9.0625	-49.3515000824172\\
9.12500000000001	-50.2210525677903\\
9.1875	-51.1599644160303\\
9.25	-52.1822266801506\\
9.3125	-53.3066158987782\\
9.375	-54.5591626134376\\
9.4375	-55.9774506018838\\
9.5	-57.6186645338242\\
9.5625	-59.5761532454015\\
9.625	-62.0183028895039\\
9.6875	-65.2996007044854\\
9.75	-70.4065975908748\\
9.8125	-83.3461740173726\\
9.875	-76.0248569194462\\
9.9375	-68.4840249796121\\
10	-64.6190933568918\\
10.0625	-62.0342565741196\\
10.125	-60.1085236617272\\
10.1875	-58.5859621782731\\
10.25	-57.3359502761957\\
10.3125	-56.2827418268381\\
10.375	-55.3784740354612\\
10.4375	-54.5909683482608\\
10.5	-53.8975498964434\\
10.5625	-53.2816402249781\\
10.625	-52.7307522470881\\
10.6875	-52.2352473042278\\
10.75	-51.7875311550713\\
10.8125	-51.3815151023546\\
10.875	-51.0122438005467\\
10.9375	-50.6756314675274\\
11	-50.3682706916112\\
11.0625	-50.0872911082507\\
11.125	-49.8302531108431\\
11.1875	-49.5950666668891\\
11.25	-49.3799284462021\\
11.3125	-49.1832725204215\\
11.375	-49.0037312660982\\
11.4375	-48.8401040402106\\
11.5	-48.6913318472264\\
11.5625	-48.5564766756163\\
11.625	-48.4347045102495\\
11.6875	-48.3252712655267\\
11.75	-48.2275110593262\\
11.8125	-48.1408263781023\\
11.875	-48.0646797813508\\
11.9375	-47.9985868679474\\
12	-47.9421102837561\\
12.0625	-47.8948545938852\\
12.125	-47.8564618772209\\
12.1875	-47.8266079277563\\
12.25	-47.8049989685053\\
12.3125	-47.7913688007291\\
12.375	-47.7854763247746\\
12.4375	-47.7871033797698\\
12.5	-47.7960528583219\\
12.5625	-47.8121470596076\\
12.625	-47.8352262502087\\
12.6875	-47.8651474069708\\
12.75	-47.9017831202512\\
12.8125	-47.9450206393433\\
12.875	-47.9947610447407\\
12.9375	-48.0509185343465\\
13	-48.113419812816\\
13.0625	-48.1822035750053\\
13.125	-48.2572200760715\\
13.1875	-48.3384307821311\\
13.25	-48.4258080966065\\
13.3125	-48.5193351584974\\
13.375	-48.6190057098216\\
13.4375	-48.7248240304305\\
13.5	-48.8368049393013\\
13.5625	-48.9549738623051\\
13.625	-49.079366967331\\
13.6875	-49.2100313685623\\
13.75	-49.3470254026396\\
13.8125	-49.4904189804719\\
13.875	-49.6402940195466\\
13.9375	-49.7967449628183\\
14	-49.9598793916177\\
14.0625	-50.1298187415853\\
14.125	-50.3066991324156\\
14.1875	-50.4906723242834\\
14.25	-50.6819068162549\\
14.3125	-50.8805891048501\\
14.375	-51.0869251243477\\
14.4375	-51.3011418944931\\
14.5	-51.5234894061835\\
14.5625	-51.7542427816496\\
14.625	-51.9937047528827\\
14.6875	-52.2422085109241\\
14.75	-52.5001209895465\\
14.8125	-52.7678466603902\\
14.875	-53.0458319335069\\
14.9375	-53.3345702784414\\
15	-53.6346082078088\\
15.0625	-53.9465522994389\\
15.125	-54.2710774769759\\
15.1875	-54.6089368255224\\
15.25	-54.9609732928898\\
15.3125	-55.3281337245236\\
15.375	-55.7114858098827\\
15.4375	-56.1122386925126\\
15.5	-56.5317682334217\\
15.5625	-56.9716482443223\\
15.625	-57.4336894639001\\
15.6875	-57.9199886971611\\
15.75	-58.432991469537\\
15.8125	-58.9755729127149\\
15.875	-59.5511436396292\\
15.9375	-60.1637904819619\\
16	-60.8184668380127\\
16.0625	-61.5212552136559\\
16.125	-62.2797375244367\\
16.1875	-63.1035310152642\\
16.25	-64.0050874880162\\
16.3125	-65.0009281572849\\
16.375	-66.1136343134196\\
16.4375	-67.3752273421921\\
16.5	-68.8332933823824\\
16.5625	-70.5630552961628\\
16.625	-72.694032312184\\
16.6875	-75.4794053691082\\
16.75	-79.5309421736243\\
16.8125	-87.1831575078522\\
16.875	-95.3243365736755\\
16.9375	-82.2671340823329\\
17	-77.3339120220619\\
17.0625	-74.2526836126957\\
17.125	-72.0189854440207\\
17.1875	-70.2739752433028\\
17.25	-68.8476929567486\\
17.3125	-67.6460898447656\\
17.375	-66.6116284921533\\
17.4375	-65.706532961903\\
17.5	-64.9046633661294\\
17.5625	-64.1871802026786\\
17.625	-63.540057204263\\
17.6875	-62.9525708360259\\
17.75	-62.4163395617009\\
17.8125	-61.9246889747796\\
17.875	-61.4722185491046\\
17.9375	-61.0544977441856\\
18	-60.6678477229896\\
18.0625	-60.3091812804114\\
18.125	-59.9758832968989\\
18.1875	-59.6657199997897\\
18.25	-59.3767690866736\\
18.3125	-59.1073652102848\\
18.375	-58.8560569455993\\
18.4375	-58.6215724570583\\
18.5	-58.4027918400663\\
18.5625	-58.1987246410195\\
18.625	-58.0084914374529\\
18.6875	-57.8313086321664\\
18.75	-57.666475814338\\
18.8125	-57.513365187944\\
18.875	-57.371412678013\\
18.9375	-57.2401104085805\\
19	-57.1190003097415\\
19.0625	-57.0076686602135\\
19.125	-56.9057414097582\\
19.1875	-56.812880155655\\
19.25	-56.7287786707849\\
19.3125	-56.6531598996042\\
19.375	-56.585773353143\\
19.4375	-56.5263928461685\\
19.5	-56.4748145293717\\
19.5625	-56.430855177377\\
19.625	-56.3943506998478\\
19.6875	-56.3651548483367\\
19.75	-56.3431380960076\\
19.8125	-56.3281866710464\\
19.875	-56.3202017277822\\
19.9375	-56.3190986421403\\
20	-56.3248064204229\\
20.0625	-56.3372672123452\\
20.125	-56.3564359210184\\
20.1875	-56.3822799041347\\
20.25	-56.4147787620091\\
20.3125	-56.4539242094412\\
20.375	-56.4997200295505\\
20.4375	-56.5521821089663\\
20.5	-56.6113385548804\\
20.5625	-56.6772298956418\\
20.625	-56.7499093678167\\
20.6875	-56.8294432938962\\
20.75	-56.9159115562525\\
20.8125	-57.0094081744588\\
20.875	-57.1100419948395\\
20.9375	-57.2179375030377\\
21	-57.3332357726948\\
21.0625	-57.4560955659195\\
21.125	-57.5866946043497\\
21.1875	-57.725231033246\\
21.25	-57.8719251054443\\
21.3125	-58.0270211172472\\
21.375	-58.1907896347045\\
21.4375	-58.3635300564569\\
21.5	-58.5455735688851\\
21.5625	-58.737286560953\\
21.625	-58.9390745807163\\
21.6875	-59.1513869337\\
21.75	-59.3747220461283\\
21.8125	-59.6096337450603\\
21.875	-59.8567386444686\\
21.9375	-60.1167248738727\\
22	-60.3903624479648\\
22.0625	-60.6785156565088\\
22.125	-60.9821579606816\\
22.1875	-61.302390024698\\
22.25	-61.6404617041981\\
22.3125	-61.9977990759663\\
22.375	-62.3760379574689\\
22.4375	-62.7770658753393\\
22.5	-63.2030751690722\\
22.5625	-63.6566309691136\\
22.625	-64.1407593412321\\
22.6875	-64.6590632253224\\
22.75	-65.2158773913881\\
22.8125	-65.8164793068819\\
22.875	-66.4673820125267\\
22.9375	-67.1767505237031\\
23	-67.9550100746057\\
23.0625	-68.8157631210394\\
23.125	-69.7772246416118\\
23.1875	-70.8645725903309\\
23.25	-72.1140174269221\\
23.3125	-73.5803621876302\\
23.375	-75.3524046915568\\
23.4375	-77.5885660747091\\
23.5	-80.6164019088936\\
23.5625	-85.315390297216\\
23.625	-96.3295351982681\\
23.6875	-92.4905436510152\\
23.75	-84.0483134576421\\
23.8125	-79.8502490868528\\
23.875	-77.0341854091048\\
23.9375	-74.913624882108\\
24	-73.2134518199182\\
24.0625	-71.7953774986126\\
24.125	-70.5799828243506\\
24.1875	-69.5174186026864\\
24.25	-68.5743329937141\\
24.3125	-67.7273093490155\\
24.375	-66.9592737719916\\
24.4375	-66.2573926833585\\
24.5	-65.6117752730091\\
24.5625	-65.0146372270373\\
24.625	-64.4597419466921\\
24.6875	-63.9420156096212\\
24.75	-63.4572749567576\\
24.8125	-63.002030374343\\
24.875	-62.5733405833499\\
24.9375	-62.168703511562\\
25	-61.7859730477216\\
25.0625	-61.4232946441283\\
25.125	-61.0790548676038\\
25.1875	-60.7518414236051\\
25.25	-60.4404111482259\\
25.3125	-60.1436641353067\\
25.375	-59.8606226396579\\
25.4375	-59.5904137360599\\
25.5	-59.3322549594742\\
25.5625	-59.0854423319684\\
25.625	-58.8493403158029\\
25.6875	-58.6233733326166\\
25.75	-58.4070185648253\\
25.8125	-58.1997998136052\\
25.875	-58.0012822329187\\
25.9375	-57.8110677940034\\
26	-57.6287913622425\\
26.0625	-57.454117290079\\
26.125	-57.2867364467936\\
26.1875	-57.126363619926\\
26.25	-56.972735234104\\
26.3125	-56.8256073421802\\
26.375	-56.6847538508105\\
26.4375	-56.5499649486882\\
26.5	-56.4210457106001\\
26.5625	-56.2978148544514\\
26.625	-56.1801036319441\\
26.6875	-56.0677548362915\\
26.75	-55.9606219128241\\
26.8125	-55.8585681602379\\
26.875	-55.7614660119946\\
26.9375	-55.6691963887587\\
27	-55.5816481139637\\
27.0625	-55.4987173856646\\
27.125	-55.4203072986879\\
27.1875	-55.3463274118283\\
27.25	-55.276693355555\\
27.3125	-55.2113264761647\\
27.375	-55.1501535129106\\
27.4375	-55.0931063049392\\
27.5	-55.0401215253697\\
27.5625	-54.9911404400262\\
27.625	-54.9461086887558\\
27.6875	-54.9049760874254\\
27.75	-54.8676964489112\\
27.8125	-54.8342274216677\\
27.875	-54.8045303445312\\
27.9375	-54.7785701166339\\
28	-54.7563150814352\\
28.0625	-54.737736923984\\
28.125	-54.7228105806524\\
28.1875	-54.7115141606689\\
28.25	-54.7038288789001\\
28.3125	-54.6997389993878\\
28.375	-54.6992317892565\\
28.4375	-54.7022974826627\\
28.5	-54.7089292545348\\
28.5625	-54.7191232039222\\
28.625	-54.7328783468699\\
28.6875	-54.75019661873\\
28.75	-54.7710828859604\\
28.8125	-54.7955449674851\\
28.875	-54.8235936657841\\
28.9375	-54.8552428079046\\
29	-54.8905092967211\\
29.0625	-54.929413172784\\
29.125	-54.9719776872238\\
29.1875	-55.0182293862437\\
29.25	-55.0681982077949\\
29.3125	-55.1219175912176\\
29.375	-55.1794246005996\\
29.4375	-55.2407600629085\\
29.5	-55.3059687218781\\
29.5625	-55.375099408978\\
29.625	-55.4482052327804\\
29.6875	-55.5253437884146\\
29.75	-55.6065773887979\\
29.8125	-55.6919733197548\\
29.875	-55.7816041213125\\
29.9375	-55.8755478977602\\
30	-55.9738886594563\\
30.0625	-56.0767166997722\\
30.125	-56.1841290109288\\
30.1875	-56.2962297431799\\
30.25	-56.4131307122439\\
30.3125	-56.5349519607366\\
30.375	-56.6618223800714\\
30.4375	-56.7938804004068\\
30.5	-56.9312747571996\\
30.5625	-57.0741653444233\\
30.625	-57.2227241659157\\
30.6875	-57.3771363984079\\
30.75	-57.5376015817756\\
30.8125	-57.7043349548807\\
30.875	-57.8775689584564\\
30.9375	-58.0575549303536\\
31	-58.244565022994\\
31.0625	-58.4388943786307\\
31.125	-58.6408636046377\\
31.1875	-58.8508215995425\\
31.25	-59.069148790882\\
31.3125	-59.2962608584454\\
31.375	-59.5326130327921\\
31.4375	-59.7787050784934\\
31.5	-60.0350870970366\\
31.5625	-60.3023663163028\\
31.625	-60.5812150744345\\
31.6875	-60.8723802592732\\
31.75	-61.1766945333286\\
31.8125	-61.4950897651948\\
31.875	-61.8286132087883\\
31.9375	-62.1784471334677\\
32	-62.5459328273753\\
32.0625	-62.9326001972848\\
32.125	-63.3402046073627\\
32.1875	-63.7707731904016\\
32.25	-64.2266637131294\\
32.3125	-64.7106403139943\\
32.375	-65.2259722712208\\
32.4375	-65.7765647512486\\
32.5	-66.3671348287211\\
32.5625	-67.0034529964413\\
32.625	-67.6926817713163\\
32.6875	-68.4438623673585\\
32.75	-69.2686346420739\\
32.8125	-70.1823388551456\\
32.875	-71.2057713687783\\
32.9375	-72.368123582414\\
33	-73.7122122727315\\
33.0625	-75.3045482680833\\
33.125	-77.2568607931744\\
33.1875	-79.7794645235245\\
33.25	-83.3478504736024\\
33.3125	-89.5036110485115\\
33.375	-119.880654437894\\
33.4375	-89.0050064986387\\
33.5	-83.1172229350391\\
33.5625	-79.6464034475011\\
33.625	-77.178777664965\\
33.6875	-75.2644038932515\\
33.75	-73.7014813572823\\
33.8125	-72.3819282673491\\
33.875	-71.2410564386687\\
33.9375	-70.2370607511996\\
34	-69.3413559780619\\
34.0625	-68.5335307593047\\
34.125	-67.7985008222319\\
34.1875	-67.1248029022805\\
34.25	-66.5035213389831\\
34.3125	-65.9275851420996\\
34.375	-65.3912919515035\\
34.4375	-64.8899763110527\\
34.5	-64.4197727452828\\
34.5625	-63.9774428775575\\
34.625	-63.560246878254\\
34.6875	-63.1658462657633\\
34.75	-62.7922293097615\\
34.8125	-62.437653009254\\
34.875	-62.1005974138837\\
34.9375	-61.7797292658851\\
35	-61.4738727699387\\
35.0625	-61.181985877432\\
35.125	-60.9031408822976\\
35.1875	-60.6365084209477\\
35.25	-60.3813441842028\\
35.3125	-60.1369778079444\\
35.375	-59.9028035276328\\
35.4375	-59.6782722712562\\
35.5	-59.462884933193\\
35.5625	-59.2561866237833\\
35.625	-59.0577617297909\\
35.6875	-58.8672296526097\\
35.75	-58.6842411158551\\
35.8125	-58.5084749537384\\
35.875	-58.3396353072861\\
35.9375	-58.1774491680961\\
36	-58.0216642194711\\
36.0625	-57.8720469330646\\
36.125	-57.728380885896\\
36.1875	-57.5904652681416\\
36.25	-57.4581135566117\\
36.3125	-57.3311523327028\\
36.375	-57.209420226633\\
36.4375	-57.0927669725056\\
36.5	-56.981052560841\\
36.5625	-56.8741464771811\\
36.625	-56.7719270167958\\
36.6875	-56.6742806670036\\
36.75	-56.581101549615\\
36.8125	-56.492290917058\\
36.875	-56.4077566965303\\
36.9375	-56.3274130772423\\
37	-56.2511801364156\\
37.0625	-56.1789835002743\\
37.125	-56.1107540366768\\
37.1875	-56.0464275764177\\
37.25	-55.9859446607026\\
37.3125	-55.9292503124201\\
37.375	-55.8762938292468\\
37.4375	-55.8270285968187\\
37.5	-55.7814119203616\\
37.5625	-55.7394048734545\\
37.625	-55.7009721626525\\
37.6875	-55.6660820069587\\
37.75	-55.6347060311585\\
37.8125	-55.6068191722736\\
37.875	-55.5823995983483\\
37.9375	-55.5614286390469\\
38	-55.543890727523\\
38.0625	-55.5297733531259\\
38.125	-55.5190670246246\\
38.1875	-55.5117652437038\\
38.25	-55.5078644885037\\
38.3125	-55.5073642071396\\
38.375	-55.5102668211014\\
38.4375	-55.5165777386185\\
38.5	-55.5263053780426\\
38.5625	-55.5394612014237\\
38.625	-55.5560597585482\\
38.6875	-55.5761187417308\\
38.75	-55.5996590517517\\
38.8125	-55.62670487546\\
38.875	-55.6572837755846\\
38.9375	-55.6914267934421\\
39	-55.7291685653179\\
39.0625	-55.770547453434\\
39.125	-55.8156056925315\\
39.1875	-55.8643895532144\\
39.25	-55.9169495234454\\
39.3125	-55.9733405096744\\
39.375	-56.0336220593131\\
39.4375	-56.0978586065603\\
39.5	-56.1661197437083\\
39.5625	-56.238480520529\\
39.625	-56.3150217744916\\
39.6875	-56.3958304951239\\
39.75	-56.4810002261307\\
39.8125	-56.5706315095065\\
39.875	-56.6648323763565\\
39.9375	-56.7637188899685\\
40	-56.8674157473081\\
40.0625	-56.9760569461704\\
40.125	-57.0897865262687\\
40.1875	-57.2087593937485\\
40.25	-57.3331422402561\\
40.3125	-57.4631145693\\
40.375	-57.5988698449053\\
40.4375	-57.7406167799743\\
40.5	-57.8885807847972\\
40.5625	-58.0430055997818\\
40.625	-58.2041551407812\\
40.6875	-58.3723155907571\\
40.75	-58.547797777773\\
40.8125	-58.7309398874071\\
40.875	-58.9221105670476\\
40.9375	-59.1217124917911\\
41	-59.3301864762733\\
41.0625	-59.5480162355689\\
41.125	-59.7757339216174\\
41.1875	-60.0139265915496\\
41.25	-60.263243802206\\
41.3125	-60.5244065742293\\
41.375	-60.798218032824\\
41.4375	-61.0855761156461\\
41.5	-61.387488848898\\
41.5625	-61.7050928401605\\
41.625	-62.0396758362923\\
41.6875	-62.3927044675552\\
41.75	-62.7658586776298\\
41.8125	-63.161074870611\\
41.875	-63.5806005646482\\
41.9375	-64.0270644426109\\
42	-64.5035673165633\\
42.0625	-65.0138019764309\\
42.125	-65.5622136790852\\
42.1875	-66.1542190249513\\
42.25	-66.7965107260696\\
42.3125	-67.4974921819036\\
42.375	-68.2679144374205\\
42.4375	-69.1218403457167\\
42.5	-70.0781609725433\\
42.5625	-71.1630935025254\\
42.625	-72.414537923613\\
42.6875	-73.8902473564984\\
42.75	-75.6846857481073\\
42.8125	-77.9687330389603\\
42.875	-81.1037647003889\\
42.9375	-86.1047003069493\\
43	-99.4039483284372\\
43.0625	-90.9496559786299\\
43.125	-83.3951085402143\\
43.1875	-79.3980121556222\\
43.25	-76.657881696533\\
43.3125	-74.5681428673557\\
43.375	-72.8771733013188\\
43.4375	-71.4560811162547\\
43.5	-70.2299422097489\\
43.5625	-69.1513286398893\\
43.625	-68.1883086217323\\
43.6875	-67.3183535550165\\
43.75	-66.5249734643009\\
43.8125	-65.7957344979221\\
43.875	-65.1210286588824\\
43.9375	-64.4932772879932\\
44	-63.9063968136803\\
44.0625	-63.3554295134613\\
44.125	-62.8362816693273\\
44.1875	-62.3455336857033\\
44.25	-61.8802996685024\\
44.3125	-61.4381217672014\\
44.375	-61.0168894380403\\
44.4375	-60.6147768912593\\
44.5	-60.2301940187967\\
44.5625	-59.8617474598594\\
44.625	-59.5082093904763\\
44.6875	-59.1684922681636\\
44.75	-58.841628218142\\
44.8125	-58.5267520736116\\
44.875	-58.2230873193416\\
44.9375	-57.9299343617893\\
45	-57.6466606784617\\
45.0625	-57.3726924963934\\
45.125	-57.1075077234148\\
45.1875	-56.8506299125208\\
45.25	-56.6016230832461\\
45.3125	-56.3600872580488\\
45.375	-56.1256545984085\\
45.4375	-55.897986046466\\
45.5	-55.6767683948418\\
45.5625	-55.4617117207539\\
45.625	-55.2525471313947\\
45.6875	-55.0490247763226\\
45.75	-54.8509120897957\\
45.8125	-54.6579922318534\\
45.875	-54.4700627017585\\
45.9375	-54.2869341014336\\
46	-54.108429029833\\
46.0625	-53.9343810919517\\
46.125	-53.7646340085021\\
46.1875	-53.5990408142314\\
46.25	-53.4374631344901\\
46.3125	-53.2797705310797\\
46.375	-53.125839909545\\
46.4375	-52.9755549811391\\
46.5	-52.8288057735034\\
46.5625	-52.6854881848703\\
46.625	-52.5455035772347\\
46.6875	-52.4087584044623\\
46.75	-52.2751638718233\\
46.8125	-52.1446356237913\\
46.875	-52.0170934573581\\
46.9375	-51.8924610584122\\
47	-51.7706657589692\\
47.0625	-51.651638313329\\
47.125	-51.5353126914134\\
47.1875	-51.4216258877332\\
47.25	-51.3105177445759\\
47.3125	-51.2019307881848\\
47.375	-51.0958100768037\\
47.4375	-50.9921030595557\\
47.5	-50.8907594452662\\
47.5625	-50.7917310803976\\
47.625	-50.6949718353496\\
47.6875	-50.6004374984519\\
47.75	-50.5080856770428\\
47.8125	-50.4178757050685\\
47.875	-50.3297685566996\\
47.9375	-50.2437267655224\\
48	-50.1597143488564\\
48.0625	-50.077696736839\\
48.125	-49.9976407059178\\
48.1875	-49.9195143164329\\
48.25	-49.8432868539954\\
48.3125	-49.7689287743971\\
48.375	-49.6964116517968\\
48.4375	-49.6257081299687\\
48.5	-49.5567918763997\\
48.5625	-49.4896375390346\\
48.625	-49.4242207055109\\
48.6875	-49.3605178647064\\
48.75	-49.2985063704566\\
48.8125	-49.2381644073001\\
48.875	-49.179470958125\\
48.9375	-49.122405773597\\
49	-49.066949343262\\
49.0625	-49.0130828682206\\
49.125	-48.9607882352753\\
49.1875	-48.91004799247\\
49.25	-48.8608453259367\\
49.3125	-48.8131640379808\\
49.375	-48.7669885263148\\
49.4375	-48.7223037644101\\
49.5	-48.6790952828641\\
49.5625	-48.637349151766\\
49.625	-48.5970519639804\\
49.6875	-48.55819081931\\
49.75	-48.5207533094999\\
49.8125	-48.4847275040213\\
49.875	-48.4501019366145\\
49.9375	-48.4168655925438\\
50	-48.3850078965301\\
50.0625	-48.3545187013334\\
50.125	-48.3253882769505\\
50.1875	-48.2976073004014\\
50.25	-48.2711668460859\\
50.3125	-48.2460583766631\\
50.375	-48.2222737344657\\
50.4375	-48.1998051333918\\
50.5	-48.1786451512872\\
50.5625	-48.1587867227717\\
50.625	-48.1402231325078\\
50.6875	-48.1229480089006\\
50.75	-48.1069553181951\\
50.8125	-48.0922393589769\\
50.875	-48.0787947570511\\
50.9375	-48.066616460695\\
51	-48.0556997362699\\
51.0625	-48.0460401641837\\
51.125	-48.0376336351909\\
51.1875	-48.0304763470358\\
51.25	-48.0245648014135\\
51.3125	-48.01989580125\\
51.375	-48.016466448307\\
51.4375	-48.0142741410769\\
51.5	-48.0133165730035\\
51.5625	-48.013591730985\\
51.625	-48.0150978941857\\
51.6875	-48.0178336331376\\
51.75	-48.0217978091411\\
51.8125	-48.0269895739448\\
51.875	-48.0334083697354\\
51.9375	-48.0410539294065\\
52	-48.0499262771199\\
52.0625	-48.060025729172\\
52.125	-48.0713528951396\\
52.1875	-48.0839086793441\\
52.25	-48.097694282595\\
52.3125	-48.1127112042664\\
52.375	-48.1289612446535\\
52.4375	-48.1464465076775\\
52.5	-48.1651694038836\\
52.5625	-48.1851326537886\\
52.625	-48.2063392915573\\
52.6875	-48.2287926690238\\
52.75	-48.2524964600712\\
52.8125	-48.2774546653708\\
52.875	-48.3036716175013\\
52.9375	-48.3311519864565\\
53	-48.359900785553\\
53.0625	-48.3899233777455\\
53.125	-48.4212254823906\\
53.1875	-48.4538131824372\\
53.25	-48.4876929320957\\
53.3125	-48.5228715649808\\
53.375	-48.5593563027704\\
53.4375	-48.5971547643746\\
53.5	-48.6362749756682\\
53.5625	-48.6767253797925\\
53.625	-48.7185148480548\\
53.6875	-48.7616526914661\\
53.75	-48.8061486729349\\
53.8125	-48.852013020158\\
53.875	-48.8992564392465\\
53.9375	-48.9478901291143\\
54	-48.997925796677\\
54.0625	-49.0493756729169\\
54.125	-49.1022525298317\\
54.1875	-49.1565696983504\\
54.25	-49.21234108725\\
54.3125	-49.2695812031382\\
54.375	-49.328305171565\\
54.4375	-49.3885287593263\\
54.5	-49.450268398048\\
54.5625	-49.5135412091015\\
54.625	-49.5783650299617\\
54.6875	-49.6447584420826\\
54.75	-49.7127408003928\\
54.8125	-49.7823322645181\\
54.875	-49.8535538318448\\
54.9375	-49.9264273725432\\
55	-50.0009756666885\\
55.0625	-50.0772224436281\\
55.125	-50.1551924237369\\
55.1875	-50.2349113627473\\
55.25	-50.316406098829\\
55.3125	-50.3997046026089\\
55.375	-50.4848360303812\\
55.4375	-50.5718307806994\\
55.5	-50.6607205546474\\
55.5625	-50.7515384200367\\
55.625	-50.8443188798693\\
55.6875	-50.9390979453786\\
55.75	-51.0359132140155\\
55.8125	-51.1348039527893\\
55.875	-51.2358111874103\\
55.9375	-51.3389777976946\\
56	-51.4443486197759\\
56.0625	-51.5519705557162\\
56.125	-51.661892691137\\
56.1875	-51.7741664216077\\
56.25	-51.8888455885557\\
56.3125	-52.0059866255719\\
56.375	-52.1256487160839\\
56.4375	-52.2478939634622\\
56.5	-52.3727875747198\\
56.5625	-52.500398059191\\
56.625	-52.6307974435902\\
56.6875	-52.7640615051622\\
56.75	-52.9002700247189\\
56.8125	-53.039507061685\\
56.875	-53.1818612534214\\
56.9375	-53.3274261414809\\
57	-53.4763005277479\\
57.0625	-53.6285888637767\\
57.125	-53.7844016771302\\
57.1875	-53.9438560389974\\
57.25	-54.107076077997\\
57.3125	-54.2741935457053\\
57.375	-54.4453484403284\\
57.4375	-54.6206896957993\\
57.5	-54.8003759447034\\
57.5625	-54.9845763647764\\
57.625	-55.173471620116\\
57.6875	-55.367254910193\\
57.75	-55.5661331417697\\
57.8125	-55.7703282414131\\
57.875	-55.9800786293592\\
57.9375	-56.1956408791208\\
58	-56.4172915916166\\
58.0625	-56.6453295180233\\
58.125	-56.8800779719929\\
58.1875	-57.1218875799189\\
58.25	-57.3711394277092\\
58.3125	-57.6282486747313\\
58.375	-57.8936687206613\\
58.4375	-58.16789602998\\
58.5	-58.4514757427253\\
58.5625	-58.745008230422\\
58.625	-59.0491567950155\\
58.6875	-59.3646567584657\\
58.75	-59.692326255873\\
58.8125	-60.0330791302038\\
58.875	-60.3879404395457\\
58.9375	-60.7580652390853\\
59	-61.1447615043147\\
59.0625	-61.5495183419085\\
59.125	-61.9740410230322\\
59.1875	-62.4202949200274\\
59.25	-62.8905612077361\\
59.3125	-63.3875083246538\\
59.375	-63.9142848673059\\
59.4375	-64.4746421268936\\
59.5	-65.0730983972879\\
59.5625	-65.7151633997444\\
59.625	-66.4076513174721\\
59.6875	-67.1591280503646\\
59.75	-67.9805682818057\\
59.8125	-68.8863528113708\\
59.875	-69.8958422929368\\
59.9375	-71.0359800148301\\
60	-72.3458543684638\\
60.0625	-73.885310794955\\
60.125	-75.7528767073188\\
60.1875	-78.1285131359768\\
60.25	-81.3989189367925\\
60.3125	-86.6863490035064\\
60.375	-102.374602478981\\
60.4375	-90.1786359952944\\
60.5	-83.1671442543358\\
60.5625	-79.3487751940625\\
60.625	-76.7132152547856\\
60.6875	-74.7003639607747\\
60.75	-73.0728206202247\\
60.8125	-71.7075065188908\\
60.875	-70.5323176003733\\
60.9375	-69.501360507584\\
61	-68.583610830145\\
61.0625	-67.7571114532478\\
61.125	-67.0057507330909\\
61.1875	-66.3173556347005\\
61.25	-65.6825041293908\\
61.3125	-65.0937540053256\\
61.375	-64.5451243053158\\
61.4375	-64.0317361618129\\
61.5	-63.549557623793\\
61.5625	-63.0952183133816\\
61.625	-62.665872166031\\
61.6875	-62.2590940206703\\
61.75	-61.8728005115159\\
61.8125	-61.5051887150004\\
61.875	-61.1546879744841\\
61.9375	-60.819921645831\\
62	-60.4996764087756\\
62.0625	-60.1928774166961\\
62.125	-59.8985680005785\\
62.1875	-59.6158929609789\\
62.25	-59.3440847126869\\
62.3125	-59.0824517169664\\
62.375	-58.8303687624906\\
62.4375	-58.5872687514805\\
62.5	-58.3526357196804\\
62.5625	-58.1259988741833\\
62.625	-57.9069274761304\\
62.6875	-57.6950264284817\\
62.75	-57.4899324555015\\
62.8125	-57.2913107810983\\
62.875	-57.098852229994\\
62.9375	-56.9122706885966\\
63	-56.7313008734279\\
63.0625	-56.5556963633799\\
63.125	-56.3852278593028\\
63.1875	-56.2196816400734\\
63.25	-56.0588581891613\\
63.3125	-55.9025709695344\\
63.375	-55.7506453281766\\
63.4375	-55.6029175139987\\
63.5	-55.4592337954491\\
63.5625	-55.3194496658573\\
63.625	-55.1834291262658\\
63.6875	-55.0510440369065\\
63.75	-54.9221735295024\\
63.8125	-54.7967034737778\\
63.875	-54.6745259922012\\
63.9375	-54.5555390178982\\
64	-54.4396458911597\\
64.0625	-54.3267549906064\\
64.125	-54.2167793954769\\
64.1875	-54.1096365759985\\
64.25	-54.0052481089821\\
64.3125	-53.9035394163726\\
64.375	-53.804439524409\\
64.4375	-53.7078808416173\\
64.5	-53.6137989538023\\
64.5625	-53.5221324345689\\
64.625	-53.4328226699477\\
64.6875	-53.3458136959062\\
64.75	-53.2610520476407\\
64.8125	-53.1784866196165\\
64.875	-53.0980685354708\\
64.9375	-53.0197510269686\\
65	-52.9434893212465\\
65.0625	-52.8692405357218\\
65.125	-52.7969635799867\\
65.1875	-52.7266190642157\\
65.25	-52.6581692135378\\
65.3125	-52.5915777879194\\
65.375	-52.5268100071591\\
65.4375	-52.4638324806153\\
65.5	-52.4026131412844\\
65.5625	-52.3431211839676\\
65.625	-52.2853270071821\\
65.6875	-52.2292021586042\\
65.75	-52.1747192837307\\
65.8125	-52.1218520776107\\
65.875	-52.070575239384\\
65.9375	-52.020864429456\\
66	-51.9726962291515\\
66.0625	-51.9260481026406\\
66.125	-51.8808983610445\\
66.1875	-51.837226128528\\
66.25	-51.7950113103102\\
66.3125	-51.7542345624082\\
66.375	-51.7148772630624\\
66.4375	-51.6769214857189\\
66.5	-51.6403499734662\\
66.5625	-51.6051461148687\\
66.625	-51.5712939210695\\
66.6875	-51.5387780041503\\
66.75	-51.5075835566072\\
66.8125	-51.4776963319557\\
66.875	-51.4491026263204\\
66.9375	-51.4217892610351\\
67	-51.3957435661337\\
67.0625	-51.3709533647349\\
67.125	-51.3474069582281\\
67.1875	-51.3250931122756\\
67.25	-51.3040010435146\\
67.3125	-51.2841204070208\\
67.375	-51.2654412843899\\
67.4375	-51.2479541725001\\
67.5	-51.2316499728664\\
67.5625	-51.2165199815785\\
67.625	-51.2025558798131\\
67.6875	-51.1897497248487\\
67.75	-51.1780939416173\\
67.8125	-51.1675813147371\\
67.875	-51.1582049810021\\
67.9375	-51.1499584223487\\
68	-51.1428354592255\\
68.0625	-51.136830244412\\
68.125	-51.1319372572092\\
68.1875	-51.1281512980589\\
68.25	-51.125467483497\\
68.3125	-51.1238812415088\\
68.375	-51.1233883072199\\
68.4375	-51.1239847189405\\
68.5	-51.1256668145457\\
68.5625	-51.1284312281771\\
68.625	-51.1322748872759\\
68.6875	-51.1371950099229\\
68.75	-51.1431891024995\\
68.8125	-51.1502549576264\\
68.875	-51.1583906524397\\
68.9375	-51.1675945471225\\
69	-51.1778652837583\\
69.0625	-51.1892017854688\\
69.125	-51.2016032558177\\
69.1875	-51.2150691785297\\
69.25	-51.229599317483\\
69.3125	-51.2451937169933\\
69.375	-51.2618527023705\\
69.4375	-51.2795768807811\\
69.5	-51.2983671423854\\
69.5625	-51.3182246617896\\
69.625	-51.3391508997583\\
69.6875	-51.3611476052651\\
69.75	-51.3842168178187\\
69.8125	-51.4083608701105\\
69.875	-51.4335823909756\\
69.9375	-51.4598843086716\\
70	-51.4872698545002\\
70.0625	-51.515742566736\\
70.125	-51.5453062949394\\
70.1875	-51.5759652045993\\
70.25	-51.6077237821415\\
70.3125	-51.6405868403373\\
70.375	-51.6745595240828\\
70.4375	-51.7096473165792\\
70.5	-51.7458560459581\\
70.5625	-51.783191892317\\
70.625	-51.8216613952127\\
70.6875	-51.8612714616249\\
70.75	-51.9020293744237\\
70.8125	-51.9439428013314\\
70.875	-51.9870198044144\\
70.9375	-52.0312688501572\\
71	-52.0766988201016\\
71.0625	-52.1233190220922\\
71.125	-52.1711392021956\\
71.1875	-52.2201695572543\\
71.25	-52.270420748183\\
71.3125	-52.3219039139853\\
71.375	-52.3746306865783\\
71.4375	-52.4286132064288\\
71.5	-52.4838641390635\\
71.5625	-52.540396692521\\
71.625	-52.5982246357436\\
71.6875	-52.6573623180419\\
71.75	-52.7178246896202\\
71.8125	-52.7796273232572\\
71.875	-52.8427864372454\\
71.9375	-52.9073189195977\\
72	-52.9732423536464\\
72.0625	-53.0405750451257\\
72.125	-53.109336050797\\
72.1875	-53.1795452087552\\
72.25	-53.2512231705051\\
72.3125	-53.3243914349261\\
72.375	-53.399072384256\\
72.4375	-53.4752893222507\\
72.5	-53.5530665146315\\
72.5625	-53.6324292320062\\
72.625	-53.7134037954581\\
72.6875	-53.7960176249366\\
72.75	-53.8802992907217\\
72.8125	-53.9662785681603\\
72.875	-54.0539864958836\\
72.9375	-54.1434554378592\\
73	-54.2347191494691\\
73.0625	-54.32781284803\\
73.125	-54.4227732880123\\
73.1875	-54.5196388414224\\
73.25	-54.6184495837072\\
73.3125	-54.7192473856513\\
73.375	-54.8220760118216\\
73.4375	-54.9269812260218\\
73.5	-55.0340109044485\\
73.5625	-55.1432151571831\\
73.625	-55.2546464587572\\
73.6875	-55.3683597886623\\
73.75	-55.4844127826155\\
73.8125	-55.6028658957184\\
73.875	-55.7237825785111\\
73.9375	-55.847229467241\\
74	-55.9732765897253\\
74.0625	-56.1019975883243\\
74.125	-56.2334699617906\\
74.1875	-56.3677753279218\\
74.25	-56.5049997092336\\
74.3125	-56.6452338440281\\
74.375	-56.7885735256899\\
74.4375	-56.9351199733184\\
74.5	-57.0849802371711\\
74.5625	-57.2382676430035\\
74.625	-57.39510227978\\
74.6875	-57.5556115359854\\
74.75	-57.7199306904196\\
74.8125	-57.8882035642996\\
74.875	-58.0605832424173\\
74.9375	-58.2372328723011\\
75	-58.4183265517647\\
75.0625	-58.6040503168543\\
75.125	-58.7946032439912\\
75.1875	-58.9901986827432\\
75.25	-59.1910656380083\\
75.3125	-59.3974503240773\\
75.375	-59.6096179167128\\
75.4375	-59.8278545344757\\
75.5	-60.0524694860365\\
75.5625	-60.2837978277072\\
75.625	-60.5222032839611\\
75.6875	-60.7680815944437\\
75.75	-61.0218643647119\\
75.8125	-61.2840235142362\\
75.875	-61.5550764365797\\
75.9375	-61.8355920129872\\
76	-62.1261976546579\\
76.0625	-62.4275875922915\\
76.125	-62.7405326877585\\
76.1875	-63.0658921161224\\
76.25	-63.4046273628277\\
76.3125	-63.7578191094991\\
76.375	-64.126687754535\\
76.4375	-64.5126185498127\\
76.5	-64.9171926584698\\
76.5625	-65.3422258906694\\
76.625	-65.7898175139191\\
76.6875	-66.2624124556053\\
76.75	-66.7628815645633\\
76.8125	-67.294626612884\\
76.875	-67.8617197942975\\
76.9375	-68.4690922811748\\
77	-69.1227941205444\\
77.0625	-69.8303605286283\\
77.125	-70.6013415526417\\
77.1875	-71.4480911725428\\
77.25	-72.3869850636427\\
77.3125	-73.4403808929706\\
77.375	-74.6399408983869\\
77.4375	-76.0326389722247\\
77.5	-77.6925659747103\\
77.5625	-79.7468940252326\\
77.625	-82.4430194612913\\
77.6875	-86.3735673954963\\
77.75	-93.749322296602\\
77.8125	-103.18424667772\\
77.875	-89.2708423527815\\
77.9375	-84.1739896785763\\
78	-80.9843518366045\\
78.0625	-78.6575422567874\\
78.125	-76.8251071662299\\
78.1875	-75.3136045965248\\
78.25	-74.0274159010126\\
78.3125	-72.908188989755\\
78.375	-71.9176806164562\\
78.4375	-71.0294614167301\\
78.5	-70.2245009803379\\
78.5625	-69.4886401955354\\
78.625	-68.8110585512901\\
78.6875	-68.1833005334983\\
78.75	-67.5986329355072\\
78.8125	-67.0516066637493\\
78.875	-66.5377496074051\\
78.9375	-66.0533461739684\\
79	-65.5952757055888\\
79.0625	-65.1608918583699\\
79.125	-64.7479310823089\\
79.1875	-64.3544421634519\\
79.25	-63.9787312665133\\
79.3125	-63.6193185579032\\
79.375	-63.2749035989516\\
79.4375	-62.9443374638889\\
79.5	-62.6266000730136\\
79.5625	-62.3207816125559\\
79.625	-62.0260671877206\\
79.6875	-61.7417240564602\\
79.75	-61.4670909401159\\
79.8125	-61.201569018153\\
79.875	-60.9446142983886\\
79.9375	-60.695731117968\\
80	-60.4544665798495\\
80.0625	-60.2204057676617\\
80.125	-59.993167611792\\
80.1875	-59.7724013032203\\
80.25	-59.5577831701897\\
80.3125	-59.349013947904\\
80.375	-59.1458163832489\\
80.4375	-58.9479331265162\\
80.5	-58.755124869709\\
80.5625	-58.5671686977145\\
80.625	-58.3838566236893\\
80.6875	-58.2049942845911\\
80.75	-58.0303997762072\\
80.8125	-57.8599026102601\\
80.875	-57.6933427784128\\
80.9375	-57.5305699104282\\
81	-57.3714425152358\\
81.0625	-57.215827295398\\
81.125	-57.0635985264813\\
81.1875	-56.91463749426\\
81.25	-56.7688319832514\\
81.3125	-56.6260758111813\\
81.375	-56.4862684044585\\
81.4375	-56.3493144103879\\
81.5	-56.2151233424216\\
81.5625	-56.0836092551063\\
81.625	-55.9546904457511\\
81.6875	-55.8282891803017\\
81.75	-55.7043314410369\\
81.8125	-55.5827466940495\\
81.875	-55.4634676747299\\
81.9375	-55.3464301895187\\
82	-55.2315729325317\\
82.0625	-55.1188373157427\\
82.125	-55.0081673114896\\
82.1875	-54.8995093062909\\
82.25	-54.7928119649964\\
82.3125	-54.6880261044191\\
82.375	-54.5851045756256\\
82.4375	-54.4840021542479\\
82.5	-54.384675438113\\
82.5625	-54.2870827516442\\
82.625	-54.1911840564894\\
82.6875	-54.096940867911\\
82.75	-54.0043161764696\\
82.8125	-53.9132743746526\\
82.875	-53.8237811880178\\
82.9375	-53.7358036105752\\
83	-53.6493098440745\\
83.0625	-53.564269240911\\
83.125	-53.4806522504245\\
83.1875	-53.398430368308\\
83.25	-53.3175760889705\\
83.3125	-53.2380628605825\\
83.375	-53.1598650426972\\
83.4375	-53.0829578662037\\
83.5	-53.0073173955164\\
83.5625	-52.9329204928149\\
83.625	-52.8597447842325\\
83.6875	-52.7877686278349\\
83.75	-52.7169710833111\\
83.8125	-52.6473318832433\\
83.875	-52.5788314058702\\
83.9375	-52.5114506492534\\
84	-52.4451712067392\\
84.0625	-52.3799752436929\\
84.125	-52.3158454753565\\
84.1875	-52.2527651458146\\
84.25	-52.1907180080075\\
84.3125	-52.1296883046812\\
84.375	-52.0696607502771\\
84.4375	-52.0106205136785\\
84.5	-51.9525532017743\\
84.5625	-51.8954448437785\\
84.625	-51.8392818762951\\
84.6875	-51.7840511290677\\
84.75	-51.729739811367\\
84.8125	-51.6763354990016\\
84.875	-51.623826121927\\
84.9375	-51.5721999523746\\
85	-51.5214455935377\\
85.0625	-51.4715519687281\\
85.125	-51.4225083110335\\
85.1875	-51.3743041533803\\
85.25	-51.3269293190768\\
85.3125	-51.2803739127026\\
85.375	-51.2346283114276\\
85.4375	-51.1896831566727\\
85.5	-51.1455293461259\\
85.5625	-51.1021580260902\\
85.625	-51.0595605841411\\
85.6875	-51.0177286420948\\
85.75	-50.9766540492484\\
85.8125	-50.9363288759114\\
85.875	-50.896745407182\\
85.9375	-50.8578961369819\\
86	-50.8197737623262\\
86.0625	-50.7823711778156\\
86.125	-50.7456814703595\\
86.1875	-50.7096979140863\\
86.25	-50.6744139654713\\
86.3125	-50.6398232586439\\
86.375	-50.6059196008844\\
86.4375	-50.5726969682782\\
86.5	-50.5401495015628\\
86.5625	-50.5082715021159\\
86.625	-50.477057428099\\
86.6875	-50.4465018907592\\
86.75	-50.4165996508543\\
86.8125	-50.3873456152387\\
86.875	-50.3587348335549\\
86.9375	-50.3307624950574\\
87	-50.3034239255731\\
87.0625	-50.2767145845581\\
87.125	-50.2506300622712\\
87.1875	-50.2251660770606\\
87.25	-50.2003184727492\\
87.3125	-50.176083216118\\
87.375	-50.1524563944924\\
87.4375	-50.1294342134155\\
87.5	-50.1070129944124\\
87.5625	-50.0851891728393\\
87.625	-50.0639592958232\\
87.6875	-50.0433200202704\\
87.75	-50.0232681109657\\
87.8125	-50.0038004387375\\
87.875	-49.9849139787008\\
87.9375	-49.9666058085683\\
88	-49.948873107036\\
88.0625	-49.9317131522242\\
88.125	-49.9151233201973\\
88.1875	-49.8991010835365\\
88.25	-49.88364400997\\
88.3125	-49.8687497610824\\
88.375	-49.854416091046\\
88.4375	-49.8406408454549\\
88.5	-49.8274219601719\\
88.5625	-49.8147574602518\\
88.625	-49.8026454589062\\
88.6875	-49.7910841565312\\
88.75	-49.7800718397715\\
88.8125	-49.7696068806365\\
88.875	-49.7596877356724\\
88.9375	-49.7503129451682\\
89	-49.7414811324199\\
89.0625	-49.7331910030228\\
89.125	-49.7254413442309\\
89.1875	-49.7182310243371\\
89.25	-49.7115589921089\\
89.3125	-49.7054242762604\\
89.375	-49.6998259849732\\
89.4375	-49.6947633054423\\
89.5	-49.6902355034821\\
89.5625	-49.6862419231621\\
89.625	-49.682781986473\\
89.6875	-49.6798551930511\\
89.75	-49.6774611199281\\
89.8125	-49.6755994213204\\
89.875	-49.6742698284637\\
89.9375	-49.6734721494758\\
90	-49.673206269266\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-29.5625	-40\\
-29.5625	0.00910801277274923\\
};

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-90	-3\\
90	-3\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-22.1875	-3.02020642831961\\
-38.0625	-3.02626114720803\\
};

\draw[-latex] (0,-9) -- node[anchor=south] {\scriptsize Skyward direction} (80,-9);

\end{axis}

\end{tikzpicture}%
